Revisiting Wedge Sampling for Budgeted Maximum Inner Product Search

Top-k maximum inner product search (MIPS) is a central task in many machine learning applications. This paper extends top-k MIPS with a budgeted setting, that asks for the best approximate top-k MIPS given a limit of B computational operations. We investigate recent advanced sampling algorithms, including wedge and diamond sampling to solve it. Though the design of these sampling schemes naturally supports budgeted top-k MIPS, they suffer from the linear cost from scanning all data points to retrieve top-k results and the performance degradation for handling negative inputs. This paper makes two main contributions. First, we show that diamond sampling is essentially a combination between wedge sampling and basic sampling for top-k MIPS. Our theoretical analysis and empirical evaluation show that wedge is competitive (often superior) to diamond on approximating top-k MIPS regarding both efficiency and accuracy. Second, we propose a series of algorithmic engineering techniques to deploy wedge sampling on budgeted top-k MIPS. Our novel deterministic wedge-based algorithm runs significantly faster than the state-of-the-art methods for budgeted and exact top-k MIPS while maintaining the top-5 precision at least 80% on standard recommender system data sets.

==> SamMIPS <==
SyncTeX Version:1
Input:1:C:\_Data\Dropbox\Working\SamMIPS\SamMIPS.tex
Input:2:C:\_Data\Dropbox\Working\SamMIPS\acmart-edbt2020.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\xkeyval\xkeyval.sty
Input:4:C:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkeyval.tex
Input:5:C:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkvutils.tex
Input:6:C:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\keyval.tex
Input:7:C:\Program Files\MiKTeX 2.9\tex\latex\xstring\xstring.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\generic\xstring\xstring.tex
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\amscls\amsart.cls
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\microtype.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\microtype-pdftex.def
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\microtype.cfg
Input:20:C:\Program Files\MiKTeX 2.9\tex\latex\totpages\totpages.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\ms\everyshi.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\environ\environ.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\trimspaces\trimspaces.sty
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\textcase\textcase.sty
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\natbib\natbib.sty
Input:26:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:27:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:29:C:\Program Files\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:30:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:31:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:32:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:33:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:34:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\puenc.def
Input:35:C:\Program Files\MiKTeX 2.9\tex\latex\url\url.sty
Input:36:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:38:C:\Program Files\MiKTeX 2.9\tex\latex\cleveref\cleveref.sty
Input:39:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:40:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:41:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:42:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:43:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:44:C:\Program Files\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:45:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:46:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.sty
Input:47:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.cfg
Input:48:C:\Program Files\MiKTeX 2.9\tex\latex\ncctools\manyfoot.sty
Input:49:C:\Program Files\MiKTeX 2.9\tex\latex\ncctools\nccfoots.sty
Input:50:C:\Program Files\MiKTeX 2.9\tex\latex\iftex\iftex.sty
Input:51:C:\Program Files\MiKTeX 2.9\tex\generic\pdftex\glyphtounicode.tex
Input:52:C:\Program Files\MiKTeX 2.9\tex\latex\cmap\cmap.sty
Input:53:C:\Program Files\MiKTeX 2.9\tex\latex\libertine\libertine.sty
Input:54:C:\Program Files\MiKTeX 2.9\tex\latex\base\textcomp.sty
Input:55:C:\Program Files\MiKTeX 2.9\tex\latex\base\ts1enc.def
Input:56:C:\Program Files\MiKTeX 2.9\tex\latex\mweights\mweights.sty
Input:57:C:\Program Files\MiKTeX 2.9\tex\latex\base\fontenc.sty
Input:58:C:\Program Files\MiKTeX 2.9\tex\latex\fontaxes\fontaxes.sty
Input:59:C:\Program Files\MiKTeX 2.9\tex\latex\libertine\LinLibertine_I.tex
Input:60:C:\Program Files\MiKTeX 2.9\tex\latex\inconsolata\zi4.sty
Input:61:C:\Program Files\MiKTeX 2.9\tex\latex\newtx\newtxmath.sty
Input:62:C:\Program Files\MiKTeX 2.9\tex\generic\binhex\binhex.tex
Input:63:C:\Program Files\MiKTeX 2.9\tex\latex\base\fontenc.sty
Input:64:C:\Program Files\MiKTeX 2.9\tex\latex\base\t1enc.def
Input:65:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:66:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:67:C:\Program Files\MiKTeX 2.9\tex\latex\float\float.sty
Input:68:C:\Program Files\MiKTeX 2.9\tex\latex\comment\comment.sty
Input:69:C:\Program Files\MiKTeX 2.9\tex\latex\fancyhdr\fancyhdr.sty
Input:70:C:\Program Files\MiKTeX 2.9\tex\latex\libertine\t1linuxlibertinet-tlf.fd
Input:71:C:\Program Files\MiKTeX 2.9\tex\latex\booktabs\booktabs.sty
Input:72:C:\Program Files\MiKTeX 2.9\tex\latex\preprint\balance.sty
Input:73:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\epsfig.sty
Input:74:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf.sty
Input:75:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:76:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:77:C:\Program Files\MiKTeX 2.9\tex\latex\algorithms\algorithm.sty
Input:78:C:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:79:C:\Program Files\MiKTeX 2.9\tex\latex\tools\bm.sty
Input:80:C:\Program Files\MiKTeX 2.9\tex\latex\multirow\multirow.sty
Input:81:C:\Program Files\MiKTeX 2.9\tex\latex\tools\tabularx.sty
Input:82:C:\Program Files\MiKTeX 2.9\tex\latex\tools\array.sty
Input:83:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:84:C:\Program Files\MiKTeX 2.9\tex\latex\algorithms\algorithmic.sty
Input:85:C:\_Data\Dropbox\Working\SamMIPS\SamMIPS.aux
Input:86:C:\Program Files\MiKTeX 2.9\tex\latex\newtx\omlnxlmi.fd
Input:87:C:\Program Files\MiKTeX 2.9\tex\latex\newtx\untxexa.fd
Input:88:C:\Program Files\MiKTeX 2.9\tex\latex\base\ts1cmr.fd
Input:89:C:\Program Files\MiKTeX 2.9\tex\latex\newtx\lmsntxsy.fd
Input:90:C:\Program Files\MiKTeX 2.9\tex\latex\newtx\lmxntxexx.fd
Input:91:C:\Program Files\MiKTeX 2.9\tex\latex\libertine\ot1linuxlibertinet-tlf.fd
Input:92:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:93:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:94:C:\Program Files\MiKTeX 2.9\tex\latex\newtx\untxmia.fd
Input:95:C:\Program Files\MiKTeX 2.9\tex\latex\newtx\untxsym.fd
Input:96:C:\Program Files\MiKTeX 2.9\tex\latex\newtx\untxsyc.fd
Input:97:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:98:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:99:C:\_Data\Dropbox\Working\SamMIPS\SamMIPS.out
Input:100:C:\_Data\Dropbox\Working\SamMIPS\SamMIPS.out
Input:101:C:\Program Files\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:102:C:\Program Files\MiKTeX 2.9\tex\latex\upquote\upquote.sty
Input:103:C:\Program Files\MiKTeX 2.9\tex\latex\libertine\t1linuxbiolinumt-tlf.fd
Input:104:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\mt-msa.cfg
Input:105:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\mt-msb.cfg
Input:106:C:\Program Files\MiKTeX 2.9\tex\latex\libertine\ts1linuxlibertinet-tlf.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!7263
{1
[1,248:4736286,50921472:30883046,46185186,216271
h1,248:4736286,4736286:0,0,0
[1,248:4736286,4736286:0,0,0
(1,248:4736286,3669771:0,0,0
k1,248:4736286,3669771:1263123
)
]
[1,248:4736286,50921472:30883046,46185186,216271
[1,248:3538944,50921472:32080388,47185920,216271
[1,248:3538944,4587520:32080388,851968,0
(1,248:3538944,4587520:32080388,720896,0
(1,248:3538944,4587520:32080388,720896,0
(1,248:3538944,4587520:32080388,720896,0
[1,248:3538944,4587520:32080388,720896,0
(1,248:3538944,4371249:32080388,504625,216271
(1,248:3538944,4371249:0,504625,216271
[1,248:3538944,4371249:32080388,504625,216271
(1,248:3538944,4371249:32080388,504625,216271
h1,248:3538944,4371249:0,0,0
r1,248:3538944,4371249:0,720896,216271
k1,248:19579138,4371249:16040194
k1,248:35619332,4371249:16040194
)
]
k1,248:3538944,4371249:-32080388
)
g1,248:3538944,4371249
[1,248:3538944,4371249:32080388,0,0
(1,248:3538944,4371249:32080388,0,0
k1,248:19579138,4371249:16040194
h1,248:19579138,4371249:0,0,0
g1,248:19579138,4371249
k1,248:35619332,4371249:16040194
)
]
g1,248:35619332,4371249
(1,248:35619332,4371249:0,504625,216271
k1,248:3538944,4371249:-32080388
[1,248:3538944,4371249:32080388,504625,216271
(1,248:3538944,4371249:32080388,504625,216271
k1,248:35619332,4371249:32080388
h1,248:35619332,4371249:0,0,0
r1,248:35619332,4371249:0,720896,216271
g1,248:35619332,4371249
g1,248:35619332,4371249
)
]
)
)
]
)
g1,248:35619332,4587520
)
)
]
[1,248:3538944,50135040:32080388,44630016,0
[1,193:3538944,11908843:32080388,6403819,0
[1,193:3538944,11908843:32080388,6403819,0
[1,193:3538944,12891883:32080388,7386859,0
(1,193:3538944,8113657:32080388,2608633,0
[1,193:3538944,8113657:32080388,2608633,0
(1,193:3538944,6290385:32080388,785361,1318647
g1,193:3538944,6290385
h1,193:3538944,6290385:0,0,0
[1,193:3538944,6290385:32080388,785361,1318647
(1,193:3538944,6290385:32080388,785361,270658
k1,193:4634613,6290385:1095669
h1,193:4634613,6290385:0,0,0
x1,193:5987905,6290385
x1,193:9852995,6290385
g1,193:10136110,6290385
x1,193:11317268,6290385
x1,193:11801962,6290385
x1,193:13689775,6290385
g1,193:13972890,6290385
x1,193:18856064,6290385
g1,193:19139179,6290385
x1,193:20671398,6290385
g1,193:20954513,6290385
x1,193:25244277,6290385
x1,193:25921488,6290385
g1,193:26204603,6290385
x1,193:31479608,6290385
g1,193:31762723,6290385
x1,193:34547445,6290385
k1,193:35619332,6290385:1095669
)
(1,193:3538944,7601105:32080388,785361,7927
k1,193:15672716,7601105:12133772
x1,193:16826692,7601105
x1,193:17458604,7601105
x1,193:19740512,7601105
g1,193:20023627,7601105
x1,193:22273827,7601105
x1,193:23485559,7601105
g1,193:23485559,7601105
k1,193:35619331,7601105:12133772
)
]
g1,193:35619332,6290385
g1,193:35619332,6290385
)
]
g1,193:35619332,8113657
g1,193:35619332,8113657
)
(1,193:3538944,9086865:32080388,543030,3300393
k1,193:4292608,9086865:753664
h1,193:4292608,9086865:655360,0,0
r1,193:4947968,9086865:0,3843423,3300393
g1,193:4358144,9086865
g1,193:4358144,9086865
[1,193:4358144,9086865:14860546,543030,3247964
(1,193:4358144,9086865:14860546,543030,185598
k1,193:8521976,9086865:4163832
h1,193:8521976,9086865:0,0,0
x1,193:11120344,9086865
g1,193:11316952,9086865
x1,193:11871386,9086865
g1,193:12067994,9086865
x1,193:13172143,9086865
x1,193:15054858,9086865
g1,193:15054858,9086865
k1,193:19218690,9086865:4163832
)
(1,193:4358144,9873297:14860546,452525,154665
k1,193:7317559,9873297:2959415
h1,193:7317559,9873297:0,0,0
x1,193:10533404,9873297
g1,193:10697244,9873297
x1,193:11230706,9873297
g1,193:11394546,9873297
x1,193:14097901,9873297
g1,193:14261741,9873297
x1,193:16259275,9873297
g1,193:16259275,9873297
k1,193:19218690,9873297:2959415
)
(1,193:4358144,10659729:14860546,452525,154665
k1,193:8270124,10659729:3911980
h1,193:8270124,10659729:0,0,0
x1,193:9561837,10659729
x1,193:11071126,10659729
g1,193:11234966,10659729
x1,193:11768428,10659729
g1,193:11932268,10659729
x1,193:13026062,10659729
x1,193:15306711,10659729
g1,193:15306711,10659729
k1,193:19218690,10659729:3911979
)
(1,193:4358144,11446161:14860546,452525,154665
k1,193:8703642,11446161:4345498
h1,193:8703642,11446161:0,0,0
x1,193:9797436,11446161
x1,193:12078085,11446161
(1,193:12078090,11446161:308019,62258,87490
x1,193:12222269,11446161
g1,193:12386109,11446161
)
x1,193:14890231,11446161
g1,193:14873192,11446161
k1,193:19218690,11446161:4345498
)
(1,193:4358144,12232593:14860546,452525,102236
k1,193:9271512,12232593:4913368
h1,193:9271512,12232593:0,0,0
$1,193:9271512,12232593
x1,193:10018621,12232593
x1,193:11587549,12232593
g1,193:11587549,12232593
x1,193:12174096,12232593
g1,193:12174096,12232593
x1,193:12683309,12232593
g1,193:12683309,12232593
x1,193:12827488,12232593
g1,193:12827488,12232593
x1,193:13511028,12232593
g1,193:13511028,12232593
x1,193:13655207,12232593
g1,193:13655207,12232593
x1,193:14322362,12232593
$1,193:14322362,12232593
g1,193:14305323,12232593
k1,193:19218690,12232593:4913367
)
]
g1,193:20005122,9086865
[1,193:20005122,9086865:14860546,543030,3300393
(1,193:20005122,9086865:14860546,543030,9043
k1,193:25611660,9086865:5606538
h1,193:25611660,9086865:0,0,0
x1,193:27223845,9086865
g1,193:27420453,9086865
x1,193:27845913,9086865
x1,193:29259130,9086865
g1,193:29259130,9086865
k1,193:34865668,9086865:5606538
)
(1,193:20005122,9873297:14860546,452525,154665
k1,193:23677895,9873297:3672773
h1,193:23677895,9873297:0,0,0
x1,193:24959122,9873297
x1,193:25467025,9873297
g1,193:25630865,9873297
x1,193:26164327,9873297
g1,193:26328167,9873297
x1,193:29031522,9873297
g1,193:29195362,9873297
x1,193:31192896,9873297
g1,193:31192896,9873297
k1,193:34865668,9873297:3672772
)
(1,193:20005122,10659729:14860546,452525,151388
k1,193:24326045,10659729:4320923
h1,193:24326045,10659729:0,0,0
x1,193:25617758,10659729
x1,193:27127047,10659729
g1,193:27290887,10659729
x1,193:27824349,10659729
g1,193:27988189,10659729
x1,193:28443664,10659729
x1,193:30544745,10659729
g1,193:30544745,10659729
k1,193:34865668,10659729:4320923
)
(1,193:20005122,11446161:14860546,452525,87490
k1,193:24240848,11446161:4235726
h1,193:24217910,11446161:0,0,0
x1,193:24673385,11446161
x1,193:26774466,11446161
(1,193:26774471,11446161:308019,62258,87490
x1,193:26918650,11446161
g1,193:27082490,11446161
)
x1,193:27833526,11446161
x1,193:28318491,11446161
g1,193:28482331,11446161
x1,193:30629942,11446161
g1,193:30629942,11446161
k1,193:34865668,11446161:4235726
)
(1,193:20005122,12232593:14860546,452525,154665
k1,193:23732616,12232593:3727494
h1,193:23732616,12232593:0,0,0
$1,193:23732616,12232593
x1,193:24973211,12232593
g1,193:24973211,12232593
x1,193:25117390,12232593
g1,193:25117390,12232593
x1,193:26627337,12232593
g1,193:26627337,12232593
x1,193:27213884,12232593
g1,193:27213884,12232593
x1,193:29636747,12232593
g1,193:29636747,12232593
x1,193:29780926,12232593
g1,193:29780926,12232593
x1,193:30360919,12232593
g1,193:30360919,12232593
x1,193:30505098,12232593
g1,193:30505098,12232593
x1,193:31138175,12232593
$1,193:31138175,12232593
g1,193:31138175,12232593
k1,193:34865668,12232593:3727493
)
]
g1,193:34865668,9086865
k1,193:35619332,9086865:753664
)
]
]
]
[1,248:3538944,50135040:32080388,37243157,0
(1,248:3538944,50135040:32080388,37243157,0
(1,248:3538944,50135040:15253762,37243157,0
[1,212:3538944,50135040:15253762,37243157,0
(1,193:3538944,13547243:15253762,477575,8252
(1,193:3538944,13547243:0,0,0
g1,193:3538944,13547243
)
x1,193:6413721,13547243
x1,193:7363847,13547243
k1,193:13066436,13547243:5726270
k1,193:18792706,13547243:5726270
)
(1,193:3538944,14448363:15253762,425262,139198
x1,193:3868796,14448363
x1,193:4623949,14448363
$1,193:4623949,14448363
x1,193:4907654,14448363
$1,193:4931246,14448363
k1,193:5078456,14448363:147210
x1,193:6089660,14448363
x1,193:6247424,14448363
x1,193:7476354,14448363
k1,193:7623564,14448363:147210
x1,193:8096856,14448363
x1,193:8889170,14448363
k1,193:9036380,14448363:147210
x1,193:9555080,14448363
x1,193:9843767,14448363
x1,193:10142465,14448363
x1,193:10884712,14448363
k1,193:11031922,14448363:147210
x1,193:12001794,14448363
x1,193:12559437,14448363
k1,193:12706648,14448363:147211
x1,193:14312233,14448363
k1,193:14459443,14448363:147210
x1,193:14844248,14448363
k1,193:14991458,14448363:147210
x1,193:15257503,14448363
k1,193:15404713,14448363:147210
x1,193:16229627,14448363
x1,193:17049884,14448363
k1,193:17197094,14448363:147210
x1,193:18172204,14448363
k1,193:18319414,14448363:147210
x1,193:18792706,14448363
k1,193:18792706,14448363:0
)
(1,193:3538944,15169259:15253762,409927,139198
x1,193:4916922,15169259
k1,193:5065221,15169259:148299
x1,193:5811027,15169259
x1,193:7142355,15169259
k1,193:7290655,15169259:148300
x1,193:8535859,15169259
x1,193:9321140,15169259
k1,193:9469439,15169259:148299
x1,193:10053166,15169259
x1,193:10683543,15169259
x1,193:11212844,15169259
x1,193:12554339,15169259
k1,193:12702643,15169259:148304
x1,193:13776797,15169259
k1,193:13925096,15169259:148299
x1,193:14508823,15169259
x1,193:14819227,15169259
x1,193:15313183,15169259
k1,193:15461483,15169259:148300
x1,193:15728825,15169259
x1,193:16017755,15169259
x1,193:17334129,15169259
k1,193:17482428,15169259:148299
x1,193:18485409,15169259
$1,193:18485409,15169259
x1,193:18769114,15169259
$1,193:18792706,15169259
k1,193:18792706,15169259:0
)
(1,193:3538944,15890155:15253762,410812,139198
x1,193:4839646,15890155
k1,193:5041245,15890155:201599
x1,193:6167478,15890155
k1,193:6369131,15890155:201653
x1,193:6644071,15890155
k1,193:6845724,15890155:201653
x1,193:7766202,15890155
x1,193:8794972,15890155
x1,193:9103519,15890155
k1,193:9305171,15890155:201652
x1,193:9998839,15890155
x1,193:11111234,15890155
k1,193:11312941,15890155:201707
x1,193:12291777,15890155
k1,193:12493430,15890155:201653
x1,193:13545663,15890155
k1,193:13747316,15890155:201653
x1,193:14460836,15890155
k1,193:14662489,15890155:201653
x1,193:15445197,15890155
k1,193:15646850,15890155:201653
x1,193:15934424,15890155
x1,193:16578640,15890155
k1,193:16813617,15890155:201653
x1,193:17400797,15890155
x1,193:17936839,15890155
x1,193:18235336,15890155
x1,193:18526000,15890155
x1,193:18689039,15890155
x1,193:18892386,15890155
k1,193:18792706,15890155:0
)
(1,193:3538944,16611051:15253762,409927,139198
x1,193:4748199,16611051
k1,193:4915121,16611051:166922
x1,193:5924036,16611051
$1,193:5924036,16611051
x1,193:6207741,16611051
$1,193:6231333,16611051
k1,193:6398255,16611051:166922
x1,193:7698957,16611051
k1,193:7865860,16611051:166903
x1,193:8628714,16611051
x1,193:9218997,16611051
k1,193:9385919,16611051:166922
x1,193:9660859,16611051
k1,193:9827781,16611051:166922
x1,193:10978077,16611051
k1,193:11144999,16611051:166922
x1,193:11634717,16611051
k1,193:11801639,16611051:166922
$1,193:11801639,16611051
x1,193:12228081,16611051
$1,193:12264060,16611051
k1,193:12430982,16611051:166922
x1,193:13466970,16611051
x1,193:14098670,16611051
x1,193:14563722,16611051
x1,193:15979934,16611051
k1,193:16146856,16611051:166922
x1,193:16450072,16611051
x1,193:16762312,16611051
x1,193:17259166,16611051
x1,193:17534106,16611051
x1,193:18883539,16611051
k1,193:18792706,16611051:0
)
(1,193:3538944,17331947:15253762,407273,139198
x1,193:4072676,17331947
x1,193:4289668,17331947
k1,193:4436012,17331947:146344
x1,193:4916497,17331947
x1,193:5210225,17331947
x1,193:5700175,17331947
x1,193:6047094,17331947
x1,193:7063619,17331947
k1,193:7209963,17331947:146344
x1,193:7429816,17331947
x1,193:7689275,17331947
x1,193:8717610,17331947
k1,193:8863954,17331947:146344
x1,193:9433089,17331947
x1,193:10834355,17331947
x1,193:11137530,17331947
k1,193:11283875,17331947:146345
x1,193:12251346,17331947
x1,193:13490087,17331947
k1,193:13636431,17331947:146344
x1,193:14062543,17331947
x1,193:14655911,17331947
x1,193:16368047,17331947
k1,193:16514392,17331947:146345
x1,193:16994877,17331947
x1,193:18016719,17331947
x1,193:18792706,17331947
k1,193:18792706,17331947:0
)
(1,193:3538944,18052843:15253762,407273,139198
x1,193:3962125,18052843
x1,193:4223694,18052843
x1,193:5093406,18052843
k1,193:5241268,18052843:147862
x1,193:6137828,18052843
k1,193:6285691,18052843:147863
x1,193:6748566,18052843
x1,193:7020810,18052843
x1,193:8415990,18052843
k1,193:8563852,18052843:147862
x1,193:9539047,18052843
x1,193:10787678,18052843
k1,193:10935541,18052843:147863
x1,193:11424033,18052843
k1,193:11571895,18052843:147862
x1,193:12557813,18052843
x1,193:12819382,18052843
k1,193:12967245,18052843:147863
x1,193:13447992,18052843
k1,193:13595857,18052843:147865
x1,193:15506932,18052843
k1,193:15654794,18052843:147862
x1,193:16429828,18052843
k1,193:16577691,18052843:147863
x1,193:17145414,18052843
x1,193:18159927,18052843
k1,193:18307789,18052843:147862
x1,193:18792706,18052843
k1,193:18792706,18052843:0
)
(1,193:3538944,18773739:15253762,409927,139198
x1,193:4774765,18773739
k1,193:4906118,18773739:131353
x1,193:5852347,18773739
x1,193:7063891,18773739
k1,193:7195245,18773739:131354
x1,193:9177876,18773739
k1,193:9309229,18773739:131353
x1,193:10069333,18773739
x1,193:10376265,18773739
x1,193:11458331,18773739
k1,193:11589684,18773739:131353
x1,193:12422042,18773739
x1,193:12722038,18773739
x1,193:13640604,18773739
k1,193:13771957,18773739:131353
x1,193:14656337,18773739
x1,193:15644763,18773739
x1,193:15941372,18773739
k1,193:16072726,18773739:131354
x1,193:17042077,18773739
$1,193:17042077,18773739
x1,193:17325782,18773739
$1,193:17349374,18773739
k1,193:17480727,18773739:131353
x1,193:18857587,18773739
k1,193:18792706,18773739:0
)
(1,193:3538944,19494635:15253762,410812,139198
x1,193:4321652,19494635
x1,193:4627357,19494635
k1,193:4806374,19494635:179017
x1,193:5360466,19494635
x1,193:6203335,19494635
k1,193:6382352,19494635:179017
x1,193:6792656,19494635
x1,193:7566432,19494635
k1,193:7745448,19494635:179016
x1,193:8528156,19494635
k1,193:8707173,19494635:179017
x1,193:9355117,19494635
x1,193:10122783,19494635
k1,193:10301800,19494635:179017
x1,193:11287253,19494635
k1,193:11466270,19494635:179017
x1,193:11876574,19494635
x1,193:12650350,19494635
k1,193:12829367,19494635:179017
x1,193:13922510,19494635
x1,193:15038515,19494635
k1,193:15217531,19494635:179016
x1,193:15829980,19494635
k1,193:16035833,19494635:179017
x1,193:17080244,19494635
k1,193:17259261,19494635:179017
x1,193:17571501,19494635
x1,193:18792706,19494635
k1,193:18792706,19494635:0
)
(1,193:3538944,20215531:15253762,409927,139198
x1,193:4032272,20215531
k1,193:4216660,20215531:184388
x1,193:4440462,20215531
x1,193:4704667,20215531
x1,193:5550544,20215531
x1,193:5845420,20215531
x1,193:6109625,20215531
k1,193:6294013,20215531:184388
x1,193:7302928,20215531
$1,193:7302928,20215531
x1,193:7586633,20215531
$1,193:7610225,20215531
k1,193:7794612,20215531:184387
x1,193:8018414,20215531
x1,193:8282619,20215531
x1,193:9420282,20215531
k1,193:9604670,20215531:184388
x1,193:10510107,20215531
k1,193:10694495,20215531:184388
x1,193:11477203,20215531
k1,193:11661591,20215531:184388
x1,193:11973831,20215531
x1,193:12470685,20215531
x1,193:13184205,20215531
x1,193:14786919,20215531
k1,193:14971306,20215531:184387
x1,193:16344201,20215531
x1,193:16923560,20215531
x1,193:17906005,20215531
k1,193:18090393,20215531:184388
x1,193:18803913,20215531
k1,193:18792706,20215531:0
)
(1,193:3538944,20936427:15253762,407273,139198
x1,193:4445502,20936427
x1,193:5674103,20936427
g1,193:5821559,20936427
x1,193:6699806,20936427
x1,193:6969355,20936427
x1,193:7608723,20936427
x1,193:7867655,20936427
g1,193:8015111,20936427
x1,193:8494637,20936427
x1,193:9660127,20936427
k1,193:18792706,20936427:9223412
g1,193:18792706,20936427
)
(1,193:3538944,21657323:15253762,407273,139198
h1,193:3538944,21657323:655360,0,0
x1,193:5232441,21657323
k1,193:5372762,21657323:140321
x1,193:5936916,21657323
x1,193:6236912,21657323
x1,193:6714444,21657323
k1,193:6854766,21657323:140322
x1,193:8355322,21657323
k1,193:8495643,21657323:140321
x1,193:9110085,21657323
x1,193:9396692,21657323
k1,193:9537013,21657323:140321
x1,193:10727747,21657323
k1,193:10868069,21657323:140322
x1,193:11720080,21657323
x1,193:12274407,21657323
x1,193:12866306,21657323
x1,193:14162819,21657323
k1,193:14303183,21657323:140364
x1,193:15490449,21657323
k1,193:15630777,21657323:140328
x1,193:16062563,21657323
x1,193:16316222,21657323
k1,193:16456544,21657323:140322
x1,193:17284279,21657323
x1,193:17711936,21657323
k1,193:17852257,21657323:140321
x1,193:18792706,21657323
k1,193:18792706,21657323:0
)
(1,193:3538944,22378219:15253762,407273,139198
x1,193:4000444,22378219
x1,193:4271880,22378219
x1,193:5662915,22378219
k1,193:5810544,22378219:147629
x1,193:6782843,22378219
x1,193:8027766,22378219
k1,193:8175394,22378219:147628
x1,193:8567996,22378219
k1,193:8715625,22378219:147629
x1,193:9212763,22378219
x1,193:10031823,22378219
x1,193:11271400,22378219
k1,193:11419029,22378219:147629
x1,193:11690465,22378219
k1,193:11838094,22378219:147629
x1,193:12860879,22378219
x1,193:13314658,22378219
x1,193:13908016,22378219
x1,193:14877940,22378219
k1,193:15025568,22378219:147628
x1,193:15318386,22378219
x1,193:15589781,22378219
x1,193:16221152,22378219
x1,193:16481930,22378219
x1,193:17073477,22378219
k1,193:17221106,22378219:147629
x1,193:17664788,22378219
x1,193:17925566,22378219
x1,193:18792706,22378219
k1,193:18792706,22378219:0
)
(1,193:3538944,23099115:15253762,409927,139198
x1,193:4523795,23099115
x1,193:5784789,23099115
k1,193:5982173,23099115:197384
x1,193:6887610,23099115
k1,193:7084994,23099115:197384
x1,193:7656533,23099115
x1,193:8311697,23099115
k1,193:8509081,23099115:197384
x1,193:9493932,23099115
x1,193:10754926,23099115
k1,193:10952311,23099115:197385
x1,193:11665831,23099115
k1,193:11863215,23099115:197384
x1,193:12872130,23099115
$1,193:12872130,23099115
x1,193:13155835,23099115
$1,193:13179427,23099115
k1,193:13376811,23099115:197384
x1,193:14809869,23099115
k1,193:15007253,23099115:197384
x1,193:15972852,23099115
k1,193:16170236,23099115:197384
x1,193:16684020,23099115
x1,193:16952944,23099115
x1,193:17260288,23099115
x1,193:17484090,23099115
x1,193:17938407,23099115
x1,193:18101446,23099115
x1,193:18792706,23099115
k1,193:18792706,23099115:0
)
(1,193:3538944,23820011:15253762,407273,139198
x1,193:4571700,23820011
x1,193:4880927,23820011
x1,193:5511990,23820011
k1,193:5658736,23820011:146746
x1,193:6562397,23820011
k1,193:6709144,23820011:146747
x1,193:7451888,23820011
x1,193:8149598,23820011
x1,193:8312317,23820011
x1,193:9002222,23820011
k1,193:9148968,23820011:146746
x1,193:9417365,23820011
x1,193:10144572,23820011
x1,193:10463406,23820011
x1,193:10737807,23820011
x1,193:11718325,23820011
k1,193:11865072,23820011:146747
x1,193:12724903,23820011
x1,193:13169303,23820011
k1,193:13316049,23820011:146746
x1,193:14292965,23820011
k1,193:14439712,23820011:146747
x1,193:14888241,23820011
x1,193:15151919,23820011
x1,193:16028486,23820011
k1,193:16175232,23820011:146746
x1,193:16572123,23820011
k1,193:16718870,23820011:146747
x1,193:17752827,23820011
x1,193:18064455,23820011
x1,193:18526719,23820011
x1,193:18689438,23820011
x1,193:18892386,23820011
k1,193:18792706,23820011:0
)
(1,193:3538944,24540907:15253762,425262,139198
x1,193:4191100,24540907
x1,193:4455305,24540907
k1,193:4602081,24540907:146776
x1,193:4781363,24540907
x1,193:5261053,24540907
x1,193:6046167,24540907
k1,193:6192944,24540907:146777
x1,193:6747036,24540907
x1,193:7059276,24540907
x1,193:7332328,24540907
x1,193:8246187,24540907
x1,193:8415441,24540907
k1,193:8562218,24540907:146777
x1,193:9055546,24540907
k1,193:9202322,24540907:146776
x1,193:9669780,24540907
x1,193:9944720,24540907
x1,193:11353712,24540907
k1,193:11500488,24540907:146776
x1,193:12129782,24540907
k1,193:12276559,24540907:146777
x1,193:12863739,24540907
x1,193:13399781,24540907
x1,193:13698278,24540907
x1,193:13988942,24540907
x1,193:14151981,24540907
x1,193:15092312,24540907
x1,193:15882239,24540907
k1,193:16029015,24540907:146776
x1,193:17037930,24540907
$1,193:17037930,24540907
x1,193:17321635,24540907
$1,193:17345227,24540907
k1,193:17492004,24540907:146777
x1,193:18792706,24540907
k1,193:18792706,24540907:0
)
(1,193:3538944,25261803:15253762,407273,139198
x1,193:3758358,25261803
x1,193:4017290,25261803
x1,193:4801165,25261803
x1,193:5094896,25261803
x1,193:5869334,25261803
g1,193:6016790,25261803
x1,193:6307573,25261803
x1,193:7114451,25261803
g1,193:7261907,25261803
x1,193:7525558,25261803
x1,193:8014522,25261803
x1,193:9566346,25261803
g1,193:9713802,25261803
x1,193:10601485,25261803
g1,193:10748941,25261803
x1,193:11270934,25261803
x1,193:11836574,25261803
x1,193:12881740,25261803
x1,193:12976701,25261803
k1,193:18792706,25261803:5906838
g1,193:18792706,25261803
)
(1,193:3538944,25982699:15253762,407273,139198
h1,193:3538944,25982699:655360,0,0
x1,193:4745668,25982699
x1,193:6051298,25982699
k1,193:6199565,25982699:148267
x1,193:6641485,25982699
x1,193:6901208,25982699
k1,193:7049475,25982699:148267
x1,193:7576583,25982699
x1,193:7870027,25982699
x1,193:8177063,25982699
x1,193:8974517,25982699
k1,193:9122783,25982699:148266
x1,193:9393141,25982699
k1,193:9541408,25982699:148267
x1,193:10036571,25982699
x1,193:10912128,25982699
k1,193:11060394,25982699:148266
x1,193:11541951,25982699
k1,193:11690218,25982699:148267
x1,193:12116756,25982699
x1,193:12710716,25982699
x1,193:13596330,25982699
x1,193:14477211,25982699
k1,193:14625477,25982699:148266
x1,193:15210562,25982699
x1,193:15666681,25982699
x1,193:16251766,25982699
x1,193:16740408,25982699
x1,193:17517170,25982699
k1,193:17665437,25982699:148267
x1,193:18116822,25982699
x1,193:18692428,25982699
x1,193:18892386,25982699
k1,193:18792706,25982699:0
)
(1,193:3538944,26703595:15253762,409927,139198
x1,193:5123613,26703595
k1,193:5270577,26703595:146964
x1,193:5754715,26703595
k1,193:5901680,26703595:146965
x1,193:6464343,26703595
x1,193:7224204,26703595
x1,193:7524138,26703595
k1,193:7671102,26703595:146964
x1,193:8112141,26703595
x1,193:8371337,26703595
x1,193:9233335,26703595
k1,193:9380299,26703595:146964
x1,193:10346805,26703595
x1,193:11584311,26703595
k1,193:11731276,26703595:146965
x1,193:12348848,26703595
k1,193:12495812,26703595:146964
x1,193:13399143,26703595
x1,193:14408750,26703595
x1,193:14711626,26703595
k1,193:14858590,26703595:146964
x1,193:15848711,26703595
$1,193:15848711,26703595
x1,193:16132416,26703595
$1,193:16156008,26703595
k1,193:16302973,26703595:146965
x1,193:17709337,26703595
k1,193:17856301,26703595:146964
x1,193:18803913,26703595
k1,193:18792706,26703595:0
)
(1,193:3538944,27424491:15253762,410812,139198
x1,193:4168238,27424491
x1,193:4463114,27424491
x1,193:4886146,27424491
k1,193:5101282,27424491:215136
x1,193:5636723,27424491
x1,193:6277448,27424491
x1,193:7226203,27424491
x1,193:7604621,27424491
x1,193:8189396,27424491
k1,193:8424290,27424491:215136
x1,193:8873700,27424491
x1,193:9137905,27424491
x1,193:10219533,27424491
x1,193:11294628,27424491
x1,193:11603175,27424491
k1,193:11818311,27424491:215136
x1,193:12252078,27424491
x1,193:12856104,27424491
x1,193:14232008,27424491
k1,193:14447144,27424491:215136
x1,193:15551116,27424491
k1,193:15766252,27424491:215136
x1,193:16464733,27424491
x1,193:16953850,27424491
x1,193:17290757,27424491
x1,193:18808041,27424491
k1,193:18792706,27424491:0
)
(1,193:3538944,28145387:15253762,409927,139198
x1,193:4863780,28145387
k1,193:5003272,28145387:139492
x1,193:6074355,28145387
k1,193:6213847,28145387:139492
x1,193:7472212,28145387
k1,193:7611704,28145387:139492
x1,193:8581055,28145387
$1,193:8581055,28145387
x1,193:8864760,28145387
$1,193:8888352,28145387
k1,193:9027844,28145387:139492
x1,193:10277538,28145387
k1,193:10417023,28145387:139485
x1,193:11373657,28145387
x1,193:12067772,28145387
k1,193:12207264,28145387:139492
x1,193:13517651,28145387
k1,193:13657143,28145387:139492
x1,193:14847877,28145387
x1,193:15764626,28145387
x1,193:16523575,28145387
k1,193:16663067,28145387:139492
x1,193:17415080,28145387
k1,193:17554572,28145387:139492
x1,193:18523923,28145387
x1,193:18792706,28145387
k1,193:18792706,28145387:0
)
(1,193:3538944,28866283:15253762,407273,139198
x1,193:4053966,28866283
x1,193:4307625,28866283
x1,193:4715793,28866283
x1,193:5702484,28866283
k1,193:5831881,28866283:129397
x1,193:6278695,28866283
k1,193:6408092,28866283:129397
x1,193:7491313,28866283
k1,193:7620710,28866283:129397
x1,193:8526479,28866283
k1,193:8655876,28866283:129397
x1,193:9260492,28866283
k1,193:9389889,28866283:129397
x1,193:10375423,28866283
x1,193:11147088,28866283
x1,193:11434850,28866283
k1,193:11564247,28866283:129397
x1,193:11779273,28866283
x1,193:12032932,28866283
x1,193:12284455,28866283
x1,193:13032422,28866283
x1,193:14826616,28866283
k1,193:14956013,28866283:129397
x1,193:15704557,28866283
x1,193:16602232,28866283
k1,193:16731629,28866283:129397
x1,193:17735082,28866283
k1,193:17864479,28866283:129397
x1,193:18883539,28866283
k1,193:18792706,28866283:0
k1,193:18792706,28866283:0
)
(1,195:3538944,30528573:15253762,477575,8252
(1,195:3538944,30528573:1086475,451023,3588
g1,195:3538944,30528573
x1,195:3907800,30528573
g1,195:4625419,30528573
)
x1,195:5419821,30528573
x1,195:10296752,30528573
k1,195:14544729,30528573:4247977
k1,195:18792706,30528573:4247977
)
(1,198:3538944,31429693:15253762,425262,139198
x1,198:6046493,31429693
k1,198:6231682,31429693:185189
x1,198:7539603,31429693
k1,198:7724792,31429693:185189
x1,198:8260834,31429693
x1,198:8559331,31429693
x1,198:9634943,31429693
k1,198:9820132,31429693:185189
x1,198:10822430,31429693
x1,198:11398876,31429693
k1,198:11584064,31429693:185188
x1,198:13243330,31429693
k1,198:13428481,31429693:185151
x1,198:13826152,31429693
k1,198:14011341,31429693:185189
x1,198:14794049,31429693
k1,198:14979238,31429693:185189
x1,198:15986951,31429693
k1,198:16172140,31429693:185189
x1,198:16794214,31429693
k1,198:16979440,31429693:185226
x1,198:17742294,31429693
x1,198:18332577,31429693
k1,198:18517766,31429693:185189
x1,198:18792706,31429693
k1,198:18792706,31429693:0
)
(1,198:3538944,32185814:15253762,551387,139198
x1,198:3839246,32185814
x1,198:4788255,32185814
k1,198:4935764,32185814:147509
x1,198:5602909,32185814
k1,198:5750417,32185814:147508
$1,198:5750417,32185814
x1,198:6176270,32185814
k1,198:6340228,32185814:163958
x1,198:6733051,32185814
k1,198:6914702,32185814:163957
x1,198:7308114,32185814
(1,198:7308114,31971708:326034,337281,5501
x1,198:7570284,31971708
)
$1,198:7634148,32185814
k1,198:7781656,32185814:147508
x1,198:8252650,32185814
k1,198:8400159,32185814:147509
x1,198:9286599,32185814
k1,198:9434108,32185814:147509
$1,198:9434108,32185814
x1,198:9736687,32185814
$1,198:9733737,32185814
k1,198:9881245,32185814:147508
x1,198:10752062,32185814
k1,198:10899571,32185814:147509
x1,198:11163999,32185814
k1,198:11311508,32185814:147509
x1,198:12383684,32185814
x1,198:12690519,32185814
k1,198:12838028,32185814:147509
x1,198:13138330,32185814
x1,198:14087339,32185814
k1,198:14234847,32185814:147508
$1,198:14234847,32185814
x1,198:14540375,32185814
k1,198:14704332,32185814:163957
x1,198:15032274,32185814
k1,198:15208028,32185814:163958
x1,198:15601440,32185814
(1,198:15601440,31971708:326034,337281,5501
x1,198:15863610,31971708
)
$1,198:15927474,32185814
x1,198:16054770,32185814
k1,198:16202278,32185814:147508
x1,198:17892416,32185814
k1,198:18039925,32185814:147509
x1,198:18792706,32185814
k1,198:18792706,32185814:0
)
(1,198:3538944,32906710:15253762,407273,139198
x1,198:3845062,32906710
x1,198:4812371,32906710
g1,198:4959827,32906710
$1,198:4959827,32906710
x1,198:5268304,32906710
g1,198:5432144,32906710
x1,198:5760086,32906710
g1,198:5935722,32906710
x1,198:6361575,32906710
$1,198:6361575,32906710
g1,198:6509031,32906710
x1,198:7622027,32906710
g1,198:7769483,32906710
x1,198:8858886,32906710
k1,198:18792706,32906710:9998701
g1,198:18792706,32906710
)
(1,198:8909654,33897712:4512343,270139,617678
x1,198:9218131,33897712
g1,198:9381971,33897712
x1,198:9757098,33897712
g1,198:9920938,33897712
[1,198:9920938,33897712:1906701,270139,617678
(1,198:9920938,33897712:1906701,270139,140378
x1,198:10704813,33897712
g1,198:10803117,33897712
x1,198:11827639,33897712
)
(1,198:9920938,34452342:1906701,315752,4066
k1,198:10424820,34452342:503882
x1,198:10968775,34452342
x1,198:11323757,34452342
k1,198:11827639,34452342:503882
)
]
g1,198:11925943,33897712
(1,198:11925943,33897712:1034222,259522,139198
x1,198:12233241,33897712
g1,198:12364313,33897712
x1,198:12517667,33897712
g1,198:12654637,33897712
x1,198:12960165,33897712
)
x1,198:13421997,33897712
)
(1,201:3538944,35260960:15253762,409927,139198
x1,201:4839646,35260960
k1,199:4988481,35260960:148835
x1,199:5893918,35260960
k1,199:6042755,35260960:148837
x1,199:6630538,35260960
k1,199:6779375,35260960:148837
x1,199:8531291,35260960
k1,199:8680127,35260960:148836
x1,199:9689042,35260960
$1,199:9689042,35260960
x1,199:9972747,35260960
$1,199:9996339,35260960
k1,199:10145176,35260960:148837
x1,199:11578234,35260960
k1,199:11727070,35260960:148836
x1,199:13244356,35260960
k1,199:13393193,35260960:148837
x1,199:14595229,35260960
k1,199:14744066,35260960:148837
x1,199:15526774,35260960
k1,199:15675610,35260960:148836
x1,199:16684525,35260960
$1,199:16684525,35260960
x1,199:16968230,35260960
$1,199:16991822,35260960
k1,199:17140659,35260960:148837
x1,199:18792706,35260960
k1,199:18792706,35260960:0
)
(1,201:3538944,35981856:15253762,407273,139198
x1,201:4795573,35981856
k1,199:4896389,35981856:100816
x1,199:5411411,35981856
x1,199:5698018,35981856
x1,199:6731610,35981856
k1,199:6832426,35981856:100816
x1,199:7132422,35981856
x1,199:8305897,35981856
k1,199:8406713,35981856:100816
x1,199:9488779,35981856
k1,199:9589595,35981856:100816
x1,199:9853753,35981856
k1,199:9954569,35981856:100816
x1,199:11025652,35981856
x1,199:11332183,35981856
x1,199:11424549,35981856
k1,199:11525413,35981856:100864
x1,199:12004597,35981856
x1,199:12258256,35981856
k1,199:12359072,35981856:100816
x1,199:13992574,35981856
k1,199:14093390,35981856:100816
x1,199:15287013,35981856
k1,199:15387829,35981856:100816
x1,199:15857764,35981856
k1,199:15958580,35981856:100816
x1,199:16710593,35981856
k1,199:16811409,35981856:100816
x1,199:17026435,35981856
x1,199:18092799,35981856
x1,199:18792706,35981856
k1,199:18792706,35981856:0
)
(1,201:3538944,36702752:15253762,407273,139198
x1,201:4953352,36702752
k1,199:5171754,36702752:218402
x1,199:5661472,36702752
k1,199:5879874,36702752:218402
x1,199:7708797,36702752
x1,199:8008497,36702752
k1,199:8226899,36702752:218402
x1,199:9676801,36702752
x1,199:11136813,36702752
x1,199:11401018,36702752
k1,199:11619419,36702752:218401
x1,199:13587918,36702752
k1,199:13806320,36702752:218402
x1,199:14881415,36702752
x1,199:15189962,36702752
k1,199:15408364,36702752:218402
x1,199:15632166,36702752
x1,199:15896371,36702752
x1,199:18803913,36702752
k1,199:18792706,36702752:0
)
(1,201:3538944,37423648:15253762,407273,139198
x1,201:5410593,37423648
k1,199:5536056,37423648:125463
x1,199:5741833,37423648
(1,199:5741833,37423648:274268,363921,6782
x1,199:6016101,37423648
)
x1,199:6143267,37423648
k1,199:6268730,37423648:125463
(1,199:6268730,37423648:548536,363921,1769
x1,199:6817266,37423648
)
x1,199:7150209,37423648
k1,199:7275804,37423648:125595
x1,199:8190244,37423648
k1,200:7275804,37423648:-4129
x1,200:8483799,37423648
k1,200:8609262,37423648:125463
x1,200:9088446,37423648
x1,200:9342105,37423648
k1,200:9467568,37423648:125463
x1,200:10401081,37423648
k1,200:10526544,37423648:125463
x1,200:13249628,37423648
k1,200:13375091,37423648:125463
x1,200:14349066,37423648
x1,200:14602725,37423648
x1,200:16035733,37423648
k1,200:16161196,37423648:125463
x1,200:16631131,37423648
k1,200:16756594,37423648:125463
x1,200:17020752,37423648
k1,200:17146215,37423648:125463
x1,200:18808041,37423648
k1,200:18792706,37423648:0
)
(1,201:3538944,38144544:15253762,407273,139198
x1,201:4009458,38144544
k1,200:4152028,38144544:142570
x1,200:6159514,38144544
k1,200:6302085,38144544:142571
x1,200:8264485,38144544
k1,200:8407055,38144544:142570
x1,200:9727844,38144544
k1,200:9870420,38144544:142576
x1,200:10555960,38144544
k1,200:10698530,38144544:142570
x1,200:12659772,38144544
k1,200:12802343,38144544:142571
x1,200:13317365,38144544
x1,200:13571024,38144544
x1,200:15215590,38144544
k1,200:15358160,38144544:142570
x1,200:16551783,38144544
k1,200:16694354,38144544:142571
x1,200:17298970,38144544
k1,200:17441540,38144544:142570
x1,200:18892386,38144544
k1,201:18792706,38144544:0
)
(1,201:3538944,38865440:15253762,407273,139198
x1,201:4653956,38865440
k1,200:4797575,38865440:143619
x1,200:6759975,38865440
k1,200:6903593,38865440:143618
x1,200:7109370,38865440
(1,200:7109370,38865440:548536,363921,6782
x1,200:7657906,38865440
)
x1,200:7785072,38865440
k1,200:7928691,38865440:143619
(1,200:7928691,38865440:548536,363921,6782
x1,200:8477227,38865440
)
x1,200:8683004,38865440
k1,200:8826623,38865440:143619
x1,200:9696552,38865440
k1,200:9840170,38865440:143618
x1,200:11350553,38865440
k1,200:11494172,38865440:143619
x1,200:12680282,38865440
x1,200:13477864,38865440
k1,200:13621483,38865440:143619
x1,200:13827260,38865440
(1,200:13827260,38865440:274268,363921,6782
x1,200:14101528,38865440
)
x1,200:14228694,38865440
k1,200:14372312,38865440:143618
(1,200:14372312,38865440:548536,363921,6782
x1,200:14920848,38865440
)
x1,200:15253791,38865440
k1,200:15397414,38865440:143623
x1,200:16267343,38865440
k1,200:16410962,38865440:143619
x1,200:16900550,38865440
k1,200:17044168,38865440:143618
x1,200:17308326,38865440
k1,200:17451945,38865440:143619
x1,200:18892386,38865440
k1,201:18792706,38865440:0
)
(1,201:3538944,39586336:15253762,407273,139198
x1,201:3823911,39586336
x1,200:4121135,39586336
x1,200:4400239,39586336
k1,200:4512714,39586336:112475
x1,200:5027736,39586336
x1,200:5314343,39586336
x1,200:5824244,39586336
x1,200:6642811,39586336
x1,200:6896470,39586336
k1,200:7008946,39586336:112476
x1,200:7482928,39586336
k1,200:7595403,39586336:112475
x1,200:8120829,39586336
x1,200:8383335,39586336
x1,200:8645841,39586336
x1,200:8942450,39586336
k1,200:9054926,39586336:112476
x1,200:9661854,39586336
k1,200:9774329,39586336:112475
x1,200:11736729,39586336
k1,200:11849205,39586336:112476
x1,200:12719134,39586336
k1,200:12831609,39586336:112475
x1,200:13954136,39586336
x1,200:15026858,39586336
k1,200:15139334,39586336:112476
x1,200:17683808,39586336
k1,200:17796283,39586336:112475
x1,200:18002060,39586336
(1,200:18002060,39586336:548536,363921,6782
x1,200:18550596,39586336
)
x1,200:18883539,39586336
k1,201:18792706,39586336:0
k1,201:18792706,39586336:0
)
(1,212:3538944,40307232:15253762,407273,139198
h1,202:3538944,40307232:655360,0,0
x1,202:5002279,40307232
x1,202:6129630,40307232
k1,202:6297666,40307232:168036
x1,202:6521468,40307232
x1,202:7219440,40307232
k1,202:7387477,40307232:168037
x1,202:7836887,40307232
x1,202:8822432,40307232
k1,202:8990468,40307232:168036
x1,202:9619762,40307232
x1,202:10536630,40307232
k1,202:10704666,40307232:168036
x1,202:10928468,40307232
x1,202:11192673,40307232
x1,202:11454294,40307232
x1,202:12232789,40307232
x1,202:14100215,40307232
k1,202:14268252,40307232:168037
x1,202:15047350,40307232
x1,202:16348653,40307232
k1,202:16516709,40307232:168056
x1,202:16785633,40307232
x1,202:17345256,40307232
k1,202:17513416,40307232:168160
x1,202:18207084,40307232
x1,202:18516198,40307232
x1,202:18806862,40307232
k1,202:18792706,40307232:0
)
(1,212:3538944,41028128:15253762,407273,139198
x1,212:4060279,41028128
k1,202:4207220,41028128:146941
x1,202:5077303,41028128
x1,202:5851569,41028128
k1,202:5998510,41028128:146941
x1,202:6482947,41028128
x1,202:7259593,41028128
k1,202:7406534,41028128:146941
x1,202:8402783,41028128
k1,202:8549724,41028128:146941
x1,202:9663810,41028128
k1,202:9810750,41028128:146940
x1,202:10106530,41028128
x1,202:10589224,41028128
x1,202:10904564,41028128
k1,202:11051505,41028128:146941
x1,202:12466727,41028128
x1,202:13648657,41028128
k1,202:13795598,41028128:146941
x1,202:14828745,41028128
k1,202:14975686,41028128:146941
x1,202:15893973,41028128
k1,202:16040914,41028128:146941
x1,202:16936586,41028128
k1,202:17083527,41028128:146941
x1,202:17872076,41028128
x1,202:18487442,41028128
x1,202:18792706,41028128
k1,202:18792706,41028128:0
)
(1,212:3538944,41749024:15253762,407273,139198
x1,212:5353947,41749024
k1,202:5486899,41749024:132952
x1,202:5957413,41749024
k1,202:6090365,41749024:132952
x1,202:6305391,41749024
x1,202:6559050,41749024
x1,202:7084476,41749024
x1,202:8177028,41749024
k1,202:8309980,41749024:132952
x1,202:9364300,41749024
k1,202:9497252,41749024:132952
x1,202:9703029,41749024
(1,202:9703029,41749024:274268,363921,1769
x1,202:9977297,41749024
)
x1,202:10104463,41749024
k1,202:10237415,41749024:132952
(1,202:10237415,41749024:274268,363921,6782
x1,202:10511683,41749024
)
x1,202:10844626,41749024
k1,202:10977665,41749024:133039
x1,202:12123314,41749024
k1,204:12256266,41749024:132952
x1,204:12947586,41749024
x1,204:13364343,41749024
x1,204:13649310,41749024
x1,204:13946534,41749024
x1,204:14425718,41749024
x1,204:15052298,41749024
x1,204:15305957,41749024
k1,204:15438909,41749024:132952
x1,204:15915203,41749024
x1,204:16571263,41749024
x1,204:17330212,41749024
k1,204:17463164,41749024:132952
x1,204:18496097,41749024
x1,204:18792706,41749024
k1,204:18792706,41749024:0
)
(1,212:3538944,42469920:15253762,407273,139198
x1,212:4316515,42469920
x1,212:5483170,42469920
k1,204:5629756,42469920:146586
x1,204:6118514,42469920
x1,204:6902088,42469920
k1,204:7048673,42469920:146585
x1,204:7583664,42469920
x1,204:8865088,42469920
k1,204:9011674,42469920:146586
x1,204:10290612,42469920
k1,204:10437197,42469920:146585
x1,204:11340858,42469920
k1,204:11487444,42469920:146586
x1,204:12816818,42469920
k1,204:12963404,42469920:146586
x1,204:13471977,42469920
k1,204:13618562,42469920:146585
x1,204:14079700,42469920
x1,204:14727048,42469920
x1,204:17719639,42469920
k1,204:17866225,42469920:146586
x1,204:18164644,42469920
x1,204:18428322,42469920
x1,204:18689438,42469920
x1,204:18892386,42469920
k1,212:18792706,42469920:0
)
(1,212:3538944,43190816:15253762,407273,139198
x1,212:4598617,43190816
k1,204:4746245,43190816:147628
x1,204:5154942,43190816
k1,205:5302569,43190816:147627
x1,205:6502198,43190816
k1,205:6649825,43190816:147627
x1,205:7127912,43190816
x1,205:7928253,43190816
k1,205:8075880,43190816:147627
x1,205:8599836,43190816
x1,205:8891496,43190816
x1,205:9193179,43190816
x1,205:9942947,43190816
k1,205:10090574,43190816:147627
x1,205:10380485,43190816
x1,205:10649243,43190816
x1,205:11274344,43190816
x1,205:11532485,43190816
x1,205:12118198,43190816
k1,205:12265826,43190816:147628
x1,205:13523085,43190816
k1,205:13670712,43190816:147627
x1,205:13962975,43190816
x1,205:14221116,43190816
x1,205:14476931,43190816
x1,205:15407232,43190816
k1,205:15554859,43190816:147627
x1,205:16032946,43190816
x1,205:16489863,43190816
x1,205:17688316,43190816
k1,205:17835943,43190816:147627
x1,205:18792706,43190816
k1,205:18792706,43190816:0
)
(1,212:3538944,43911712:15253762,407273,139198
x1,212:4302467,43911712
k1,205:4449706,43911712:147239
x1,205:5520164,43911712
k1,205:5667404,43911712:147240
x1,205:6055328,43911712
k1,205:6202567,43911712:147239
x1,205:6420884,43911712
x1,205:6833432,43911712
x1,205:7095765,43911712
x1,205:8155051,43911712
k1,205:8302291,43911712:147240
x1,205:8783528,43911712
k1,205:8930767,43911712:147239
x1,205:9694290,43911712
k1,205:9841530,43911712:147240
x1,205:10862691,43911712
k1,205:11009930,43911712:147239
x1,205:11532834,43911712
x1,205:11972379,43911712
x1,205:12234712,43911712
x1,205:12453029,43911712
x1,205:13771125,43911712
k1,205:13918365,43911712:147240
x1,205:14801610,43911712
k1,205:14948849,43911712:147239
x1,205:16552775,43911712
k1,205:16700015,43911712:147240
x1,205:16989344,43911712
x1,205:17257575,43911712
k1,205:17404814,43911712:147239
x1,205:17881943,43911712
k1,205:18029183,43911712:147240
x1,205:18792706,43911712
k1,205:18792706,43911712:0
)
(1,212:3538944,44632608:15253762,407273,6782
x1,212:3762088,44632608
x1,212:4025502,44632608
x1,212:4286366,44632608
x1,212:5062572,44632608
x1,212:6129705,44632608
x1,212:6707360,44632608
x1,212:7686916,44632608
k1,205:7834874,44632608:147958
x1,205:8579288,44632608
k1,205:8727246,44632608:147958
x1,205:9219124,44632608
k1,205:9367082,44632608:147958
x1,205:10147488,44632608
k1,205:10295445,44632608:147957
x1,205:11339184,44632608
x1,205:11436351,44632608
k1,205:11584312,44632608:147961
x1,205:12533276,44632608
k1,206:12681234,44632608:147958
x1,206:12904378,44632608
x1,206:13167792,44632608
x1,206:13428656,44632608
x1,206:14204862,44632608
x1,206:15271995,44632608
x1,206:15849650,44632608
x1,206:16829206,44632608
k1,206:16977164,44632608:147958
x1,206:17373665,44632608
k1,206:17521623,44632608:147958
x1,206:18009901,44632608
x1,206:18792706,44632608
k1,206:18792706,44632608:0
)
(1,212:3538944,45353504:15253762,410812,139198
x1,212:3841389,45353504
x1,212:4322785,45353504
x1,212:5734776,45353504
x1,212:6033773,45353504
k1,206:6181883,45353504:148110
x1,206:6655655,45353504
k1,206:6803766,45353504:148111
x1,206:7561917,45353504
k1,206:7710027,45353504:148110
x1,206:8272376,45353504
x1,206:9123767,45353504
k1,206:9285738,45353504:148111
x1,206:10328268,45353504
x1,206:11121384,45353504
k1,206:11269494,45353504:148110
x1,206:12480439,45353504
k1,206:12628549,45353504:148110
x1,206:13386700,45353504
k1,206:13534811,45353504:148111
x1,206:14548788,45353504
k1,206:14696898,45353504:148110
x1,206:14986522,45353504
x1,206:15242290,45353504
x1,206:15495833,45353504
x1,206:16190465,45353504
k1,206:16338576,45353504:148111
x1,206:16723771,45353504
k1,206:16871881,45353504:148110
x1,206:17181319,45353504
x1,206:17483764,45353504
x1,206:18493709,45353504
x1,206:18792706,45353504
k1,206:18792706,45353504:0
)
(1,212:3538944,46074400:15253762,407273,139198
x1,212:4144794,46074400
x1,212:5027504,46074400
k1,206:5175999,46074400:148495
x1,206:6260273,46074400
k1,206:6408768,46074400:148495
x1,206:7162315,46074400
x1,206:7765848,46074400
x1,206:8017876,46074400
k1,206:8166371,46074400:148495
x1,206:9020121,46074400
x1,206:9462055,46074400
x1,206:9741737,46074400
x1,206:10649931,46074400
k1,206:10798427,46074400:148496
x1,206:11269322,46074400
x1,206:11956261,46074400
x1,206:12678531,46074400
x1,206:13624375,46074400
k1,206:13772870,46074400:148495
x1,206:14829921,46074400
k1,206:14978416,46074400:148495
x1,206:16105550,46074400
x1,206:17067611,46074400
k1,206:17216106,46074400:148495
x1,206:18032207,46074400
x1,206:18792706,46074400
k1,206:18792706,46074400:0
)
(1,212:3538944,46795296:15253762,407273,113541
x1,212:4321652,46795296
k1,206:4492848,46795296:171196
x1,206:4981965,46795296
x1,206:5664803,46795296
x1,206:6197236,46795296
x1,206:7179681,46795296
k1,206:7350877,46795296:171196
x1,206:7565054,46795296
(1,206:7565054,46795296:274268,363921,1769
x1,206:7839322,46795296
)
x1,206:7971678,46795296
k1,206:8142874,46795296:171196
(1,206:8142874,46795296:548536,363921,6782
x1,206:8691410,46795296
)
x1,206:8823766,46795296
k1,206:8994962,46795296:171196
(1,206:8994962,46795296:548536,363921,6782
x1,206:9543498,46795296
)
x1,206:9890031,46795296
k1,206:10061370,46795296:171339
x1,206:10880173,46795296
k1,207:11051369,46795296:171196
x1,207:11540486,46795296
x1,207:13092665,46795296
x1,207:13219122,46795296
k1,207:13390342,46795296:171220
x1,207:13985344,46795296
x1,207:14430625,46795296
k1,207:14601821,46795296:171196
x1,207:15883271,46795296
k1,207:16054467,46795296:171196
x1,207:16543584,46795296
k1,207:16714780,46795296:171196
x1,207:16989720,46795296
k1,207:17160916,46795296:171196
x1,207:17384718,46795296
x1,207:17648923,46795296
x1,207:17910544,46795296
x1,207:18689039,46795296
x1,207:18892386,46795296
k1,212:18792706,46795296:0
)
(1,212:3538944,47516192:15253762,407273,136249
x1,212:4609225,47516192
x1,212:5188584,47516192
x1,212:6171029,47516192
k1,207:6351432,47516192:180403
x1,207:7130530,47516192
x1,207:8064845,47516192
k1,207:8245248,47516192:180403
x1,207:8734966,47516192
x1,207:9520080,47516192
k1,207:9700483,47516192:180403
x1,207:10941023,47516192
k1,207:11121426,47516192:180403
x1,207:11614754,47516192
k1,207:11795156,47516192:180402
x1,207:12298712,47516192
x1,207:12571764,47516192
k1,207:12752167,47516192:180403
x1,207:13534875,47516192
k1,207:13715278,47516192:180403
x1,207:14461888,47516192
k1,207:14642291,47516192:180403
x1,207:15132009,47516192
k1,207:15312412,47516192:180403
x1,207:15536214,47516192
x1,207:15800419,47516192
x1,207:16062040,47516192
x1,207:16840535,47516192
x1,207:18484159,47516192
x1,207:18792706,47516192
k1,207:18792706,47516192:0
)
(1,193:3538944,48557554:15253762,395518,108265
(1,193:3538944,48557554:0,395518,0
r1,212:3538944,48557554:0,395518,0
)
x1,193:3857776,48557554
k1,193:3947078,48557554:89302
x1,193:4783290,48557554
k1,193:4872592,48557554:89302
x1,193:5185047,48557554
x1,193:5756797,48557554
x1,193:7013875,48557554
k1,193:7103177,48557554:89302
x1,193:7636374,48557554
k1,193:7725676,48557554:89302
x1,193:9802268,48557554
k1,193:9891570,48557554:89302
x1,193:11642218,48557554
x1,193:11880631,48557554
x1,193:11952471,48557554
k1,193:12041925,48557554:89454
x1,193:13604202,48557554
x1,193:13834898,48557554
k1,193:13924200,48557554:89302
x1,193:14289705,48557554
k1,193:14379007,48557554:89302
x1,193:14789470,48557554
x1,193:15012385,48557554
x1,193:15408975,48557554
x1,193:15613146,48557554
x1,193:16609470,48557554
k1,193:16698772,48557554:89302
x1,193:17064727,48557554
k1,193:17154029,48557554:89302
x1,193:17738927,48557554
k1,193:17828229,48557554:89302
x1,193:18140684,48557554
x1,193:18792706,48557554
k1,193:18792706,48557554:0
)
(1,193:3538944,49081842:15253762,316767,108265
x1,193:4833079,49081842
x1,193:5684519,49081842
x1,193:5780856,49081842
g1,193:5895544,49081842
x1,193:6644225,49081842
g1,193:6758913,49081842
x1,193:7713114,49081842
g1,193:7827802,49081842
x1,193:8776958,49081842
g1,193:8891646,49081842
x1,193:9799974,49081842
x1,193:9944021,49081842
x1,193:10246797,49081842
x1,193:10390844,49081842
x1,193:11904724,49081842
x1,193:12048771,49081842
x1,193:12957099,49081842
x1,193:13101146,49081842
x1,193:13403922,49081842
g1,193:13518610,49081842
x1,193:13998463,49081842
g1,193:14113151,49081842
x1,193:14673286,49081842
x1,193:15549041,49081842
x1,193:15776580,49081842
x1,193:16181198,49081842
x1,193:16389470,49081842
x1,193:18239153,49081842
k1,193:18792706,49081842:553553
g1,193:18792706,49081842
)
(1,193:3538944,49606130:15253762,316767,108265
x1,193:5840875,49606130
k1,193:5955240,49606130:114365
x1,193:6331651,49606130
k1,193:6446016,49606130:114365
x1,193:7146583,49606130
k1,193:7260949,49606130:114366
x1,193:7952269,49606130
x1,193:8334201,49606130
k1,193:8448566,49606130:114365
x1,193:8754226,49606130
k1,193:8868591,49606130:114365
x1,193:9108588,49606130
x1,193:10480100,49606130
x1,193:10717296,49606130
k1,193:10831661,49606130:114365
x1,193:11940545,49606130
k1,193:12054910,49606130:114365
x1,193:12656518,49606130
k1,193:12770883,49606130:114365
x1,193:13841386,49606130
k1,193:13955751,49606130:114365
x1,193:14332162,49606130
k1,193:14446528,49606130:114366
x1,193:15048136,49606130
k1,193:15162501,49606130:114365
x1,193:15633245,49606130
x1,193:16548865,49606130
x1,193:16751895,49606130
k1,193:16866260,49606130:114365
x1,193:18792706,49606130
k1,193:18792706,49606130:0
)
(1,193:3538944,50130418:15253762,316767,157288
x1,193:4818399,50130418
g1,193:4933087,50130418
x1,193:5680851,50130418
x1,193:6298330,50130418
x1,193:6898377,50130418
x1,193:7379148,50130418
g1,193:7493836,50130418
x1,193:8122324,50130418
r1,212:8122324,50130418:0,157288,157288
k1,193:18792706,50130418:10670382
g1,193:18792706,50130418
)
]
g1,248:18792706,50135040
)
k1,248:19579138,50135040:786432
r1,248:19579138,50135040:0,37243157,0
k1,248:20365570,50135040:786432
(1,248:20365570,50135040:15253762,37243157,0
[1,248:20365570,50135040:15253762,37243157,0
(1,212:20365570,13547243:15253762,407273,139198
x1,212:21697556,13547243
k1,207:21875379,13547243:177823
x1,207:22513697,13547243
x1,207:22988976,13547243
x1,207:23257900,13547243
x1,207:23729486,13547243
x1,207:24932123,13547243
k1,207:25109946,13547243:177823
x1,207:26478030,13547243
k1,207:26655853,13547243:177823
x1,207:27438561,13547243
x1,207:27744266,13547243
k1,207:27922088,13547243:177822
x1,207:28355855,13547243
x1,207:28579657,13547243
x1,207:29733055,13547243
k1,207:29910878,13547243:177823
x1,207:30399995,13547243
x1,207:31221807,13547243
k1,207:31399630,13547243:177823
x1,207:32569179,13547243
k1,207:32747002,13547243:177823
x1,207:33283044,13547243
x1,207:33733751,13547243
x1,207:34002675,13547243
x1,207:34226477,13547243
x1,207:35710165,13547243
k1,207:35619332,13547243:0
)
(1,212:20365570,14268139:15253762,407273,139198
x1,212:20763052,14268139
k1,208:20964122,14268139:201070
x1,208:21276362,14268139
x1,208:21773216,14268139
x1,208:22637142,14268139
x1,208:23070909,14268139
x1,208:23757959,14268139
x1,208:24066506,14268139
k1,208:24267631,14268139:201125
x1,208:24491433,14268139
x1,208:24755638,14268139
x1,208:25017259,14268139
x1,208:25795754,14268139
x1,208:27663180,14268139
k1,208:27864304,14268139:201124
x1,208:28459306,14268139
x1,208:28732358,14268139
x1,208:29275537,14268139
k1,208:29476661,14268139:201124
x1,208:29969989,14268139
k1,208:30171113,14268139:201124
x1,208:30660230,14268139
x1,208:31339458,14268139
k1,208:31540583,14268139:201125
x1,208:32587401,14268139
k1,208:32788525,14268139:201124
x1,208:33324567,14268139
x1,208:33775274,14268139
x1,208:34044198,14268139
x1,208:34268000,14268139
x1,208:35619332,14268139
k1,208:35619332,14268139:0
)
(1,212:20365570,14989035:15253762,407273,139198
x1,212:21440665,14989035
x1,208:21749212,14989035
k1,208:21944989,14989035:195777
x1,208:22574283,14989035
k1,208:22770060,14989035:195777
x1,208:23399354,14989035
x1,208:24316222,14989035
k1,208:24511998,14989035:195776
x1,208:25558816,14989035
k1,208:25754593,14989035:195777
x1,208:26051192,14989035
x1,208:26326014,14989035
x1,208:27223631,14989035
x1,208:27913688,14989035
x1,208:28011244,14989035
k1,208:28207069,14989035:195825
x1,208:28475993,14989035
x1,208:29035616,14989035
k1,208:29231683,14989035:196067
x1,208:29455485,14989035
x1,208:29719690,14989035
x1,208:30766425,14989035
k1,208:30962201,14989035:195776
x1,208:31964499,14989035
x1,208:32540945,14989035
k1,208:32736722,14989035:195777
x1,208:34518118,14989035
k1,208:34713895,14989035:195777
x1,208:35619332,14989035
k1,208:35619332,14989035:0
)
(1,212:20365570,15709931:15253762,407273,139198
x1,212:20865563,15709931
x1,212:21152170,15709931
x1,212:21805257,15709931
x1,212:22564206,15709931
k1,208:22704790,15709931:140584
x1,208:23397844,15709931
x1,208:24086852,15709931
x1,208:24393383,15709931
x1,208:24485749,15709931
k1,208:24626341,15709931:140592
x1,208:25115929,15709931
k1,208:25256513,15709931:140584
x1,208:25869799,15709931
x1,208:27065735,15709931
k1,208:27206320,15709931:140585
x1,208:27643886,15709931
x1,208:27906392,15709931
x1,208:28203001,15709931
x1,208:29295470,15709931
k1,208:29436054,15709931:140584
x1,208:29905989,15709931
k1,208:30046574,15709931:140585
x1,208:30337900,15709931
x1,208:30552926,15709931
x1,208:31314092,15709931
k1,208:31454676,15709931:140584
x1,208:31928658,15709931
k1,208:32069243,15709931:140585
x1,208:32284269,15709931
x1,208:32537928,15709931
x1,208:33555832,15709931
k1,208:33696416,15709931:140584
x1,208:33911442,15709931
x1,208:34317700,15709931
x1,208:34576078,15709931
x1,208:35619332,15709931
k1,208:35619332,15709931:0
)
(1,212:20365570,16430827:15253762,407273,136249
x1,212:20580596,16430827
x1,212:20834255,16430827
x1,212:21927302,16430827
k1,208:22069685,16430827:142383
x1,208:22275462,16430827
(1,208:22275462,16430827:548536,363921,6782
x1,208:22823998,16430827
)
x1,208:22951164,16430827
k1,208:23093546,16430827:142382
(1,208:23093546,16430827:548536,363921,6782
x1,208:23642082,16430827
)
x1,208:23975025,16430827
k1,208:24117438,16430827:142413
x1,208:25373489,16430827
k1,210:25515872,16430827:142383
x1,210:26267885,16430827
k1,210:26410267,16430827:142382
x1,210:26625293,16430827
x1,210:26878952,16430827
x1,210:27691657,16430827
x1,210:28391564,16430827
k1,210:28533947,16430827:142383
x1,210:29004461,16430827
k1,210:29146843,16430827:142382
x1,210:29361869,16430827
x1,210:29615528,16430827
x1,210:29867051,16430827
x1,210:30615018,16430827
x1,210:32194186,16430827
x1,210:32490795,16430827
k1,210:32633178,16430827:142383
x1,210:33912928,16430827
k1,210:34055310,16430827:142382
x1,210:34437385,16430827
k1,210:34579768,16430827:142383
x1,210:35634667,16430827
k1,210:35619332,16430827:0
)
(1,212:20365570,17151723:15253762,425262,139198
x1,212:20677810,17151723
x1,212:21174664,17151723
x1,212:22632387,17151723
x1,212:22940934,17151723
k1,210:23088793,17151723:147859
x1,210:23718087,17151723
x1,210:24634955,17151723
x1,210:24761412,17151723
k1,210:24909271,17151723:147859
x1,210:25691979,17151723
k1,210:25839838,17151723:147859
x1,210:26063640,17151723
x1,210:26327845,17151723
x1,210:27230876,17151723
k1,210:27378735,17151723:147859
x1,210:27868453,17151723
k1,210:28016312,17151723:147859
x1,210:28927767,17151723
k1,210:29075626,17151723:147859
x1,210:30083339,17151723
k1,210:30231197,17151723:147858
x1,210:31684109,17151723
k1,210:31831968,17151723:147859
x1,210:32651374,17151723
k1,210:32799233,17151723:147859
x1,210:33095832,17151723
x1,210:33370654,17151723
k1,210:33518513,17151723:147859
x1,210:34056361,17151723
x1,210:34553215,17151723
x1,210:35008641,17151723
x1,210:35460374,17151723
x1,210:35685982,17151723
k1,210:35619332,17151723:0
)
(1,212:20365570,17872619:15253762,407273,139198
x1,212:21104491,17872619
x1,210:21676107,17872619
k1,210:21823800,17872619:147693
x1,210:22090114,17872619
k1,210:22237807,17872619:147693
x1,210:23499448,17872619
k1,210:23647141,17872619:147693
x1,210:25476960,17872619
k1,210:25624653,17872619:147693
x1,210:26099008,17872619
k1,210:26246700,17872619:147692
x1,210:27290396,17872619
x1,210:28055541,17872619
k1,210:28203234,17872619:147693
x1,210:29266160,17872619
k1,210:29413853,17872619:147693
x1,210:30194732,17872619
k1,210:30342425,17872619:147693
x1,210:30911767,17872619
k1,210:31059460,17872619:147693
x1,210:31575189,17872619
x1,210:32134042,17872619
x1,210:33571674,17872619
x1,210:34241773,17872619
x1,210:35619332,17872619
k1,210:35619332,17872619:0
)
(1,212:20365570,18593515:15253762,407273,139198
x1,212:22004961,18593515
k1,210:22152090,18593515:147129
x1,210:22447816,18593515
x1,210:22721847,18593515
k1,210:22868977,18593515:147130
x1,210:23505417,18593515
x1,210:24039883,18593515
x1,210:24337489,18593515
x1,210:24631485,18593515
x1,210:24894899,18593515
x1,210:25202551,18593515
k1,210:25349680,18593515:147129
x1,210:26110290,18593515
x1,210:26698823,18593515
k1,210:26845952,18593515:147129
x1,210:27845302,18593515
x1,210:28108716,18593515
k1,210:28255845,18593515:147129
x1,210:29330176,18593515
x1,210:30117780,18593515
k1,210:30264910,18593515:147130
x1,210:31359036,18593515
x1,210:31485104,18593515
k1,210:31632235,18593515:147131
x1,210:33188247,18593515
k1,211:31632235,18593515:-5899
x1,211:33314315,18593515
k1,211:33461444,18593515:147129
x1,211:33813556,18593515
k1,211:33960686,18593515:147130
x1,211:34357187,18593515
k1,211:34504316,18593515:147129
x1,211:35516263,18593515
x1,211:35719012,18593515
k1,212:35619332,18593515:0
)
(1,212:20365570,19314411:15253762,407273,139198
x1,212:21404700,19314411
x1,212:22183010,19314411
k1,211:22330661,19314411:147651
x1,211:22816734,19314411
k1,211:22964386,19314411:147652
x1,211:23771741,19314411
k1,211:23919392,19314411:147651
x1,211:25001201,19314411
k1,211:25148853,19314411:147652
x1,211:25687683,19314411
x1,211:25956780,19314411
x1,211:26225877,19314411
x1,211:26529947,19314411
k1,211:26677598,19314411:147651
x1,211:27300009,19314411
k1,211:27447661,19314411:147652
x1,211:28218858,19314411
k1,211:28366509,19314411:147651
x1,211:29648082,19314411
k1,211:29795733,19314411:147651
x1,211:30323893,19314411
x1,211:30617931,19314411
x1,211:31733506,19314411
k1,211:31881158,19314411:147652
x1,211:32675473,19314411
k1,211:32823124,19314411:147651
x1,211:33309197,19314411
k1,211:33456849,19314411:147652
x1,211:34700484,19314411
k1,211:34848135,19314411:147651
x1,211:35619332,19314411
k1,211:35619332,19314411:0
)
(1,212:20365570,20035307:15253762,407273,139198
x1,212:21367868,20035307
x1,211:21944314,20035307
k1,211:22148468,20035307:204154
x1,211:22417392,20035307
x1,211:22916135,20035307
x1,211:24498996,20035307
k1,211:24703150,20035307:204154
x1,211:25416670,20035307
k1,211:25620823,20035307:204153
x1,211:26403531,20035307
k1,211:26607685,20035307:204154
x1,211:27609983,20035307
x1,211:28186429,20035307
k1,211:28390583,20035307:204154
x1,211:29446425,20035307
x1,211:30109410,20035307
k1,211:30313564,20035307:204154
x1,211:31027084,20035307
k1,211:31231237,20035307:204153
x1,211:31869555,20035307
x1,211:32405597,20035307
x1,211:32704094,20035307
x1,211:32998970,20035307
x1,211:33788897,20035307
k1,211:33993051,20035307:204154
x1,211:34305291,20035307
x1,211:34802145,20035307
x1,211:35515665,20035307
x1,211:35719012,20035307
k1,212:35619332,20035307:0
)
(1,212:20365570,20756203:15253762,407273,136249
x1,212:21936858,20756203
g1,211:22084314,20756203
x1,211:22564430,20756203
g1,211:22711886,20756203
x1,211:22931300,20756203
x1,211:23190232,20756203
x1,211:23446804,20756203
x1,211:24210035,20756203
x1,211:26040845,20756203
g1,211:26188301,20756203
x1,211:26952122,20756203
x1,211:28227909,20756203
k1,212:35619332,20756203:7482256
g1,212:35619332,20756203
)
(1,217:20365570,21477099:15253762,407273,139198
h1,214:20365570,21477099:655360,0,0
x1,214:23215037,21477099
x1,214:23523584,21477099
k1,214:23701436,21477099:177852
x1,214:24307869,21477099
k1,214:24485721,21477099:177852
x1,214:25268429,21477099
k1,214:25446281,21477099:177852
x1,214:28995233,21477099
k1,214:29173084,21477099:177851
x1,214:29469683,21477099
x1,214:31181774,21477099
x1,214:31751424,21477099
k1,214:31929276,21477099:177852
x1,214:32418393,21477099
k1,214:32596245,21477099:177852
x1,214:33378953,21477099
k1,214:33556805,21477099:177852
x1,214:33780607,21477099
x1,214:34890689,21477099
x1,214:35619332,21477099
k1,214:35619332,21477099:0
)
(1,217:20365570,22197995:15253762,407273,139198
x1,217:21724511,22197995
k1,214:21824056,22197995:99545
x1,214:22294570,22197995
k1,214:22394115,22197995:99545
x1,214:23142082,22197995
x1,214:24225385,22197995
k1,214:24324930,22197995:99545
x1,214:24539956,22197995
x1,214:24793615,22197995
x1,214:28321970,22197995
k1,214:28421515,22197995:99545
x1,214:30420330,22197995
k1,214:30519924,22197995:99594
x1,214:31395634,22197995
k1,214:31495179,22197995:99545
x1,214:31926965,22197995
x1,214:32724547,22197995
k1,214:32824092,22197995:99545
x1,214:33581306,22197995
x1,214:35619332,22197995
k1,214:35619332,22197995:0
)
(1,217:20365570,22918891:15253762,410812,139198
x1,217:21133697,22918891
k1,214:21281348,22918891:147651
x1,214:23096278,22918891
x1,214:23389118,22918891
k1,214:23570977,22918891:147650
x1,214:24847450,22918891
k1,214:24995101,22918891:147651
x1,214:25521158,22918891
x1,214:27121182,22918891
k1,214:27268833,22918891:147651
x1,214:27538652,22918891
k1,214:27686303,22918891:147651
x1,214:29421526,22918891
k1,214:29569176,22918891:147650
x1,214:29833091,22918891
x1,214:31896588,22918891
k1,214:32044239,22918891:147651
x1,214:32524835,22918891
k1,214:32672486,22918891:147651
x1,214:33948959,22918891
k1,214:34096609,22918891:147650
x1,214:35201862,22918891
k1,214:35349513,22918891:147651
x1,214:35619332,22918891
k1,214:35619332,22918891:0
)
(1,217:20365570,23639787:15253762,407273,139198
x1,217:23904085,23639787
k1,214:24051673,23639787:147588
x1,214:25198585,23639787
k1,214:25346174,23639787:147589
x1,214:26057596,23639787
k1,214:26205184,23639787:147588
x1,214:26985590,23639787
k1,214:27133178,23639787:147588
x1,214:28132528,23639787
x1,214:28707265,23639787
k1,214:28854853,23639787:147588
x1,214:29122986,23639787
x1,214:31198468,23639787
k1,214:31346057,23639787:147589
x1,214:32248831,23639787
k1,214:32396419,23639787:147588
x1,214:34110190,23639787
k1,214:34257778,23639787:147588
x1,214:35719012,23639787
k1,217:35619332,23639787:0
)
(1,217:20365570,24360683:15253762,425262,140378
x1,217:20668786,24360683
x1,217:21151285,24360683
k1,214:21305050,24360683:153765
x1,214:22179204,24360683
k1,215:21305050,24360683:-4719
x1,215:22769487,24360683
k1,215:22923214,24360683:153727
x1,215:23902050,24360683
k1,215:24055777,24360683:153727
$1,215:24055777,24360683
x1,215:24335353,24360683
k1,215:24536722,24360683:177777
x1,215:24911849,24360683
k1,215:25089625,24360683:177776
x1,215:25513118,24360683
k1,215:25647401,24360683:98304
(1,215:25647401,24360683:1538651,422165,140378
(1,215:25647401,24363780:196411,425262,115900
x1,215:25843812,24363780
)
(1,215:25843812,24360683:747896,413761,140378
x1,215:26591708,24360683
)
g1,215:26690012,24360683
x1,215:26992591,24360683
(1,215:26989641,24363780:196411,425262,115900
x1,215:27186052,24363780
)
)
$1,215:27186052,24360683
x1,215:27318408,24360683
k1,215:27472141,24360683:153733
x1,215:28318619,24360683
k1,215:28472346,24360683:153727
x1,215:30421594,24360683
x1,215:30730141,24360683
k1,215:30883869,24360683:153728
x1,215:32184571,24360683
k1,215:32338292,24360683:153721
x1,215:33445872,24360683
x1,215:34682897,24360683
k1,215:34836624,24360683:153727
x1,215:35619332,24360683
k1,215:35619332,24360683:0
)
(1,217:20365570,25081579:15253762,407273,139198
x1,217:21454383,25081579
x1,215:22665290,25081579
g1,215:22812746,25081579
x1,215:25018684,25081579
k1,217:35619332,25081579:10670247
g1,217:35619332,25081579
)
(1,222:20365570,26119461:15253762,573898,139198
h1,220:20365570,26119461:655360,0,0
x1,220:21870417,26119461
x1,220:22418586,26119461
k1,220:22629201,26119461:210615
x1,220:22921588,26119461
k1,220:23132204,26119461:210616
x1,220:24195868,26119461
k1,220:24406483,26119461:210615
x1,220:26278724,26119461
x1,220:26515254,26119461
k1,220:26725869,26119461:210615
x1,220:27837663,26119461
k1,220:28048278,26119461:210615
x1,220:28525964,26119461
k1,220:28736580,26119461:210616
$1,220:28736580,26119461
[1,220:28736580,26119461:459472,573898,16515
(1,220:28939184,25947233:0,401670,0
x1,220:29111412,25947233
)
(1,220:28736580,26119461:459472,425262,16515
x1,220:29160073,26119461
)
]
k1,220:29294356,26119461:98304
(1,220:29294356,26119461:692451,422165,118997
(1,220:29294356,26122558:196411,425262,115900
x1,220:29490767,26122558
)
x1,220:29793346,26119461
(1,220:29790396,26122558:196411,425262,115900
x1,220:29986807,26122558
)
)
$1,220:29986807,26119461
k1,220:30197422,26119461:210615
x1,220:31260485,26119461
(1,220:31260485,26119461:255230,509286,0
$1,220:31260485,26119461
(1,220:31260485,25905355:255230,295180,1434
x1,220:31482947,25905355
)
$1,220:31515715,26119461
)
k1,220:31726330,26119461:210615
x1,220:32624548,26119461
k1,220:32835163,26119461:210615
x1,220:33127550,26119461
k1,220:33338166,26119461:210616
x1,220:34946296,26119461
k1,220:35156911,26119461:210615
$1,220:35156911,26119461
x1,220:35583353,26119461
$1,220:35619332,26119461
k1,222:35619332,26119461:0
)
(1,222:20365570,26840357:15253762,410812,139198
x1,222:23723667,26840357
k1,220:23871209,26840357:147542
x1,220:24420524,26840357
x1,220:26398895,26840357
k1,220:26546437,26840357:147542
x1,220:27363952,26840357
k1,220:27511494,26840357:147542
x1,220:27915263,26840357
x1,220:28145880,26840357
k1,220:28293422,26840357:147542
x1,220:29160235,26840357
x1,220:29390852,26840357
k1,220:29538393,26840357:147541
x1,220:30127614,26840357
k1,220:30275156,26840357:147542
x1,220:32574530,26840357
k1,220:32722072,26840357:147542
x1,220:33164576,26840357
k1,220:33312118,26840357:147542
x1,220:33521632,26840357
x1,220:34751696,26840357
k1,220:34899238,26840357:147542
x1,220:35619332,26840357
k1,220:35619332,26840357:0
)
(1,222:20365570,27561253:15253762,410812,139198
x1,222:20647505,27561253
x1,220:21279205,27561253
g1,220:21426661,27561253
x1,220:22500730,27561253
x1,220:22759662,27561253
x1,220:24364571,27561253
g1,220:24512027,27561253
x1,220:25441589,27561253
$1,220:25441589,27561253
x1,220:25725294,27561253
$1,220:25748886,27561253
g1,220:25896342,27561253
x1,220:27336689,27561253
k1,222:35619332,27561253:8282643
g1,222:35619332,27561253
)
(1,228:20365570,28541399:15253762,407273,139198
h1,225:20365570,28541399:655360,0,0
x1,225:21505893,28541399
k1,225:21647521,28541399:141628
x1,225:22460805,28541399
k1,225:22602433,28541399:141628
x1,225:23486813,28541399
x1,225:24475239,28541399
x1,225:24771848,28541399
k1,225:24913476,28541399:141628
x1,225:25579940,28541399
x1,225:26648711,28541399
k1,225:26790345,28541399:141634
x1,225:27222131,28541399
x1,225:27475790,28541399
k1,225:27617418,28541399:141628
x1,225:28722604,28541399
k1,225:28864232,28541399:141628
x1,225:29616245,28541399
k1,225:29757873,28541399:141628
x1,225:30812193,28541399
k1,225:30953821,28541399:141628
x1,225:31949183,28541399
x1,225:32660156,28541399
x1,225:32939260,28541399
x1,225:33576245,28541399
k1,225:33717873,28541399:141628
x1,225:34188387,28541399
k1,225:34330015,28541399:141628
x1,225:35523639,28541399
x1,225:35719012,28541399
k1,228:35619332,28541399:0
)
(1,228:20365570,29320031:15253762,573898,139198
x1,228:21155497,29320031
k1,225:21322018,29320031:166521
x1,225:21596958,29320031
k1,225:21763479,29320031:166521
x1,225:22807890,29320031
k1,225:22974411,29320031:166521
x1,225:24199910,29320031
x1,225:24933284,29320031
x1,225:25197489,29320031
k1,225:25364009,29320031:166520
x1,225:25857337,29320031
k1,225:26023858,29320031:166521
$1,225:26023858,29320031
[1,225:26023858,29320031:459472,573898,16515
(1,225:26226462,29147803:0,401670,0
x1,225:26398690,29147803
)
(1,225:26023858,29320031:459472,425262,16515
x1,225:26447351,29320031
)
]
k1,225:26581634,29320031:98304
(1,225:26581634,29320031:692451,422165,118997
(1,225:26581634,29323128:196411,425262,115900
x1,225:26778045,29323128
)
x1,225:27080624,29320031
(1,225:27077674,29323128:196411,425262,115900
x1,225:27274085,29323128
)
)
$1,225:27274085,29320031
k1,225:27440606,29320031:166521
x1,225:28690772,29320031
k1,225:28857293,29320031:166521
x1,225:30225377,29320031
k1,225:30391898,29320031:166521
x1,225:30666838,29320031
k1,225:30833359,29320031:166521
x1,225:31720146,29320031
x1,225:32179182,29320031
x1,225:32659958,29320031
k1,225:32826478,29320031:166520
x1,225:33224149,29320031
k1,225:33390670,29320031:166521
x1,225:34213686,29320031
x1,225:34522233,29320031
k1,225:34688754,29320031:166521
x1,225:35177871,29320031
k1,225:35344392,29320031:166521
x1,225:35619332,29320031
k1,225:35619332,29320031:0
)
(1,228:20365570,30040927:15253762,407273,139198
x1,228:20580596,30040927
x1,228:20834255,30040927
x1,228:21085778,30040927
x1,228:21833745,30040927
x1,228:23627939,30040927
k1,225:23754589,30040927:126650
x1,225:24503133,30040927
x1,225:25527974,30040927
k1,225:25654645,30040927:126671
x1,225:26406658,30040927
k1,225:26533307,30040927:126649
x1,225:27736758,30040927
x1,225:28495707,30040927
k1,225:28622357,30040927:126650
x1,225:29981298,30040927
k1,225:30107948,30040927:126650
x1,225:30932791,30040927
x1,225:31720063,30040927
k1,225:31846713,30040927:126650
x1,225:32131680,30040927
x1,225:32395956,30040927
k1,225:32522605,30040927:126649
x1,225:33678080,30040927
k1,225:33804730,30040927:126650
x1,225:34376398,30040927
x1,225:34930725,30040927
x1,225:35634667,30040927
k1,225:35619332,30040927:0
)
(1,228:20365570,30761823:15253762,407273,139198
x1,228:20656896,30761823
x1,228:21856301,30761823
k1,225:21966485,30761823:110184
x1,225:22172262,30761823
(1,225:22172262,30761823:274268,363921,1769
x1,225:22446530,30761823
)
x1,225:22573696,30761823
k1,225:22683880,30761823:110184
(1,225:22683880,30761823:548536,363921,6782
x1,225:23232416,30761823
)
x1,225:23565359,30761823
k1,225:23675766,30761823:110407
x1,225:24160729,30761823
k1,225:24270913,30761823:110184
x1,225:25529278,30761823
k1,225:25639462,30761823:110184
x1,225:26071248,30761823
x1,225:26572881,30761823
x1,225:27213239,30761823
k1,225:27323461,30761823:110222
x1,225:28075474,30761823
k1,225:28185658,30761823:110184
x1,225:29465408,30761823
k1,225:29575592,30761823:110184
x1,225:29862871,30761823
x1,225:30116530,30761823
x1,225:30368053,30761823
x1,225:31282491,30761823
k1,225:31392675,30761823:110184
x1,225:31871859,30761823
x1,225:32125518,30761823
k1,225:32235702,30761823:110184
x1,225:33169215,30761823
k1,225:33279399,30761823:110184
x1,225:34274761,30761823
x1,225:35322723,30761823
x1,225:35619332,30761823
k1,225:35619332,30761823:0
)
(1,228:20365570,31482719:15253762,407273,139198
x1,228:20989312,31482719
x1,228:21898090,31482719
k1,225:22045684,31482719:147594
x1,225:22943132,31482719
k1,225:23090727,31482719:147595
x1,225:24523067,31482719
k1,225:24670661,31482719:147594
x1,225:24943175,31482719
k1,225:25090769,31482719:147594
x1,225:26192157,31482719
k1,225:26339752,31482719:147595
x1,225:27316509,31482719
k1,225:27464103,31482719:147594
x1,225:27949500,31482719
k1,225:28097094,31482719:147594
x1,225:28976057,31482719
x1,225:30379176,31482719
x1,225:31162133,31482719
k1,225:31309727,31482719:147594
x1,225:32085528,31482719
k1,225:32233123,31482719:147595
x1,225:33268318,31482719
k1,225:33415912,31482719:147594
x1,225:34630597,31482719
x1,225:35357500,31482719
x1,225:35619332,31482719
k1,225:35619332,31482719:0
)
(1,228:20365570,32203615:15253762,407273,139198
x1,228:21273850,32203615
k1,225:21452406,32203615:178556
x1,225:22025749,32203615
x1,225:23398644,32203615
k1,225:23577200,32203615:178556
x1,225:24359908,32203615
k1,225:24538464,32203615:178556
x1,225:24850704,32203615
x1,225:25347558,32203615
x1,225:26061078,32203615
x1,225:27663792,32203615
x1,225:27790249,32203615
k1,225:27968991,32203615:178742
x1,225:28804038,32203615
x1,225:29810548,32203615
x1,225:30812845,32203615
x1,225:31077050,32203615
x1,225:31203507,32203615
k1,226:31382094,32203615:178587
x1,226:32632260,32203615
k1,226:32810816,32203615:178556
x1,226:33857634,32203615
k1,226:34036190,32203615:178556
x1,226:34572232,32203615
x1,226:35022939,32203615
x1,226:35291863,32203615
x1,226:35719012,32203615
k1,228:35619332,32203615:0
)
(1,228:20365570,32924511:15253762,407273,139198
x1,228:21716301,32924511
k1,226:21863796,32924511:147495
x1,226:22351594,32924511
x1,226:23133628,32924511
k1,226:23281123,32924511:147495
x1,226:25026169,32924511
k1,226:25173664,32924511:147495
x1,226:25475691,32924511
x1,226:25769394,32924511
x1,226:26255469,32924511
k1,226:26402964,32924511:147495
x1,226:27496013,32924511
x1,226:27621951,32924511
k1,226:27769447,32924511:147496
x1,226:28043309,32924511
k1,226:28190804,32924511:147495
x1,226:28413729,32924511
x1,226:28676879,32924511
x1,226:28937490,32924511
x1,226:29712932,32924511
x1,226:31573034,32924511
k1,226:31720529,32924511:147495
x1,226:32496570,32924511
x1,226:33427220,32924511
k1,226:33574715,32924511:147495
x1,226:34167383,32924511
x1,226:34439380,32924511
x1,226:34980444,32924511
k1,226:35127939,32924511:147495
x1,226:35619332,32924511
k1,226:35619332,32924511:0
)
(1,228:20365570,33645407:15253762,410812,139198
x1,228:20759784,33645407
x1,228:21013443,33645407
x1,228:22819857,33645407
k1,226:22958026,33645407:138169
x1,226:23264958,33645407
x1,226:23564954,33645407
x1,226:24566755,33645407
k1,226:24704925,33645407:138170
x1,226:25269656,33645407
k1,226:25407825,33645407:138169
x1,226:26098566,33645407
x1,226:26787574,33645407
x1,226:27453460,33645407
x1,226:28397377,33645407
k1,226:28535546,33645407:138169
x1,226:29283513,33645407
x1,226:29991099,33645407
k1,226:30129269,33645407:138170
x1,226:30603251,33645407
k1,226:30741420,33645407:138169
x1,226:31298059,33645407
x1,226:31805566,33645407
x1,226:32510085,33645407
k1,226:32648255,33645407:138170
x1,226:33738991,33645407
k1,226:33877160,33645407:138169
x1,226:34884661,33645407
x1,226:35619332,33645407
k1,228:35619332,33645407:0
)
(1,228:20365570,34366303:15253762,407273,139198
x1,228:21371336,34366303
k1,226:21519295,34366303:147959
x1,226:22034317,34366303
x1,226:22467164,34366303
x1,226:22725542,34366303
x1,226:22940568,34366303
x1,226:24365886,34366303
k1,226:24513848,34366303:147962
x1,226:25551985,34366303
k1,227:25699944,34366303:147959
x1,227:27217841,34366303
k1,227:27365800,34366303:147959
x1,227:28306249,34366303
k1,227:28454209,34366303:147960
x1,227:29206222,34366303
k1,227:29354181,34366303:147959
x1,227:30633931,34366303
k1,227:30781890,34366303:147959
x1,227:31069169,34366303
x1,227:31322828,34366303
x1,227:31574351,34366303
x1,227:32488789,34366303
k1,227:32636748,34366303:147959
x1,227:33506677,34366303
k1,227:33654636,34366303:147959
x1,227:34467920,34366303
k1,227:34615879,34366303:147959
x1,227:35619332,34366303
k1,227:35619332,34366303:0
)
(1,228:20365570,35087199:15253762,407273,139198
x1,228:21567039,35087199
x1,228:22286033,35087199
x1,228:22544965,35087199
g1,227:22692421,35087199
x1,227:23604287,35087199
g1,227:23751743,35087199
x1,227:24042526,35087199
x1,227:24312075,35087199
g1,227:24459531,35087199
x1,227:24772727,35087199
x1,227:25078845,35087199
x1,227:26101007,35087199
x1,227:26403585,35087199
g1,227:26551041,35087199
x1,227:26953300,35087199
x1,227:27212232,35087199
x1,227:29055428,35087199
x1,227:29150389,35087199
k1,228:35619332,35087199:6559776
g1,228:35619332,35087199
)
(1,231:20365570,35808095:15253762,407273,139198
h1,229:20365570,35808095:655360,0,0
x1,229:21388276,35808095
k1,229:21535966,35808095:147690
x1,229:21932076,35808095
k1,229:22079767,35808095:147691
x1,229:22527415,35808095
x1,229:23559416,35808095
k1,229:23707106,35808095:147690
x1,229:24523298,35808095
x1,229:25310127,35808095
k1,229:25457817,35808095:147690
x1,229:26432813,35808095
k1,229:26580504,35808095:147691
x1,229:27360141,35808095
k1,229:27507831,35808095:147690
x1,229:28424699,35808095
x1,229:29449434,35808095
x1,229:29756787,35808095
k1,229:29904477,35808095:147690
x1,229:31200079,35808095
k1,229:31347769,35808095:147690
x1,229:32177744,35808095
k1,229:32325435,35808095:147691
x1,229:32620871,35808095
x1,229:32894638,35808095
x1,229:33491434,35808095
k1,229:33639124,35808095:147690
x1,229:33862049,35808095
x1,229:34125199,35808095
x1,229:35634667,35808095
k1,229:35619332,35808095:0
)
(1,231:20365570,36528991:15253762,407273,139493
x1,231:21413165,36528991
x1,231:21844704,36528991
x1,231:22152953,36528991
k1,229:22299929,36528991:146976
x1,229:22788566,36528991
k1,229:22935541,36528991:146975
x1,229:23149508,36528991
(1,229:23149508,36528991:548536,363921,6782
x1,229:23698044,36528991
)
x1,229:23912011,36528991
k1,229:24058987,36528991:146976
x1,229:24821093,36528991
x1,229:25410792,36528991
k1,229:25557767,36528991:146975
x1,229:25832437,36528991
k1,229:25979413,36528991:146976
x1,229:26898989,36528991
x1,229:27658089,36528991
k1,229:27805065,36528991:146976
x1,229:28294303,36528991
k1,229:28441278,36528991:146975
$1,229:28441278,36528991
x1,229:28867720,36528991
k1,229:29067539,36528991:163840
x1,229:29442666,36528991
k1,229:29606506,36528991:163840
x1,229:29892570,36528991
x1,229:30196918,36528991
$1,229:30193968,36528991
k1,229:30340944,36528991:146976
x1,229:30829581,36528991
x1,229:31647582,36528991
k1,229:31794557,36528991:146975
x1,229:32330074,36528991
x1,229:32628274,36528991
x1,229:32936523,36528991
x1,229:33702835,36528991
k1,229:33849811,36528991:146976
x1,229:34884783,36528991
x1,229:35515864,36528991
x1,229:35719012,36528991
k1,231:35619332,36528991:0
)
(1,231:20365570,37249887:15253762,407273,139493
x1,231:20830622,37249887
x1,231:22047699,37249887
k1,229:22202688,37249887:154989
x1,229:23468496,37249887
x1,229:23732701,37249887
k1,229:23887690,37249887:154989
$1,229:23887690,37249887
x1,229:24173754,37249887
$1,229:24175523,37249887
k1,229:24330512,37249887:154989
x1,229:24728183,37249887
k1,229:24883172,37249887:154989
x1,229:25158112,37249887
k1,229:25313100,37249887:154988
x1,229:26615605,37249887
k1,229:26770594,37249887:154989
x1,229:27657381,37249887
x1,229:29005611,37249887
k1,229:29160608,37249887:154997
x1,229:29429532,37249887
x1,229:29989155,37249887
k1,229:30144189,37249887:155034
x1,229:30939529,37249887
k1,229:31094563,37249887:155034
x1,229:31929610,37249887
x1,229:32936120,37249887
x1,229:33938417,37249887
x1,229:34202622,37249887
x1,229:34329079,37249887
k1,230:34484075,37249887:154996
x1,230:35619332,37249887
k1,230:35619332,37249887:0
)
(1,231:20365570,37970783:15253762,407273,139198
x1,231:21249950,37970783
x1,231:21979998,37970783
k1,230:22098307,37970783:118309
x1,230:22950318,37970783
x1,230:24715609,37970783
k1,230:24833919,37970783:118310
x1,230:25438535,37970783
k1,230:25556844,37970783:118309
x1,230:26308857,37970783
k1,230:26427167,37970783:118310
x1,230:27504030,37970783
x1,230:27788997,37970783
x1,230:28268299,37970783
k1,230:28386608,37970783:118309
x1,230:28857122,37970783
k1,230:28975431,37970783:118309
x1,230:29970793,37970783
x1,230:30577721,37970783
x1,230:31024535,37970783
x1,230:32385209,37970783
k1,230:32503519,37970783:118310
x1,230:32794845,37970783
x1,230:33094841,37970783
x1,230:33572373,37970783
x1,230:33836531,37970783
x1,230:35005878,37970783
k1,230:35124187,37970783:118309
x1,230:35630539,37970783
k1,230:35619332,37970783:0
)
(1,231:20365570,38691679:15253762,407273,139198
x1,231:20970186,38691679
k1,230:21100666,38691679:130480
x1,230:21612219,38691679
x1,230:22568852,38691679
x1,230:23327801,38691679
k1,230:23458281,38691679:130480
x1,230:23722439,38691679
k1,230:23852918,38691679:130479
x1,230:24958104,38691679
k1,230:25088584,38691679:130480
x1,230:26165447,38691679
x1,230:26450414,38691679
x1,230:26929716,38691679
k1,230:27060196,38691679:130480
x1,230:27530710,38691679
k1,230:27661190,38691679:130480
x1,230:28664643,38691679
k1,230:28795123,38691679:130480
x1,230:29095119,38691679
x1,230:30268594,38691679
k1,230:30399074,38691679:130480
x1,230:30878258,38691679
x1,230:31131917,38691679
k1,230:31262396,38691679:130479
x1,230:32851969,38691679
k1,230:32982449,38691679:130480
x1,230:33989948,38691679
x1,230:34404971,38691679
x1,230:34701580,38691679
k1,230:34832060,38691679:130480
x1,230:35619332,38691679
k1,230:35619332,38691679:0
)
(1,231:20365570,39412575:15253762,407273,139198
x1,231:21452762,39412575
k1,230:21600620,39412575:147858
x1,230:22223745,39412575
k1,230:22371604,39412575:147859
x1,230:23364075,39412575
x1,230:23934822,39412575
k1,230:24082680,39412575:147858
x1,230:24613467,39412575
x1,230:25202683,39412575
x1,230:26329192,39412575
k1,230:26477050,39412575:147858
x1,230:26689127,39412575
(1,230:26689127,39412575:548536,363921,6782
x1,230:27237663,39412575
)
x1,230:27368722,39412575
k1,230:27516580,39412575:147858
(1,230:27516580,39412575:548536,363921,6782
x1,230:28065116,39412575
)
x1,230:28277193,39412575
k1,230:28425052,39412575:147859
x1,230:29223319,39412575
k1,230:29371177,39412575:147858
x1,230:30333266,39412575
k1,230:30481124,39412575:147858
x1,230:31104249,39412575
k1,230:31252107,39412575:147858
x1,230:32213004,39412575
x1,230:32889148,39412575
x1,230:33671330,39412575
k1,230:33819189,39412575:147859
x1,230:34031266,39412575
(1,230:34031266,39412575:548536,363921,1769
x1,230:34579802,39412575
)
x1,230:34710861,39412575
k1,230:34858719,39412575:147858
(1,230:34858719,39412575:548536,363921,6782
x1,230:35407255,39412575
)
x1,230:35619332,39412575
k1,230:35619332,39412575:0
)
(1,231:20365570,40133471:15253762,407273,139198
x1,231:21252365,40133471
k1,230:21399856,40133471:147491
x1,230:22682618,40133471
k1,230:22830110,40133471:147492
x1,230:23355117,40133471
x1,230:23937864,40133471
x1,230:25052103,40133471
k1,230:25199594,40133471:147491
x1,230:25409361,40133471
(1,230:25409361,40133471:548536,363921,1769
x1,230:25957897,40133471
)
x1,230:26087528,40133471
k1,230:26235020,40133471:147492
(1,230:26235020,40133471:548536,363921,6782
x1,230:26783556,40133471
)
x1,230:26993323,40133471
k1,230:27140814,40133471:147491
x1,230:28480730,40133471
k1,230:28628222,40133471:147492
x1,230:29614597,40133471
x1,230:30388260,40133471
k1,230:30535751,40133471:147491
x1,230:31638796,40133471
k1,230:31786288,40133471:147492
x1,230:33187484,40133471
x1,230:34357700,40133471
k1,230:34505191,40133471:147491
x1,230:35519851,40133471
x1,230:35719012,40133471
k1,231:35619332,40133471:0
)
(1,231:20365570,40854367:15253762,407273,139198
x1,231:21091052,40854367
x1,231:21375936,40854367
g1,230:21523392,40854367
x1,230:22547324,40854367
g1,230:22694780,40854367
x1,230:23734638,40854367
k1,231:35619332,40854367:11975527
g1,231:35619332,40854367
)
(1,240:20365570,42250611:15253762,512379,170793
(1,240:20365570,42250611:1630430,451023,8252
g1,240:20365570,42250611
x1,240:21278381,42250611
g1,240:21996000,42250611
)
x1,240:23677379,42250611
g1,240:23856783,42250611
x1,240:24783945,42250611
g1,240:24963349,42250611
x1,240:25800809,42250611
g1,240:25980213,42250611
x1,240:28341893,42250611
g1,240:28521297,42250611
x1,240:30232098,42250611
g1,240:30411502,42250611
x1,240:31619253,42250611
g1,240:31798657,42250611
x1,240:32593059,42250611
g1,240:32772463,42250611
x1,240:34374185,42250611
g1,240:34553589,42250611
x1,240:35391049,42250611
k1,240:35619332,42250611:228283
)
(1,240:21996000,43102579:13623332,512379,170793
x1,240:24549284,43102579
x1,240:24956891,43102579
g1,240:25136295,43102579
x1,240:26847096,43102579
k1,240:31233214,43102579:4386118
k1,240:35619332,43102579:4386118
)
(1,248:20365570,44003699:15253762,425262,136249
x1,248:20734363,44003699
k1,242:20884844,44003699:150481
x1,242:21282515,44003699
k1,242:21432995,44003699:150480
x1,242:21882405,44003699
x1,242:22667611,44003699
x1,242:23604934,44003699
x1,242:24376293,44003699
k1,242:24526774,44003699:150481
x1,242:25505610,44003699
k1,242:25656090,44003699:150480
x1,242:26548893,44003699
k1,242:26699374,44003699:150481
x1,242:27192702,44003699
k1,242:27343183,44003699:150481
x1,242:28125891,44003699
k1,242:28276371,44003699:150480
x1,242:28501979,44003699
x1,242:29792134,44003699
k1,242:29942615,44003699:150481
x1,242:30432333,44003699
k1,242:30582813,44003699:150480
x1,242:31050271,44003699
x1,242:32120552,44003699
x1,242:33147517,44003699
x1,242:33581284,44003699
x1,242:34244269,44003699
x1,242:34469877,44003699
x1,242:34573331,44003699
k1,242:34723815,44003699:150484
x1,242:35634667,44003699
k1,242:35619332,44003699:0
)
(1,248:20365570,44724595:15253762,407273,139198
x1,248:20634494,44724595
x1,248:20925158,44724595
x1,248:21647703,44724595
k1,242:21797398,44724595:149695
x1,242:22335246,44724595
x1,242:22813533,44724595
x1,242:23795978,44724595
k1,242:23945672,44724595:149694
x1,242:24659192,44724595
k1,242:24808887,44724595:149695
x1,242:26109589,44724595
k1,242:26259281,44724595:149692
x1,242:27334376,44724595
x1,242:27642923,44724595
k1,242:27792618,44724595:149695
x1,242:28421912,44724595
k1,242:28571607,44724595:149695
x1,242:29616018,44724595
k1,242:29765712,44724595:149694
x1,242:30292730,44724595
k1,242:30442425,44724595:149695
x1,242:31790654,44724595
k1,242:31940348,44724595:149694
x1,242:32751330,44724595
x1,242:33104481,44724595
x1,242:34086926,44724595
x1,242:34876853,44724595
k1,242:35026548,44724595:149695
x1,242:35515665,44724595
x1,242:35719012,44724595
k1,248:35619332,44724595:0
)
(1,248:20365570,45445491:15253762,407273,139198
x1,248:20928233,45445491
x1,248:21213406,45445491
x1,248:21988619,45445491
k1,242:22136096,45445491:147477
x1,242:23161052,45445491
k1,242:23308529,45445491:147477
x1,242:24511198,45445491
x1,242:25230910,45445491
x1,242:25720367,45445491
k1,242:25867844,45445491:147477
x1,242:26746970,45445491
x1,242:27230518,45445491
x1,242:28116138,45445491
k1,242:28263614,45445491:147476
x1,242:28826277,45445491
x1,242:30403860,45445491
k1,242:30551337,45445491:147477
x1,242:31893937,45445491
k1,242:32041414,45445491:147477
x1,242:32500164,45445491
x1,242:33550509,45445491
x1,242:34558344,45445491
x1,242:34984032,45445491
x1,242:35634667,45445491
k1,242:35619332,45445491:0
)
(1,248:20365570,46166387:15253762,407273,139198
x1,248:20836465,46166387
x1,248:21299830,46166387
x1,248:22656823,46166387
k1,242:22804317,46166387:147494
x1,242:23159370,46166387
k1,243:23306863,46166387:147493
x1,243:23689718,46166387
k1,243:23837212,46166387:147494
x1,243:24443062,46166387
k1,243:24590555,46166387:147493
x1,243:24876104,46166387
x1,243:25323936,46166387
x1,243:25981335,46166387
k1,243:26128829,46166387:147494
x1,243:27202098,46166387
k1,243:27349591,46166387:147493
x1,243:27614288,46166387
k1,243:27761782,46166387:147494
x1,243:28602210,46166387
x1,243:29314633,46166387
k1,243:29462126,46166387:147493
x1,243:29688016,46166387
x1,243:29946921,46166387
x1,243:31122783,46166387
x1,243:31880384,46166387
k1,243:32027878,46166387:147494
x1,243:33080295,46166387
x1,243:34154724,46166387
k1,243:34302217,46166387:147493
x1,243:35619332,46166387
k1,243:35619332,46166387:0
)
(1,248:20365570,46887283:15253762,407273,139198
x1,248:20825695,46887283
x1,248:21879188,46887283
x1,248:22890043,46887283
x1,248:23317006,46887283
x1,248:23969591,46887283
k1,243:24117277,46887283:147686
x1,243:24508709,46887283
k1,243:24656395,46887283:147686
x1,243:26084740,46887283
k1,243:26232425,46887283:147685
x1,243:27329739,46887283
k1,243:27477425,46887283:147686
x1,243:28028155,46887283
k1,243:28175841,46887283:147686
x1,243:28386658,46887283
(1,243:28386658,46887283:548536,363921,1769
x1,243:28935194,46887283
)
x1,243:29065474,46887283
k1,243:29213160,46887283:147686
(1,243:29213160,46887283:548536,363921,6782
x1,243:29761696,46887283
)
x1,243:30102793,46887283
k1,243:30250480,46887283:147687
x1,243:31786602,46887283
k1,244:31934287,46887283:147685
x1,244:32154579,46887283
x1,244:32414566,46887283
x1,244:33444947,46887283
k1,244:33592633,46887283:147686
x1,244:34034993,46887283
x1,244:34852223,46887283
k1,244:34999909,46887283:147686
x1,244:35619332,46887283
k1,244:35619332,46887283:0
)
(1,248:20365570,47608179:15253762,407273,139198
x1,248:21361250,47608179
x1,248:22151177,47608179
k1,244:22350446,47608179:199269
x1,244:23651148,47608179
k1,244:23850364,47608179:199216
x1,244:24036866,47608179
x1,244:24340082,47608179
x1,244:25659351,47608179
k1,244:25858620,47608179:199269
x1,244:26487914,47608179
k1,244:26687183,47608179:199269
x1,244:27234055,47608179
x1,244:27507107,47608179
x1,244:27780159,47608179
x1,244:28088706,47608179
x1,244:28878633,47608179
k1,244:29077901,47608179:199268
x1,244:29709601,47608179
k1,244:29908870,47608179:199269
x1,244:30143502,47608179
x1,244:30412426,47608179
x1,244:31633631,47608179
x1,244:32420549,47608179
k1,244:32619817,47608179:199268
x1,244:33712960,47608179
x1,244:34828965,47608179
k1,244:35028234,47608179:199269
x1,244:35634667,47608179
k1,244:35619332,47608179:0
)
(1,248:20365570,48329075:15253762,407273,139198
x1,248:21517032,48329075
x1,248:22286824,48329075
k1,244:22434375,48329075:147551
x1,244:23197131,48329075
k1,244:23344682,48329075:147551
x1,244:24321432,48329075
x1,244:24883063,48329075
k1,244:25030614,48329075:147551
x1,244:26344476,48329075
k1,244:26492027,48329075:147551
x1,244:26700744,48329075
(1,244:26700744,48329075:274268,363921,1769
x1,244:26975012,48329075
)
x1,244:27103994,48329075
k1,244:27251545,48329075:147551
(1,244:27251545,48329075:548536,363921,1769
x1,244:27800081,48329075
)
x1,244:27929063,48329075
k1,244:28076614,48329075:147551
(1,244:28076614,48329075:548536,363921,6782
x1,244:28625150,48329075
)
x1,244:28962849,48329075
k1,244:29110401,48329075:147552
x1,244:29728345,48329075
k1,245:29110401,48329075:-4719
x1,245:30303461,48329075
k1,245:30451012,48329075:147551
x1,245:32167067,48329075
k1,245:32314618,48329075:147551
x1,245:33420936,48329075
k1,245:33568487,48329075:147551
x1,245:34794407,48329075
x1,245:35089894,48329075
x1,245:35619332,48329075
k1,245:35619332,48329075:0
)
(1,248:20365570,49049971:15253762,425262,139198
x1,248:21190413,49049971
k1,245:21319158,49049971:128745
x1,245:22275792,49049971
x1,245:22529451,49049971
k1,245:22658196,49049971:128745
x1,245:23907890,49049971
k1,245:24036616,49049971:128726
x1,245:24294994,49049971
x1,245:24574098,49049971
x1,245:25718590,49049971
x1,245:25810956,49049971
k1,245:25939720,49049971:128764
x1,245:26279021,49049971
k1,245:26407766,49049971:128745
x1,245:26622792,49049971
x1,245:26876451,49049971
x1,245:27849929,49049971
x1,245:28329018,49049971
k1,245:28457763,49049971:128745
$1,245:28457763,49049971
x1,245:29370809,49049971
x1,245:29564270,49049971
$1,245:29564270,49049971
k1,245:29693015,49049971:128745
x1,245:29984341,49049971
x1,245:30284337,49049971
x1,245:30761869,49049971
x1,245:31026027,49049971
x1,245:32322540,49049971
k1,245:32451397,49049971:128857
x1,245:33950798,49049971
k1,246:34079543,49049971:128745
x1,246:34418844,49049971
k1,246:34547589,49049971:128745
x1,246:35131396,49049971
x1,246:35619332,49049971
k1,246:35619332,49049971:0
)
(1,220:20365570,50133238:15253762,465495,157288
(1,220:20357280,50133238:200376,396059,0
$1,220:20357280,50133238
(1,220:20357280,49959575:200376,222396,1081
x1,220:20524888,49959575
)
$1,220:20557656,50133238
)
(1,220:20557656,50133238:0,395518,0
r1,220:20557656,50133238:0,395518,0
)
(1,220:20557656,50133238:0,0,0
(1,220:20557656,49608950:0,0,0
)
)
x1,220:23555593,50133238
g1,220:23670281,50133238
x1,220:25045157,50133238
g1,220:25159845,50133238
x1,220:25364906,50133238
x1,220:25791544,50133238
g1,220:25906232,50133238
$1,220:25906232,50133238
(1,220:25906232,50133238:606627,335606,113862
x1,220:26512859,50133238
)
g1,220:26592593,50133238
x1,220:26876770,50133238
$1,220:26886338,50133238
g1,220:27001026,50133238
x1,220:27304260,50133238
g1,220:27418948,50133238
x1,220:28661703,50133238
x1,220:28871351,50133238
x1,220:29106690,50133238
g1,220:29221378,50133238
x1,220:29594342,50133238
g1,220:29709030,50133238
x1,220:30305864,50133238
g1,220:30420552,50133238
$1,220:30420552,50133238
[1,220:30420552,50133238:401388,465495,13395
(1,220:30613591,49993542:0,325799,0
x1,220:30753287,49993542
)
(1,220:30420552,50133238:401388,344935,13395
x1,220:30792757,50133238
)
]
$1,220:30821940,50133238
x1,220:30976998,50133238
x1,220:32661529,50133238
r1,220:32661529,50133238:0,524288,157288
k1,220:35619332,50133238:2957803
g1,220:35619332,50133238
)
]
g1,248:35619332,50135040
)
)
]
]
(1,248:3538944,50921472:32080388,504625,216271
(1,248:3538944,50921472:32080388,504625,216271
(1,248:3538944,50921472:32080388,504625,216271
[1,248:3538944,50921472:32080388,504625,216271
(1,248:3538944,50921472:32080388,504625,216271
(1,248:3538944,50921472:0,0,0
[1,248:3538944,50921472:32080388,0,0
(1,248:3538944,50921472:32080388,0,0
h1,248:3538944,50921472:0,0,0
k1,248:19579138,50921472:16040194
k1,248:35619332,50921472:16040194
)
]
k1,248:3538944,50921472:-32080388
)
g1,248:3538944,50921472
[1,248:3538944,50921472:32080388,504625,216271
(1,248:3538944,50921472:32080388,504625,216271
k1,248:19579138,50921472:16040194
h1,248:19579138,50921472:0,0,0
r1,248:19579138,50921472:0,720896,216271
g1,248:19579138,50921472
k1,248:35619332,50921472:16040194
)
]
g1,248:35619332,50921472
(1,248:35619332,50921472:0,0,0
k1,248:3538944,50921472:-32080388
[1,248:3538944,50921472:32080388,0,0
(1,248:3538944,50921472:32080388,0,0
k1,248:35619332,50921472:32080388
h1,248:35619332,50921472:0,0,0
g1,248:35619332,50921472
g1,248:35619332,50921472
)
]
)
)
]
)
g1,248:35619332,50921472
)
)
]
]
]
!90771
}1
!10
{2
[1,373:4736286,50921472:30883046,46185186,1179
[1,373:4736286,4736286:0,0,0
(1,373:4736286,3669771:0,0,0
k1,373:4736286,3669771:1263123
)
]
[1,373:4736286,50921472:30883046,46185186,1179
[1,373:3538944,50921472:32080388,47185920,1179
[1,373:3538944,4587520:32080388,851968,0
(1,373:3538944,4587520:32080388,0,0
h1,373:3538944,4587520:32080388,0,0
)
]
[1,373:3538944,50135040:32080388,44630016,0
(1,373:3538944,50135040:32080388,44630016,0
(1,373:3538944,50135040:15253762,44630016,0
[1,297:3538944,50135040:15253762,44630016,0
(1,248:3538944,6160384:15253762,425262,139198
x1,248:4326216,6160384
k1,246:4438954,6160384:112738
x1,246:4945305,6160384
k1,246:5058042,6160384:112737
x1,246:5489828,6160384
x1,246:6048685,6160384
k1,246:6161423,6160384:112738
x1,246:6635405,6160384
k1,246:6748143,6160384:112738
x1,246:7500156,6160384
k1,246:7612894,6160384:112738
x1,246:8497274,6160384
x1,246:9485700,6160384
x1,246:9782309,6160384
k1,246:9895046,6160384:112737
x1,246:11144740,6160384
k1,246:11257443,6160384:112703
x1,246:11923907,6160384
x1,246:12865512,6160384
k1,246:12978250,6160384:112738
x1,246:14179388,6160384
k1,246:14292126,6160384:112738
x1,246:14723912,6160384
x1,246:14977571,6160384
k1,246:15090309,6160384:112738
x1,246:16486244,6160384
k1,246:16598981,6160384:112737
x1,246:17170649,6160384
x1,246:17433155,6160384
x1,246:17729764,6160384
k1,246:17842502,6160384:112738
$1,246:17842502,6160384
x1,246:18599245,6160384
x1,246:18792706,6160384
$1,246:18792706,6160384
k1,248:18792706,6160384:0
)
(1,248:3538944,6881280:15253762,407273,139198
x1,248:3839782,6881280
x1,248:4149573,6881280
x1,248:4642563,6881280
x1,248:4915347,6881280
x1,248:6122877,6881280
k1,246:6270637,6881280:147760
x1,246:6978561,6881280
k1,246:7126322,6881280:147761
x1,246:8398318,6881280
k1,246:8546078,6881280:147760
x1,246:9652135,6881280
x1,246:9968386,6881280
x1,246:10064904,6881280
k1,246:10212666,6881280:147762
x1,246:11041164,6881280
x1,246:12039780,6881280
x1,246:13034217,6881280
x1,246:13296313,6881280
x1,246:13421732,6881280
k1,247:13569493,6881280:147761
x1,247:14845668,6881280
k1,247:14993428,6881280:147760
x1,247:16241549,6881280
x1,247:16542387,6881280
x1,247:17081337,6881280
k1,247:17229098,6881280:147761
x1,247:17831967,6881280
k1,247:17979727,6881280:147760
x1,247:18792706,6881280
k1,247:18792706,6881280:0
)
(1,248:3538944,7602176:15253762,407273,139198
x1,248:4067104,7602176
x1,248:4361142,7602176
x1,248:5377173,7602176
k1,247:5523865,7602176:146692
x1,247:6421322,7602176
k1,247:6568013,7602176:146691
x1,247:8012005,7602176
x1,247:8310762,7602176
x1,247:8655755,7602176
k1,247:8802447,7602176:146692
x1,247:9094684,7602176
x1,247:9365551,7602176
x1,247:9995668,7602176
x1,247:10255918,7602176
x1,247:10846297,7602176
k1,247:10992989,7602176:146692
x1,247:11764186,7602176
k1,247:11910878,7602176:146692
x1,247:12898436,7602176
x1,247:13466335,7602176
k1,247:13613026,7602176:146691
x1,247:14653341,7602176
x1,247:15306576,7602176
k1,247:15453268,7602176:146692
x1,247:16345389,7602176
k1,247:16492081,7602176:146692
x1,247:16757050,7602176
x1,247:17248459,7602176
x1,247:18808041,7602176
k1,247:18792706,7602176:0
)
(1,248:3538944,8323072:15253762,407273,139198
x1,248:4238474,8323072
g1,247:4385930,8323072
x1,247:5002885,8323072
x1,247:5901775,8323072
g1,247:6049231,8323072
x1,247:7925458,8323072
k1,248:18792706,8323072:10958081
g1,248:18792706,8323072
)
(1,252:3538944,9043968:15253762,407273,139198
h1,249:3538944,9043968:655360,0,0
x1,249:6183796,9043968
k1,249:6331001,9043968:147205
x1,249:6547782,9043968
x1,249:6803550,9043968
x1,249:7774403,9043968
x1,249:8332616,9043968
k1,249:8479821,9043968:147205
x1,249:8932614,9043968
x1,249:9149395,9043968
x1,249:9405163,9043968
x1,249:9658706,9043968
x1,249:10610329,9043968
k1,249:10757533,9043968:147204
x1,249:11142728,9043968
k1,249:11289933,9043968:147205
x1,249:11763705,9043968
x1,249:12053329,9043968
x1,249:12536368,9043968
x1,249:12878439,9043968
x1,249:13620273,9043968
x1,249:14385418,9043968
k1,249:14532623,9043968:147205
x1,249:15101382,9043968
x1,249:15620608,9043968
x1,249:15909593,9043968
x1,249:16191009,9043968
x1,249:16348933,9043968
x1,249:17075615,9043968
x1,249:18027238,9043968
k1,249:18174443,9043968:147205
x1,249:18695418,9043968
x1,249:18892386,9043968
k1,252:18792706,9043968:0
)
(1,252:3538944,9764864:15253762,410812,139198
x1,252:3998475,9764864
x1,252:5167822,9764864
k1,249:5273533,9764864:105711
x1,249:6731317,9764864
k1,249:6837028,9764864:105711
x1,249:8049727,9764864
k1,249:8155439,9764864:105712
x1,249:8666992,9764864
x1,249:9221319,9764864
x1,249:10245582,9764864
k1,249:10351293,9764864:105711
x1,249:11036833,9764864
k1,249:11142544,9764864:105711
x1,249:11400922,9764864
x1,249:11880107,9764864
x1,249:13400894,9764864
x1,249:13493260,9764864
k1,249:13599221,9764864:105961
x1,249:14855272,9764864
k1,250:14960983,9764864:105711
x1,250:15373116,9764864
x1,250:16856991,9764864
x1,250:18565636,9764864
x1,250:18792706,9764864
k1,250:18792706,9764864:0
)
(1,252:3538944,10485760:15253762,425262,139198
x1,252:4623900,10485760
x1,252:5358571,10485760
k1,250:5528461,10485760:146593
x1,250:6880466,10485760
k1,250:7027059,10485760:146593
x1,250:7232836,10485760
(1,250:7232836,10485760:274268,363921,1769
x1,250:7507104,10485760
)
x1,250:7634270,10485760
k1,250:7780864,10485760:146594
(1,250:7780864,10485760:548536,363921,6782
x1,250:8329400,10485760
)
x1,250:8535177,10485760
k1,250:8681770,10485760:146593
x1,250:9482337,10485760
k1,250:9628930,10485760:146593
x1,250:11364745,10485760
x1,250:11661354,10485760
k1,250:11807947,10485760:146593
x1,250:12297535,10485760
k1,250:12444128,10485760:146593
x1,250:12708286,10485760
k1,250:12854879,10485760:146593
x1,250:13404004,10485760
x1,250:14033474,10485760
k1,250:14180068,10485760:146594
x1,250:14596825,10485760
x1,250:15177165,10485760
x1,250:16042471,10485760
x1,250:16903152,10485760
k1,250:17049745,10485760:146593
x1,250:17523727,10485760
x1,250:17971780,10485760
k1,250:18118373,10485760:146593
x1,250:18803913,10485760
k1,250:18792706,10485760:0
)
(1,252:3538944,11206656:15253762,407273,139198
x1,252:4395633,11206656
x1,252:4555635,11206656
x1,252:5200956,11206656
x1,252:5851591,11206656
k1,250:5999374,11206656:147783
x1,250:6983002,11206656
x1,250:7548621,11206656
k1,250:7696404,11206656:147783
x1,250:8176410,11206656
k1,250:8324192,11206656:147782
x1,250:9414685,11206656
k1,250:9562468,11206656:147783
x1,250:10021218,11206656
x1,250:11071563,11206656
x1,250:12309659,11206656
k1,250:12457442,11206656:147783
x1,250:13333614,11206656
k1,250:13481397,11206656:147783
x1,250:13965535,11206656
k1,250:14113317,11206656:147782
x1,250:14881444,11206656
k1,250:15029227,11206656:147783
x1,250:15864071,11206656
x1,250:16499946,11206656
x1,250:17253313,11206656
k1,250:17401096,11206656:147783
x1,250:18495131,11206656
x1,250:18808041,11206656
k1,250:18792706,11206656:0
)
(1,252:3538944,11927552:15253762,407273,139198
x1,252:4609402,11927552
k1,250:4756940,11927552:147538
x1,250:5848525,11927552
x1,250:6434812,11927552
x1,250:6882597,11927552
x1,250:7149058,11927552
x1,250:7272271,11927552
k1,250:7419809,11927552:147538
x1,250:7911023,11927552
x1,250:8198570,11927552
x1,250:9097636,11927552
k1,250:9245174,11927552:147538
x1,250:9817962,11927552
x1,250:10340866,11927552
x1,250:11958267,11927552
k1,250:12105806,11927552:147539
x1,250:12981421,11927552
x1,250:13239035,11927552
k1,250:13386573,11927552:147538
x1,250:14019223,11927552
x1,250:14469942,11927552
x1,250:14904208,11927552
x1,250:15161822,11927552
x1,250:15462908,11927552
k1,250:15610446,11927552:147538
x1,250:16499560,11927552
k1,250:16647098,11927552:147538
x1,250:17103099,11927552
x1,250:17321416,11927552
x1,250:17579030,11927552
x1,250:17834340,11927552
x1,250:18792706,11927552
k1,250:18792706,11927552:0
)
(1,252:3538944,12648448:15253762,407273,139198
x1,252:4012926,12648448
k1,250:4117081,12648448:104155
x1,250:4693374,12648448
x1,250:5610123,12648448
k1,250:5714278,12648448:104155
x1,250:6531607,12648448
x1,250:7154141,12648448
x1,250:7891703,12648448
k1,250:7995858,12648448:104155
x1,250:8512614,12648448
x1,250:8972145,12648448
x1,250:10141492,12648448
k1,250:10245647,12648448:104155
x1,250:10931187,12648448
k1,250:11035342,12648448:104155
x1,250:11599496,12648448
x1,250:12114518,12648448
x1,250:12401125,12648448
x1,250:12680229,12648448
x1,250:12836874,12648448
x1,250:13998707,12648448
k1,250:14102863,12648448:104156
x1,250:15352557,12648448
k1,250:15456712,12648448:104155
x1,250:15662489,12648448
(1,250:15662489,12648448:548536,363921,6782
x1,250:16211025,12648448
)
x1,250:16338191,12648448
k1,250:16442346,12648448:104155
(1,250:16442346,12648448:548536,363921,6782
x1,250:16990882,12648448
)
x1,250:17118048,12648448
k1,250:17222203,12648448:104155
(1,250:17222203,12648448:548536,363921,6782
x1,250:17770739,12648448
)
x1,250:17897905,12648448
k1,250:18002060,12648448:104155
(1,250:18002060,12648448:548536,363921,6782
x1,250:18550596,12648448
)
x1,250:18883539,12648448
k1,250:18792706,12648448:0
)
(1,252:3538944,13369344:15253762,407273,139198
x1,252:4549063,13369344
k1,251:4715157,13369344:166094
x1,251:5208485,13369344
k1,251:5374579,13369344:166094
x1,251:6157287,13369344
k1,251:6323381,13369344:166094
x1,251:6812498,13369344
x1,251:7631302,13369344
k1,251:7797397,13369344:166095
x1,251:8333439,13369344
x1,251:8631936,13369344
x1,251:8940483,13369344
x1,251:9707548,13369344
k1,251:9873642,13369344:166094
x1,251:10693048,13369344
k1,251:10859142,13369344:166094
x1,251:11155741,13369344
x1,251:11430563,13369344
x1,251:12220490,13369344
k1,251:12386584,13369344:166094
x1,251:12661524,13369344
k1,251:12827618,13369344:166094
x1,251:13761933,13369344
x1,251:14538623,13369344
k1,251:14704736,13369344:166113
x1,251:15991000,13369344
k1,251:16157094,13369344:166094
x1,251:17409064,13369344
x1,251:18484159,13369344
x1,251:18792706,13369344
k1,251:18792706,13369344:0
)
(1,252:3538944,14090240:15253762,407273,139198
x1,252:4056754,14090240
x1,252:4517222,14090240
x1,252:5688956,14090240
k1,251:5836528,14090240:147572
x1,251:6700703,14090240
x1,251:6954889,14090240
k1,251:7102460,14090240:147571
x1,251:7577409,14090240
k1,251:7724981,14090240:147572
x1,251:8578731,14090240
x1,251:8866596,14090240
x1,251:9519276,14090240
k1,251:9666847,14090240:147571
x1,251:10919091,14090240
k1,251:11066663,14090240:147572
x1,251:11541612,14090240
k1,251:11689183,14090240:147571
x1,251:12742180,14090240
k1,251:12889752,14090240:147572
x1,251:14220769,14090240
x1,251:14506318,14090240
x1,251:15019601,14090240
k1,251:15167172,14090240:147571
x1,251:16132129,14090240
x1,251:16686923,14090240
k1,251:16834495,14090240:147572
x1,251:17350568,14090240
x1,251:17923318,14090240
x1,251:18792706,14090240
k1,251:18792706,14090240:0
)
(1,252:3538944,14811136:15253762,407273,139198
x1,252:4121595,14811136
k1,251:4255602,14811136:134007
x1,251:4819756,14811136
x1,251:5570035,14811136
x1,251:6328984,14811136
k1,251:6462991,14811136:134007
x1,251:6754317,14811136
x1,251:6969343,14811136
x1,251:7730509,14811136
k1,251:7864516,14811136:134007
x1,251:8379538,14811136
x1,251:8633197,14811136
x1,251:9332031,14811136
x1,251:9628157,14811136
x1,251:10387106,14811136
k1,251:10521113,14811136:134007
x1,251:11721673,14811136
x1,251:12407213,14811136
x1,251:13128012,14811136
x1,251:14424525,14811136
k1,251:14558546,14811136:134021
x1,251:15028481,14811136
k1,251:15162488,14811136:134007
x1,251:15453814,14811136
x1,251:15668840,14811136
x1,251:16430006,14811136
k1,251:16564013,14811136:134007
x1,251:17037995,14811136
k1,251:17172002,14811136:134007
x1,251:17430380,14811136
x1,251:17709484,14811136
x1,251:18792706,14811136
k1,251:18792706,14811136:0
)
(1,252:3538944,15532032:15253762,407273,6782
x1,252:4306304,15532032
g1,251:4453760,15532032
x1,251:5481822,15532032
g1,251:5629278,15532032
x1,251:6767046,15532032
x1,251:7030697,15532032
x1,251:7467166,15532032
x1,251:8410882,15532032
k1,252:18792706,15532032:10472657
g1,252:18792706,15532032
)
(1,260:3538944,16252928:15253762,407273,139198
h1,253:3538944,16252928:655360,0,0
x1,253:6440517,16252928
k1,253:6538841,16252928:98324
x1,253:7741715,16252928
x1,253:8774648,16252928
x1,253:9071257,16252928
k1,253:9169581,16252928:98324
x1,253:9733735,16252928
x1,253:10248757,16252928
x1,253:11841704,16252928
k1,253:11940028,16252928:98324
x1,253:12764871,16252928
k1,253:12863195,16252928:98324
x1,253:13938325,16252928
x1,253:14515773,16252928
x1,253:14956807,16252928
x1,253:15219313,16252928
k1,253:15317637,16252928:98324
x1,253:16134966,16252928
x1,253:16757500,16252928
x1,253:17495062,16252928
k1,253:17593386,16252928:98324
x1,253:18664469,16252928
x1,253:18971000,16252928
k1,253:18955665,16252928:0
)
(1,260:3538944,16973824:15253762,409927,139198
x1,260:4636298,16973824
x1,253:4762755,16973824
k1,253:4919918,16973824:157163
x1,253:5702626,16973824
k1,253:5859778,16973824:157152
x1,253:6868693,16973824
$1,253:6868693,16973824
x1,253:7152398,16973824
$1,253:7175990,16973824
k1,253:7333143,16973824:157153
x1,253:7822260,16973824
x1,253:8641064,16973824
k1,253:8798217,16973824:157153
x1,253:9334259,16973824
x1,253:9632756,16973824
x1,253:9941303,16973824
x1,253:10708368,16973824
k1,253:10865521,16973824:157153
x1,253:11598293,16973824
x1,253:12421309,16973824
k1,253:12578462,16973824:157153
x1,253:13077204,16973824
x1,253:13341409,16973824
k1,253:13498562,16973824:157153
x1,253:13988280,16973824
x1,253:14773394,16973824
k1,253:14930547,16973824:157153
x1,253:15229552,16973824
x1,253:15717559,16973824
x1,253:16036240,16973824
k1,253:16193393,16973824:157153
x1,253:17495898,16973824
k1,253:17653051,16973824:157153
x1,253:18689039,16973824
x1,253:18892386,16973824
k1,260:18792706,16973824:0
)
(1,260:3538944,17694720:15253762,407273,139198
x1,260:4341181,17694720
x1,260:4602486,17694720
x1,260:4907750,17694720
k1,253:5054563,17694720:146813
x1,253:5542570,17694720
k1,253:5689382,17694720:146812
x1,253:6463648,17694720
k1,253:6610461,17694720:146813
x1,253:6906241,17694720
x1,253:7167546,17694720
x1,253:7426390,17694720
x1,253:8135786,17694720
k1,253:8282599,17694720:146813
x1,253:9828750,17694720
k1,253:9975563,17694720:146813
x1,253:10459405,17694720
k1,253:10606217,17694720:146812
x1,253:11705426,17694720
k1,253:11852239,17694720:146813
x1,253:12314656,17694720
x1,253:13373395,17694720
x1,253:14752314,17694720
k1,253:14899131,17694720:146817
x1,253:15967988,17694720
k1,254:16114800,17694720:146812
x1,254:17677615,17694720
k1,254:17824428,17694720:146813
x1,254:18792706,17694720
k1,254:18792706,17694720:0
)
(1,260:3538944,18415616:15253762,425262,139198
x1,260:4321652,18415616
k1,254:4493647,18415616:171995
x1,254:5195737,18415616
x1,254:6513284,18415616
k1,254:6685279,18415616:171995
x1,254:7573269,18415616
k1,254:7745265,18415616:171996
x1,254:8041864,18415616
x1,254:8316686,18415616
x1,254:8956208,18415616
x1,254:9220413,18415616
x1,254:9819543,18415616
k1,254:9991538,18415616:171995
x1,254:10217146,18415616
x1,254:11426082,18415616
x1,254:11637534,18415616
k1,254:11809529,18415616:171995
x1,254:12714966,18415616
k1,254:12886961,18415616:171995
x1,254:13797813,18415616
k1,254:13969808,18415616:171995
x1,254:15245842,18415616
x1,254:15471450,18415616
k1,254:15643446,18415616:171996
x1,254:15955686,18415616
x1,254:17176891,18415616
k1,254:17348886,18415616:171995
x1,254:17838003,18415616
k1,254:18009998,18415616:171995
x1,254:18792706,18415616
k1,254:18792706,18415616:0
)
(1,260:3538944,19136512:15253762,407273,136249
x1,260:4587567,19136512
k1,254:4776984,19136512:189417
x1,254:5937507,19136512
x1,254:6206431,19136512
x1,254:6651712,19136512
x1,254:7482040,19136512
k1,254:7671500,19136512:189460
x1,254:8069171,19136512
k1,254:8258630,19136512:189459
x1,254:8757372,19136512
x1,254:9217010,19136512
x1,254:10129666,19136512
x1,254:10448347,19136512
k1,254:10637806,19136512:189459
x1,254:12072667,19136512
k1,254:12262378,19136512:189711
x1,254:13410270,19136512
k1,255:13599730,19136512:189460
x1,255:14841472,19136512
k1,255:15030931,19136512:189459
x1,255:15524259,19136512
k1,255:15713718,19136512:189459
x1,255:16533124,19136512
k1,255:16722584,19136512:189460
x1,255:17820539,19136512
k1,255:18009998,19136512:189459
x1,255:18792706,19136512
k1,255:18792706,19136512:0
)
(1,260:3538944,19857408:15253762,425262,139198
x1,260:4834301,19857408
k1,255:4972032,19857408:137731
x1,255:5504394,19857408
x1,255:6315944,19857408
k1,255:6453675,19857408:137731
x1,255:7168116,19857408
x1,255:7289383,19857408
k1,255:7427172,19857408:137789
x1,255:8504035,19857408
x1,255:8789002,19857408
x1,255:9268304,19857408
k1,255:9406036,19857408:137732
x1,255:9876550,19857408
k1,255:10014281,19857408:137731
x1,255:11125827,19857408
k1,255:11263558,19857408:137731
x1,255:11710372,19857408
x1,255:12803998,19857408
k1,255:12941729,19857408:137731
x1,255:13670621,19857408
x1,255:14098278,19857408
k1,255:14236009,19857408:137731
x1,255:14842937,19857408
x1,255:14964204,19857408
k1,255:15101945,19857408:137741
x1,255:15876500,19857408
k1,255:16014231,19857408:137731
x1,255:16947744,19857408
k1,255:17085475,19857408:137731
x1,255:17636334,19857408
x1,255:18697013,19857408
x1,255:18892386,19857408
k1,260:18792706,19857408:0
)
(1,260:3538944,20578304:15253762,407273,139198
x1,260:4321901,20578304
k1,255:4469196,20578304:147295
x1,255:5508567,20578304
k1,255:5655863,20578304:147296
x1,255:5965348,20578304
x1,255:6457855,20578304
x1,255:7165080,20578304
x1,255:8753653,20578304
x1,255:8878942,20578304
k1,255:9026238,20578304:147296
x1,255:9853918,20578304
x1,255:10851547,20578304
x1,255:11845002,20578304
x1,255:12106834,20578304
x1,255:12232123,20578304
k1,256:12379419,20578304:147296
x1,256:13155220,20578304
k1,256:13302515,20578304:147295
x1,256:14341886,20578304
k1,256:14489182,20578304:147296
x1,256:15941795,20578304
x1,256:16242336,20578304
x1,256:16589389,20578304
k1,256:16736684,20578304:147295
x1,256:17030666,20578304
x1,256:17303115,20578304
x1,256:17936994,20578304
x1,256:18198826,20578304
x1,256:18792706,20578304
k1,256:18792706,20578304:0
)
(1,260:3538944,21299200:15253762,425262,139198
x1,260:4513729,21299200
x1,256:5074220,21299200
k1,256:5222218,21299200:147998
x1,256:6249076,21299200
x1,256:6893861,21299200
k1,256:7041859,21299200:147998
x1,256:7922441,21299200
k1,256:8070440,21299200:147999
x1,256:9045225,21299200
x1,256:9605716,21299200
k1,256:9753714,21299200:147998
x1,256:10015256,21299200
x1,256:10500308,21299200
x1,256:12039717,21299200
k1,256:12187715,21299200:147998
x1,256:12574469,21299200
k1,256:12722467,21299200:147998
x1,256:13707783,21299200
x1,256:13969325,21299200
x1,256:15169341,21299200
k1,256:15317340,21299200:147999
x1,256:15536755,21299200
x1,256:16412657,21299200
x1,256:16712847,21299200
x1,256:16932262,21299200
k1,256:17080260,21299200:147998
x1,256:17774194,21299200
k1,256:17922192,21299200:147998
x1,256:18808041,21299200
k1,256:18792706,21299200:0
)
(1,260:3538944,22020096:15253762,407273,139198
x1,260:4653745,22020096
x1,256:4972426,22020096
k1,256:5173903,22020096:201477
x1,256:6424069,22020096
k1,256:6625547,22020096:201478
x1,256:6978698,22020096
k1,256:7180175,22020096:201477
x1,256:7577846,22020096
k1,256:7779323,22020096:201477
x1,256:8383349,22020096
x1,256:8678225,22020096
x1,256:9761234,22020096
x1,256:10069781,22020096
k1,256:10271259,22020096:201478
x1,256:10877692,22020096
k1,256:11079169,22020096:201477
x1,256:11626041,22020096
x1,256:11899093,22020096
x1,256:12323753,22020096
x1,256:12918153,22020096
k1,256:13119630,22020096:201477
x1,256:13706810,22020096
x1,256:14680831,22020096
x1,256:14949755,22020096
x1,256:15867225,22020096
k1,256:16068702,22020096:201477
x1,256:16558420,22020096
k1,256:16759898,22020096:201478
x1,256:17542606,22020096
k1,256:17744083,22020096:201477
x1,256:18792706,22020096
k1,256:18792706,22020096:0
)
(1,260:3538944,22740992:15253762,407273,139198
x1,260:4577211,22740992
k1,256:4723957,22740992:146746
x1,256:5942246,22740992
x1,256:6671306,22740992
x1,256:6933929,22740992
x1,256:7059608,22740992
k1,256:7206354,22740992:146746
x1,256:7473696,22740992
x1,256:8029994,22740992
k1,256:8176744,22740992:146750
x1,256:9290968,22740992
x1,256:9585822,22740992
x1,256:10081548,22740992
k1,256:10228294,22740992:146746
x1,256:10715132,22740992
k1,256:10861878,22740992:146746
x1,256:12011988,22740992
k1,256:12158734,22740992:146746
x1,256:12621050,22740992
x1,256:13705968,22740992
k1,256:13852718,22740992:146750
x1,256:14878427,22740992
k1,257:13852718,22740992:-4719
x1,257:15141050,22740992
k1,257:15287795,22740992:146745
x1,257:15922358,22740992
x1,257:16232762,22740992
x1,257:16760809,22740992
x1,257:17867856,22740992
k1,257:18014603,22740992:146747
x1,257:18792706,22740992
k1,257:18792706,22740992:0
)
(1,260:3538944,23461888:15253762,407273,139198
x1,260:4781692,23461888
x1,260:5565423,23461888
k1,257:5712209,23461888:146786
x1,257:7115523,23461888
k1,257:7262308,23461888:146785
x1,257:7748185,23461888
k1,257:7894971,23461888:146786
x1,257:8167755,23461888
k1,257:8314540,23461888:146785
x1,257:8536587,23461888
x1,257:8798683,23461888
x1,257:9058284,23461888
x1,257:9830674,23461888
x1,257:11683454,23461888
k1,257:11830240,23461888:146786
x1,257:12603226,23461888
x1,257:13530214,23461888
k1,257:13677000,23461888:146786
x1,257:14503708,23461888
k1,257:14650493,23461888:146785
x1,257:15139952,23461888
k1,257:15286738,23461888:146786
x1,257:15581010,23461888
x1,257:15853723,23461888
k1,257:16000508,23461888:146785
x1,257:16267323,23461888
x1,257:16555675,23461888
x1,257:16822490,23461888
x1,257:17854481,23461888
x1,257:18160640,23461888
k1,257:18307426,23461888:146786
x1,257:18792706,23461888
k1,257:18792706,23461888:0
)
(1,260:3538944,24182784:15253762,407273,113541
x1,260:4321652,24182784
k1,257:4507564,24182784:185912
x1,257:5136858,24182784
x1,257:6053726,24182784
k1,257:6239638,24182784:185912
x1,257:7315935,24182784
x1,257:8134739,24182784
k1,257:8320650,24182784:185911
x1,257:9688734,24182784
k1,257:9874646,24182784:185912
x1,257:10149586,24182784
k1,257:10335498,24182784:185912
x1,257:11222285,24182784
x1,257:11681321,24182784
x1,257:12162097,24182784
k1,257:12348009,24182784:185912
x1,257:12745680,24182784
k1,257:12931591,24182784:185911
x1,257:13754607,24182784
x1,257:14063154,24182784
k1,257:14249066,24182784:185912
x1,257:14463243,24182784
(1,257:14463243,24182784:274268,363921,1769
x1,257:14737511,24182784
)
x1,257:14869867,24182784
k1,257:15055779,24182784:185912
(1,257:15055779,24182784:548536,363921,6782
x1,257:15604315,24182784
)
x1,257:15950848,24182784
k1,257:16136990,24182784:186142
x1,257:17697591,24182784
k1,258:16136990,24182784:-5899
x1,258:17824048,24182784
k1,258:18009998,24182784:185950
x1,258:18792706,24182784
k1,258:18792706,24182784:0
)
(1,260:3538944,24903680:15253762,407273,139198
x1,260:4076196,24903680
x1,260:4363780,24903680
x1,260:6610267,24903680
k1,258:6758320,24903680:148053
x1,258:7713823,24903680
k1,258:7861876,24903680:148053
x1,258:8336711,24903680
k1,258:8484763,24903680:148052
x1,258:9689349,24903680
x1,258:10455268,24903680
k1,258:10603321,24903680:148053
x1,258:11620074,24903680
k1,258:11768126,24903680:148052
x1,258:12219044,24903680
x1,258:13148880,24903680
k1,258:13296933,24903680:148053
x1,258:14198768,24903680
k1,258:14346821,24903680:148053
x1,258:14634405,24903680
x1,258:14901054,24903680
k1,258:15049106,24903680:148052
x1,258:15315690,24903680
k1,258:15463743,24903680:148053
x1,258:15751327,24903680
x1,258:16235560,24903680
x1,258:16834645,24903680
x1,258:17411563,24903680
x1,258:17964025,24903680
k1,258:18112078,24903680:148053
x1,258:18803913,24903680
k1,258:18792706,24903680:0
)
(1,260:3538944,25624576:15253762,407273,139198
x1,260:4445502,25624576
x1,260:5674103,25624576
g1,258:5821559,25624576
x1,258:6438514,25624576
x1,258:7337404,25624576
g1,258:7484860,25624576
x1,258:7704274,25624576
x1,258:7963206,25624576
x1,258:8219778,25624576
x1,258:8983009,25624576
x1,258:10032304,25624576
x1,258:10600303,25624576
x1,258:11923276,25624576
k1,260:18792706,25624576:6960263
g1,260:18792706,25624576
)
(1,275:3538944,26345472:15253762,407273,139198
h1,261:3538944,26345472:655360,0,0
x1,261:4909322,26345472
k1,261:5038108,26345472:128786
x1,261:7314953,26345472
x1,261:7568612,26345472
k1,261:7697397,26345472:128785
x1,261:7955775,26345472
x1,261:9593324,26345472
k1,261:9722110,26345472:128786
x1,261:11642314,26345472
k1,261:11771100,26345472:128786
x1,261:12153175,26345472
k1,261:12281961,26345472:128786
x1,261:14355343,26345472
k1,261:14484128,26345472:128785
x1,261:16641901,26345472
k1,261:16770687,26345472:128786
x1,261:18270667,26345472
x1,261:18792706,26345472
k1,261:18792706,26345472:0
)
(1,275:3538944,27066368:15253762,409927,139198
x1,275:4032272,27066368
k1,261:4222873,27066368:190601
x1,261:6288835,27066368
k1,261:6479435,27066368:190600
x1,261:7262143,27066368
k1,261:7452744,27066368:190601
x1,261:7751749,27066368
x1,261:8015954,27066368
x1,261:9198052,27066368
x1,261:10820017,27066368
k1,261:11010617,27066368:190600
x1,261:14466318,27066368
k1,261:14656919,27066368:190601
x1,261:15916108,27066368
x1,261:16180313,27066368
x1,261:16488860,27066368
k1,261:16679460,27066368:190600
x1,261:17285893,27066368
k1,261:17476494,27066368:190601
x1,261:18485409,27066368
$1,261:18485409,27066368
x1,261:18769114,27066368
$1,261:18792706,27066368
k1,275:18792706,27066368:0
)
(1,275:3538944,27787264:15253762,407273,139198
x1,275:4788638,27787264
k1,261:4922748,27787264:134110
x1,261:5128525,27787264
(1,261:5128525,27787264:274268,363921,6782
x1,261:5402793,27787264
)
x1,261:5529959,27787264
k1,261:5664069,27787264:134110
(1,261:5664069,27787264:274268,363921,6782
x1,261:5938337,27787264
)
x1,261:6271280,27787264
k1,261:6405470,27787264:134190
x1,261:7319910,27787264
k1,262:7454021,27787264:134111
x1,262:8632616,27787264
k1,262:8766726,27787264:134110
x1,262:9738388,27787264
k1,262:9872498,27787264:134110
x1,262:10254573,27787264
k1,262:10388683,27787264:134110
x1,262:10862665,27787264
k1,262:10996775,27787264:134110
x1,262:12653977,27787264
k1,262:12788087,27787264:134110
x1,262:13052245,27787264
k1,262:13186355,27787264:134110
x1,262:13486351,27787264
x1,262:14434396,27787264
k1,262:14568507,27787264:134111
$1,262:14568507,27787264
x1,262:14875805,27787264
$1,262:14875805,27787264
k1,262:15009915,27787264:134110
x1,262:16091981,27787264
k1,262:16226091,27787264:134110
x1,262:16741113,27787264
x1,262:18808041,27787264
k1,262:18792706,27787264:0
)
(1,275:3538944,28508160:15253762,407273,139198
x1,275:4057118,28508160
x1,262:4647340,28508160
x1,262:6529923,28508160
k1,262:6677077,28508160:147154
x1,262:7153961,28508160
k1,262:7301115,28508160:147154
x1,262:8057732,28508160
k1,262:8204887,28508160:147155
x1,262:9469209,28508160
k1,262:9616363,28508160:147154
x1,262:10134537,28508160
x1,262:10422927,28508160
x1,262:11462823,28508160
k1,262:11609977,28508160:147154
$1,262:11609977,28508160
x1,262:11917275,28508160
k1,262:12047542,28508160:130267
x1,262:12200896,28508160
k1,262:12337061,28508160:130267
x1,262:12642589,28508160
$1,262:12642589,28508160
x1,262:12770533,28508160
k1,262:12917689,28508160:147156
x1,262:13837726,28508160
k1,263:13984881,28508160:147155
x1,263:15387616,28508160
k1,263:15534770,28508160:147154
x1,263:16799092,28508160
k1,263:16946246,28508160:147154
x1,263:17464420,28508160
x1,263:17752810,28508160
x1,263:18792706,28508160
k1,263:18792706,28508160:0
)
(1,275:3538944,29229056:15253762,407273,139198
x1,275:5018974,29229056
k1,263:5125497,29229056:106523
x1,263:5877510,29229056
k1,263:5984033,29229056:106523
x1,263:6284029,29229056
x1,263:7232074,29229056
k1,263:7338598,29229056:106524
$1,263:7338598,29229056
x1,263:7645896,29229056
$1,263:7645896,29229056
k1,263:7752419,29229056:106523
x1,263:8680152,29229056
k1,263:8786717,29229056:106565
x1,263:9538730,29229056
k1,263:9645253,29229056:106523
x1,263:10608246,29229056
x1,263:10861905,29229056
k1,263:10968428,29229056:106523
x1,263:11259754,29229056
x1,263:12495656,29229056
x1,263:13793808,29229056
k1,263:13900331,29229056:106523
x1,263:14370845,29229056
k1,263:14477368,29229056:106523
$1,263:14477368,29229056
x1,263:14784666,29229056
$1,263:14784666,29229056
k1,263:14891189,29229056:106523
x1,263:15361124,29229056
k1,263:15467648,29229056:106524
x1,263:16219661,29229056
k1,263:16326184,29229056:106523
x1,263:17983386,29229056
k1,263:18089909,29229056:106523
x1,263:18883539,29229056
k1,263:18792706,29229056:0
)
(1,275:3538944,29949952:15253762,407273,139198
x1,275:4184965,29949952
k1,264:4332021,29949952:147056
x1,264:5094009,29949952
k1,264:5241066,29949952:147057
x1,264:6116678,29949952
k1,264:6263734,29949952:147056
x1,264:6740489,29949952
k1,264:6887545,29949952:147056
x1,264:7649533,29949952
k1,264:7796589,29949952:147056
x1,264:9982985,29949952
k1,264:10130042,29949952:147057
x1,264:10651895,29949952
x1,264:10942366,29949952
x1,264:12044671,29949952
k1,264:12191727,29949952:147056
x1,264:12629241,29949952
x1,264:12886327,29949952
k1,264:13033383,29949952:147056
x1,264:13251261,29949952
x1,264:14331832,29949952
x1,264:14618793,29949952
x1,264:14875879,29949952
k1,264:15022936,29949952:147057
x1,264:16005144,29949952
$1,264:16005144,29949952
x1,264:16450461,29949952
$1,264:16447511,29949952
k1,264:16594567,29949952:147056
x1,264:18492217,29949952
x1,264:18792706,29949952
k1,264:18792706,29949952:0
)
(1,275:3538944,30670848:15253762,425262,139198
x1,275:3851184,30670848
x1,264:5072389,30670848
k1,264:5250377,30670848:177988
x1,264:5429659,30670848
$1,264:5429659,30670848
x1,264:5874976,30670848
k1,264:6103716,30670848:231690
x1,264:6504206,30670848
k1,264:6735895,30670848:231689
x1,264:7019600,30670848
$1,264:7043192,30670848
x1,264:7222474,30670848
k1,264:7400463,30670848:177989
x1,264:8526696,30670848
k1,264:8704684,30670848:177988
x1,264:10356731,30670848
k1,264:10534719,30670848:177988
x1,264:10837935,30670848
x1,264:12124113,30670848
x1,264:13475445,30670848
k1,264:13653434,30670848:177989
x1,264:14142551,30670848
k1,264:14320539,30670848:177988
x1,264:15103247,30670848
k1,264:15281235,30670848:177988
x1,264:17006077,30670848
k1,264:17184066,30670848:177989
x1,264:17877734,30670848
k1,264:18055722,30670848:177988
x1,264:18792706,30670848
k1,264:18792706,30670848:0
)
(1,275:3538944,31391744:15253762,409927,139198
x1,275:3813884,31391744
k1,264:3967124,31391744:153240
x1,264:6153410,31391744
k1,264:6306650,31391744:153240
x1,264:8928508,31391744
k1,264:9081782,31391744:153274
x1,264:10033546,31391744
k1,265:10186786,31391744:153240
x1,265:11195701,31391744
$1,265:11195701,31391744
x1,265:11479406,31391744
$1,265:11502998,31391744
k1,265:11656238,31391744:153240
x1,265:11968478,31391744
k1,266:11656238,31391744:4128
x1,266:13322039,31391744
k1,266:13475284,31391744:153245
x1,266:14601517,31391744
k1,266:14754757,31391744:153240
x1,266:15537465,31391744
k1,266:15690705,31391744:153240
x1,266:17342752,31391744
k1,266:17495992,31391744:153240
x1,266:18803913,31391744
k1,266:18792706,31391744:0
)
(1,275:3538944,32112640:15253762,407273,139198
x1,275:4068155,32112640
x1,266:4362788,32112640
x1,266:5424743,32112640
k1,266:5571939,32112640:147196
x1,266:6683817,32112640
k1,266:6831012,32112640:147195
x1,266:7603744,32112640
k1,266:7750940,32112640:147196
x1,266:8851533,32112640
x1,266:9166265,32112640
k1,266:9313461,32112640:147196
x1,266:10972369,32112640
k1,268:11119564,32112640:147195
x1,268:12389434,32112640
k1,268:12536630,32112640:147196
$1,268:12536630,32112640
x1,268:12981947,32112640
$1,268:12978997,32112640
k1,268:13126193,32112640:147196
x1,268:13434454,32112640
x1,268:14770816,32112640
k1,268:14918012,32112640:147196
x1,268:15836261,32112640
k1,270:15983456,32112640:147195
x1,270:16276274,32112640
x1,270:16547669,32112640
k1,270:16694865,32112640:147196
x1,270:16915815,32112640
x1,270:18488039,32112640
x1,270:18792706,32112640
k1,270:18792706,32112640:0
)
(1,275:3538944,32833536:15253762,409927,139198
x1,275:4048516,32833536
k1,270:4238233,32833536:189717
x1,270:4839251,32833536
k1,270:5028967,32833536:189716
x1,270:6152189,32833536
x1,270:6450686,32833536
x1,270:8637053,32833536
k1,270:8826770,32833536:189717
x1,270:9540290,32833536
k1,270:9730006,32833536:189716
x1,270:10738921,32833536
$1,270:10738921,32833536
x1,270:11022626,32833536
$1,270:11046218,32833536
k1,270:11235935,32833536:189717
x1,270:12668993,32833536
k1,270:12858709,32833536:189716
x1,270:13227502,32833536
k1,271:13417219,32833536:189717
x1,271:13814890,32833536
k1,271:14004606,32833536:189716
x1,271:15188592,32833536
k1,271:15378309,32833536:189717
x1,271:16357145,32833536
k1,271:16546861,32833536:189716
x1,271:18792706,32833536
k1,271:18792706,32833536:0
)
(1,275:3538944,33554432:15253762,407273,139198
x1,275:5602500,33554432
k1,271:5815773,33554432:213273
x1,271:8052593,33554432
k1,271:8265865,33554432:213272
x1,271:8792884,33554432
k1,271:9006157,33554432:213273
x1,271:9499485,33554432
k1,271:9712757,33554432:213272
x1,271:10495465,33554432
k1,271:10708738,33554432:213273
x1,271:12657986,33554432
x1,271:12966533,33554432
k1,271:13179805,33554432:213272
x1,271:14853512,33554432
k1,271:15066785,33554432:213273
x1,271:16316951,33554432
k1,271:16530223,33554432:213272
x1,271:17312931,33554432
k1,271:17526204,33554432:213273
x1,271:18528501,33554432
x1,271:18792706,33554432
k1,271:18792706,33554432:0
)
(1,275:3538944,34275328:15253762,407273,139198
x1,275:5421576,34275328
k1,271:5520914,34275328:99338
x1,271:5952700,34275328
x1,271:6206359,34275328
k1,271:6305697,34275328:99338
x1,271:7096437,34275328
x1,271:7217704,34275328
k1,271:7317091,34275328:99387
x1,271:8069104,34275328
k1,271:8168442,34275328:99338
x1,271:9709463,34275328
k1,271:9808801,34275328:99338
x1,271:11898944,34275328
k1,271:11998282,34275328:99338
x1,271:12430068,34275328
x1,271:12683727,34275328
k1,271:12783065,34275328:99338
x1,271:13607908,34275328
k1,271:13707246,34275328:99338
x1,271:14944801,34275328
x1,271:15227951,34275328
x1,271:15481610,34275328
x1,271:15602877,34275328
k1,271:15702503,34275328:99626
x1,271:16415789,34275328
k1,272:15702503,34275328:-4129
x1,272:16843446,34275328
x1,272:17097105,34275328
x1,272:17380255,34275328
x1,272:17848940,34275328
x1,272:17941306,34275328
k1,272:18040693,34275328:99387
x1,272:18792706,34275328
k1,272:18792706,34275328:0
)
(1,275:3538944,34996224:15253762,410812,139198
x1,275:4914306,34996224
k1,272:5061297,34996224:146991
x1,272:6018733,34996224
k1,272:6165723,34996224:146990
x1,272:6641518,34996224
k1,272:6788509,34996224:146991
x1,272:8934847,34996224
k1,272:9081837,34996224:146990
x1,272:9676873,34996224
k1,272:9850700,34996224:146991
x1,272:10865417,34996224
k1,272:11012408,34996224:146991
x1,272:11315771,34996224
x1,272:12502373,34996224
k1,272:12649363,34996224:146990
x1,272:13128666,34996224
k1,272:13275657,34996224:146991
x1,272:13493096,34996224
x1,272:14778985,34996224
k1,272:14925975,34996224:146990
x1,272:15906207,34996224
$1,272:15906207,34996224
x1,272:16351524,34996224
$1,272:16348574,34996224
k1,272:16495565,34996224:146991
x1,272:18792706,34996224
k1,272:18792706,34996224:0
)
(1,275:3538944,35717120:15253762,425262,139198
x1,275:3845062,35717120
x1,272:5042402,35717120
g1,272:5189858,35717120
x1,272:6547630,35717120
g1,272:6695086,35717120
x1,272:8896895,35717120
g1,272:9044351,35717120
x1,272:10574942,35717120
x1,272:11107551,35717120
g1,272:11255007,35717120
x1,272:11738662,35717120
g1,272:11886118,35717120
$1,272:11886118,35717120
x1,272:12642861,35717120
x1,272:12836322,35717120
$1,272:12836322,35717120
g1,272:12983778,35717120
x1,272:14760915,35717120
k1,275:18792706,35717120:4122624
g1,275:18792706,35717120
)
(1,276:3538944,37883553:15253762,512379,8252
(1,276:3538944,37883553:1630430,451023,8252
g1,276:3538944,37883553
x1,276:4451755,37883553
g1,276:5169374,37883553
)
x1,276:6429511,37883553
g1,276:6608915,37883553
x1,276:10712252,37883553
k1,276:14752479,37883553:4040227
k1,276:18792706,37883553:4040227
)
(1,281:3538944,38784673:15253762,407273,139198
x1,281:4601760,38784673
k1,278:4769944,38784673:168184
x1,278:5219354,38784673
x1,278:6049682,38784673
k1,278:6217866,38784673:168184
x1,278:6706983,38784673
x1,278:7005988,38784673
x1,278:7504825,38784673
x1,278:7857976,38784673
x1,278:9127394,38784673
k1,278:9295578,38784673:168184
x1,278:10280429,38784673
x1,278:11541423,38784673
k1,278:11709608,38784673:168185
x1,278:12967595,38784673
x1,278:13270811,38784673
x1,278:13813990,38784673
k1,278:13982174,38784673:168184
x1,278:14695694,38784673
k1,278:14863878,38784673:168184
x1,278:15859558,38784673
x1,278:16649485,38784673
k1,278:16817669,38784673:168184
x1,278:17600377,38784673
k1,278:17768561,38784673:168184
x1,278:18689039,38784673
x1,278:18892386,38784673
k1,281:18792706,38784673:0
)
(1,281:3538944,39505569:15253762,407273,139198
x1,281:4541491,39505569
x1,281:4842278,39505569
k1,278:4989522,39505569:147244
x1,278:6257069,39505569
k1,278:6404314,39505569:147245
x1,278:7622612,39505569
k1,278:7769856,39505569:147244
x1,278:9023332,39505569
k1,278:9170576,39505569:147244
x1,278:10396496,39505569
x1,278:10691983,39505569
x1,278:11221421,39505569
k1,278:11368666,39505569:147245
x1,278:12139630,39505569
x1,278:12450947,39505569
x1,278:13548471,39505569
k1,278:13695715,39505569:147244
x1,278:14209300,39505569
k1,278:14356544,39505569:147244
x1,278:14837297,39505569
k1,278:14984542,39505569:147245
x1,278:15747298,39505569
k1,278:15894542,39505569:147244
x1,278:17025484,39505569
k1,278:17172729,39505569:147245
x1,278:17649964,39505569
k1,278:17797208,39505569:147244
x1,278:18694222,39505569
x1,278:18892386,39505569
k1,281:18792706,39505569:0
)
(1,281:3538944,40226465:15253762,407273,139198
x1,281:4527370,40226465
x1,281:4823979,40226465
k1,278:4954507,40226465:130528
x1,278:5469529,40226465
x1,278:6041103,40226465
x1,278:7261317,40226465
k1,278:7391946,40226465:130629
x1,278:8393088,40226465
x1,278:9604632,40226465
k1,279:9735160,40226465:130528
x1,279:11717791,40226465
k1,279:11848319,40226465:130528
x1,279:12363341,40226465
x1,279:12649948,40226465
x1,279:13640602,40226465
k1,279:13771129,40226465:130527
x1,279:14558401,40226465
k1,279:14688929,40226465:130528
x1,279:15743828,40226465
k1,279:15874356,40226465:130528
x1,279:16626369,40226465
k1,279:16756897,40226465:130528
x1,279:18164969,40226465
x1,279:18456295,40226465
x1,279:18792706,40226465
k1,279:18792706,40226465:0
)
(1,281:3538944,40947361:15253762,407273,139198
x1,281:3833216,40947361
x1,281:4105929,40947361
x1,281:4740435,40947361
x1,281:5002531,40947361
x1,281:5596994,40947361
k1,279:5745077,40947361:148083
x1,279:6739514,40947361
x1,279:7311401,40947361
k1,279:7459483,40947361:148082
x1,279:8507044,40947361
x1,279:9164829,40947361
k1,279:9312912,40947361:148083
x1,279:10211247,40947361
k1,279:10359329,40947361:148082
x1,279:11353766,40947361
x1,279:11925653,40947361
k1,279:12073736,40947361:148083
x1,279:12340551,40947361
x1,279:12835383,40947361
x1,279:14405828,40947361
k1,279:14553910,40947361:148082
x1,279:15353757,40947361
k1,279:15501840,40947361:148083
x1,279:16465835,40947361
k1,279:16613917,40947361:148082
x1,279:16886701,40947361
k1,279:17034784,40947361:148083
x1,279:17623925,40947361
x1,279:17912277,40947361
x1,279:18074037,40947361
x1,279:18792706,40947361
k1,279:18792706,40947361:0
)
(1,281:3538944,41668257:15253762,407273,139198
x1,281:4278769,41668257
x1,281:4860643,41668257
x1,281:5133966,41668257
x1,281:6325940,41668257
k1,279:6473170,41668257:147230
x1,279:6963596,41668257
k1,279:7110825,41668257:147229
x1,279:7992396,41668257
x1,279:8403875,41668257
x1,279:8858482,41668257
k1,279:9005712,41668257:147230
x1,279:9911804,41668257
k1,279:10059033,41668257:147229
x1,279:11515956,41668257
x1,279:11817389,41668257
x1,279:12165472,41668257
k1,279:12312702,41668257:147230
x1,279:13045351,41668257
k1,279:13192580,41668257:147229
x1,279:13970683,41668257
k1,279:14117913,41668257:147230
x1,279:15232137,41668257
x1,279:15526991,41668257
x1,279:16022717,41668257
k1,279:16169946,41668257:147229
x1,279:16656784,41668257
k1,279:16804014,41668257:147230
x1,279:17783071,41668257
x1,279:18883539,41668257
k1,279:18792706,41668257:0
)
(1,281:3538944,42389153:15253762,407273,6782
x1,281:4485610,42389153
g1,280:4633066,42389153
x1,280:5502465,42389153
x1,280:6068105,42389153
x1,280:6672084,42389153
x1,280:7865296,42389153
g1,280:8012752,42389153
x1,280:8501715,42389153
x1,280:8760647,42389153
g1,280:8908103,42389153
x1,280:9407683,42389153
g1,280:9555139,42389153
x1,280:10190968,42389153
x1,280:10643952,42389153
x1,280:11449650,42389153
k1,281:18792706,42389153:7412655
g1,281:18792706,42389153
)
(1,284:5144576,43980976:13648130,425262,139198
(1,282:5144576,43980976:0,425262,119144
g1,282:5144576,43980976
g1,282:3801088,43980976
g1,282:3538944,43980976
(1,282:3538944,43980976:1343488,425262,119144
k1,282:4882432,43980976:1343488
(1,282:4882432,43980976:0,425262,119144
k1,282:4256630,43980976:-625802
x1,282:4882432,43980976
)
)
g1,282:5144576,43980976
)
x1,282:5716716,43980976
x1,282:5938454,43980976
k1,282:6121081,43980976:182627
x1,282:6344883,43980976
x1,282:6609088,43980976
x1,282:7570559,43980976
k1,282:7753186,43980976:182627
x1,282:8065426,43980976
x1,282:8685010,43980976
x1,282:9004470,43980976
x1,282:9662039,43980976
k1,282:9844666,43980976:182627
x1,282:10829517,43980976
x1,282:12090511,43980976
k1,282:12273139,43980976:182628
x1,282:13531126,43980976
x1,282:13834342,43980976
x1,282:14377521,43980976
k1,282:14560148,43980976:182627
x1,282:15273668,43980976
k1,282:15456295,43980976:182627
x1,282:16451975,43980976
x1,282:17241902,43980976
k1,282:17424529,43980976:182627
x1,282:18857587,43980976
k1,282:18792706,43980976:0
)
(1,284:5144576,44701872:13648130,407273,139198
x1,284:5633693,44701872
x1,284:6673892,44701872
x1,284:7463819,44701872
k1,282:7658537,44701872:194718
x1,282:8230076,44701872
x1,282:8885240,44701872
k1,282:9079958,44701872:194718
x1,282:10064809,44701872
x1,282:11458159,44701872
k1,282:11652924,44701872:194765
x1,282:12102334,44701872
x1,282:12366539,44701872
x1,282:13244820,44701872
k1,282:13439537,44701872:194717
x1,282:14424388,44701872
x1,282:15685382,44701872
k1,282:15880100,44701872:194718
x1,282:16094277,44701872
(1,282:16094277,44701872:274268,363921,6782
x1,282:16368545,44701872
)
x1,282:16715078,44701872
k1,282:16909843,44701872:194765
x1,282:17815280,44701872
k1,282:18009998,44701872:194718
x1,282:18792706,44701872
k1,282:18792706,44701872:0
)
(1,284:5144576,45422768:13648130,407273,139198
x1,284:6466581,45422768
x1,284:7139262,45422768
x1,284:8096314,45422768
x1,284:8764908,45422768
k1,282:8912114,45422768:147206
x1,282:9365824,45422768
x1,282:9632678,45422768
x1,282:11000229,45422768
k1,282:11147434,45422768:147205
x1,282:12103319,45422768
x1,282:13327226,45422768
k1,282:13474432,45422768:147206
x1,282:14695418,45422768
x1,282:14989716,45422768
x1,282:15517041,45422768
k1,282:15664246,45422768:147205
x1,282:15872123,45422768
(1,282:15872123,45422768:274268,363921,6782
x1,282:16146391,45422768
)
x1,282:16482731,45422768
k1,282:16629938,45422768:147207
x1,282:17185251,45422768
k1,283:16629938,45422768:-47186
x1,283:17399079,45422768
k1,283:17546285,45422768:147206
x1,283:18382466,45422768
x1,283:18814529,45422768
k1,283:18792706,45422768:0
)
(1,284:5144576,46143664:13648130,407273,139198
x1,284:6123412,46143664
k1,283:6302912,46143664:179500
x1,283:6770370,46143664
x1,283:7045310,46143664
x1,283:8454302,46143664
k1,283:8633803,46143664:179501
x1,283:9618654,46143664
x1,283:10879648,46143664
k1,283:11059148,46143664:179500
x1,283:11456819,46143664
k1,283:11636319,46143664:179500
x1,283:12139875,46143664
x1,283:12969509,46143664
x1,283:14225088,46143664
k1,283:14404588,46143664:179500
x1,283:14679528,46143664
k1,283:14859029,46143664:179501
x1,283:15895017,46143664
x1,283:16354655,46143664
x1,283:16955673,46143664
x1,283:17938118,46143664
k1,283:18117618,46143664:179500
x1,283:18414217,46143664
x1,283:18689039,46143664
x1,283:18892386,46143664
k1,284:18792706,46143664:0
)
(1,284:5144576,46864560:13648130,407273,139198
x1,284:5771558,46864560
x1,284:6030490,46864560
x1,284:6617953,46864560
g1,283:6765409,46864560
x1,283:7325741,46864560
x1,283:7968058,46864560
g1,283:8115514,46864560
x1,283:9081054,46864560
x1,283:10317323,46864560
g1,283:10464779,46864560
x1,283:11352462,46864560
g1,283:11499918,46864560
x1,283:11940516,46864560
x1,283:12199448,46864560
x1,283:13060589,46864560
g1,283:13208045,46864560
x1,283:14173585,46864560
x1,283:15539615,46864560
k1,284:18792706,46864560:3343924
g1,284:18792706,46864560
)
(1,290:5144576,47585456:13648130,425262,139198
(1,284:5144576,47585456:0,425262,119144
g1,284:5144576,47585456
g1,284:3801088,47585456
g1,284:3538944,47585456
(1,284:3538944,47585456:1343488,425262,119144
k1,284:4882432,47585456:1343488
(1,284:4882432,47585456:0,425262,119144
k1,284:4256630,47585456:-625802
x1,284:4882432,47585456
)
)
g1,284:5144576,47585456
)
x1,284:6110175,47585456
k1,284:6269926,47585456:159751
x1,284:6899220,47585456
x1,284:7194096,47585456
x1,284:7617128,47585456
k1,284:7776879,47585456:159751
x1,284:8559587,47585456
x1,284:9090733,47585456
x1,284:10399349,47585456
k1,284:10559100,47585456:159751
x1,284:12536022,47585456
k1,284:12695772,47585456:159750
x1,284:13601209,47585456
k1,284:13760960,47585456:159751
x1,284:16058543,47585456
k1,284:16218294,47585456:159751
x1,284:16487218,47585456
x1,284:18792706,47585456
k1,284:18792706,47585456:0
)
(1,290:5144576,48306352:13648130,425262,139198
x1,290:7327251,48306352
k1,284:7533872,48306352:206621
x1,284:8512708,48306352
k1,284:8719330,48306352:206622
x1,284:9168740,48306352
k1,286:8719330,48306352:-4719
x1,286:9432945,48306352
x1,286:10311226,48306352
k1,286:10517847,48306352:206621
x1,286:10915518,48306352
k1,286:11122139,48306352:206621
x1,286:12470367,48306352
x1,286:13748726,48306352
x1,286:14012931,48306352
k1,286:14219552,48306352:206621
x1,286:14398834,48306352
x1,286:15663638,48306352
k1,286:15870260,48306352:206622
x1,286:16736592,48306352
x1,286:17923503,48306352
x1,286:18092757,48306352
k1,286:18299378,48306352:206621
x1,286:18792706,48306352
k1,286:18792706,48306352:0
)
(1,290:5144576,49027248:13648130,409927,139198
x1,290:7295966,49027248
k1,286:7487335,49027248:191369
x1,286:8116629,49027248
k1,286:8307998,49027248:191369
x1,286:9431220,49027248
x1,286:9729717,49027248
x1,286:11913678,49027248
k1,286:12105047,49027248:191369
x1,286:13113962,49027248
$1,286:13113962,49027248
x1,286:13397667,49027248
$1,286:13421259,49027248
k1,286:13612627,49027248:191368
x1,286:14913329,49027248
k1,286:15104654,49027248:191325
x1,286:15328456,49027248
x1,286:16392213,49027248
x1,286:17481840,49027248
k1,286:17673209,49027248:191369
x1,286:17969808,49027248
x1,286:18792706,49027248
k1,286:18792706,49027248:0
)
(1,290:5144576,49748144:13648130,407273,136249
x1,290:5408227,49748144
x1,290:7449015,49748144
g1,286:7596471,49748144
x1,286:8484154,49748144
g1,286:8631610,49748144
x1,286:10764409,49748144
x1,286:10859370,49748144
k1,290:18792706,49748144:8024169
g1,290:18792706,49748144
)
]
g1,373:18792706,50135040
)
k1,373:19579138,50135040:786432
r1,373:19579138,50135040:0,44630016,0
k1,373:20365570,50135040:786432
(1,373:20365570,50135040:15253762,44630016,0
[1,373:20365570,50135040:15253762,44630016,0
(1,297:21971202,6160384:13648130,425262,139198
(1,290:21971202,6160384:0,425262,119144
g1,290:21971202,6160384
g1,290:20627714,6160384
g1,290:20365570,6160384
(1,290:20365570,6160384:1343488,425262,119144
k1,290:21709058,6160384:1343488
(1,290:21709058,6160384:0,425262,119144
k1,290:21083256,6160384:-625802
x1,290:21709058,6160384
)
)
g1,290:21971202,6160384
)
x1,290:22475961,6160384
k1,290:22680489,6160384:204528
x1,290:22983705,6160384
x1,290:23207507,6160384
x1,290:23999933,6160384
k1,290:24204462,6160384:204529
x1,290:24697790,6160384
k1,290:24902318,6160384:204528
x1,290:25475661,6160384
x1,290:26249944,6160384
x1,290:26555649,6160384
k1,290:26760177,6160384:204528
x1,290:27209587,6160384
x1,290:27473792,6160384
x1,290:28352073,6160384
k1,290:28556601,6160384:204528
x1,290:29541452,6160384
x1,290:30802446,6160384
k1,290:31006975,6160384:204529
x1,290:31636269,6160384
k1,290:31840797,6160384:204528
x1,290:32761275,6160384
x1,290:33790045,6160384
x1,290:34098592,6160384
k1,290:34303120,6160384:204528
x1,290:35312035,6160384
$1,290:35312035,6160384
x1,290:35595740,6160384
$1,290:35619332,6160384
k1,297:35619332,6160384:0
)
(1,297:21971202,6881280:13648130,407273,139198
x1,297:23348062,6881280
k1,290:23470961,6881280:122899
x1,290:23902747,6881280
x1,290:24156406,6881280
k1,290:24279304,6881280:122898
x1,290:24794326,6881280
x1,290:25080933,6881280
x1,290:25380929,6881280
x1,290:26160191,6881280
k1,290:26283090,6881280:122899
x1,290:26547248,6881280
k1,290:26670147,6881280:122899
x1,290:27153955,6881280
x1,290:28009434,6881280
k1,290:28132333,6881280:122899
x1,290:28602847,6881280
k1,290:28725745,6881280:122898
x1,290:29142502,6881280
x1,290:29722842,6881280
x1,290:30588148,6881280
x1,290:31448829,6881280
k1,290:31571728,6881280:122899
x1,290:32143396,6881280
x1,290:32589055,6881280
x1,290:33160723,6881280
x1,290:33638255,6881280
x1,290:34397204,6881280
k1,290:34520103,6881280:122899
x1,290:34961137,6881280
x1,290:35523639,6881280
x1,290:35719012,6881280
k1,297:35619332,6881280:0
)
(1,297:21971202,7602176:13648130,425262,139198
x1,297:23718306,7602176
k1,290:23893468,7602176:175162
x1,290:24382585,7602176
x1,290:25422784,7602176
x1,290:26212711,7602176
k1,290:26387846,7602176:175135
x1,290:27026163,7602176
k1,290:27201297,7602176:175134
x1,290:27476237,7602176
k1,290:27651372,7602176:175135
x1,290:28524322,7602176
x1,290:29264313,7602176
k1,290:29439448,7602176:175135
x1,290:30537405,7602176
x1,290:31327332,7602176
k1,290:31502466,7602176:175134
x1,290:31961502,7602176
x1,290:32546795,7602176
x1,290:33926911,7602176
k1,290:34102046,7602176:175135
x1,290:35619332,7602176
k1,290:35619332,7602176:0
)
(1,297:21971202,8323072:13648130,407273,139198
x1,297:23192589,8323072
x1,297:24583923,8323072
k1,290:24731306,8323072:147383
x1,290:25000046,8323072
k1,290:25147428,8323072:147382
x1,290:26418800,8323072
k1,290:26566182,8323072:147382
x1,290:27667018,8323072
k1,290:27814401,8323072:147383
x1,290:28690013,8323072
x1,290:29595615,8323072
k1,290:29742997,8323072:147382
x1,290:30221084,8323072
x1,290:31253706,8323072
k1,290:31401089,8323072:147383
x1,290:31883293,8323072
k1,290:32030675,8323072:147382
x1,290:32299415,8323072
k1,290:32446798,8323072:147383
x1,290:33579389,8323072
x1,290:35361191,8323072
x1,290:35619332,8323072
k1,290:35619332,8323072:0
)
(1,297:21971202,9043968:13648130,425262,139198
x1,297:22834196,9043968
k1,290:22979469,9043968:145273
x1,290:24289856,9043968
k1,290:24435130,9043968:145274
x1,290:24950152,9043968
x1,290:25203811,9043968
x1,290:25902645,9043968
x1,290:26198771,9043968
x1,290:26957720,9043968
k1,290:27102993,9043968:145273
x1,290:27855006,9043968
k1,290:28000280,9043968:145274
x1,290:28470215,9043968
x1,290:29256909,9043968
k1,290:29402182,9043968:145273
x1,290:29917204,9043968
x1,290:30203811,9043968
x1,290:30500420,9043968
x1,290:31462833,9043968
k1,290:31608106,9043968:145273
x1,290:31899432,9043968
x1,290:32114458,9043968
x1,290:33012038,9043968
k1,290:33157316,9043968:145278
x1,290:33770603,9043968
k1,290:33915877,9043968:145274
x1,290:34180035,9043968
k1,290:34325308,9043968:145273
x1,290:34929924,9043968
x1,290:35213074,9043968
x1,290:35619332,9043968
k1,290:35619332,9043968:0
)
(1,297:21971202,9764864:13648130,407273,139198
x1,297:22495814,9764864
x1,290:22760019,9764864
x1,290:23033071,9764864
x1,290:23651452,9764864
k1,290:23842896,9764864:191444
x1,290:24827747,9764864
x1,290:26088741,9764864
k1,290:26280185,9764864:191444
x1,290:27175997,9764864
x1,290:27668723,9764864
x1,290:27943663,9764864
x1,290:28660793,9764864
k1,290:28852238,9764864:191445
x1,290:30369524,9764864
k1,290:30560968,9764864:191444
x1,290:31317203,9764864
x1,290:31581408,9764864
x1,290:32714858,9764864
k1,290:32906302,9764864:191444
x1,290:33409858,9764864
x1,290:33837609,9764864
x1,290:34523974,9764864
k1,290:34715418,9764864:191444
x1,290:34939220,9764864
x1,290:35515665,9764864
x1,290:35719012,9764864
k1,297:35619332,9764864:0
)
(1,297:21971202,10485760:13648130,410812,139198
x1,297:22195004,10485760
x1,297:22459209,10485760
x1,297:23288843,10485760
x1,297:23753895,10485760
x1,297:24406051,10485760
x1,297:24670256,10485760
k1,290:24819855,10485760:149599
x1,290:25559848,10485760
x1,290:26311788,10485760
k1,290:26475246,10485760:149598
x1,290:26964964,10485760
k1,290:27114563,10485760:149599
x1,290:27389503,10485760
k1,290:27539101,10485760:149598
x1,290:28241191,10485760
x1,290:28722486,10485760
x1,290:29445727,10485760
k1,290:29595326,10485760:149599
x1,290:30297416,10485760
x1,290:30874369,10485760
x1,290:31490428,10485760
x1,290:32605229,10485760
k1,290:32754830,10485760:149601
x1,290:33761940,10485760
x1,290:34551867,10485760
k1,290:34701465,10485760:149598
x1,290:35194793,10485760
k1,290:35344392,10485760:149599
x1,290:35619332,10485760
k1,290:35619332,10485760:0
)
(1,297:21971202,11206656:13648130,425262,139198
x1,297:22506643,11206656
x1,297:23147368,11206656
x1,297:24096123,11206656
x1,297:24474541,11206656
x1,297:25059316,11206656
k1,290:25273057,11206656:193983
x1,290:25572062,11206656
x1,290:26060069,11206656
x1,290:27087034,11206656
k1,290:27281018,11206656:193984
x1,290:27770736,11206656
k1,290:27964719,11206656:193983
x1,290:28414129,11206656
x1,290:28678334,11206656
x1,290:29556615,11206656
k1,290:29750599,11206656:193984
x1,290:30735450,11206656
x1,290:32138426,11206656
k1,290:32332502,11206656:194076
x1,290:33237939,11206656
k1,290:33431922,11206656:193983
x1,290:34070239,11206656
k1,290:34264223,11206656:193984
x1,290:34539163,11206656
k1,290:34733146,11206656:193983
x1,290:35619332,11206656
k1,290:35619332,11206656:0
)
(1,297:21971202,11927552:13648130,425262,139198
x1,297:22381165,11927552
x1,290:22634824,11927552
x1,290:23674198,11927552
x1,290:24707131,11927552
x1,290:25003740,11927552
k1,290:25128437,11927552:124697
x1,290:25545194,11927552
x1,290:26125534,11927552
x1,290:27447481,11927552
k1,290:27572177,11927552:124696
x1,290:28407425,11927552
x1,290:29479664,11927552
k1,290:29604361,11927552:124697
x1,290:30074296,11927552
k1,290:30198993,11927552:124697
$1,290:30198993,11927552
x1,290:30622486,11927552
k1,290:30756769,11927552:98304
(1,290:30756769,11927552:855243,422165,118997
(1,290:30756769,11930649:196411,425262,115900
x1,290:30953180,11930649
)
x1,290:31379622,11927552
(1,290:31415601,11930649:196411,425262,115900
x1,290:31612012,11930649
)
)
$1,290:31612012,11927552
k1,290:31736708,11927552:124696
x1,290:32791028,11927552
x1,290:32912295,11927552
k1,290:33037015,11927552:124720
x1,290:34032377,11927552
x1,290:35634667,11927552
k1,290:35619332,11927552:0
)
(1,297:21971202,12648448:13648130,407273,139198
x1,297:22575228,12648448
x1,297:22870104,12648448
x1,297:23684189,12648448
x1,297:24474116,12648448
k1,290:24630542,12648448:156426
x1,290:25413250,12648448
k1,290:25569677,12648448:156427
x1,290:27035221,12648448
x1,290:27338437,12648448
x1,290:27688580,12648448
k1,290:27845006,12648448:156426
x1,290:28141605,12648448
x1,290:28416427,12648448
x1,290:29055949,12648448
x1,290:29320154,12648448
x1,290:29919284,12648448
k1,290:30075711,12648448:156427
x1,290:31078009,12648448
x1,290:31654455,12648448
k1,290:31810881,12648448:156426
x1,290:32866723,12648448
x1,290:33529708,12648448
k1,290:33686135,12648448:156427
x1,290:34591572,12648448
k1,290:34747998,12648448:156426
x1,290:35016922,12648448
x1,290:35515665,12648448
x1,290:35719012,12648448
k1,297:35619332,12648448:0
)
(1,297:21971202,13369344:13648130,407273,139198
x1,297:23523026,13369344
x1,297:23617987,13369344
g1,290:23765443,13369344
x1,290:24513339,13369344
x1,290:25091955,13369344
g1,290:25239411,13369344
x1,290:25508960,13369344
g1,290:25656416,13369344
x1,290:26672091,13369344
x1,290:27291405,13369344
x1,290:27747338,13369344
x1,290:29135781,13369344
g1,290:29283237,13369344
x1,290:30185666,13369344
x1,290:30930613,13369344
g1,290:31078069,13369344
$1,290:31078069,13369344
x1,290:31504511,13369344
$1,290:31540490,13369344
x1,290:31670251,13369344
k1,297:35619332,13369344:4039914
g1,297:35619332,13369344
)
(1,303:21971202,14090240:13648130,425262,139198
(1,297:21971202,14090240:0,425262,119144
g1,297:21971202,14090240
g1,297:20627714,14090240
g1,297:20365570,14090240
(1,297:20365570,14090240:1343488,425262,119144
k1,297:21709058,14090240:1343488
(1,297:21709058,14090240:0,425262,119144
k1,297:21083256,14090240:-625802
x1,297:21709058,14090240
)
)
g1,297:21971202,14090240
)
x1,297:22936801,14090240
k1,297:23115409,14090240:178608
x1,297:23859612,14090240
x1,297:24558693,14090240
x1,297:24721732,14090240
x1,297:25412992,14090240
k1,297:25591600,14090240:178608
x1,297:25815402,14090240
x1,297:26079607,14090240
x1,297:27217270,14090240
k1,297:27395878,14090240:178608
x1,297:28282665,14090240
x1,297:29318653,14090240
k1,297:29497262,14090240:178609
x1,297:30279970,14090240
k1,297:30458578,14090240:178608
x1,297:30727502,14090240
x1,297:31226245,14090240
x1,297:32809106,14090240
k1,297:32987714,14090240:178608
x1,297:33477432,14090240
k1,297:33656040,14090240:178608
x1,297:34502518,14090240
k1,297:34681126,14090240:178608
x1,297:35217168,14090240
x1,297:35515665,14090240
x1,297:35719012,14090240
k1,303:35619332,14090240:0
)
(1,303:21971202,14811136:13648130,407273,139198
x1,303:22283442,14811136
x1,303:23094342,14811136
x1,303:23402889,14811136
k1,297:23551465,14811136:148576
x1,297:23985232,14811136
x1,297:24589258,14811136
x1,297:25965162,14811136
k1,297:26113738,14811136:148576
x1,297:26743032,14811136
k1,297:26891608,14811136:148576
x1,297:27917370,14811136
x1,297:28720531,14811136
x1,297:29020231,14811136
k1,297:29168807,14811136:148576
x1,297:29392609,14811136
x1,297:29656814,14811136
x1,297:29918435,14811136
x1,297:30696930,14811136
x1,297:32564356,14811136
k1,297:32712932,14811136:148576
x1,297:33492030,14811136
x1,297:34426345,14811136
k1,297:34574921,14811136:148576
x1,297:35619332,14811136
k1,297:35619332,14811136:0
)
(1,303:21971202,15532032:13648130,410812,139198
x1,303:22990262,15532032
k1,297:23109605,15532032:119343
x1,297:23594568,15532032
k1,298:23713742,15532032:119174
x1,298:24492922,15532032
x1,298:25079618,15532032
x1,298:25386550,15532032
x1,298:26018333,15532032
x1,298:26110699,15532032
k1,298:26229902,15532032:119203
x1,298:27043186,15532032
k1,298:27162359,15532032:119173
x1,298:27677381,15532032
x1,298:27963988,15532032
x1,298:28263984,15532032
x1,298:29043246,15532032
x1,298:29339855,15532032
k1,298:29459029,15532032:119174
x1,298:29973474,15532032
x1,298:30589073,15532032
x1,298:31500620,15532032
x1,298:31864198,15532032
x1,298:32426039,15532032
k1,298:32564971,15532032:119174
x1,298:32996757,15532032
x1,298:33250416,15532032
x1,298:34289790,15532032
x1,298:35322723,15532032
x1,298:35619332,15532032
k1,298:35619332,15532032:0
)
(1,303:21971202,16252928:13648130,410812,139198
x1,303:23498731,16252928
x1,298:23930213,16252928
k1,298:24077536,16252928:147323
x1,298:25172413,16252928
x1,298:25474394,16252928
k1,298:25621716,16252928:147322
x1,298:26837266,16252928
x1,298:27032024,16252928
x1,298:27970329,16252928
k1,298:28117652,16252928:147323
x1,298:28336627,16252928
x1,298:28595032,16252928
x1,298:29861204,16252928
k1,298:30008526,16252928:147322
x1,298:30995680,16252928
x1,298:31269399,16252928
k1,298:31416722,16252928:147323
x1,298:32689370,16252928
k1,298:32836692,16252928:147322
x1,298:33938632,16252928
k1,298:34085955,16252928:147323
x1,298:34851780,16252928
k1,298:34999102,16252928:147322
x1,298:35520051,16252928
x1,298:35719012,16252928
k1,303:35619332,16252928:0
)
(1,303:21971202,16973824:13648130,407273,139198
x1,303:22525529,16973824
x1,303:23549792,16973824
k1,298:23662053,16973824:112261
x1,298:24108867,16973824
k1,298:24221128,16973824:112261
x1,298:25304349,16973824
k1,298:25416610,16973824:112261
x1,298:26449545,16973824
k1,298:26561842,16973824:112297
x1,298:27431771,16973824
k1,298:27544032,16973824:112261
x1,298:28604710,16973824
k1,298:28716971,16973824:112261
x1,298:29388060,16973824
x1,298:29857995,16973824
x1,298:30181690,16973824
x1,298:31639472,16973824
k1,298:31751733,16973824:112261
x1,298:33076569,16973824
k1,298:33188830,16973824:112261
x1,298:34259913,16973824
k1,298:34372174,16973824:112261
x1,298:35630539,16973824
k1,298:35619332,16973824:0
)
(1,303:21971202,17694720:13648130,407273,139198
x1,303:22966564,17694720
x1,303:23266560,17694720
x1,303:23711722,17694720
x1,303:23868367,17694720
x1,303:24494947,17694720
x1,303:24748606,17694720
k1,298:24854182,17694720:105576
x1,298:26062836,17694720
x1,298:26354162,17694720
x1,298:26876201,17694720
k1,298:26981777,17694720:105576
x1,298:27667317,17694720
k1,298:27772894,17694720:105577
x1,298:28657274,17694720
x1,298:29645700,17694720
x1,298:29942309,17694720
k1,298:30047885,17694720:105576
x1,298:30253662,17694720
(1,298:30253662,17694720:548536,363921,6782
x1,298:30802198,17694720
)
x1,298:31135141,17694720
k1,298:31240760,17694720:105619
x1,298:32443634,17694720
x1,298:33476567,17694720
x1,298:33773176,17694720
k1,298:33878752,17694720:105576
x1,298:34442906,17694720
x1,298:34957928,17694720
x1,298:35244535,17694720
x1,298:35523639,17694720
x1,298:35719012,17694720
k1,303:35619332,17694720:0
)
(1,303:21971202,18415616:13648130,409927,139198
x1,303:22131044,18415616
x1,303:23316588,18415616
g1,298:23464044,18415616
x1,298:23674021,18415616
(1,298:23674021,18415616:548536,363921,6782
x1,298:24222557,18415616
)
x1,298:24352318,18415616
g1,298:24499774,18415616
(1,298:24499774,18415616:548536,363921,6782
x1,298:25048310,18415616
)
x1,298:25258287,18415616
g1,298:25405743,18415616
x1,298:26293426,18415616
g1,298:26440882,18415616
x1,298:26704533,18415616
x1,298:26989417,18415616
x1,298:27697794,18415616
g1,298:27845250,18415616
x1,298:28834383,18415616
$1,298:28834383,18415616
x1,298:29118088,18415616
$1,298:29141680,18415616
g1,298:29289136,18415616
x1,298:30564334,18415616
g1,298:30711790,18415616
x1,298:30921767,18415616
(1,298:30921767,18415616:548536,363921,1769
x1,298:31470303,18415616
)
x1,298:31810041,18415616
k1,303:35619332,18415616:3900124
g1,303:35619332,18415616
)
(1,306:20365570,19896226:15253762,477575,8252
(1,306:20365570,19896226:1086475,451023,0
g1,306:20365570,19896226
x1,306:20734426,19896226
g1,306:21452045,19896226
)
x1,306:22506943,19896226
x1,306:22971241,19896226
x1,306:23467114,19896226
x1,306:25208054,19896226
g1,306:25387458,19896226
x1,306:26976264,19896226
g1,306:27155668,19896226
x1,306:32771026,19896226
k1,306:34195179,19896226:1424153
k1,306:35619332,19896226:1424153
)
(1,317:20365570,20797346:15253762,407273,139198
x1,317:20909398,20797346
x1,308:21131136,20797346
k1,308:21322482,20797346:191346
x1,308:22145498,20797346
k1,308:22336843,20797346:191345
x1,308:22798886,20797346
x1,308:23244167,20797346
x1,308:23935521,20797346
x1,308:24971510,20797346
k1,308:25162856,20797346:191346
x1,308:26403396,20797346
k1,308:26594741,20797346:191345
x1,308:27308261,20797346
k1,308:27499607,20797346:191346
x1,308:29291229,20797346
k1,308:29482618,20797346:191389
x1,308:30426558,20797346
x1,308:31126759,20797346
x1,308:32162748,20797346
k1,308:32354094,20797346:191346
x1,308:33594634,20797346
k1,308:33785979,20797346:191345
x1,308:34499499,20797346
k1,308:34690845,20797346:191346
x1,308:35515665,20797346
x1,308:35719012,20797346
k1,317:35619332,20797346:0
)
(1,317:20365570,21518242:15253762,407273,139198
x1,317:21406018,21518242
k1,308:21553839,21518242:147821
x1,308:22476947,21518242
x1,308:23789645,21518242
k1,308:23937467,21518242:147822
x1,308:24222434,21518242
x1,308:24964738,21518242
k1,308:25112559,21518242:147821
x1,308:25556484,21518242
x1,308:25984141,21518242
x1,308:26648199,21518242
x1,308:27643560,21518242
k1,308:27791381,21518242:147821
x1,308:28983271,21518242
k1,308:29131093,21518242:147822
x1,308:29816633,21518242
k1,308:29964454,21518242:147821
x1,308:30251733,21518242
x1,308:30505392,21518242
x1,308:30756915,21518242
x1,308:31798519,21518242
k1,308:31946340,21518242:147821
x1,308:32816269,21518242
k1,308:32964091,21518242:147822
x1,308:33249058,21518242
x1,308:33991362,21518242
k1,308:34139183,21518242:147821
x1,308:35046107,21518242
x1,308:35719012,21518242
k1,317:35619332,21518242:0
)
(1,317:20365570,22239138:15253762,407273,139198
x1,317:21401559,22239138
k1,308:21559575,22239138:158016
x1,308:22800115,22239138
k1,308:22958130,22239138:158015
x1,308:23671650,22239138
k1,308:23829666,22239138:158016
x1,308:24579885,22239138
x1,308:25156838,22239138
x1,308:26050243,22239138
k1,308:26208322,22239138:158079
x1,308:27027125,22239138
k1,310:27185140,22239138:158015
x1,310:28071927,22239138
x1,310:28370932,22239138
x1,310:28635137,22239138
x1,310:30245673,22239138
x1,310:30372130,22239138
k1,310:30530156,22239138:158026
x1,310:30979566,22239138
x1,310:31243771,22239138
k1,310:31401787,22239138:158016
x1,310:31937829,22239138
x1,310:33221780,22239138
k1,310:33379795,22239138:158015
x1,310:34162503,22239138
k1,310:34320519,22239138:158016
x1,310:34632759,22239138
x1,310:35619332,22239138
k1,310:35619332,22239138:0
)
(1,317:20365570,22995259:15253762,551387,139198
x1,317:21059238,22995259
k1,310:21228154,22995259:168916
$1,310:21228154,22995259
x1,310:21654007,22995259
$1,310:21654007,22995259
k1,310:21822923,22995259:168916
x1,310:22332495,22995259
k1,310:22501411,22995259:168916
x1,310:22776351,22995259
k1,310:22945267,22995259:168916
x1,310:23695486,22995259
x1,310:24567232,22995259
k1,310:24736148,22995259:168916
$1,310:24736148,22995259
x1,310:25153743,22995259
k1,310:25365273,22995259:211530
x1,310:25758096,22995259
k1,310:25987319,22995259:211529
x1,310:26380731,22995259
(1,310:26380731,22781153:924049,337281,5501
x1,310:26664908,22781153
x1,310:27240916,22781153
)
$1,310:27304780,22995259
k1,310:27473696,22995259:168916
x1,310:28739504,22995259
x1,310:29003709,22995259
k1,310:29172625,22995259:168916
x1,310:30297654,22995259
k1,310:30466570,22995259:168916
x1,310:30778810,22995259
x1,310:31765383,22995259
k1,310:31934299,22995259:168916
$1,310:31934299,22995259
x1,310:32241597,22995259
(1,310:32241597,23083732:216956,293267,5501
x1,310:32402822,23083732
)
$1,310:32458553,22995259
k1,310:32627469,22995259:168916
x1,310:33411980,22995259
x1,310:33635782,22995259
x1,310:33899987,22995259
x1,310:34446859,22995259
x1,310:35619332,22995259
k1,310:35619332,22995259:0
)
(1,317:20365570,23716155:15253762,407273,139198
x1,317:20858898,23716155
k1,310:21043487,23716155:184589
x1,310:21826195,23716155
k1,310:22010784,23716155:184589
$1,310:22010784,23716155
x1,310:22176524,23716155
$1,310:22190089,23716155
x1,310:22703873,23716155
k1,310:22888462,23716155:184589
x1,310:23112264,23716155
x1,310:23410761,23716155
x1,310:23856042,23716155
x1,310:23953598,23716155
k1,310:24138224,23716155:184626
x1,310:25043661,23716155
k1,310:25228250,23716155:184589
x1,310:26010958,23716155
k1,310:26195547,23716155:184589
x1,310:27310348,23716155
x1,310:27629029,23716155
k1,310:27813618,23716155:184589
x1,310:28125858,23716155
x1,310:29112431,23716155
k1,310:29297020,23716155:184589
$1,310:29297020,23716155
x1,310:29602548,23716155
$1,310:29602548,23716155
k1,310:29787137,23716155:184589
x1,310:30296709,23716155
k1,310:30481298,23716155:184589
x1,310:30756238,23716155
k1,310:30940827,23716155:184589
x1,310:31660363,23716155
x1,310:32781180,23716155
k1,310:32965769,23716155:184589
x1,310:33264774,23716155
x1,310:33528979,23716155
x1,310:33790600,23716155
x1,310:34507730,23716155
k1,310:34692319,23716155:184589
$1,310:34692319,23716155
x1,310:34997847,23716155
k1,310:35244205,23716155:246358
x1,310:35619332,23716155
k1,317:35619332,23716155:0
)
(1,317:20365570,24447398:15253762,526509,139493
x1,317:20845686,24447398
(1,310:20845686,24535871:255230,294462,1434
x1,310:21068148,24535871
)
x1,310:21242473,24447398
k1,310:21340777,24447398:98304
(1,310:21340777,24447398:697368,59572,6782
x1,310:21507697,24447398
g1,310:21606001,24447398
x1,310:21772921,24447398
g1,310:21871225,24447398
x1,310:22038145,24447398
)
k1,310:22136449,24447398:98304
x1,310:22278006,24447398
k1,310:22376310,24447398:98304
x1,310:22660015,24447398
(1,310:22660015,24576590:326034,337281,5501
x1,310:22922185,24576590
)
x1,310:23182460,24447398
(1,310:23182460,24233292:361916,312403,1195
x1,310:23435062,24233292
)
$1,310:23544376,24447398
x1,310:23676732,24447398
k1,310:23888470,24447398:211738
x1,310:24460610,24447398
k1,311:23888470,24447398:-47186
x1,311:24682348,24447398
k1,311:24893702,24447398:211354
x1,311:25716718,24447398
k1,311:25928073,24447398:211355
$1,311:25928073,24447398
x1,311:26093813,24447398
k1,311:26413215,24447398:305837
x1,311:26741157,24447398
k1,311:27058790,24447398:305837
x1,311:27557780,24447398
x1,311:27751241,24447398
$1,311:27751241,24447398
k1,311:27962596,24447398:211355
x1,311:28455924,24447398
k1,311:28667278,24447398:211354
x1,311:29156395,24447398
x1,311:29729738,24447398
x1,311:30020402,24447398
k1,311:30231757,24447398:211355
x1,311:30455559,24447398
x1,311:30754056,24447398
x1,311:31199337,24447398
k1,311:31410692,24447398:211355
x1,311:31709697,24447398
x1,311:31973902,24447398
x1,311:32235523,24447398
x1,311:33187285,24447398
k1,311:33398639,24447398:211354
x1,311:33888357,24447398
k1,311:34099712,24447398:211355
$1,311:34099712,24447398
x1,311:34517307,24447398
$1,311:34517307,24447398
x1,311:34649663,24447398
k1,311:34861081,24447398:211418
x1,311:35425400,24447398
x1,311:35684213,24447398
k1,311:35619332,24447398:0
)
(1,317:20365570,25203814:15253762,551387,134693
x1,317:20657533,25203814
(1,311:20657533,25292287:216956,293267,5501
x1,311:20818758,25292287
)
k1,311:21221886,25203814:347397
x1,311:21597013,25203814
k1,311:21944410,25203814:347397
x1,311:22429834,25203814
(1,311:22429834,25292287:439418,294462,5501
x1,311:22591059,25292287
x1,311:22836484,25292287
)
x1,311:23010809,25203814
k1,311:23109113,25203814:98304
(1,311:23109113,25203814:697368,59572,6782
x1,311:23276033,25203814
g1,311:23374337,25203814
x1,311:23541257,25203814
g1,311:23639561,25203814
x1,311:23806481,25203814
)
k1,311:23904785,25203814:98304
x1,311:24046342,25203814
k1,311:24144646,25203814:98304
x1,311:24433659,25203814
(1,311:24433659,25333006:510222,337281,5501
x1,311:24594884,25333006
x1,311:24880017,25333006
)
x1,311:25140292,25203814
k1,311:25487689,25203814:347397
x1,311:25815631,25203814
k1,311:26174824,25203814:347397
x1,311:26568236,25203814
(1,311:26568236,24989708:326034,337281,5501
x1,311:26830406,24989708
)
$1,311:26894270,25203814
x1,311:27026626,25203814
k1,311:27257178,25203814:230552
x1,311:28564497,25203814
k1,312:28794553,25203814:230056
x1,312:29243963,25203814
x1,312:29508168,25203814
k1,312:29738225,25203814:230057
x1,312:30668328,25203814
k1,312:30898385,25203814:230057
x1,312:31471728,25203814
x1,312:32647293,25203814
x1,312:32922115,25203814
k1,312:33152171,25203814:230056
x1,312:33998649,25203814
k1,312:34228706,25203814:230057
x1,312:34717823,25203814
x1,312:35016828,25203814
x1,312:35515665,25203814
x1,312:35719012,25203814
k1,317:35619332,25203814:0
)
(1,317:20365570,25924710:15253762,407273,139198
x1,317:20718721,25924710
x1,317:21753507,25924710
x1,317:22062054,25924710
k1,312:22293522,25924710:231468
x1,312:23551509,25924710
x1,312:23854725,25924710
x1,312:24397904,25924710
k1,312:24629372,25924710:231468
x1,312:25183464,25924710
x1,312:25973391,25924710
k1,312:26204859,25924710:231468
x1,312:26987567,25924710
k1,312:27219034,25924710:231467
x1,312:29262734,25924710
x1,312:30378739,25924710
k1,312:30610207,25924710:231468
x1,312:32435519,25924710
x1,312:32734524,25924710
x1,312:32998729,25924710
x1,312:33977480,25924710
k1,312:34208948,25924710:231468
x1,312:35162514,25924710
x1,312:35515665,25924710
x1,312:35719012,25924710
k1,317:35619332,25924710:0
)
(1,317:20365570,26645606:15253762,425262,139198
x1,317:20999676,26645606
x1,317:21532109,26645606
x1,317:22514554,26645606
k1,312:22748633,26645606:234079
$1,312:22748633,26645606
x1,312:23166228,26645606
x1,312:23459959,26645606
$1,312:23459959,26645606
x1,312:23592315,26645606
k1,312:23826480,26645606:234165
x1,312:24275890,26645606
x1,312:24540095,26645606
k1,312:24774175,26645606:234080
x1,312:25597191,26645606
k1,312:25831270,26645606:234079
$1,312:25831270,26645606
x1,312:26010576,26645606
k1,312:26384606,26645606:356336
x1,312:26712548,26645606
k1,312:27080680,26645606:356336
x1,312:27556667,26645606
x1,312:27776670,26645606
$1,312:27776670,26645606
k1,312:28010750,26645606:234080
x1,312:28504078,26645606
k1,312:28738157,26645606:234079
x1,312:29227274,26645606
x1,312:29800617,26645606
x1,312:30091281,26645606
k1,312:30325360,26645606:234079
x1,312:31044896,26645606
x1,312:32165713,26645606
k1,312:32399793,26645606:234080
x1,312:32698798,26645606
x1,312:32963003,26645606
x1,312:33224624,26645606
x1,312:34176386,26645606
k1,312:34410465,26645606:234079
x1,312:34900183,26645606
k1,312:35134262,26645606:234079
$1,312:35134262,26645606
x1,312:35551857,26645606
$1,312:35551857,26645606
x1,312:35684213,26645606
k1,312:35619332,26645606:0
)
(1,317:20365570,27376849:15253762,526509,182481
x1,317:20929889,27376849
x1,312:21056346,27376849
k1,312:21257328,27376849:200982
$1,312:21257328,27376849
x1,312:21571704,27376849
(1,312:21571704,27465322:230351,293267,94008
x1,312:21742975,27465322
)
k1,312:22084132,27376849:282077
x1,312:22459259,27376849
k1,312:22741336,27376849:282077
x1,312:23226760,27376849
(1,312:23226760,27465322:452813,294462,94008
x1,312:23620493,27465322
)
x1,312:23821130,27376849
k1,312:23919434,27376849:98304
(1,312:23919434,27376849:697368,59572,6782
x1,312:24086354,27376849
g1,312:24184658,27376849
x1,312:24351578,27376849
g1,312:24449882,27376849
x1,312:24616802,27376849
)
k1,312:24715106,27376849:98304
x1,312:24856663,27376849
k1,312:24954967,27376849:98304
x1,312:25243980,27376849
(1,312:25243980,27465322:524096,293267,94008
x1,312:25528157,27465322
x1,312:25708996,27465322
)
x1,312:25964487,27376849
(1,312:25964487,27162743:361916,312403,1195
x1,312:26217089,27162743
)
k1,312:26608480,27376849:282077
x1,312:26936422,27376849
k1,312:27230295,27376849:282077
x1,312:27623707,27376849
(1,312:27623707,27162743:326513,209305,5501
x1,312:27907884,27162743
)
$1,312:27950220,27376849
x1,312:28082576,27376849
k1,312:28283558,27376849:200982
x1,312:29102361,27376849
k1,314:29303024,27376849:200663
x1,314:30428053,27376849
k1,314:30628715,27376849:200662
x1,314:31348251,27376849
x1,314:32469068,27376849
k1,314:32669731,27376849:200663
$1,314:32669731,27376849
x1,314:32849037,27376849
$1,314:32866731,27376849
x1,314:32999087,27376849
k1,314:33199802,27376849:200715
x1,314:33649212,27376849
x1,314:33913417,27376849
k1,314:34114080,27376849:200663
x1,314:34687423,27376849
x1,314:35619332,27376849
k1,314:35619332,27376849:0
)
(1,317:20365570,28097745:15253762,437513,209376
x1,317:20595011,28097745
(1,314:20595011,28186218:230351,293267,94008
x1,314:20766282,28186218
)
k1,314:21005439,28097745:180077
x1,314:21380566,28097745
k1,314:21560643,28097745:180077
(1,314:21560643,27684870:476577,0,522583
x1,314:22037220,27684870
)
[1,314:22037220,28301620:743688,641388,5501
(1,314:22037220,27869537:326513,209305,5501
x1,314:22321397,27869537
)
(1,314:22037220,28301620:743688,294462,5501
x1,314:22198445,28301620
x1,314:22748140,28301620
)
]
k1,314:22879212,28097745:98304
(1,314:22879212,28097745:698767,257752,182481
x1,314:23168225,28097745
(1,314:23168225,28186218:409754,293267,94008
x1,314:23329450,28186218
x1,314:23518899,28186218
)
)
$1,314:23577979,28097745
x1,314:23710335,28097745
k1,314:23865142,28097745:154807
x1,314:24437282,28097745
k1,315:23865142,28097745:-47186
x1,315:24659020,28097745
k1,315:24813783,28097745:154763
x1,315:25785398,28097745
k1,315:25940160,28097745:154762
x1,315:26513503,28097745
x1,315:27445412,28097745
k1,315:27600175,28097745:154763
x1,315:28382883,28097745
k1,315:28537646,28097745:154763
x1,315:29502042,28097745
x1,315:29665081,28097745
x1,315:30935099,28097745
k1,315:31089862,28097745:154763
x1,315:31995299,28097745
k1,315:32150061,28097745:154762
x1,315:33195073,28097745
x1,315:33358112,28097745
x1,315:34628130,28097745
k1,315:34782893,28097745:154763
x1,315:35515665,28097745
x1,315:35719012,28097745
k1,317:35619332,28097745:0
)
(1,317:20365570,28818641:15253762,425262,182481
x1,317:21188586,28818641
k1,315:21396429,28818641:207843
x1,315:21886147,28818641
k1,315:22093990,28818641:207843
$1,315:22093990,28818641
x1,315:22408366,28818641
(1,315:22408366,28907114:230351,293267,94008
x1,315:22579637,28907114
)
$1,315:22638717,28818641
k1,315:22846560,28818641:207843
x1,315:23356132,28818641
k1,315:23563976,28818641:207844
$1,315:23563976,28818641
x1,315:23883660,28818641
(1,315:23883660,28907114:230351,293267,94008
x1,315:24054931,28907114
)
k1,315:24412044,28818641:298033
x1,315:24787171,28818641
k1,315:25085205,28818641:298034
(1,315:25085205,28818641:945486,385449,1769
x1,315:26030691,28818641
)
x1,315:26541478,28818641
(1,315:26541478,28907114:230351,293267,94008
x1,315:26712749,28907114
)
x1,315:26968240,28818641
k1,315:27266273,28818641:298033
x1,315:27641400,28818641
k1,315:27939434,28818641:298034
(1,315:27939434,28818641:945486,385449,1769
x1,315:28884920,28818641
)
x1,315:29370344,28818641
(1,315:29370344,28907114:452813,294462,94008
x1,315:29764077,28907114
)
x1,315:29964714,28818641
k1,315:30063018,28818641:98304
x1,315:30352031,28818641
(1,315:30352031,28907114:452813,294462,94008
x1,315:30745764,28907114
)
x1,315:30946401,28818641
k1,315:31044705,28818641:98304
(1,315:31044705,28818641:697368,59572,6782
x1,315:31211625,28818641
g1,315:31309929,28818641
x1,315:31476849,28818641
g1,315:31575153,28818641
x1,315:31742073,28818641
)
k1,315:31840377,28818641:98304
x1,315:31981934,28818641
k1,315:32080238,28818641:98304
x1,315:32369251,28818641
(1,315:32369251,28907114:524096,293267,94008
x1,315:32653428,28907114
x1,315:32834267,28907114
)
x1,315:33089758,28818641
$1,315:33089758,28818641
k1,315:33297601,28818641:207843
x1,315:34203038,28818641
k1,315:34410881,28818641:207843
$1,315:34410881,28818641
x1,315:34715820,28818641
(1,315:34715820,28907114:230351,293267,94008
x1,315:34887091,28907114
)
k1,315:35244205,28818641:298034
x1,315:35619332,28818641
k1,317:35619332,28818641:0
)
(1,317:20365570,29539537:15253762,425262,182481
(1,315:20365570,29539537:1024522,257752,6782
x1,315:21390092,29539537
)
x1,315:21900879,29539537
(1,315:21900879,29628010:230351,293267,94008
x1,315:22072150,29628010
)
x1,315:22327641,29539537
g1,315:22491481,29539537
x1,315:22866608,29539537
g1,315:23030448,29539537
(1,315:23030448,29539537:1024522,257752,6782
x1,315:24054970,29539537
)
x1,315:24540394,29539537
(1,315:24540394,29628010:452813,294462,94008
x1,315:24934127,29628010
)
x1,315:25134764,29539537
g1,315:25233068,29539537
x1,315:25522081,29539537
(1,315:25522081,29628010:452813,294462,94008
x1,315:25915814,29628010
)
x1,315:26116451,29539537
g1,315:26214755,29539537
(1,315:26214755,29539537:697368,59572,6782
x1,315:26381675,29539537
g1,315:26479979,29539537
x1,315:26646899,29539537
g1,315:26745203,29539537
x1,315:26912123,29539537
)
g1,315:27010427,29539537
x1,315:27151984,29539537
g1,315:27250288,29539537
x1,315:27539301,29539537
(1,315:27539301,29628010:524096,293267,94008
x1,315:27823478,29628010
x1,315:28004317,29628010
)
x1,315:28259808,29539537
$1,315:28259808,29539537
x1,315:28389569,29539537
g1,315:28537025,29539537
x1,315:28756439,29539537
x1,315:29015371,29539537
x1,315:29551520,29539537
x1,315:29819299,29539537
x1,315:30075871,29539537
x1,315:30715239,29539537
x1,315:31433643,29539537
x1,315:31528604,29539537
k1,317:35619332,29539537:4181561
g1,317:35619332,29539537
)
(1,322:20365570,30260433:15253762,407273,139198
h1,318:20365570,30260433:655360,0,0
x1,318:21589144,30260433
x1,318:21809036,30260433
k1,318:21955780,30260433:146744
x1,318:22901607,30260433
x1,318:23531960,30260433
k1,318:23678705,30260433:146745
x1,318:23900971,30260433
x1,318:24163330,30260433
x1,318:24885152,30260433
x1,318:25327349,30260433
k1,318:25474093,30260433:146744
x1,318:27704525,30260433
k1,318:27851269,30260433:146744
x1,318:28966784,30260433
x1,318:30613529,30260433
k1,318:30760273,30260433:146744
x1,318:31468897,30260433
k1,318:31615642,30260433:146745
x1,318:34184851,30260433
k1,318:34331595,30260433:146744
x1,318:35630539,30260433
k1,318:35619332,30260433:0
)
(1,322:20365570,30981329:15253762,407273,139198
x1,322:20895306,30981329
x1,318:21190236,30981329
x1,318:22485114,30981329
k1,318:22632505,30981329:147391
$1,318:22632505,30981329
x1,318:22939803,30981329
(1,318:22939803,31069802:216956,293267,5501
x1,318:23101028,31069802
)
k1,318:23287659,30981329:130900
x1,318:23441013,30981329
k1,318:23577811,30981329:130900
x1,318:23883339,30981329
$1,318:23883339,30981329
k1,318:24030731,30981329:147392
x1,318:24925515,30981329
k1,318:25072906,30981329:147391
x1,318:25602642,30981329
x1,318:25897572,30981329
x1,318:26916649,30981329
k1,318:27064041,30981329:147392
x1,318:28060492,30981329
x1,318:28861971,30981329
x1,318:30569460,30981329
k1,318:30716851,30981329:147391
x1,318:33334023,30981329
k1,318:33481415,30981329:147392
x1,318:34186541,30981329
k1,318:34333932,30981329:147391
x1,318:35619332,30981329
k1,318:35619332,30981329:0
)
(1,322:20365570,31702225:15253762,407273,139198
x1,322:21271007,31702225
k1,318:21460241,31702225:189234
x1,318:22048024,31702225
k1,318:22237259,31702225:189235
x1,318:22549499,31702225
x1,318:24428875,31702225
k1,318:24618109,31702225:189234
x1,318:24887033,31702225
x1,318:26989776,31702225
k1,318:27179010,31702225:189234
x1,318:27892530,31702225
k1,318:28081764,31702225:189234
x1,318:30031012,31702225
x1,318:30339559,31702225
k1,318:30528794,31702225:189235
x1,318:31961852,31702225
k1,318:32151086,31702225:189234
x1,318:32969889,31702225
k1,319:33159123,31702225:189234
x1,319:35586657,31702225
x1,319:35684213,31702225
k1,319:35619332,31702225:0
)
(1,322:20365570,32423121:15253762,407273,139198
x1,322:20793157,32423121
x1,319:21057362,32423121
k1,319:21216409,32423121:159047
x1,319:22201862,32423121
k1,319:22360908,32423121:159046
x1,319:24168775,32423121
k1,319:24327822,32423121:159047
x1,319:25306658,32423121
k1,319:25465705,32423121:159047
$1,319:25465705,32423121
x1,319:25883300,32423121
$1,319:25883300,32423121
k1,319:26042346,32423121:159046
x1,319:26947783,32423121
k1,319:27106830,32423121:159047
$1,319:27106830,32423121
x1,319:27412358,32423121
$1,319:27412358,32423121
k1,319:27571405,32423121:159047
x1,319:28070147,32423121
x1,319:28334352,32423121
k1,319:28493398,32423121:159046
x1,319:29652117,32423121
x1,319:31475025,32423121
x1,319:31739230,32423121
x1,319:31865687,32423121
k1,319:32024804,32423121:159117
x1,319:33302646,32423121
k1,320:33461692,32423121:159046
x1,320:33911102,32423121
x1,320:34175307,32423121
k1,320:34334354,32423121:159047
x1,320:35195874,32423121
x1,320:35641155,32423121
k1,320:35619332,32423121:0
)
(1,322:20365570,33144017:15253762,407273,139198
x1,322:20980780,33144017
x1,320:21417690,33144017
k1,320:21565144,33144017:147454
x1,320:22049282,33144017
k1,320:22196736,33144017:147454
x1,320:22460651,33144017
x1,320:23815061,33144017
k1,320:23962516,33144017:147455
x1,320:25224819,33144017
k1,320:25372273,33144017:147454
x1,320:26474573,33144017
x1,320:28101755,33144017
k1,320:28249209,33144017:147454
x1,320:28733347,33144017
k1,320:28880801,33144017:147454
x1,320:30506798,33144017
k1,320:30654253,33144017:147455
x1,320:32443205,33144017
x1,320:32702401,33144017
k1,320:32849855,33144017:147454
x1,320:34366625,33144017
k1,320:34514079,33144017:147454
x1,320:35619332,33144017
k1,320:35619332,33144017:0
)
(1,322:20365570,33864913:15253762,407273,139198
x1,322:21535119,33864913
k1,320:21683245,33864913:148126
x1,320:23200529,33864913
k1,320:23348659,33864913:148130
x1,320:23920799,33864913
k1,321:23348659,33864913:-47186
x1,321:24142537,33864913
k1,321:24290663,33864913:148126
x1,321:25220766,33864913
k1,321:25368892,33864913:148126
x1,321:25904934,33864913
x1,321:27188885,33864913
k1,321:27337010,33864913:148125
x1,321:29582855,33864913
k1,321:29730981,33864913:148126
x1,321:32379310,33864913
k1,321:32527436,33864913:148126
x1,321:33602531,33864913
x1,321:33911078,33864913
k1,321:34059204,33864913:148126
x1,321:34688498,33864913
k1,321:34836624,33864913:148126
x1,321:35619332,33864913
k1,321:35619332,33864913:0
)
(1,322:20365570,34585809:15253762,409927,139198
x1,322:22335136,34585809
x1,322:23410658,34585809
k1,321:23557362,34585809:146704
x1,321:25316463,34585809
x1,321:25604622,34585809
x1,321:25859072,34585809
x1,321:26802468,34585809
k1,321:26949172,34585809:146704
x1,321:30279519,34585809
k1,321:30426223,34585809:146704
$1,321:30426223,34585809
x1,321:30843818,34585809
x1,321:31137549,34585809
$1,321:31137549,34585809
x1,321:31265104,34585809
k1,321:31411808,34585809:146704
x1,321:31955657,34585809
x1,321:32077313,34585809
k1,321:32224021,34585809:146708
x1,321:33216052,34585809
k1,321:33362756,34585809:146704
x1,321:33834710,34585809
k1,321:33981414,34585809:146704
$1,321:33981414,34585809
x1,321:34260990,34585809
$1,321:34284582,34585809
k1,321:34431286,34585809:146704
x1,321:35719012,34585809
k1,322:35619332,34585809:0
)
(1,322:20365570,35306705:15253762,407273,78741
x1,322:21246176,35306705
g1,321:21393632,35306705
x1,321:23570668,35306705
g1,321:23718124,35306705
x1,321:24217704,35306705
g1,321:24365160,35306705
x1,321:25453973,35306705
x1,321:26250234,35306705
k1,322:35619332,35306705:9459931
g1,322:35619332,35306705
)
(1,345:22895580,37792348:12723752,1919714,1616545
(1,345:22895580,37792348:10193743,1919714,1616545
(1,322:22895580,37792348:0,0,0
$1,322:22895580,37792348
(1,322:22895580,37071452:0,0,0
)
$1,322:22895580,37792348
)
h1,324:22895580,37792348:0,0,0
[1,344:22895580,37792348:10193743,1919714,1616545
(1,342:22895580,37341788:10193743,1469154,1165985
g1,324:22895580,37341788
(1,325:22895580,37341788:711326,1469154,1165985
g1,324:22895580,37341788
(1,324:22895580,37341788:0,406321,249039
[1,324:22895580,37374556:0,439089,216271
(1,134:22895580,37374556:0,504625,216271
r1,324:22895580,37374556:0,720896,216271
)
]
)
$1,325:22895580,37341788
(1,325:22895580,37341788:711326,385449,139198
x1,325:23313175,37341788
x1,325:23606906,37341788
)
$1,325:23606906,37341788
)
g1,325:23606906,37341788
(1,342:23606906,37341788:9482417,1469154,1165985
$1,342:23606906,37341788
(1,342:23606906,37341788:9482417,1469154,1165985
h1,342:23606906,37341788:0,0,0
g1,342:23770746,37341788
x1,342:24145873,37341788
g1,342:24309713,37341788
(1,342:24309713,37341788:1372368,1469154,1165985
[1,342:24309713,36305469:267190,353894,2123364
(1,342:24309713,36305469:267190,353894,0
x1,342:24576903,36305469
)
(1,342:24309713,36659363:267190,353894,0
x1,342:24576903,36659363
)
(1,342:24309713,37013257:267190,353894,0
x1,342:24576903,37013257
)
(1,342:24309713,37367151:267190,353894,0
x1,342:24576903,37367151
)
(1,342:24309713,37721045:267190,353894,0
x1,342:24576903,37721045
)
(1,342:24309713,38074939:267190,353894,0
x1,342:24576903,38074939
)
(1,342:24309713,38428833:267190,353894,0
x1,342:24576903,38428833
)
]
g1,326:24249223,37341788
[1,330:24249223,37341788:1493348,1469154,1165985
(1,327:24249223,36377259:1493348,504625,216271
g1,327:24249223,36377259
(1,327:24249223,36377259:1493348,504625,216271
r1,327:24249223,36377259:0,720896,216271
g1,327:24576903,36377259
k1,327:24612545,36377259:35642
$1,327:24612545,36377259
x1,327:24901558,36377259
(1,327:24901558,36465732:477692,294462,1434
x1,327:25346482,36465732
)
$1,327:25379250,36377259
k1,327:25414891,36377259:35641
g1,327:25742571,36377259
)
g1,327:25742571,36377259
)
(1,328:24249223,37570606:1493348,977076,216271
g1,328:24249223,37570606
(1,328:24249223,37570606:1493348,977076,216271
r1,328:24249223,37570606:0,720896,216271
g1,328:24576903,37570606
k1,328:24912437,37570606:335534
$1,328:24912437,37570606
[1,328:24912437,37570606:166920,977076,6782
(1,328:24912437,37046318:166920,59572,6782
$1,328:24912437,37046318
x1,328:25079357,37046318
$1,328:25079357,37046318
)
(1,328:24912437,37308462:166920,59572,6782
$1,328:24912437,37308462
x1,328:25079357,37308462
$1,328:25079357,37308462
)
(1,328:24912437,37570606:166920,59572,6782
$1,328:24912437,37570606
x1,328:25079357,37570606
$1,328:25079357,37570606
)
]
$1,328:25079357,37570606
k1,328:25414891,37570606:335534
g1,328:25742571,37570606
)
g1,328:25742571,37570606
)
(1,330:24249223,38291502:1493348,504625,216271
g1,329:24249223,38291502
(1,330:24249223,38291502:1493348,504625,216271
r1,329:24249223,38291502:0,720896,216271
g1,329:24576903,38291502
g1,329:24576903,38291502
$1,330:24576903,38291502
x1,330:24865916,38291502
(1,330:24865916,38379975:548975,294462,5501
x1,330:25150093,38379975
x1,330:25382123,38379975
)
$1,330:25414891,38291502
g1,330:25414891,38291502
g1,330:25742571,38291502
)
g1,330:25742571,38291502
)
]
g1,330:25414891,37341788
[1,342:25414891,36305469:267190,353894,2123364
(1,342:25414891,36305469:267190,353894,0
x1,342:25628997,36305469
)
(1,342:25414891,36659363:267190,353894,0
x1,342:25628997,36659363
)
(1,342:25414891,37013257:267190,353894,0
x1,342:25628997,37013257
)
(1,342:25414891,37367151:267190,353894,0
x1,342:25628997,37367151
)
(1,342:25414891,37721045:267190,353894,0
x1,342:25628997,37721045
)
(1,342:25414891,38074939:267190,353894,0
x1,342:25628997,38074939
)
(1,342:25414891,38428833:267190,353894,0
x1,342:25628997,38428833
)
]
)
g1,342:25780385,37341788
x1,342:26064090,37341788
(1,342:26064090,37430261:255230,294462,1434
x1,342:26286552,37430261
)
g1,342:26450392,37341788
x1,342:26825519,37341788
g1,342:26956591,37341788
(1,342:26956591,37341788:1372368,1469154,1165985
[1,342:26956591,36305469:267190,353894,2123364
(1,342:26956591,36305469:267190,353894,0
x1,342:27223781,36305469
)
(1,342:26956591,36659363:267190,353894,0
x1,342:27223781,36659363
)
(1,342:26956591,37013257:267190,353894,0
x1,342:27223781,37013257
)
(1,342:26956591,37367151:267190,353894,0
x1,342:27223781,37367151
)
(1,342:26956591,37721045:267190,353894,0
x1,342:27223781,37721045
)
(1,342:26956591,38074939:267190,353894,0
x1,342:27223781,38074939
)
(1,342:26956591,38428833:267190,353894,0
x1,342:27223781,38428833
)
]
g1,332:26896101,37341788
[1,336:26896101,37341788:1493348,1469154,1165985
(1,333:26896101,36377259:1493348,504625,216271
g1,333:26896101,36377259
(1,333:26896101,36377259:1493348,504625,216271
r1,333:26896101,36377259:0,720896,216271
g1,333:27223781,36377259
k1,333:27259423,36377259:35642
$1,333:27259423,36377259
x1,333:27548436,36377259
(1,333:27548436,36465732:477692,294462,1434
x1,333:27993360,36465732
)
$1,333:28026128,36377259
k1,333:28061769,36377259:35641
g1,333:28389449,36377259
)
g1,333:28389449,36377259
)
(1,334:26896101,37570606:1493348,977076,216271
g1,334:26896101,37570606
(1,334:26896101,37570606:1493348,977076,216271
r1,334:26896101,37570606:0,720896,216271
g1,334:27223781,37570606
k1,334:27559315,37570606:335534
$1,334:27559315,37570606
[1,334:27559315,37570606:166920,977076,6782
(1,334:27559315,37046318:166920,59572,6782
$1,334:27559315,37046318
x1,334:27726235,37046318
$1,334:27726235,37046318
)
(1,334:27559315,37308462:166920,59572,6782
$1,334:27559315,37308462
x1,334:27726235,37308462
$1,334:27726235,37308462
)
(1,334:27559315,37570606:166920,59572,6782
$1,334:27559315,37570606
x1,334:27726235,37570606
$1,334:27726235,37570606
)
]
$1,334:27726235,37570606
k1,334:28061769,37570606:335534
g1,334:28389449,37570606
)
g1,334:28389449,37570606
)
(1,336:26896101,38291502:1493348,504625,216271
g1,335:26896101,38291502
(1,336:26896101,38291502:1493348,504625,216271
r1,335:26896101,38291502:0,720896,216271
g1,335:27223781,38291502
g1,335:27223781,38291502
$1,336:27223781,38291502
x1,336:27512794,38291502
(1,336:27512794,38379975:548975,294462,5501
x1,336:27796971,38379975
x1,336:28029001,38379975
)
$1,336:28061769,38291502
g1,336:28061769,38291502
g1,336:28389449,38291502
)
g1,336:28389449,38291502
)
]
g1,336:28061769,37341788
[1,342:28061769,36305469:267190,353894,2123364
(1,342:28061769,36305469:267190,353894,0
x1,342:28275875,36305469
)
(1,342:28061769,36659363:267190,353894,0
x1,342:28275875,36659363
)
(1,342:28061769,37013257:267190,353894,0
x1,342:28275875,37013257
)
(1,342:28061769,37367151:267190,353894,0
x1,342:28275875,37367151
)
(1,342:28061769,37721045:267190,353894,0
x1,342:28275875,37721045
)
(1,342:28061769,38074939:267190,353894,0
x1,342:28275875,38074939
)
(1,342:28061769,38428833:267190,353894,0
x1,342:28275875,38428833
)
]
)
g1,342:28427263,37341788
x1,342:28710968,37341788
(1,342:28710968,37430261:255230,294462,1434
x1,342:28933430,37430261
)
g1,342:29097270,37341788
x1,342:29472397,37341788
g1,342:29603469,37341788
(1,342:29603469,37341788:697368,59572,6782
x1,342:29770389,37341788
g1,342:29868693,37341788
x1,342:30035613,37341788
g1,342:30133917,37341788
x1,342:30300837,37341788
)
g1,342:30431909,37341788
x1,342:30807036,37341788
g1,342:30938108,37341788
(1,342:30938108,37341788:1443172,1469154,1165985
[1,342:30938108,36305469:267190,353894,2123364
(1,342:30938108,36305469:267190,353894,0
x1,342:31205298,36305469
)
(1,342:30938108,36659363:267190,353894,0
x1,342:31205298,36659363
)
(1,342:30938108,37013257:267190,353894,0
x1,342:31205298,37013257
)
(1,342:30938108,37367151:267190,353894,0
x1,342:31205298,37367151
)
(1,342:30938108,37721045:267190,353894,0
x1,342:31205298,37721045
)
(1,342:30938108,38074939:267190,353894,0
x1,342:31205298,38074939
)
(1,342:30938108,38428833:267190,353894,0
x1,342:31205298,38428833
)
]
g1,338:30877618,37341788
[1,342:30877618,37341788:1564152,1469154,1165985
(1,339:30877618,36377259:1564152,504625,216271
g1,339:30877618,36377259
(1,339:30877618,36377259:1564152,504625,216271
r1,339:30877618,36377259:0,720896,216271
g1,339:31205298,36377259
k1,339:31240940,36377259:35642
$1,339:31240940,36377259
x1,339:31529953,36377259
(1,339:31529953,36506451:548496,337281,5501
x1,339:32014585,36506451
)
$1,339:32078449,36377259
k1,339:32114090,36377259:35641
g1,339:32441770,36377259
)
g1,339:32441770,36377259
)
(1,340:30877618,37570606:1564152,977076,216271
g1,340:30877618,37570606
(1,340:30877618,37570606:1564152,977076,216271
r1,340:30877618,37570606:0,720896,216271
g1,340:31205298,37570606
k1,340:31576234,37570606:370936
$1,340:31576234,37570606
[1,340:31576234,37570606:166920,977076,6782
(1,340:31576234,37046318:166920,59572,6782
$1,340:31576234,37046318
x1,340:31743154,37046318
$1,340:31743154,37046318
)
(1,340:31576234,37308462:166920,59572,6782
$1,340:31576234,37308462
x1,340:31743154,37308462
$1,340:31743154,37308462
)
(1,340:31576234,37570606:166920,59572,6782
$1,340:31576234,37570606
x1,340:31743154,37570606
$1,340:31743154,37570606
)
]
$1,340:31743154,37570606
k1,340:32114090,37570606:370936
g1,340:32441770,37570606
)
g1,340:32441770,37570606
)
(1,342:30877618,38291502:1564152,504625,216271
g1,341:30877618,38291502
(1,342:30877618,38291502:1564152,504625,216271
r1,341:30877618,38291502:0,720896,216271
g1,341:31205298,38291502
g1,341:31205298,38291502
$1,342:31205298,38291502
x1,342:31494311,38291502
(1,342:31494311,38420694:619779,337281,5501
x1,342:31778488,38420694
x1,342:32050226,38420694
)
$1,342:32114090,38291502
g1,342:32114090,38291502
g1,342:32441770,38291502
)
g1,342:32441770,38291502
)
]
g1,342:32114090,37341788
[1,342:32114090,36305469:267190,353894,2123364
(1,342:32114090,36305469:267190,353894,0
x1,342:32328196,36305469
)
(1,342:32114090,36659363:267190,353894,0
x1,342:32328196,36659363
)
(1,342:32114090,37013257:267190,353894,0
x1,342:32328196,37013257
)
(1,342:32114090,37367151:267190,353894,0
x1,342:32328196,37367151
)
(1,342:32114090,37721045:267190,353894,0
x1,342:32328196,37721045
)
(1,342:32114090,38074939:267190,353894,0
x1,342:32328196,38074939
)
(1,342:32114090,38428833:267190,353894,0
x1,342:32328196,38428833
)
]
)
g1,342:32479584,37341788
x1,342:32763289,37341788
(1,342:32763289,37470980:326034,337281,5501
x1,342:33025459,37470980
)
)
$1,342:33089323,37341788
g1,342:33089323,37341788
)
g1,342:33744683,37341788
(1,342:33744683,37341788:-655360,1469154,1165985
g1,342:33744683,37341788
(1,324:33744683,37341788:0,406321,249039
[1,324:33744683,37374556:0,439089,216271
(1,134:33744683,37374556:0,504625,216271
r1,342:33744683,37374556:0,720896,216271
)
]
)
$1,342:33744683,37341788
(1,342:33744683,37341788:-655360,0,0
)
$1,342:33089323,37341788
)
g1,342:33089323,37341788
)
(1,344:22895580,39159854:10193743,406321,249039
g1,343:22895580,39159854
(1,343:22895580,39159854:711326,406321,249039
k1,343:23606906,39159854:711326
(1,324:23606906,39159854:0,406321,249039
[1,324:23606906,39192622:0,439089,216271
(1,134:23606906,39192622:0,504625,216271
r1,343:23606906,39192622:0,720896,216271
)
]
)
$1,343:23606906,39159854
h1,343:23606906,39159854:0,0,0
$1,343:23606906,39159854
)
g1,343:23606906,39159854
(1,344:23606906,39159854:9482417,406321,249039
$1,344:23606906,39159854
(1,344:23606906,39159854:6779219,301399,139493
h1,344:23606906,39159854:0,0,0
g1,344:23770746,39159854
x1,344:24145873,39159854
g1,344:24309713,39159854
x1,344:24624089,39159854
(1,344:24624089,39248327:255230,294462,1434
x1,344:24846551,39248327
)
x1,344:25163024,39159854
(1,344:25163024,39248327:255230,294462,1434
x1,344:25385486,39248327
)
g1,344:25549326,39159854
x1,344:25924453,39159854
g1,344:26055525,39159854
x1,344:26369901,39159854
(1,344:26369901,39248327:255230,294462,1434
x1,344:26592363,39248327
)
x1,344:26908836,39159854
(1,344:26908836,39248327:255230,294462,1434
x1,344:27131298,39248327
)
g1,344:27295138,39159854
x1,344:27670265,39159854
g1,344:27801337,39159854
(1,344:27801337,39159854:697368,59572,6782
x1,344:27968257,39159854
g1,344:28066561,39159854
x1,344:28233481,39159854
g1,344:28331785,39159854
x1,344:28498705,39159854
)
g1,344:28629777,39159854
x1,344:29004904,39159854
g1,344:29135976,39159854
x1,344:29450352,39159854
(1,344:29450352,39289046:326034,337281,5501
x1,344:29712522,39289046
)
x1,344:30060091,39159854
(1,344:30060091,39289046:326034,337281,5501
x1,344:30322261,39289046
)
)
$1,344:30386125,39159854
k1,344:33089323,39159854:2703198
)
g1,344:33744683,39159854
)
]
)
(1,345:34993530,37792348:625802,425262,119144
(1,345:34993530,37792348:625802,425262,119144
x1,345:35443565,37792348
x1,345:35619332,37792348
)
)
)
(1,357:20365570,40615450:15253762,512379,170793
(1,357:20365570,40615450:1630430,451023,8252
g1,357:20365570,40615450
x1,357:21278381,40615450
g1,357:21996000,40615450
)
x1,357:23693166,40615450
g1,357:23872570,40615450
x1,357:26943974,40615450
k1,357:31281653,40615450:4337679
k1,357:35619332,40615450:4337679
)
(1,364:20365570,41516570:15253762,407273,139198
x1,364:21607889,41516570
k1,360:21755429,41516570:147540
x1,360:23928615,41516570
k1,360:24076155,41516570:147540
x1,360:24460960,41516570
k1,360:24608501,41516570:147541
x1,360:24874546,41516570
k1,360:25022086,41516570:147540
x1,360:25311417,41516570
x1,360:25783484,41516570
x1,360:26092141,41516570
k1,360:26239681,41516570:147540
x1,360:28769729,41516570
x1,360:29696053,41516570
x1,360:29985904,41516570
k1,360:30133444,41516570:147540
x1,360:31644138,41516570
x1,360:31942836,41516570
k1,360:32090377,41516570:147541
x1,360:32567744,41516570
k1,360:32715284,41516570:147540
x1,360:34714407,41516570
k1,360:34861947,41516570:147540
x1,360:35619332,41516570
k1,360:35619332,41516570:0
)
(1,364:20365570,42237466:15253762,407273,139198
x1,364:21673491,42237466
k1,360:21829365,42237466:155874
x1,360:22365407,42237466
x1,360:22663904,42237466
x1,360:23739516,42237466
k1,360:23895389,42237466:155873
$1,360:23895389,42237466
x1,360:24202687,42237466
(1,360:24202687,42325939:216956,293267,5501
x1,360:24363912,42325939
)
k1,360:24558198,42237466:138555
x1,360:24711552,42237466
k1,360:24856004,42237466:138554
x1,360:25161532,42237466
$1,360:25161532,42237466
k1,360:25317406,42237466:155874
x1,360:26030926,42237466
k1,360:26186800,42237466:155874
x1,360:26969508,42237466
k1,360:27125381,42237466:155873
x1,360:27437621,42237466
x1,360:28424194,42237466
k1,360:28580068,42237466:155874
$1,360:28580068,42237466
x1,360:28887366,42237466
(1,360:28887366,42325939:216956,293267,5501
x1,360:29048591,42325939
)
$1,360:29104322,42237466
x1,360:29236678,42237466
k1,360:29392602,42237466:155924
x1,360:30211405,42237466
k1,361:30367279,42237466:155874
x1,361:31278131,42237466
k1,361:31434005,42237466:155874
x1,361:31657807,42237466
x1,361:31956304,42237466
x1,361:32401585,42237466
k1,361:32557458,42237466:155873
$1,361:32557458,42237466
x1,361:32723198,42237466
$1,361:32736763,42237466
x1,361:32869119,42237466
k1,361:33025001,42237466:155882
x1,361:33474411,42237466
x1,361:33738616,42237466
k1,361:33894490,42237466:155874
x1,361:35619332,42237466
k1,361:35619332,42237466:0
)
(1,364:20365570,42958362:15253762,425262,182481
x1,364:20640510,42958362
k1,361:20844448,42958362:203938
x1,361:22684801,42958362
k1,361:22888739,42958362:203938
$1,361:22888739,42958362
x1,361:23068045,42958362
$1,361:23085739,42958362
k1,361:23289677,42958362:203938
x1,361:24415910,42958362
k1,361:24619847,42958362:203937
x1,361:25155889,42958362
x1,361:27307375,42958362
k1,361:27511313,42958362:203938
$1,361:27511313,42958362
x1,361:27795018,42958362
(1,361:27795018,43046835:230351,293267,94008
x1,361:27966289,43046835
)
x1,361:28562108,42958362
x1,361:29162547,42958362
(1,361:29162547,43046835:255230,294462,1434
x1,361:29385009,43046835
)
$1,361:29417777,42958362
k1,361:29621715,42958362:203938
x1,361:30527152,42958362
k1,361:30731090,42958362:203938
x1,361:30954892,42958362
x1,361:32278549,42958362
k1,361:32482487,42958362:203938
$1,361:32482487,42958362
x1,361:32771500,42958362
(1,361:32771500,43046835:409754,293267,94008
x1,361:32932725,43046835
x1,361:33122174,43046835
)
$1,361:33181254,42958362
x1,361:33313610,42958362
k1,361:33517886,42958362:204276
x1,361:34208545,42958362
x1,361:35140454,42958362
k1,362:35344392,42958362:203938
x1,362:35619332,42958362
k1,362:35619332,42958362:0
)
(1,364:20365570,43679258:15253762,407273,182481
x1,364:22235898,43679258
g1,362:22383354,43679258
x1,362:24304997,43679258
g1,362:24452453,43679258
$1,362:24452453,43679258
x1,362:24802218,43679258
(1,362:24802218,43767731:216956,293267,5501
x1,362:24963443,43767731
)
g1,362:25183014,43679258
x1,362:25558141,43679258
g1,362:25721981,43679258
x1,362:26010994,43679258
(1,362:26010994,43767731:409754,293267,94008
x1,362:26172219,43767731
x1,362:26361668,43767731
)
$1,362:26420748,43679258
x1,362:26550509,43679258
g1,362:26697965,43679258
x1,362:27138563,43679258
x1,362:27397495,43679258
g1,362:27544951,43679258
x1,362:28424967,43679258
x1,362:28683899,43679258
k1,364:35619332,43679258:6935433
g1,364:35619332,43679258
)
(1,366:20365570,45466690:11170336,1117763,846320
g1,366:24448996,45466690
(1,366:24448996,45466690:7086910,1117763,846320
g1,366:24448996,45466690
(1,366:24448996,45466690:0,406321,249039
[1,366:24448996,45499458:0,439089,216271
(1,134:24448996,45499458:0,504625,216271
r1,366:24448996,45499458:0,720896,216271
)
]
)
(1,366:24448996,45466690:7086910,1117763,846320
$1,366:24448996,45466690
(1,366:24448996,45466690:7086910,1117763,846320
(1,366:24448996,45466690:359202,392527,2949
(1,366:24448996,45466690:359202,392527,2949
x1,366:24808198,45466690
)
)
g1,366:24906502,45466690
(1,366:24906502,45466690:959543,422165,118997
(1,366:24906502,45469787:196411,425262,115900
x1,366:25102913,45469787
)
x1,366:25452678,45466690
(1,366:25452678,45555163:216956,293267,5501
x1,366:25613903,45555163
)
(1,366:25669634,45469787:196411,425262,115900
x1,366:25866045,45469787
)
)
g1,366:26029885,45466690
x1,366:26405012,45466690
g1,366:26568852,45466690
[1,366:26568852,45466690:780337,1117763,846320
(1,366:26568852,44745190:780337,337281,5501
k1,366:26812388,44745190:243536
x1,366:27074558,44745190
k1,366:27349189,44745190:243535
)
(1,366:26568852,45466690:780337,603536,300368
(1,366:26568852,44863154:780337,0,903904
x1,366:27349189,44863154
)
)
(1,366:26568852,46160020:780337,294462,94008
k1,366:26596863,46160020:28011
x1,366:26768134,46160020
x1,366:27321178,46160020
k1,366:27349189,46160020:28011
)
]
g1,366:27447493,45466690
x1,366:27736506,45466690
(1,366:27736506,45555163:409754,293267,94008
x1,366:27897731,45555163
x1,366:28087180,45555163
)
(1,366:28146260,45466690:1278375,707422,543817
(1,366:28146260,45466690:1278375,707422,543817
h1,366:28146260,45466690:78643,0,0
[1,366:28224903,45466690:1121089,707422,543817
(1,366:28224903,45017020:1121089,257752,182481
k1,366:28528420,45017020:303517
x1,366:28812125,45017020
(1,366:28812125,45105493:230351,293267,94008
x1,366:28983396,45105493
)
k1,366:29345992,45017020:303516
)
(1,366:28224903,45871309:1121089,425262,139198
x1,366:28490323,45871309
x1,366:29090762,45871309
(1,366:29090762,45959782:255230,294462,1434
x1,366:29313224,45959782
)
)
]
h1,366:29345992,45466690:78643,0,0
)
)
g1,366:29588475,45466690
x1,366:29963602,45466690
g1,366:30127442,45466690
(1,366:30127442,45466690:1408464,665909,543817
(1,366:30127442,45466690:1408464,665909,543817
h1,366:30127442,45466690:78643,0,0
[1,366:30206085,45466690:1251178,665909,543817
(1,366:30206085,45060303:1251178,259522,139198
x1,366:30513383,45060303
(1,366:30513383,45148776:216956,293267,5501
x1,366:30674608,45148776
)
g1,366:30861411,45060303
x1,366:31014765,45060303
g1,366:31151735,45060303
x1,366:31457263,45060303
)
(1,366:30206085,45871309:1251178,425262,139198
k1,366:30271130,45871309:65045
x1,366:30536550,45871309
x1,366:31136989,45871309
(1,366:31136989,45959782:255230,294462,1434
x1,366:31359451,45959782
)
k1,366:31457263,45871309:65044
)
]
h1,366:31457263,45466690:78643,0,0
)
)
)
$1,366:31535906,45466690
)
)
g1,366:31535906,45466690
(1,366:31535906,45466690:0,1117763,846320
(1,366:31535906,45466690:0,0,0
$1,366:31535906,45466690
h1,366:31535906,45466690:0,0,0
$1,366:31535906,45466690
)
g1,366:31535906,45466690
)
g1,366:35619332,45466690
(1,366:35619332,45466690:-4083426,1117763,846320
)
g1,366:31535906,45466690
)
(1,372:20365570,47207471:15253762,407273,139198
h1,369:20365570,47207471:655360,0,0
x1,369:21972694,47207471
k1,369:22126386,47207471:153692
x1,369:22697925,47207471
x1,369:23353089,47207471
k1,369:23506780,47207471:153691
x1,369:24491631,47207471
x1,369:25752625,47207471
k1,369:25906317,47207471:153692
x1,369:26460409,47207471
x1,369:27537910,47207471
k1,369:27691601,47207471:153691
x1,369:28918904,47207471
k1,369:29072596,47207471:153692
x1,369:30033382,47207471
x1,369:31160817,47207471
k1,369:31314508,47207471:153691
x1,369:32682592,47207471
k1,369:32836284,47207471:153692
x1,369:34039523,47207471
k1,369:34193214,47207471:153691
x1,369:34682932,47207471
k1,369:34836624,47207471:153692
x1,369:35619332,47207471
k1,369:35619332,47207471:0
)
(1,372:20365570,47928367:15253762,407273,139198
x1,372:21217581,47928367
x1,372:21771908,47928367
x1,372:22363807,47928367
x1,372:23307724,47928367
k1,369:23452794,47928367:145070
x1,369:23923308,47928367
k1,369:24068379,47928367:145071
$1,369:24068379,47928367
x1,369:24375677,47928367
(1,369:24375677,48016840:216956,293267,5501
x1,369:24536902,48016840
)
k1,369:24717341,47928367:124708
x1,369:24870695,47928367
k1,369:25001301,47928367:124708
x1,369:25306829,47928367
$1,369:25306829,47928367
k1,369:25451899,47928367:145070
x1,369:25931083,47928367
x1,369:26184742,47928367
k1,369:26329813,47928367:145071
x1,369:26724027,47928367
x1,369:27467275,47928367
k1,369:27612345,47928367:145070
x1,369:27876503,47928367
k1,369:28021574,47928367:145071
x1,369:28459140,47928367
x1,369:28886797,47928367
k1,369:29031867,47928367:145070
x1,369:29502381,47928367
k1,369:29647452,47928367:145071
x1,369:29894847,47928367
x1,369:30186173,47928367
x1,369:30481627,47928367
x1,369:30696653,47928367
x1,369:31141060,47928367
x1,369:32512138,47928367
k1,369:32657223,47928367:145085
x1,369:33142186,47928367
k1,370:33287256,47928367:145070
x1,370:34066436,47928367
x1,370:34653132,47928367
x1,370:34960064,47928367
x1,370:35591847,47928367
x1,370:35684213,47928367
k1,370:35619332,47928367:0
)
(1,372:20365570,48649263:15253762,407273,139198
x1,372:21148278,48649263
k1,370:21332132,48649263:183854
x1,370:22292918,48649263
x1,370:23420353,48649263
k1,370:23604206,48649263:183853
x1,370:24534309,48649263
k1,370:24718163,48649263:183854
x1,370:25014762,48649263
x1,370:25289584,48649263
k1,370:25473437,48649263:183853
x1,370:26171918,48649263
x1,370:26661035,48649263
x1,370:26997942,48649263
x1,370:28515226,48649263
k1,370:28699080,48649263:183854
x1,370:29926383,48649263
k1,370:30110236,48649263:183853
x1,370:31478320,48649263
k1,370:31662174,48649263:183854
x1,370:32444882,48649263
k1,370:32628735,48649263:183853
x1,370:33868071,48649263
k1,370:34051925,48649263:183854
x1,370:34938712,48649263
x1,370:35515665,48649263
x1,370:35719012,48649263
k1,372:35619332,48649263:0
)
(1,372:20365570,49370159:15253762,407273,182481
x1,372:20981629,49370159
x1,372:22198706,49370159
k1,370:22400201,49370159:201495
x1,370:22889919,49370159
k1,370:23091414,49370159:201495
$1,370:23091414,49370159
x1,370:23398712,49370159
(1,370:23398712,49458632:216956,293267,5501
x1,370:23559937,49458632
)
k1,370:23794774,49370159:179106
x1,370:23948128,49370159
k1,370:24133133,49370159:179107
x1,370:24438661,49370159
$1,370:24438661,49370159
k1,370:24640156,49370159:201495
x1,370:25138898,49370159
x1,370:25403103,49370159
k1,370:25604598,49370159:201495
x1,370:26014902,49370159
x1,370:26788678,49370159
k1,370:26990173,49370159:201495
x1,370:27265113,49370159
k1,370:27466608,49370159:201495
x1,370:27922034,49370159
x1,370:28367315,49370159
k1,370:28568809,49370159:201494
x1,370:28826302,49370159
x1,370:29129518,49370159
x1,370:29436862,49370159
x1,370:29660664,49370159
x1,370:30123403,49370159
x1,370:31418089,49370159
k1,370:31619584,49370159:201495
$1,370:31619584,49370159
x1,370:31908597,49370159
(1,370:31908597,49458632:409754,293267,94008
x1,370:32069822,49458632
x1,370:32259271,49458632
)
x1,370:32602056,49370159
(1,370:32602056,49458632:230351,293267,94008
x1,370:32773327,49458632
)
$1,370:32832407,49370159
k1,370:33033902,49370159:201495
x1,370:33939339,49370159
k1,370:34140834,49370159:201495
$1,370:34140834,49370159
x1,370:34424539,49370159
(1,370:34424539,49458632:230351,293267,94008
x1,370:34595810,49458632
)
$1,370:34654890,49370159
k1,370:34856385,49370159:201495
x1,370:35355127,49370159
x1,370:35619332,49370159
k1,370:35619332,49370159:0
)
(1,372:20365570,50091055:15253762,407273,139198
x1,372:20649829,50091055
x1,370:21137836,50091055
x1,370:21456517,50091055
k1,370:21667665,50091055:211148
x1,370:23102526,50091055
k1,370:23314055,50091055:211529
x1,370:24496840,50091055
k1,371:24707988,50091055:211148
x1,371:25686824,50091055
k1,371:25897972,50091055:211148
x1,371:26809427,50091055
k1,371:27020574,50091055:211147
x1,371:27592113,50091055
x1,371:28247277,50091055
k1,371:28458425,50091055:211148
x1,371:29443276,50091055
x1,371:30704270,50091055
k1,371:30915418,50091055:211148
x1,371:31502598,50091055
x1,371:32038640,50091055
x1,371:33193242,50091055
k1,371:33404389,50091055:211147
x1,371:34237633,50091055
k1,371:34448781,50091055:211148
x1,371:34745380,50091055
x1,371:35020202,50091055
x1,371:35619332,50091055
k1,371:35619332,50091055:0
)
]
g1,373:35619332,50135040
)
)
]
(1,373:3538944,50921472:32080388,242614,1179
(1,373:3538944,50921472:32080388,242614,1179
k1,373:19487716,50921472:15948772
x1,373:19670561,50921472
k1,373:35619333,50921472:15948772
)
)
]
]
]
!111002
}2
Input:107:C:\Program Files\MiKTeX 2.9\tex\latex\inconsolata\t1zi4.fd
!80
{3
[1,466:4736286,50921472:30883046,46185186,4521
[1,466:4736286,4736286:0,0,0
(1,466:4736286,3669771:0,0,0
k1,466:4736286,3669771:1263123
)
]
[1,466:4736286,50921472:30883046,46185186,4521
[1,466:3538944,50921472:32080388,47185920,4521
[1,466:3538944,4587520:32080388,851968,0
(1,466:3538944,4587520:32080388,0,0
h1,466:3538944,4587520:32080388,0,0
)
]
[1,466:3538944,50135040:32080388,44630016,0
(1,466:3538944,50135040:32080388,44630016,0
(1,466:3538944,50135040:15253762,44630016,0
[1,420:3538944,50135040:15253762,44630016,0
(1,372:3538944,6160384:15253762,407273,139198
x1,372:4329684,6160384
x1,371:4626293,6160384
k1,371:4752587,6160384:126294
x1,371:5222522,6160384
k1,371:5348816,6160384:126294
x1,371:5554593,6160384
(1,371:5554593,6160384:548536,363921,6782
x1,371:6103129,6160384
)
x1,371:6308906,6160384
k1,371:6435201,6160384:126295
x1,371:6924789,6160384
k1,371:7051083,6160384:126294
x1,371:7628531,6160384
k1,371:7754825,6160384:126294
x1,371:8013203,6160384
x1,371:8492388,6160384
x1,371:9650752,6160384
k1,371:9777046,6160384:126294
x1,371:10723275,6160384
x1,371:11934819,6160384
k1,371:12061114,6160384:126295
x1,371:12502148,6160384
x1,371:13064650,6160384
x1,371:14390642,6160384
k1,371:14516936,6160384:126294
x1,371:15202476,6160384
k1,371:15328770,6160384:126294
x1,371:15892924,6160384
x1,371:16407946,6160384
x1,371:16694553,6160384
x1,371:16973657,6160384
x1,371:17130302,6160384
x1,371:18033757,6160384
x1,371:18792706,6160384
k1,371:18792706,6160384:0
)
(1,372:3538944,6881280:15253762,407273,139198
x1,372:5328466,6881280
x1,372:6918628,6881280
g1,371:7066084,6881280
x1,371:8000953,6881280
x1,371:8347179,6881280
x1,371:8968852,6881280
x1,371:9490845,6881280
x1,371:10583787,6881280
k1,372:18792706,6881280:8299752
g1,372:18792706,6881280
)
(1,376:3538944,7602176:15253762,407273,140378
h1,373:3538944,7602176:655360,0,0
x1,373:6238041,7602176
x1,373:6521746,7602176
k1,373:6620070,7602176:98324
x1,373:7173324,7602176
x1,373:8482729,7602176
k1,373:8581200,7602176:98471
x1,373:8926283,7602176
x1,373:9180450,7602176
k1,373:9278774,7602176:98324
x1,373:10167201,7602176
x1,373:10870659,7602176
k1,373:10968983,7602176:98324
x1,373:11720996,7602176
k1,373:11819320,7602176:98324
x1,373:12680002,7602176
x1,373:12944160,7602176
x1,373:13570740,7602176
x1,373:13824399,7602176
k1,373:13922723,7602176:98324
x1,373:15270680,7602176
k1,373:15369054,7602176:98374
x1,373:16232048,7602176
k1,373:16330372,7602176:98324
x1,373:17155215,7602176
k1,373:17253539,7602176:98324
x1,373:18936753,7602176
k1,373:18936753,7602176:0
)
(1,376:3538944,8323072:15253762,425262,182481
x1,376:4290957,8323072
k1,373:4424508,8323072:133551
x1,373:5370737,8323072
x1,373:6582281,8323072
k1,373:6715831,8323072:133550
x1,373:7230853,8323072
x1,373:7802427,8323072
x1,373:8066585,8323072
x1,373:8660796,8323072
x1,373:9297781,8323072
k1,373:9431332,8323072:133551
x1,373:9905314,8323072
k1,373:10038865,8323072:133551
$1,373:10038865,8323072
x1,373:10180422,8323072
x1,373:10487719,8323072
(1,373:10487719,8411545:230351,293267,94008
x1,373:10658990,8411545
)
x1,373:10859627,8323072
x1,373:11419958,8323072
x1,373:12020397,8323072
(1,373:12020397,8411545:255230,294462,1434
x1,373:12242859,8411545
)
$1,373:12275627,8323072
k1,373:12409178,8323072:133551
x1,373:13279107,8323072
k1,373:13412657,8323072:133550
x1,373:13627683,8323072
x1,373:13881342,8323072
x1,373:14899246,8323072
k1,373:15032797,8323072:133551
$1,373:15032797,8323072
x1,373:15382562,8323072
(1,373:15382562,8411545:216956,293267,5501
x1,373:15543787,8411545
)
k1,373:15763358,8323072:163840
x1,373:16138485,8323072
k1,373:16302325,8323072:163840
(1,373:16302325,8323072:884736,276037,102629
(1,373:16302325,8323072:884736,276037,102629
x1,373:17187061,8323072
)
)
x1,373:17667177,8323072
(1,373:17667177,8411545:230351,293267,94008
x1,373:17838448,8411545
)
x1,373:18382952,8323072
(1,373:18382952,8411545:409754,293267,94008
x1,373:18544177,8411545
x1,373:18733626,8411545
)
$1,373:18792706,8323072
k1,376:18792706,8323072:0
)
(1,376:3538944,9043968:15253762,425262,139198
x1,376:4782929,9043968
x1,373:5047134,9043968
k1,373:5235524,9043968:188390
$1,373:5235524,9043968
(1,373:5235524,9043968:884736,276037,102629
(1,373:5235524,9043968:884736,276037,102629
x1,373:6120260,9043968
)
)
$1,373:6120260,9043968
k1,373:6308650,9043968:188390
x1,373:6706321,9043968
k1,373:6894712,9043968:188391
x1,373:7677420,9043968
k1,373:7865810,9043968:188390
x1,373:8890369,9043968
k1,373:9078759,9043968:188390
x1,373:10168292,9043968
x1,373:11283093,9043968
k1,373:11471524,9043968:188431
x1,373:12035843,9043968
x1,373:12162300,9043968
k1,373:12350936,9043968:188636
$1,373:12350936,9043968
(1,373:12350936,9043968:884736,276037,102629
(1,373:12350936,9043968:884736,276037,102629
x1,373:13235672,9043968
)
)
x1,373:13724635,9043968
x1,373:13935791,9043968
k1,373:14190595,9043968:254804
x1,373:14565722,9043968
k1,373:14820527,9043968:254805
x1,373:15475407,9043968
$1,373:15475407,9043968
k1,373:15663798,9043968:188391
x1,373:16013339,9043968
k1,373:16201729,9043968:188390
$1,373:16201729,9043968
x1,373:16494281,9043968
k1,373:16763831,9043968:254805
x1,373:17164321,9043968
k1,373:17419126,9043968:254805
x1,373:17698879,9043968
$1,373:17698879,9043968
k1,373:17887269,9043968:188390
x1,373:18792706,9043968
k1,373:18792706,9043968:0
)
(1,376:3538944,9764864:15253762,425262,139198
(1,373:3538944,9764864:884736,276037,102629
(1,373:3538944,9764864:884736,276037,102629
x1,373:4423680,9764864
)
)
x1,373:4912643,9764864
x1,373:5123799,9764864
k1,373:5363942,9764864:240143
x1,373:5739069,9764864
k1,373:5979211,9764864:240142
x1,373:6258964,9764864
$1,373:6258964,9764864
k1,373:6440757,9764864:181793
x1,373:6790298,9764864
k1,373:6972090,9764864:181792
$1,373:6972090,9764864
x1,373:7264642,9764864
k1,373:7519530,9764864:240143
x1,373:7912353,9764864
k1,373:8170189,9764864:240142
x1,373:8449942,9764864
$1,373:8449942,9764864
x1,373:8582298,9764864
k1,373:8764296,9764864:181998
x1,373:9133089,9764864
k1,374:9314882,9764864:181793
x1,374:9712553,9764864
k1,374:9894345,9764864:181792
x1,374:11078331,9764864
k1,374:11260123,9764864:181792
x1,374:12238959,9764864
k1,374:12420751,9764864:181792
$1,374:12420751,9764864
(1,374:12420751,9764864:359202,392527,2949
(1,374:12420751,9764864:359202,392527,2949
x1,374:12779953,9764864
)
)
k1,374:12878257,9764864:98304
(1,374:12878257,9764864:959543,422165,118997
(1,374:12878257,9767961:196411,425262,115900
x1,374:13074668,9767961
)
x1,374:13424433,9764864
(1,374:13424433,9853337:216956,293267,5501
x1,374:13585658,9853337
)
(1,374:13641389,9767961:196411,425262,115900
x1,374:13837800,9767961
)
)
k1,374:14077943,9764864:240143
x1,374:14453070,9764864
k1,374:14693213,9764864:240143
x1,374:15000511,9764864
(1,374:15000511,9853337:216956,293267,5501
x1,374:15161736,9853337
)
k1,374:15379060,9764864:161593
x1,374:15532414,9764864
k1,374:15699905,9764864:161593
x1,374:16542172,9764864
x1,374:17142611,9764864
(1,374:17142611,9853337:255230,294462,1434
x1,374:17365073,9853337
)
$1,374:17397841,9764864
x1,374:17530197,9764864
k1,374:17712195,9764864:181998
x1,374:18792706,9764864
k1,375:18792706,9764864:0
)
(1,376:3538944,10485760:15253762,407273,139198
x1,376:5296145,10485760
k1,375:5403129,10485760:106984
x1,375:6336642,10485760
k1,375:6443627,10485760:106985
x1,375:6913562,10485760
x1,375:7908345,10485760
k1,375:8015329,10485760:106984
x1,375:9194504,10485760
k1,375:9301489,10485760:106985
x1,375:10224597,10485760
x1,375:11307818,10485760
k1,375:11414802,10485760:106984
x1,375:12729235,10485760
k1,375:12836220,10485760:106985
x1,375:13588233,10485760
k1,375:13695217,10485760:106984
x1,375:14547228,10485760
x1,375:15101555,10485760
x1,375:15693454,10485760
x1,375:16862801,10485760
k1,375:16969786,10485760:106985
x1,375:17440300,10485760
k1,375:17547284,10485760:106984
x1,375:18017219,10485760
x1,375:18803913,10485760
k1,375:18792706,10485760:0
)
(1,376:3538944,11206656:15253762,407273,139198
x1,376:4064476,11206656
x1,376:4357028,11206656
x1,376:4659606,11206656
x1,376:5411630,11206656
g1,375:5559086,11206656
x1,375:6048049,11206656
x1,375:6306981,11206656
g1,375:6454437,11206656
x1,375:7250108,11206656
x1,375:7686577,11206656
x1,375:7945509,11206656
x1,375:8377848,11206656
k1,376:18792706,11206656:10505691
g1,376:18792706,11206656
)
(1,381:3538944,11927552:15253762,407273,139198
h1,377:3538944,11927552:655360,0,0
x1,377:5068458,11927552
x1,377:5658741,11927552
k1,377:5814952,11927552:156211
x1,377:6793788,11927552
k1,377:6949999,11927552:156211
x1,377:7224939,11927552
k1,377:7381150,11927552:156211
x1,377:8366001,11927552
x1,377:9105992,11927552
k1,377:9262204,11927552:156212
x1,377:9486006,11927552
x1,377:9750211,11927552
x1,377:10763255,11927552
x1,377:11262092,11927552
k1,377:11418303,11927552:156211
x1,377:11693243,11927552
k1,377:11849454,11927552:156211
x1,377:12736241,11927552
x1,377:13952115,11927552
k1,377:14108326,11927552:156211
x1,377:15226135,11927552
k1,377:15382355,11927552:156220
x1,377:16165063,11927552
k1,377:16321274,11927552:156211
x1,377:16892813,11927552
x1,377:17547977,11927552
k1,377:17704188,11927552:156211
x1,377:18689039,11927552
x1,377:18892386,11927552
k1,381:18792706,11927552:0
)
(1,381:3538944,12648448:15253762,425262,139198
x1,381:4799938,12648448
k1,377:4973264,12648448:173326
x1,377:5568266,12648448
x1,377:5841318,12648448
x1,377:6384497,12648448
k1,377:6557823,12648448:173326
$1,377:6557823,12648448
x1,377:6763081,12648448
k1,377:7005054,12648448:221330
x1,377:7380181,12648448
k1,377:7601510,12648448:221329
x1,377:8042108,12648448
x1,377:8546996,12648448
x1,377:8740457,12648448
$1,377:8740457,12648448
k1,377:8913783,12648448:173326
x1,377:9898634,12648448
x1,377:10873257,12648448
k1,377:11046583,12648448:173326
x1,377:11760103,12648448
k1,377:11933429,12648448:173326
x1,377:12436985,12648448
x1,377:12790136,12648448
x1,377:13730467,12648448
x1,377:14520394,12648448
k1,377:14693721,12648448:173327
$1,377:14693721,12648448
x1,377:14996300,12648448
$1,377:14993350,12648448
k1,377:15166676,12648448:173326
x1,377:15655793,12648448
x1,377:16474597,12648448
k1,377:16647923,12648448:173326
x1,377:17183965,12648448
x1,377:17482462,12648448
x1,377:17791009,12648448
x1,377:18792706,12648448
k1,377:18792706,12648448:0
)
(1,381:3538944,13369344:15253762,425262,140378
x1,381:4444381,13369344
k1,377:4605063,13369344:160682
x1,377:5206081,13369344
k1,377:5366763,13369344:160682
x1,377:5946122,13369344
x1,377:6413580,13369344
x1,377:7829792,13369344
k1,377:7990474,13369344:160682
$1,377:7990474,13369344
x1,377:8413967,13369344
k1,377:8548250,13369344:98304
(1,377:8548250,13369344:1944252,422165,140378
(1,377:8548250,13372441:196411,425262,115900
x1,377:8744661,13372441
)
x1,377:9047240,13369344
g1,377:9142594,13369344
(1,377:9142594,13369344:747896,413761,140378
x1,377:9890490,13369344
)
g1,377:9988794,13369344
x1,377:10272499,13369344
(1,377:10296091,13372441:196411,425262,115900
x1,377:10492502,13372441
)
)
$1,377:10492502,13369344
k1,377:10653184,13369344:160682
x1,377:11638637,13369344
k1,377:11799320,13369344:160683
x1,377:12292648,13369344
k1,377:12453330,13369344:160682
x1,377:12677132,13369344
x1,377:12941337,13369344
x1,377:14000789,13369344
k1,377:14161471,13369344:160682
x1,377:15170386,13369344
$1,377:15170386,13369344
x1,377:15454091,13369344
$1,377:15477683,13369344
k1,377:15638365,13369344:160682
x1,377:17071423,13369344
k1,377:17232105,13369344:160682
x1,377:18792706,13369344
k1,380:18792706,13369344:0
)
(1,381:3538944,14090240:15253762,425262,139198
x1,381:3891402,14090240
k1,380:4038563,14090240:147161
x1,380:4435454,14090240
k1,380:4582615,14090240:147161
x1,380:5400414,14090240
k1,380:5547576,14090240:147162
x1,380:6453040,14090240
x1,380:7450371,14090240
k1,380:7597532,14090240:147161
x1,380:8309653,14090240
k1,380:8456814,14090240:147161
x1,380:9375487,14090240
x1,380:10402240,14090240
x1,380:10710190,14090240
k1,380:10857351,14090240:147161
x1,380:12155503,14090240
k1,380:12302664,14090240:147161
x1,380:12994972,14090240
x1,380:14207260,14090240
k1,380:14354422,14090240:147162
x1,380:15478446,14090240
k1,380:15625607,14090240:147161
$1,380:15625607,14090240
x1,380:16382350,14090240
x1,380:16575811,14090240
$1,380:16575811,14090240
k1,380:16722972,14090240:147161
x1,380:16946335,14090240
x1,380:17210013,14090240
x1,380:18221078,14090240
x1,380:18484756,14090240
x1,380:18792706,14090240
k1,380:18792706,14090240:0
)
(1,381:3538944,14811136:15253762,407273,139198
x1,381:4554619,14811136
x1,381:5173933,14811136
x1,381:5629866,14811136
x1,381:7018309,14811136
g1,380:7165765,14811136
x1,380:7385179,14811136
x1,380:7644111,14811136
x1,380:8704023,14811136
x1,380:9575191,14811136
k1,381:18792706,14811136:9308348
g1,381:18792706,14811136
)
(1,384:3538944,16468998:15253762,512379,170793
(1,384:3538944,16468998:1630430,451023,8252
g1,384:3538944,16468998
x1,384:4451755,16468998
g1,384:5169374,16468998
)
x1,384:5907086,16468998
x1,384:6200591,16468998
x1,384:7332992,16468998
g1,384:7512396,16468998
x1,384:10583800,16468998
k1,384:14688253,16468998:4104453
k1,384:18792706,16468998:4104453
)
(1,390:3538944,17370118:15253762,407273,139198
x1,390:5149481,17370118
k1,386:5296223,17370118:146742
x1,386:6201660,17370118
k1,386:6348401,17370118:146741
x1,386:6934981,17370118
x1,386:7777933,17370118
k1,386:7924675,17370118:146742
x1,386:8138852,17370118
(1,386:8138852,17370118:274268,363921,6782
x1,386:8413120,17370118
)
x1,386:8627297,17370118
k1,386:8774038,17370118:146741
x1,386:9310080,17370118
x1,386:9920817,17370118
x1,386:10731717,17370118
x1,386:11040264,17370118
k1,386:11187006,17370118:146742
x1,386:11788024,17370118
k1,386:11934766,17370118:146742
x1,386:12203690,17370118
x1,386:13908079,17370118
k1,386:14054820,17370118:146741
x1,386:16300665,17370118
k1,386:16447407,17370118:146742
x1,386:17570629,17370118
x1,386:18857587,17370118
k1,386:18792706,17370118:0
)
(1,390:3538944,18091014:15253762,407273,139198
x1,390:4657955,18091014
x1,386:4966502,18091014
k1,386:5166566,18091014:200064
x1,386:5615976,18091014
x1,386:5880181,18091014
x1,386:6758462,18091014
k1,386:6958526,18091014:200064
x1,386:9336727,18091014
k1,386:9536843,18091014:200116
x1,386:10030171,18091014
k1,386:10230235,18091014:200064
x1,386:11353457,18091014
x1,386:11651954,18091014
x1,386:13314912,18091014
k1,386:13514976,18091014:200064
x1,386:15136941,18091014
k1,386:15337005,18091014:200064
x1,386:18792706,18091014
k1,386:18792706,18091014:0
)
(1,390:3538944,18811910:15253762,407273,139198
x1,390:4431065,18811910
k1,386:4578521,18811910:147456
x1,386:5064594,18811910
k1,386:5212050,18811910:147456
x1,386:6782303,18811910
k1,386:6929759,18811910:147456
x1,386:7700956,18811910
k1,386:7848412,18811910:147456
x1,386:9476165,18811910
k1,386:9623620,18811910:147455
x1,386:10912305,18811910
k1,386:11059761,18811910:147456
x1,386:11587921,18811910
x1,386:11881959,18811910
x1,386:13172994,18811910
k1,386:13320450,18811910:147456
x1,386:13822528,18811910
k1,386:13969984,18811910:147456
x1,386:14240881,18811910
k1,386:14388337,18811910:147456
x1,386:15514012,18811910
x1,386:15808050,18811910
x1,386:16998314,18811910
k1,386:17145770,18811910:147456
x1,386:17709497,18811910
k1,388:17145770,18811910:-47186
x1,388:17927280,18811910
x1,388:18792706,18811910
k1,388:18792706,18811910:0
)
(1,390:3538944,19532806:15253762,407273,139198
x1,390:5784789,19532806
k1,388:5973917,19532806:189128
x1,388:6568919,19532806
x1,388:6841971,19532806
x1,388:7385150,19532806
k1,388:7574278,19532806:189128
x1,388:8067606,19532806
k1,388:8256734,19532806:189128
x1,388:8792776,19532806
x1,388:9260328,19532806
x1,388:11387052,19532806
k1,388:11576180,19532806:189128
x1,388:12858231,19532806
k1,388:13047359,19532806:189128
x1,388:15312458,19532806
k1,388:15501627,19532806:189169
x1,388:17820870,19532806
k1,388:18009998,19532806:189128
x1,388:18792706,19532806
k1,388:18792706,19532806:0
)
(1,390:3538944,20253702:15253762,412875,139198
x1,390:4568315,20253702
k1,388:4738177,20253702:169862
x1,388:5227895,20253702
k1,388:5397757,20253702:169862
x1,388:5990351,20253702
k1,388:6160214,20253702:169863
x1,388:7468135,20253702
k1,388:7637997,20253702:169862
x1,388:8174039,20253702
x1,388:8472536,20253702
x1,388:9915136,20253702
k1,388:10085020,20253702:169884
x1,388:10649339,20253702
x1,388:10775796,20253702
k1,388:10945793,20253702:169997
$1,388:10945793,20253702
x1,388:11202956,20253702
k1,388:11425434,20253702:213631
x1,388:11800561,20253702
k1,388:12014193,20253702:213632
(1,388:12014193,19840827:476577,0,522583
x1,388:12490770,19840827
)
(1,388:12490770,20387330:216956,293267,5501
x1,388:12651995,20387330
)
k1,388:12806030,20253702:98304
x1,388:13063193,20253702
(1,388:13063193,20342175:216956,293267,5501
x1,388:13224418,20342175
)
$1,388:13280149,20253702
k1,388:13450011,20253702:169862
x1,388:14715819,20253702
x1,388:14980024,20253702
k1,388:15149886,20253702:169862
$1,388:15149886,20253702
x1,388:15407049,20253702
(1,388:15407049,20342175:216956,293267,5501
x1,388:15568274,20342175
)
k1,388:15837637,20253702:213632
x1,388:16212764,20253702
k1,388:16426396,20253702:213632
x1,388:16733694,20253702
(1,388:16733694,20342175:216956,293267,5501
x1,388:16894919,20342175
)
k1,388:17101638,20253702:150988
x1,388:17254992,20253702
k1,388:17411879,20253702:150989
x1,388:17717407,20253702
$1,388:17717407,20253702
k1,388:17887269,20253702:169862
x1,388:18792706,20253702
k1,388:18792706,20253702:0
)
(1,390:3538944,20974598:15253762,425262,182481
x1,390:5010600,20974598
x1,390:5279383,20974598
k1,388:5387089,20974598:107706
x1,388:5857603,20974598
k1,388:5965309,20974598:107706
x1,388:7958922,20974598
k1,388:8066628,20974598:107706
$1,388:8066628,20974598
x1,388:8296069,20974598
(1,388:8296069,21063071:230351,293267,94008
x1,388:8467340,21063071
)
k1,388:8690260,20974598:163840
x1,388:9065387,20974598
k1,388:9229227,20974598:163840
x1,388:9494647,20974598
x1,388:9838514,20974598
(1,388:9838514,21063071:230351,293267,94008
x1,388:10009785,21063071
)
x1,388:10334285,20974598
(1,388:10334285,21063071:255230,294462,1434
x1,388:10556747,21063071
)
$1,388:10589515,20974598
x1,388:10716681,20974598
k1,388:10824625,20974598:107944
x1,388:12080676,20974598
k1,389:12188382,20974598:107706
x1,389:12620168,20974598
x1,389:12873827,20974598
k1,389:12981533,20974598:107706
x1,389:13806376,20974598
k1,389:13914082,20974598:107706
x1,389:14429104,20974598
x1,389:14682763,20974598
x1,389:16730215,20974598
k1,389:16837921,20974598:107706
$1,389:16837921,20974598
x1,389:17067362,20974598
(1,389:17067362,21063071:230351,293267,94008
x1,389:17238633,21063071
)
$1,389:17297713,20974598
k1,389:17405419,20974598:107706
x1,389:17681715,20974598
x1,389:18565636,20974598
x1,389:18792706,20974598
k1,390:18792706,20974598:0
)
(1,390:3538944,21695494:15253762,425262,227636
x1,390:4631886,21695494
x1,389:5848691,21695494
g1,389:5996147,21695494
x1,389:8591958,21695494
g1,389:8739414,21695494
$1,389:8739414,21695494
x1,389:8996577,21695494
g1,389:9169264,21695494
x1,389:9544391,21695494
g1,389:9708231,21695494
(1,389:9708231,21282619:476577,0,522583
x1,389:10184808,21282619
)
(1,389:10184808,21829122:230351,293267,94008
x1,389:10356079,21829122
)
g1,389:10513463,21695494
x1,389:10742904,21695494
(1,389:10742904,21783967:230351,293267,94008
x1,389:10914175,21783967
)
x1,389:11256960,21695494
(1,389:11256960,21783967:230351,293267,94008
x1,389:11428231,21783967
)
$1,389:11487311,21695494
g1,389:11634767,21695494
x1,389:13255010,21695494
g1,389:13402466,21695494
x1,389:14654070,21695494
g1,389:14801526,21695494
$1,389:14801526,21695494
x1,389:15225019,21695494
g1,389:15359302,21695494
(1,389:15359302,21695494:695990,422165,118997
(1,389:15359302,21698591:196411,425262,115900
x1,389:15555713,21698591
)
x1,389:15835289,21695494
(1,389:15858881,21698591:196411,425262,115900
x1,389:16055292,21698591
)
)
$1,389:16055292,21695494
g1,389:16202748,21695494
x1,389:17278585,21695494
x1,389:17402447,21695494
k1,390:18792706,21695494:1481092
g1,390:18792706,21695494
)
(1,396:3538944,22416390:15253762,407273,139198
h1,391:3538944,22416390:655360,0,0
x1,391:5146068,22416390
k1,391:5327466,22416390:181398
x1,391:6554169,22416390
k1,391:6735567,22416390:181398
x1,391:7746889,22416390
k1,391:7928286,22416390:181397
x1,391:8418004,22416390
k1,391:8599402,22416390:181398
x1,391:9048812,22416390
x1,391:9313017,22416390
x1,391:10191298,22416390
k1,391:10372696,22416390:181398
x1,391:12618541,22416390
k1,391:12799939,22416390:181398
x1,391:13197610,22416390
k1,391:13379008,22416390:181398
x1,391:13872336,22416390
k1,391:14053733,22416390:181397
x1,391:16430128,22416390
k1,391:16611526,22416390:181398
x1,391:18336368,22416390
k1,391:18517766,22416390:181398
x1,391:18792706,22416390
k1,391:18792706,22416390:0
)
(1,396:3538944,23137286:15253762,425262,139198
x1,396:3762746,23137286
x1,391:4061243,23137286
x1,391:4506524,23137286
k1,391:4685311,23137286:178787
x1,391:5747771,23137286
x1,391:6038435,23137286
k1,391:6217222,23137286:178787
$1,391:6217222,23137286
x1,391:6382962,23137286
$1,391:6396527,23137286
k1,391:6575314,23137286:178787
x1,391:7583627,23137286
x1,391:8394704,23137286
x1,391:10122472,23137286
k1,391:10301259,23137286:178787
x1,391:10794587,23137286
k1,391:10973374,23137286:178787
$1,391:10973374,23137286
x1,391:11280672,23137286
(1,391:11280672,23225759:216956,293267,5501
x1,391:11441897,23225759
)
$1,391:11497628,23137286
k1,391:11676415,23137286:178787
x1,391:12802648,23137286
k1,391:12981435,23137286:178787
x1,391:13517477,23137286
x1,391:15668963,23137286
k1,391:15847750,23137286:178787
$1,391:15847750,23137286
x1,391:16104913,23137286
(1,391:16104913,23225759:216956,293267,5501
x1,391:16266138,23225759
)
x1,391:16850351,23137286
$1,391:16859198,23137286
x1,391:16991554,23137286
k1,391:17170529,23137286:178975
x1,391:18731130,23137286
k1,392:17170529,23137286:-5899
x1,392:18857587,23137286
k1,392:18792706,23137286:0
)
(1,396:3538944,23858182:15253762,407273,139198
x1,396:4321652,23858182
k1,392:4482919,23858182:161267
x1,392:5934024,23858182
k1,392:6095291,23858182:161267
x1,392:6877999,23858182
k1,392:7039267,23858182:161268
x1,392:8347188,23858182
k1,392:8508455,23858182:161267
x1,392:9044497,23858182
x1,392:9342994,23858182
x1,392:10418606,23858182
k1,392:10579873,23858182:161267
$1,392:10579873,23858182
x1,392:10837036,23858182
(1,392:10837036,23946655:216956,293267,5501
x1,392:10998261,23946655
)
k1,392:11248524,23858182:194532
x1,392:11623651,23858182
k1,392:11818182,23858182:194531
x1,392:12125480,23858182
(1,392:12125480,23946655:216956,293267,5501
x1,392:12286705,23946655
)
k1,392:12485785,23858182:143349
x1,392:12639139,23858182
k1,392:12788385,23858182:143348
x1,392:13093913,23858182
$1,392:13093913,23858182
x1,392:13226269,23858182
k1,392:13387550,23858182:161281
x1,392:14170258,23858182
k1,392:14331526,23858182:161268
x1,392:15782631,23858182
k1,392:15943898,23858182:161267
x1,392:16726606,23858182
k1,392:16887873,23858182:161267
x1,392:18305289,23858182
x1,392:18803913,23858182
k1,392:18792706,23858182:0
)
(1,396:3538944,24579078:15253762,425262,139198
x1,396:4028662,24579078
k1,392:4248468,24579078:219806
x1,392:4551684,24579078
x1,392:5837862,24579078
x1,392:7189194,24579078
k1,392:7409000,24579078:219806
x1,392:7898718,24579078
k1,392:8118523,24579078:219805
$1,392:8118523,24579078
x1,392:8284263,24579078
$1,392:8297828,24579078
k1,392:8517634,24579078:219806
x1,392:9006751,24579078
k1,392:9226557,24579078:219806
x1,392:10009265,24579078
k1,392:10229071,24579078:219806
x1,392:11953913,24579078
k1,392:12173719,24579078:219806
x1,392:12999743,24579078
k1,392:13219982,24579078:220239
x1,392:15432739,24579078
k1,393:15652545,24579078:219806
x1,393:17867108,24579078
k1,393:18086914,24579078:219806
x1,393:18266196,24579078
x1,393:18545949,24579078
x1,393:18857587,24579078
k1,393:18792706,24579078:0
)
(1,396:3538944,25299974:15253762,407273,182481
x1,396:3966531,25299974
x1,393:4230736,25299974
x1,393:5109017,25299974
k1,393:5286285,25299974:177268
x1,393:7532130,25299974
k1,393:7709398,25299974:177268
x1,393:8694851,25299974
k1,393:8872119,25299974:177268
x1,393:10831593,25299974
k1,393:11008861,25299974:177268
x1,393:11283801,25299974
k1,393:11461068,25299974:177267
x1,393:13301421,25299974
k1,393:13478689,25299974:177268
$1,393:13478689,25299974
x1,393:13657995,25299974
$1,393:13675689,25299974
k1,393:13852957,25299974:177268
x1,393:14861270,25299974
x1,393:15672347,25299974
x1,393:17400115,25299974
k1,393:17577383,25299974:177268
x1,393:18070711,25299974
k1,393:18247979,25299974:177268
$1,393:18247979,25299974
x1,393:18562355,25299974
(1,393:18562355,25388447:230351,293267,94008
x1,393:18733626,25388447
)
$1,393:18792706,25299974
k1,396:18792706,25299974:0
)
(1,396:3538944,26020870:15253762,425262,182481
x1,396:4603604,26020870
k1,393:4750790,26020870:147186
x1,393:5267913,26020870
x1,393:7343298,26020870
k1,393:7490485,26020870:147187
$1,393:7490485,26020870
x1,393:7774190,26020870
(1,393:7774190,26109343:230351,293267,94008
x1,393:7945461,26109343
)
x1,393:8233982,26020870
(1,393:8233982,26109343:230351,293267,94008
x1,393:8405253,26109343
)
x1,393:8992815,26020870
$1,393:9001662,26020870
x1,393:9129347,26020870
k1,393:9276534,26020870:147187
x1,393:10150014,26020870
k1,393:10297200,26020870:147186
x1,393:11366852,26020870
k1,393:11514038,26020870:147186
x1,393:13404356,26020870
k1,393:13551543,26020870:147187
x1,393:13816779,26020870
k1,393:13963965,26020870:147186
x1,393:14179868,26020870
x1,393:14467664,26020870
x1,393:14897083,26020870
k1,393:15044270,26020870:147187
$1,393:15044270,26020870
x1,393:15210010,26020870
$1,393:15223575,26020870
k1,393:15370761,26020870:147186
x1,393:16343487,26020870
x1,393:17125772,26020870
x1,393:18792706,26020870
k1,393:18792706,26020870:0
)
(1,396:3538944,26741766:15253762,425262,182481
x1,396:4022599,26741766
g1,393:4170055,26741766
$1,393:4170055,26741766
x1,393:4477353,26741766
(1,393:4477353,26830239:216956,293267,5501
x1,393:4638578,26830239
)
$1,393:4694309,26741766
g1,393:4841765,26741766
x1,393:5244024,26741766
x1,393:6002536,26741766
g1,393:6149992,26741766
$1,393:6149992,26741766
x1,393:6464368,26741766
(1,393:6464368,26830239:230351,293267,94008
x1,393:6635639,26830239
)
$1,393:6694719,26741766
g1,393:6842175,26741766
x1,393:7946324,26741766
g1,393:8093780,26741766
x1,393:8619312,26741766
x1,393:10728519,26741766
g1,393:10875975,26741766
$1,393:10875975,26741766
x1,393:11164988,26741766
(1,393:11164988,26830239:409754,293267,94008
x1,393:11326213,26830239
x1,393:11515662,26830239
)
x1,393:12075502,26741766
(1,393:12075502,26830239:230351,293267,94008
x1,393:12246773,26830239
)
$1,393:12305853,26741766
x1,393:12435614,26741766
g1,393:12583070,26741766
x1,393:13233645,26741766
g1,394:13381101,26741766
x1,394:14301225,26741766
x1,394:15178291,26741766
g1,394:15325747,26741766
x1,394:16093107,26741766
x1,394:16613920,26741766
x1,394:17468573,26741766
k1,396:18792706,26741766:1389014
g1,396:18792706,26741766
)
(1,401:3538944,28225524:13782312,422165,249039
g1,401:5010393,28225524
(1,401:5010393,28225524:0,422165,249039
g1,401:5010393,28225524
(1,401:5010393,28225524:0,406321,249039
[1,401:5010393,28258292:0,439089,216271
(1,134:5010393,28258292:0,504625,216271
r1,420:5010393,28258292:0,720896,216271
)
]
)
(1,401:5010393,28225524:0,0,0
$1,401:5010393,28225524
h1,401:5010393,28225524:0,0,0
$1,401:5010393,28225524
)
)
g1,401:5010393,28225524
(1,401:5010393,28225524:12310863,422165,249039
(1,401:5010393,28225524:4478202,422165,118997
$1,401:5010393,28225524
(1,401:5010393,28225524:4478202,422165,118997
h1,401:5010393,28225524:0,0,0
(1,401:5010393,28225524:614596,392527,2949
(1,401:5010393,28225524:614596,392527,2949
x1,401:5624989,28225524
)
)
g1,401:5723293,28225524
(1,401:5723293,28225524:3226335,422165,118997
(1,401:5723293,28228621:196411,425262,115900
x1,401:5919704,28228621
)
(1,401:5919704,28225524:2654208,388104,102629
(1,401:5919704,28225524:2654208,388104,102629
x1,401:8279000,28225524
g1,401:8573912,28225524
)
)
x1,401:8739652,28225524
(1,401:8753217,28228621:196411,425262,115900
x1,401:8949628,28228621
)
)
g1,401:9113468,28225524
x1,401:9488595,28225524
)
$1,401:9488595,28225524
)
k1,401:17321256,28225524:7832661
)
g1,401:18792705,28225524
(1,401:18792705,28225524:-1471449,422165,249039
)
g1,401:17321256,28225524
)
(1,401:3538944,29838086:13782312,1117763,846320
g1,401:5010393,29838086
(1,401:5010393,29838086:0,1117763,846320
g1,401:5010393,29838086
(1,401:5010393,29838086:0,406321,249039
[1,401:5010393,29870854:0,439089,216271
(1,134:5010393,29870854:0,504625,216271
r1,420:5010393,29870854:0,720896,216271
)
]
)
(1,401:5010393,29838086:0,0,0
$1,401:5010393,29838086
h1,401:5010393,29838086:0,0,0
$1,401:5010393,29838086
)
)
g1,401:5010393,29838086
(1,401:5010393,29838086:12310863,1117763,846320
(1,401:5010393,29838086:12310863,1117763,846320
$1,401:5010393,29838086
(1,401:5010393,29838086:12310863,1117763,846320
h1,401:5010393,29838086:0,0,0
g1,401:5108697,29838086
[1,401:5108697,29838086:780337,1117763,846320
(1,401:5108697,29116586:780337,337281,5501
k1,401:5352233,29116586:243536
x1,401:5614403,29116586
k1,401:5889034,29116586:243535
)
(1,401:5108697,29838086:780337,603536,300368
(1,401:5108697,29234550:780337,0,903904
x1,401:5889034,29234550
)
)
(1,401:5108697,30531416:780337,294462,94008
k1,401:5136708,30531416:28011
x1,401:5307979,30531416
x1,401:5861023,30531416
k1,401:5889034,30531416:28011
)
]
g1,401:5987338,29838086
(1,401:5987338,29838086:6955592,425262,118997
(1,401:5987338,29838086:614596,392527,2949
(1,401:5987338,29838086:614596,392527,2949
x1,401:6601934,29838086
)
)
g1,401:6700238,29838086
(1,401:6700238,29838086:6242692,425262,118997
(1,401:6700238,29841183:196411,425262,115900
x1,401:6896649,29841183
)
(1,401:6896649,29838086:2654208,388104,102629
(1,401:6896649,29838086:2654208,388104,102629
x1,401:9255945,29838086
g1,401:9550857,29838086
)
)
x1,401:9716597,29838086
x1,401:9871719,29838086
(1,401:9895311,29838086:2654208,388104,102629
(1,401:9895311,29838086:2654208,388104,102629
x1,401:12254607,29838086
g1,401:12549519,29838086
)
)
x1,401:12728825,29838086
(1,401:12746519,29841183:196411,425262,115900
x1,401:12942930,29841183
)
)
)
g1,401:13074002,29838086
x1,401:13227356,29838086
g1,401:13364326,29838086
(1,401:13364326,29838086:614596,392527,2949
(1,401:13364326,29838086:614596,392527,2949
x1,401:13978922,29838086
)
)
g1,401:14077226,29838086
(1,401:14077226,29838086:3244030,422165,118997
(1,401:14077226,29841183:196411,425262,115900
x1,401:14273637,29841183
)
(1,401:14273637,29838086:2654208,388104,102629
(1,401:14273637,29838086:2654208,388104,102629
x1,401:16632933,29838086
g1,401:16927845,29838086
)
)
x1,401:17107151,29838086
(1,401:17124845,29841183:196411,425262,115900
x1,401:17321256,29841183
)
)
)
$1,401:17321256,29838086
)
g1,401:17321256,29838086
)
g1,401:18792705,29838086
(1,401:18792705,29838086:-1471449,1117763,846320
)
g1,401:17321256,29838086
)
(1,401:3538944,32060727:13782312,1130561,846320
g1,401:5010393,32060727
(1,401:5010393,32060727:0,1130561,846320
g1,401:5010393,32060727
(1,401:5010393,32060727:0,406321,249039
[1,401:5010393,32093495:0,439089,216271
(1,134:5010393,32093495:0,504625,216271
r1,420:5010393,32093495:0,720896,216271
)
]
)
(1,401:5010393,32060727:0,0,0
$1,401:5010393,32060727
h1,401:5010393,32060727:0,0,0
$1,401:5010393,32060727
)
)
g1,401:5010393,32060727
(1,401:5010393,32060727:12310863,1130561,846320
(1,401:5010393,32060727:9190955,1130561,846320
$1,401:5010393,32060727
(1,401:5010393,32060727:9190955,1130561,846320
h1,401:5010393,32060727:0,0,0
g1,401:5174233,32060727
x1,401:5549360,32060727
g1,401:5713200,32060727
[1,401:5713200,32060727:780337,1117763,846320
(1,401:5713200,31339227:780337,337281,5501
k1,401:5956736,31339227:243536
x1,401:6218906,31339227
k1,401:6493537,31339227:243535
)
(1,401:5713200,32060727:780337,603536,300368
(1,401:5713200,31457191:780337,0,903904
x1,401:6493537,31457191
)
)
(1,401:5713200,32754057:780337,294462,94008
k1,401:5741211,32754057:28011
x1,401:5912482,32754057
x1,401:6465526,32754057
k1,401:6493537,32754057:28011
)
]
g1,401:6591841,32060727
(1,401:6591841,32060727:856053,707422,587100
(1,401:6591841,32060727:856053,707422,587100
h1,401:6591841,32060727:78643,0,0
[1,401:6670484,32060727:698767,707422,587100
(1,401:6670484,31611057:698767,257752,182481
x1,401:6959497,31611057
(1,401:6959497,31699530:409754,293267,94008
x1,401:7120722,31699530
x1,401:7310171,31699530
)
)
(1,401:6670484,32465346:698767,257752,182481
k1,401:6789972,32465346:119488
x1,401:7019413,32465346
(1,401:7019413,32553819:230351,293267,94008
x1,401:7190684,32553819
)
k1,401:7369251,32465346:119487
)
]
h1,401:7369251,32060727:78643,0,0
)
)
g1,401:7578966,32060727
x1,401:7732320,32060727
g1,401:7869290,32060727
(1,401:7869290,32060727:1131134,707422,411401
(1,401:7869290,32060727:1131134,707422,411401
h1,401:7869290,32060727:78643,0,0
[1,401:7947933,32060727:973848,707422,411401
(1,401:7947933,31611057:973848,257752,182481
x1,401:8231638,31611057
(1,401:8231638,31699530:230351,293267,94008
x1,401:8402909,31699530
)
x1,401:8691430,31611057
(1,401:8691430,31699530:230351,293267,94008
x1,401:8862701,31699530
)
)
(1,401:7947933,32465346:973848,257752,6782
k1,401:8301852,32465346:353919
x1,401:8559015,32465346
k1,401:8921781,32465346:353919
)
]
h1,401:8921781,32060727:78643,0,0
)
)
g1,401:9164264,32060727
x1,401:9539391,32060727
g1,401:9703231,32060727
(1,401:9703231,32060727:2702073,1130561,411401
(1,401:9703231,32060727:2702073,1130561,411401
h1,401:9703231,32060727:78643,0,0
[1,401:9781874,32060727:2544787,1130561,411401
(1,401:9781874,31495655:2544787,565489,297883
(1,401:9781874,31082780:476577,0,522583
x1,401:10258451,31082780
)
[1,401:10258451,31699530:757083,769364,94008
(1,401:10258451,31267447:326034,337281,5501
x1,401:10520621,31267447
)
(1,401:10258451,31699530:757083,294462,94008
x1,401:10429722,31699530
x1,401:10982766,31699530
)
]
g1,401:11113838,31495655
(1,401:11113838,31495655:1212823,257752,182481
x1,401:11402851,31495655
(1,401:11402851,31584128:409754,293267,94008
x1,401:11564076,31584128
x1,401:11753525,31584128
)
x1,401:12096310,31495655
(1,401:12096310,31584128:230351,293267,94008
x1,401:12267581,31584128
)
)
)
(1,401:9781874,32465346:2544787,257752,6782
k1,401:10921263,32465346:1139389
x1,401:11178426,32465346
k1,401:12326661,32465346:1139388
)
]
h1,401:12326661,32060727:78643,0,0
)
)
g1,401:12569144,32060727
x1,401:12944271,32060727
g1,401:13108111,32060727
(1,401:13108111,32060727:631405,657062,411401
(1,401:13108111,32060727:631405,657062,411401
h1,401:13108111,32060727:78643,0,0
[1,401:13186754,32060727:474119,657062,411401
(1,401:13186754,31661417:474119,257752,93974
x1,401:13443917,31661417
(1,401:13443917,31749890:216956,293267,5501
x1,401:13605142,31749890
)
)
(1,401:13186754,32465346:474119,257752,6782
k1,401:13290809,32465346:104055
x1,401:13547972,32465346
k1,401:13660873,32465346:104054
)
]
h1,401:13660873,32060727:78643,0,0
)
)
x1,401:14201348,32060727
)
$1,401:14201348,32060727
)
k1,401:17321256,32060727:3119908
)
g1,401:18792705,32060727
(1,401:18792705,32060727:-1471449,1130561,846320
)
g1,401:17321256,32060727
)
(1,410:3538944,34142717:15253762,407273,139198
h1,403:3538944,34142717:655360,0,0
x1,403:6412023,34142717
k1,403:6558950,34142717:146927
x1,403:6992058,34142717
x1,403:7246508,34142717
x1,403:8093079,34142717
k1,403:8240006,34142717:146927
x1,403:9189132,34142717
x1,403:10404384,34142717
k1,403:10551310,34142717:146926
x1,403:12055880,34142717
x1,403:12353384,34142717
k1,403:12500311,34142717:146927
x1,403:13106777,34142717
k1,403:13253704,34142717:146927
$1,403:13253704,34142717
x1,403:13671299,34142717
x1,403:13965030,34142717
$1,403:13965030,34142717
x1,403:14092585,34142717
k1,403:14239513,34142717:146928
x1,403:14672621,34142717
x1,403:14927071,34142717
k1,403:15073997,34142717:146926
x1,403:15652054,34142717
x1,403:16571610,34142717
k1,403:16718537,34142717:146927
x1,403:16983504,34142717
k1,403:17130431,34142717:146927
x1,403:18079557,34142717
x1,403:18792706,34142717
k1,403:18792706,34142717:0
)
(1,410:3538944,34863613:15253762,407273,139198
x1,410:4232612,34863613
k1,403:4398263,34863613:165651
x1,403:5664071,34863613
x1,403:5928276,34863613
k1,403:6093927,34863613:165651
x1,403:7218956,34863613
k1,403:7384608,34863613:165652
x1,403:7873725,34863613
x1,403:8447068,34863613
x1,403:8737732,34863613
k1,403:8903383,34863613:165651
$1,403:8903383,34863613
x1,403:9069123,34863613
$1,403:9082688,34863613
k1,403:9248339,34863613:165651
x1,403:10032850,34863613
x1,403:10256652,34863613
x1,403:10520857,34863613
x1,403:11067729,34863613
x1,403:12005570,34863613
x1,403:12795497,34863613
k1,403:12961148,34863613:165651
x1,403:13454476,34863613
k1,403:13620127,34863613:165651
$1,403:13620127,34863613
x1,403:13927425,34863613
(1,403:13927425,34952086:216956,293267,5501
x1,403:14088650,34952086
)
$1,403:14144381,34863613
k1,403:14310033,34863613:165652
x1,403:14707704,34863613
k1,403:14873355,34863613:165651
x1,403:15858206,34863613
x1,403:16598197,34863613
x1,403:16906744,34863613
k1,403:17072395,34863613:165651
x1,403:17604828,34863613
x1,403:18389339,34863613
x1,403:18689039,34863613
x1,403:18892386,34863613
k1,410:18792706,34863613:0
)
(1,410:3538944,35584509:15253762,407273,139198
x1,410:4328871,35584509
k1,403:4546680,35584509:217809
x1,403:5040008,35584509
k1,403:5257818,35584509:217810
x1,403:5858836,35584509
k1,403:6076645,35584509:217809
x1,403:6565762,35584509
x1,403:7139105,35584509
x1,403:7451345,35584509
x1,403:8050475,35584509
x1,403:9140008,35584509
k1,403:9357817,35584509:217809
x1,403:11633742,35584509
k1,403:11851551,35584509:217809
x1,403:12553641,35584509
x1,403:13130594,35584509
x1,403:13746653,35584509
x1,403:14729098,35584509
k1,403:14946908,35584509:217810
x1,403:16073141,35584509
k1,403:16290950,35584509:217809
x1,403:16878130,35584509
x1,403:17852151,35584509
x1,403:18121075,35584509
x1,403:18803913,35584509
k1,403:18792706,35584509:0
)
(1,410:3538944,36305405:15253762,425262,139493
x1,410:3812622,36305405
(1,403:3812622,36393878:216956,293267,5501
x1,403:3973847,36393878
)
k1,403:4253069,36305405:223491
x1,403:4628196,36305405
k1,403:4851687,36305405:223491
x1,403:5108850,36305405
(1,403:5108850,36393878:216956,293267,5501
x1,403:5270075,36393878
)
x1,403:5854288,36305405
$1,403:5863135,36305405
x1,403:5995491,36305405
k1,403:6169951,36305405:174460
x1,403:6859408,36305405
k1,404:6169951,36305405:-4129
x1,404:7472540,36305405
k1,404:7646865,36305405:174325
x1,404:7921805,36305405
k1,404:8096104,36305405:174299
x1,404:9492463,36305405
x1,404:10282390,36305405
k1,404:10456689,36305405:174299
x1,404:10890456,36305405
x1,404:11494482,36305405
x1,404:12870386,36305405
k1,404:13044685,36305405:174299
x1,404:13974788,36305405
k1,404:14149086,36305405:174298
x1,404:14445685,36305405
x1,404:14720507,36305405
k1,404:14894806,36305405:174299
x1,404:15717822,36305405
x1,404:16026369,36305405
k1,404:16200668,36305405:174299
x1,404:16693996,36305405
k1,404:16868295,36305405:174299
x1,404:17835699,36305405
k1,404:18009998,36305405:174299
x1,404:18792706,36305405
k1,404:18792706,36305405:0
)
(1,410:3538944,37026301:15253762,407273,139198
x1,410:3838940,37026301
x1,404:5012415,37026301
k1,404:5145098,37026301:132683
x1,404:6227164,37026301
k1,404:6359847,37026301:132683
x1,404:7947108,37026301
k1,404:8079790,37026301:132682
x1,404:9238733,37026301
x1,404:10247389,37026301
k1,404:10380160,37026301:132771
x1,404:11220032,37026301
k1,405:10380160,37026301:-4719
x1,405:11786981,37026301
k1,405:11919664,37026301:132683
$1,405:11919664,37026301
x1,405:12124922,37026301
$1,405:12145565,37026301
k1,405:12278248,37026301:132683
x1,405:13224477,37026301
x1,405:14160880,37026301
k1,405:14293563,37026301:132683
x1,405:15163492,37026301
k1,405:15296174,37026301:132682
x1,405:15560332,37026301
k1,405:15693015,37026301:132683
x1,405:16545026,37026301
x1,405:17713216,37026301
k1,405:17845899,37026301:132683
x1,405:18792706,37026301
k1,405:18792706,37026301:0
)
(1,410:3538944,37747197:15253762,425262,140378
x1,410:4232178,37747197
k1,405:4380155,37747197:147977
x1,405:5473197,37747197
k1,405:5621174,37747197:147977
x1,405:6578024,37747197
x1,405:7296977,37747197
x1,405:7419671,37747197
k1,405:7567648,37747197:147977
x1,405:8670627,37747197
k1,405:8818604,37747197:147977
x1,405:10175263,37747197
x1,405:10942731,37747197
k1,405:11090708,37747197:147977
x1,405:11512143,37747197
x1,405:12098997,37747197
x1,405:13435781,37747197
k1,405:13583758,37747197:147977
x1,405:14656342,37747197
k1,405:14804319,37747197:147977
x1,405:15279529,37747197
k1,405:15427506,37747197:147977
$1,405:15427506,37747197
x1,405:15850999,37747197
k1,405:15985282,37747197:98304
(1,405:15985282,37747197:2807424,422165,140378
(1,405:15985282,37750294:196411,425262,115900
x1,405:16181693,37750294
)
x1,405:16386951,37747197
g1,405:16538666,37747197
x1,405:16913793,37747197
g1,405:17044865,37747197
x1,405:17347444,37747197
g1,405:17442798,37747197
(1,405:17442798,37747197:747896,413761,140378
x1,405:18190694,37747197
)
g1,405:18288998,37747197
x1,405:18572703,37747197
(1,405:18596295,37750294:196411,425262,115900
x1,405:18792706,37750294
)
)
$1,405:18792706,37747197
k1,410:18792706,37747197:0
)
(1,410:3538944,38468093:15253762,409927,139198
x1,410:4613705,38468093
k1,405:4760551,38468093:146846
x1,405:5243723,38468093
k1,405:5390570,38468093:146847
x1,405:5979213,38468093
x1,405:6649171,38468093
x1,405:7127034,38468093
k1,405:7273880,38468093:146846
x1,405:7848971,38468093
x1,405:8373978,38468093
x1,405:8666233,38468093
x1,405:8950828,38468093
x1,405:9110510,38468093
x1,405:10294868,38468093
k1,405:10441714,38468093:146846
x1,405:11429859,38468093
$1,405:11429859,38468093
x1,405:11713564,38468093
$1,405:11737156,38468093
k1,405:11884002,38468093:146846
x1,405:13287556,38468093
k1,405:13434403,38468093:146847
x1,405:14592837,38468093
k1,406:14739683,38468093:146846
x1,406:15698366,38468093
k1,406:15845212,38468093:146846
x1,406:16285369,38468093
x1,406:16544037,38468093
k1,406:16690884,38468093:146847
x1,406:17531719,38468093
k1,406:17678565,38468093:146846
x1,406:18693225,38468093
x1,406:18892386,38468093
k1,410:18792706,38468093:0
)
(1,410:3538944,39188989:15253762,409927,139198
x1,410:4620055,39188989
k1,406:4766981,39188989:146926
x1,406:5542782,39188989
k1,406:5689708,39188989:146926
x1,406:5956259,39188989
x1,406:6244322,39188989
x1,406:6960491,39188989
k1,406:7107416,39188989:146925
x1,406:7592217,39188989
x1,406:8403797,39188989
k1,406:8550723,39188989:146926
x1,406:9082036,39188989
x1,406:9377858,39188989
x1,406:9683719,39188989
x1,406:10676576,39188989
k1,406:10823502,39188989:146926
x1,406:11530727,39188989
k1,406:11677653,39188989:146926
x1,406:12453454,39188989
k1,406:12600380,39188989:146926
$1,406:12600380,39188989
x1,406:13045697,39188989
k1,406:13206587,39188989:163840
x1,406:13607077,39188989
k1,406:13770917,39188989:163840
x1,406:14054622,39188989
$1,406:14078214,39188989
k1,406:14225139,39188989:146925
x1,406:14534624,39188989
x1,406:15745089,39188989
k1,406:15892015,39188989:146926
x1,406:17008310,39188989
k1,406:17155236,39188989:146926
x1,406:18792706,39188989
k1,406:18792706,39188989:0
)
(1,410:3538944,39909885:15253762,407273,139198
x1,410:4745191,39909885
x1,410:5662661,39909885
k1,406:5837278,39909885:174617
x1,406:6550798,39909885
k1,406:6725415,39909885:174617
x1,406:7037655,39909885
x1,406:7973090,39909885
x1,406:8509132,39909885
x1,406:8807629,39909885
x1,406:10729721,39909885
k1,406:10904500,39909885:174779
x1,406:11856264,39909885
k1,408:12030881,39909885:174617
x1,408:12343121,39909885
x1,408:13278556,39909885
x1,408:13814598,39909885
x1,408:14113095,39909885
x1,408:15902831,39909885
k1,408:16077448,39909885:174617
x1,408:17491856,39909885
k1,408:17666473,39909885:174617
x1,408:18792706,39909885
k1,408:18792706,39909885:0
)
(1,410:3538944,40630781:15253762,425262,140378
x1,410:4137015,40630781
k1,408:4284153,40630781:147138
x1,408:4860672,40630781
x1,408:5325839,40630781
x1,408:6735109,40630781
k1,408:6882248,40630781:147139
$1,408:6882248,40630781
x1,408:7305741,40630781
k1,408:7440024,40630781:98304
(1,408:7440024,40630781:3469796,422165,140378
(1,408:7440024,40633878:196411,425262,115900
x1,408:7636435,40633878
)
x1,408:7916011,40630781
x1,408:8384920,40630781
g1,408:8513042,40630781
x1,408:8888169,40630781
g1,408:9019241,40630781
x1,408:9464558,40630781
g1,408:9559912,40630781
(1,408:9559912,40630781:747896,413761,140378
x1,408:10307808,40630781
)
g1,408:10406112,40630781
x1,408:10689817,40630781
(1,408:10713409,40633878:196411,425262,115900
x1,408:10909820,40633878
)
)
$1,408:10909820,40630781
k1,408:11056958,40630781:147138
x1,408:12087868,40630781
x1,408:12716472,40630781
x1,408:13179244,40630781
x1,408:14588514,40630781
k1,408:14735653,40630781:147139
x1,408:15716275,40630781
k1,408:15863413,40630781:147138
x1,408:16788958,40630781
k1,408:16936097,40630781:147139
x1,408:17469512,40630781
x1,408:17766523,40630781
x1,408:18792706,40630781
k1,408:18792706,40630781:0
)
(1,410:3538944,41351677:15253762,409927,139198
x1,410:5111413,41351677
g1,408:5258869,41351677
x1,408:5780862,41351677
x1,408:6346502,41351677
x1,408:7391668,41351677
g1,408:7539124,41351677
x1,408:8238654,41351677
g1,408:8386110,41351677
x1,408:9375243,41351677
$1,408:9375243,41351677
x1,408:9658948,41351677
$1,408:9682540,41351677
g1,408:9829996,41351677
x1,408:11105194,41351677
g1,408:11252650,41351677
x1,408:11732176,41351677
g1,408:11879632,41351677
x1,408:12927157,41351677
x1,408:13789478,41351677
x1,408:13913340,41351677
k1,410:18792706,41351677:4970199
g1,410:18792706,41351677
)
(1,414:3538944,42072573:15253762,407273,182481
h1,411:3538944,42072573:655360,0,0
x1,411:4758592,42072573
x1,411:4976639,42072573
k1,411:5124513,42072573:147874
x1,411:6197905,42072573
k1,411:6345780,42072573:147875
x1,411:7311179,42072573
k1,411:7459053,42072573:147874
x1,411:8692059,42072573
k1,411:8839933,42072573:147874
x1,411:9283175,42072573
x1,411:9543689,42072573
x1,411:10409972,42072573
k1,411:10557847,42072573:147875
x1,411:11529180,42072573
x1,411:12772866,42072573
k1,411:12920740,42072573:147874
x1,411:13963870,42072573
k1,411:14111744,42072573:147874
x1,411:14883708,42072573
k1,411:15031582,42072573:147874
x1,411:16173803,42072573
k1,411:16321678,42072573:147875
$1,411:16321678,42072573
x1,411:16605383,42072573
(1,411:16605383,42161046:230351,293267,94008
x1,411:16776654,42161046
)
x1,411:17065175,42072573
(1,411:17065175,42161046:230351,293267,94008
x1,411:17236446,42161046
)
$1,411:17295526,42072573
k1,411:17443400,42072573:147874
x1,411:18792706,42072573
k1,411:18792706,42072573:0
)
(1,414:3538944,42793469:15253762,407273,139198
x1,414:4485173,42793469
x1,414:5696717,42793469
k1,411:5821561,42793469:124844
x1,411:6573574,42793469
k1,411:6698419,42793469:124845
x1,411:7389739,42793469
x1,411:8466602,42793469
k1,411:8591446,42793469:124844
$1,411:8591446,42793469
x1,411:8770752,42793469
$1,411:8788446,42793469
x1,411:8915612,42793469
k1,411:9040480,42793469:124868
x1,411:9379781,42793469
k1,411:9504625,42793469:124844
x1,411:9921382,42793469
x1,411:10073981,42793469
x1,411:10332359,42793469
x1,411:10772154,42793469
x1,411:11702776,42793469
k1,411:11827621,42793469:124845
x1,411:12579634,42793469
k1,411:12704478,42793469:124844
x1,411:12962856,42793469
x1,411:13557645,42793469
x1,411:13991824,42793469
k1,411:14116669,42793469:124845
x1,411:14587183,42793469
k1,411:14712027,42793469:124844
x1,411:15491784,42793469
x1,411:15919441,42793469
x1,411:16941969,42793469
k1,411:17066814,42793469:124845
x1,411:17537328,42793469
k1,411:17662172,42793469:124844
$1,411:17662172,42793469
x1,411:17969470,42793469
(1,411:17969470,42881942:216956,293267,5501
x1,411:18130695,42881942
)
k1,411:18257176,42793469:70750
x1,411:18410530,42793469
k1,411:18487178,42793469:70750
x1,411:18792706,42793469
$1,411:18792706,42793469
k1,414:18792706,42793469:0
)
(1,414:3538944,43514365:15253762,407273,139198
x1,414:4782929,43514365
x1,411:5047134,43514365
k1,411:5241659,43514365:194525
x1,411:6468962,43514365
k1,411:6663487,43514365:194525
x1,411:7550274,43514365
x1,411:8127227,43514365
x1,411:8743286,43514365
x1,411:9960363,43514365
k1,411:10154888,43514365:194525
x1,411:10653630,43514365
x1,411:10917835,43514365
k1,411:11112360,43514365:194525
x1,411:11522664,43514365
x1,411:12296440,43514365
k1,411:12490965,43514365:194525
x1,411:12765905,43514365
k1,411:12960430,43514365:194525
x1,411:13415856,43514365
x1,411:13861137,43514365
k1,411:14055662,43514365:194525
x1,411:14313155,43514365
x1,411:14616371,43514365
x1,411:14923715,43514365
x1,411:15147517,43514365
x1,411:15610256,43514365
x1,411:17037298,43514365
k1,411:17232105,43514365:194807
x1,411:18792706,43514365
k1,412:18792706,43514365:0
)
(1,414:3538944,44235261:15253762,407273,139198
x1,414:3948907,44235261
x1,412:4202566,44235261
x1,412:5046567,44235261
k1,412:5181881,44235261:135314
x1,412:6128110,44235261
x1,412:7339654,44235261
k1,412:7474968,44235261:135314
x1,412:8712523,44235261
x1,412:8995673,44235261
x1,412:9474762,44235261
k1,412:9610076,44235261:135314
x1,412:10054001,44235261
x1,412:10481658,44235261
x1,412:10950343,44235261
k1,412:11085657,44235261:135314
x1,412:12008765,44235261
x1,412:13091986,44235261
k1,412:13227300,44235261:135314
x1,412:14298383,44235261
k1,412:14433697,44235261:135314
x1,412:15185710,44235261
k1,412:15321024,44235261:135314
x1,412:15870149,44235261
x1,412:16499619,44235261
k1,412:16634933,44235261:135314
x1,412:17581162,44235261
x1,412:18792706,44235261
k1,412:18792706,44235261:0
)
(1,414:3538944,44956157:15253762,407273,139198
x1,414:4009839,44956157
k1,412:4156957,44956157:147118
x1,412:5185627,44956157
x1,412:6032426,44956157
x1,412:6153952,44956157
k1,412:6301072,44956157:147120
x1,412:6886649,44956157
k1,413:7033767,44956157:147118
x1,413:7787314,44956157
k1,413:7934432,44956157:147118
x1,413:9007701,44956157
x1,413:9314839,44956157
k1,413:9461957,44956157:147118
x1,413:10823670,44956157
x1,413:10945196,44956157
k1,413:11092315,44956157:147119
x1,413:11524982,44956157
x1,413:11779168,44956157
x1,413:12624883,44956157
k1,413:12772001,44956157:147118
x1,413:13720161,44956157
x1,413:14934178,44956157
k1,413:15081296,44956157:147118
x1,413:16165570,44956157
k1,413:16312688,44956157:147118
x1,413:17040750,44956157
x1,413:17294936,44956157
x1,413:17934958,44956157
k1,413:18082076,44956157:147118
x1,413:18696614,44956157
x1,413:18892386,44956157
k1,414:18792706,44956157:0
)
(1,414:3538944,45677053:15253762,410812,139198
x1,414:4249917,45677053
x1,414:5278226,45677053
x1,414:5725040,45677053
x1,414:6668957,45677053
k1,413:6779540,45677053:110583
x1,413:6985317,45677053
(1,413:6985317,45677053:274268,363921,6782
x1,413:7259585,45677053
)
x1,413:7465362,45677053
k1,413:7575945,45677053:110583
x1,413:8147613,45677053
x1,413:8410119,45677053
x1,413:8932158,45677053
k1,413:9042742,45677053:110584
x1,413:10097641,45677053
k1,413:10208224,45677053:110583
x1,413:11046940,45677053
x1,413:11757913,45677053
k1,413:11868496,45677053:110583
x1,413:13210095,45677053
x1,413:13969044,45677053
k1,413:14079627,45677053:110583
x1,413:14949556,45677053
k1,413:15060140,45677053:110584
x1,413:15264183,45677053
x1,413:15495972,45677053
x1,413:16616269,45677053
x1,413:17387934,45677053
k1,413:17525353,45677053:110583
x1,413:18697013,45677053
x1,413:18892386,45677053
k1,414:18792706,45677053:0
)
(1,414:3538944,46397949:15253762,407273,139198
x1,414:4065962,46397949
x1,414:4384643,46397949
k1,413:4539004,46397949:154361
x1,413:5071437,46397949
x1,413:6067118,46397949
k1,413:6221480,46397949:154362
x1,413:6524696,46397949
x1,413:6836936,46397949
x1,413:7333790,46397949
x1,413:7608730,46397949
x1,413:8958163,46397949
k1,413:9112531,46397949:154368
x1,413:10629817,46397949
k1,413:10784178,46397949:154361
x1,413:11282920,46397949
x1,413:11547125,46397949
k1,413:11701486,46397949:154361
x1,413:12135253,46397949
x1,413:13404069,46397949
k1,413:13558430,46397949:154361
x1,413:14937342,46397949
k1,413:15091704,46397949:154362
x1,413:16206506,46397949
k1,413:16360867,46397949:154361
x1,413:16629791,46397949
x1,413:16920455,46397949
x1,413:17232695,46397949
x1,413:17831825,46397949
x1,413:18528501,46397949
x1,413:18792706,46397949
k1,413:18792706,46397949:0
)
(1,414:3538944,47118845:15253762,407273,139198
x1,414:5625360,47118845
x1,414:5937600,47118845
x1,413:6924173,47118845
k1,413:7106808,47118845:182635
x1,413:9397773,47118845
x1,413:10281551,47118845
k1,413:10464186,47118845:182635
x1,413:10767402,47118845
x1,413:11079642,47118845
x1,413:11576496,47118845
x1,413:11851436,47118845
x1,413:13068513,47118845
k1,413:13251149,47118845:182636
x1,413:13474951,47118845
x1,413:13739156,47118845
x1,413:14752200,47118845
x1,413:15016405,47118845
x1,413:15324952,47118845
k1,413:15507587,47118845:182635
x1,413:16114020,47118845
k1,413:16296655,47118845:182635
x1,413:17207507,47118845
k1,413:17390142,47118845:182635
x1,413:18689039,47118845
x1,413:18892386,47118845
k1,414:18792706,47118845:0
)
(1,414:3538944,47839741:15253762,407273,6782
x1,414:4238474,47839741
x1,414:4749850,47839741
g1,413:4897306,47839741
x1,413:6427897,47839741
x1,413:6860236,47839741
k1,414:18792706,47839741:12023303
g1,414:18792706,47839741
)
(1,420:3538944,48560637:15253762,407273,140378
h1,415:3538944,48560637:655360,0,0
x1,415:6238041,48560637
x1,415:6521746,48560637
k1,415:6717198,48560637:195452
x1,415:7270452,48560637
x1,415:8579857,48560637
k1,415:8775452,48560637:195595
x1,415:9193578,48560637
x1,415:10383723,48560637
k1,415:10579222,48560637:195499
x1,415:11028632,48560637
x1,415:11292837,48560637
k1,415:11488289,48560637:195452
x1,415:12346800,48560637
k1,415:12542252,48560637:195452
x1,415:13365268,48560637
k1,415:13560719,48560637:195451
x1,415:14343427,48560637
k1,415:14538879,48560637:195452
x1,415:15563438,48560637
k1,415:15758890,48560637:195452
x1,415:16901365,48560637
k1,415:17096816,48560637:195451
x1,415:17590144,48560637
k1,415:17785596,48560637:195452
x1,415:18792706,48560637
k1,415:18792706,48560637:0
)
(1,420:3538944,49281533:15253762,407273,139198
x1,420:4643354,49281533
k1,415:4834750,49281533:191396
x1,415:5730562,49281533
x1,415:6005502,49281533
x1,415:6657658,49281533
x1,415:6921863,49281533
k1,415:7113260,49281533:191397
x1,415:8516237,49281533
k1,415:8707896,49281533:191659
x1,415:9280036,49281533
k1,416:8707896,49281533:-47186
x1,416:9501774,49281533
k1,416:9693171,49281533:191397
x1,416:10781501,49281533
k1,416:10972897,49281533:191396
x1,416:11951733,49281533
k1,416:12143129,49281533:191396
x1,416:13054584,49281533
k1,416:13245981,49281533:191397
x1,416:14388456,49281533
k1,416:14579852,49281533:191396
x1,416:15413096,49281533
k1,416:15604492,49281533:191396
x1,416:15901091,49281533
x1,416:16175913,49281533
x1,416:16775043,49281533
k1,416:16966440,49281533:191397
x1,416:17938055,49281533
k1,416:18129451,49281533:191396
x1,416:18398375,49281533
x1,416:18689039,49281533
x1,416:18892386,49281533
k1,420:18792706,49281533:0
)
(1,420:3538944,50002429:15253762,407273,139198
x1,420:4907923,50002429
x1,420:5210501,50002429
k1,416:5357865,50002429:147364
x1,416:5837391,50002429
k1,416:5984755,50002429:147364
x1,416:6752115,50002429
k1,416:6899479,50002429:147364
x1,416:7357771,50002429
x1,416:7627320,50002429
x1,416:9008685,50002429
k1,416:9156049,50002429:147364
x1,416:10121589,50002429
x1,416:11357858,50002429
k1,416:11505222,50002429:147364
x1,416:12080889,50002429
x1,416:12606421,50002429
x1,416:13738291,50002429
k1,416:13885655,50002429:147364
x1,416:14095632,50002429
(1,416:14095632,50002429:274268,363921,6782
x1,416:14369900,50002429
)
x1,416:14709638,50002429
k1,416:14857003,50002429:147365
x1,416:15351864,50002429
k1,417:15499228,50002429:147364
x1,417:16294309,50002429
x1,417:16892979,50002429
x1,417:17206175,50002429
x1,417:17850851,50002429
x1,417:17945812,50002429
k1,417:18093176,50002429:147364
x1,417:18533774,50002429
x1,417:18792706,50002429
k1,417:18792706,50002429:0
)
]
g1,466:18792706,50135040
)
k1,466:19579138,50135040:786432
r1,466:19579138,50135040:0,44630016,0
k1,466:20365570,50135040:786432
(1,466:20365570,50135040:15253762,44630016,0
[1,466:20365570,50135040:15253762,44630016,0
[1,455:20365570,17123699:15253762,11618675,0
[1,455:20365570,17123699:15253762,11618675,0
(1,453:20365570,10411602:15253762,4906578,0
k1,453:21890923,10411602:1525353
h1,449:21890923,10411602:0,0,0
(1,449:21890923,10411602:12203056,4906578,0
(1,449:21890923,10411602:12203572,4906591,0
(1,449:21890923,10411602:12203572,4906591,0
(1,449:21890923,10411602:0,2565489,0
(1,449:21890923,10411602:6380831,2565489,0
)
k1,449:21890923,10411602:-6380831
)
)
)
)
g1,453:34093979,10411602
k1,453:35619332,10411602:1525353
)
(1,453:20365570,16907428:15253762,5709394,216271
h1,453:20365570,16907428:0,0,0
g1,453:20365570,16907428
[1,453:20365570,16907428:15253762,5709394,216271
(1,453:20365570,11702659:15253762,504625,140378
h1,453:20365570,11702659:0,0,0
x1,453:21789403,11702659
x1,453:22073108,11702659
k1,453:22305948,11702659:232840
x1,453:22760111,11702659
k1,453:22993208,11702659:233097
r1,453:22993208,11702659:0,645003,140378
k1,453:22993208,11702659:0
x1,453:23926899,11702659
x1,453:24573935,11702659
k1,453:24806775,11702659:232840
x1,453:25892638,11702659
k1,453:26125478,11702659:232840
$1,453:26125478,11702659
x1,453:26428057,11702659
k1,453:26778690,11702659:353583
x1,453:27153817,11702659
k1,453:27507400,11702659:353583
x1,453:27928710,11702659
k1,453:28027014,11702659:98304
x1,453:28306590,11702659
k1,453:28683765,11702659:353583
x1,453:29058892,11702659
k1,453:29412475,11702659:353583
x1,453:29692228,11702659
$1,453:29692228,11702659
x1,453:29836145,11702659
k1,453:30069070,11702659:232925
$1,453:30069070,11702659
x1,453:30486665,11702659
x1,453:30780396,11702659
$1,453:30780396,11702659
k1,453:31013236,11702659:232840
x1,453:31455013,11702659
k1,453:31687853,11702659:232840
x1,453:32282984,11702659
x1,453:32566689,11702659
x1,453:33969878,11702659
x1,453:34304897,11702659
k1,453:34537738,11702659:232841
x1,453:35088042,11702659
k1,453:35320882,11702659:232840
x1,453:35619332,11702659
k1,453:35619332,11702659:0
)
(1,453:20365570,12423555:15253762,421134,140378
x1,453:20800860,12423555
x1,453:22446467,12423555
x1,453:22781486,12423555
k1,453:23026617,12423555:245131
x1,453:23680140,12423555
x1,453:24573721,12423555
x1,453:25474380,12423555
k1,453:25719511,12423555:245131
x1,453:27285491,12423555
k1,453:27530622,12423555:245131
x1,453:28148756,12423555
x1,453:28479646,12423555
x1,453:28787534,12423555
x1,453:29071239,12423555
x1,453:29209257,12423555
k1,453:29454974,12423555:245717
x1,453:30077827,12423555
x1,453:30376277,12423555
x1,453:31929281,12423555
k1,453:32174412,12423555:245131
x1,453:33258506,12423555
x1,453:34653437,12423555
k1,453:34898568,12423555:245131
x1,453:35186992,12423555
x1,453:35513754,12423555
x1,453:35724910,12423555
k1,453:35619332,12423555:0
)
(1,453:20365570,13144451:15253762,425262,140378
x1,453:21877874,13144451
k1,453:22061700,13144451:183826
x1,453:22519993,13144451
x1,453:22803698,13144451
x1,453:23734439,13144451
k1,453:23918265,13144451:183826
x1,453:25002359,13144451
x1,453:26397290,13144451
k1,453:26581117,13144451:183827
x1,453:27117265,13144451
k1,453:27301091,13144451:183826
x1,453:28464222,13144451
k1,453:28648048,13144451:183826
x1,453:28946498,13144451
k1,453:29130324,13144451:183826
x1,453:30044549,13144451
x1,453:31234222,13144451
k1,453:31418049,13144451:183827
x1,453:31876342,13144451
x1,453:32160047,13144451
x1,453:33090788,13144451
k1,453:33274614,13144451:183826
$1,453:33274614,13144451
x1,453:33636765,13144451
x1,453:33791887,13144451
k1,453:33890191,13144451:98304
x1,453:34069497,13144451
x1,453:34228748,13144451
k1,453:34327052,13144451:98304
x1,453:34803216,13144451
$1,453:34803216,13144451
k1,453:34987042,13144451:183826
x1,453:35635847,13144451
k1,453:35619332,13144451:0
)
(1,453:20365570,13865347:15253762,425262,182481
x1,453:21459101,13865347
k1,453:21560214,13865347:101113
x1,453:22519266,13865347
x1,453:23100240,13865347
x1,453:23960792,13865347
k1,453:24061906,13865347:101114
x1,453:24847549,13865347
x1,453:26097384,13865347
k1,453:26198497,13865347:101113
$1,453:26198497,13865347
x1,453:26377803,13865347
$1,453:26395497,13865347
k1,453:26496611,13865347:101114
x1,453:27721084,13865347
k1,453:27822197,13865347:101113
x1,453:28417328,13865347
x1,453:29057285,13865347
x1,453:29355735,13865347
x1,453:30057034,13865347
x1,453:30787234,13865347
k1,453:30888348,13865347:101114
$1,453:30888348,13865347
x1,453:31172053,13865347
(1,453:31172053,13953820:230351,293267,94008
x1,453:31343324,13953820
)
x1,453:31631845,13865347
(1,453:31631845,13953820:230351,293267,94008
x1,453:31803116,13953820
)
x1,453:32390678,13865347
$1,453:32399525,13865347
x1,453:32543442,13865347
k1,453:32644603,13865347:101161
x1,453:33872615,13865347
k1,453:33973728,13865347:101113
x1,453:34932780,13865347
x1,453:35513754,13865347
x1,453:35724910,13865347
k1,453:35619332,13865347:0
)
(1,453:20365570,14586243:15253762,425262,182481
x1,453:21226122,14586243
k1,453:21368255,14586243:142133
$1,453:21368255,14586243
x1,453:21657268,14586243
(1,453:21657268,14674716:409754,293267,94008
x1,453:21818493,14674716
x1,453:22007942,14674716
)
$1,453:22067022,14586243
k1,453:22209154,14586243:142132
x1,453:23017211,14586243
k1,453:23159344,14586243:142133
$1,453:23159344,14586243
x1,453:23466642,14586243
(1,453:23466642,14674716:216956,293267,5501
x1,453:23627867,14674716
)
$1,453:23683598,14586243
k1,453:23825731,14586243:142133
x1,453:25050204,14586243
k1,453:25192336,14586243:142132
x1,453:25787467,14586243
x1,453:26427424,14586243
x1,453:26725874,14586243
x1,453:27427173,14586243
x1,453:28157373,14586243
k1,453:28299506,14586243:142133
$1,453:28299506,14586243
x1,453:28588519,14586243
(1,453:28588519,14674716:409754,293267,94008
x1,453:28749744,14674716
x1,453:28939193,14674716
)
x1,453:29499033,14586243
(1,453:29499033,14674716:230351,293267,94008
x1,453:29670304,14674716
)
$1,453:29729384,14586243
x1,453:29873301,14586243
k1,453:30015466,14586243:142165
x1,453:30682556,14586243
x1,453:31434580,14586243
k1,453:31576712,14586243:142132
x1,453:32806492,14586243
k1,453:32948630,14586243:142138
x1,453:33349709,14586243
k1,453:33491842,14586243:142133
x1,453:33780266,14586243
x1,453:34107028,14586243
x1,453:35619332,14586243
k1,453:35619332,14586243:0
)
(1,453:20365570,15307139:15253762,433936,140378
x1,453:20983704,15307139
x1,453:21694440,15307139
k1,453:21847695,15307139:153255
x1,453:22931789,15307139
x1,453:24326720,15307139
k1,453:24479975,15307139:153255
x1,453:25016123,15307139
k1,453:25169378,15307139:153255
x1,453:26128430,15307139
x1,453:26997828,15307139
k1,453:27151083,15307139:153255
x1,453:27449533,15307139
k1,453:27602787,15307139:153254
x1,453:28517012,15307139
x1,453:29706685,15307139
k1,453:29859940,15307139:153255
x1,453:30645583,15307139
x1,453:31895418,15307139
k1,453:32048673,15307139:153255
$1,453:32048673,15307139
x1,453:32227979,15307139
(1,453:32245673,15093033:203560,219830,0
x1,453:32430818,15093033
)
$1,453:32449233,15307139
k1,453:32602488,15307139:153255
x1,453:33826961,15307139
k1,453:33980216,15307139:153255
x1,453:34575347,15307139
x1,453:35215304,15307139
x1,453:35513754,15307139
x1,453:35724910,15307139
k1,453:35619332,15307139:0
)
(1,453:20365570,16028035:15253762,433936,305289
x1,453:21066869,16028035
x1,453:21797069,16028035
k1,453:21937758,16028035:140689
$1,453:21937758,16028035
x1,453:22221463,16028035
[1,453:22221463,16239316:230351,645217,94008
(1,453:22224412,15813929:203560,219830,0
x1,453:22409557,15813929
)
(1,453:22221463,16239316:230351,293267,94008
x1,453:22392734,16239316
)
]
x1,453:22988553,16028035
x1,453:23588992,16028035
(1,453:23588992,16116508:255230,294462,1434
x1,453:23811454,16116508
)
$1,453:23844222,16028035
k1,453:23984911,16028035:140689
x1,453:24521059,16028035
k1,453:24661748,16028035:140689
x1,453:26003595,16028035
k1,453:26144284,16028035:140689
x1,453:26442734,16028035
k1,453:26583424,16028035:140690
x1,453:27104238,16028035
x1,453:27402688,16028035
x1,453:28955692,16028035
k1,453:29096381,16028035:140689
$1,453:29096381,16028035
x1,453:29458532,16028035
x1,453:29613654,16028035
k1,453:29711958,16028035:98304
x1,453:29891264,16028035
x1,453:30050515,16028035
k1,453:30148819,16028035:98304
x1,453:30559159,16028035
k1,453:30657463,16028035:98304
x1,453:30836769,16028035
(1,453:30854463,15813929:203560,219830,0
x1,453:31039608,15813929
)
x1,453:31254434,16028035
$1,453:31254434,16028035
x1,453:31398351,16028035
k1,453:31539047,16028035:140696
x1,453:32531719,16028035
k1,453:32672408,16028035:140689
x1,453:32924852,16028035
x1,453:33208557,16028035
x1,453:34640056,16028035
k1,453:34780745,16028035:140689
$1,453:34780745,16028035
x1,453:35069758,16028035
(1,453:35069758,16123832:549574,303886,94008
x1,453:35230983,16123832
x1,453:35420432,16123832
(1,453:35446744,15985571:139820,165625,0
x1,453:35564610,15985571
)
)
$1,453:35619332,16028035
k1,453:35619332,16028035:0
)
(1,453:20365570,16907428:15253762,508568,216271
x1,453:20915874,16907428
g1,453:21063330,16907428
x1,453:21361780,16907428
g1,453:21509236,16907428
x1,453:22808615,16907428
x1,453:23143634,16907428
g1,453:23291090,16907428
x1,453:23831368,16907428
x1,453:24232447,16907428
x1,453:25564267,16907428
g1,453:25711723,16907428
x1,453:26267336,16907428
g1,453:26414792,16907428
$1,453:26414792,16907428
x1,453:26918501,16907428
(1,453:26918501,16995901:216956,293267,5501
x1,453:27079726,16995901
)
g1,453:27266529,16907428
x1,453:27419883,16907428
g1,453:27556853,16907428
x1,453:28058792,16907428
(1,453:28058792,16693322:255230,294462,1434
x1,453:28281254,16693322
)
$1,453:28314022,16907428
x1,453:28457939,16907428
r1,453:28457939,16907428:0,216271,216271
k1,453:35619332,16907428:7161393
g1,453:35619332,16907428
)
]
g1,453:35619332,16907428
g1,453:35619332,16907428
)
]
]
(1,420:20365570,19256954:15253762,407273,139198
x1,420:20633439,19256954
x1,420:20922947,19256954
x1,420:21190816,19256954
x1,420:22226869,19256954
k1,417:22374061,19256954:147192
x1,417:22821709,19256954
x1,417:23084859,19256954
x1,417:23959712,19256954
k1,417:24106903,19256954:147191
x1,417:25087891,19256954
x1,417:26343940,19256954
k1,417:26491132,19256954:147192
x1,417:27117958,19256954
k1,417:27265149,19256954:147191
x1,417:27834447,19256954
x1,417:28370185,19256954
x1,417:29303831,19256954
k1,417:29451023,19256954:147192
x1,417:30180921,19256954
x1,417:31000708,19256954
k1,417:31147899,19256954:147191
x1,417:31635697,19256954
k1,417:31782889,19256954:147192
$1,417:31782889,19256954
x1,417:32200484,19256954
$1,417:32200484,19256954
k1,417:32347675,19256954:147191
x1,417:33249561,19256954
k1,417:33396753,19256954:147192
$1,417:33396753,19256954
x1,417:33702281,19256954
$1,417:33702281,19256954
x1,417:33834118,19256954
k1,417:33981309,19256954:147191
x1,417:34883195,19256954
k1,417:35030387,19256954:147192
x1,417:35253312,19256954
x1,417:35516462,19256954
x1,417:35719012,19256954
k1,420:35619332,19256954:0
)
(1,420:20365570,19977850:15253762,425262,182481
x1,420:21407364,19977850
k1,417:21554770,19977850:147406
$1,417:21554770,19977850
x1,417:21904535,19977850
(1,417:21904535,20066323:216956,293267,5501
x1,417:22065760,20066323
)
k1,417:22285331,19977850:163840
x1,417:22660458,19977850
k1,417:22824298,19977850:163840
(1,417:22824298,19977850:884736,276037,102629
(1,417:22824298,19977850:884736,276037,102629
x1,417:23709034,19977850
)
)
x1,417:24194458,19977850
(1,417:24194458,20066323:409754,293267,94008
x1,417:24355683,20066323
x1,417:24545132,20066323
)
x1,417:24800623,19977850
(1,417:24800623,19977850:884736,276037,102629
(1,417:24800623,19977850:884736,276037,102629
x1,417:25685359,19977850
)
)
x1,417:26165475,19977850
(1,417:26165475,20066323:230351,293267,94008
x1,417:26336746,20066323
)
x1,417:26592237,19977850
$1,417:26592237,19977850
k1,417:26739643,19977850:147406
x1,417:27441272,19977850
k1,417:27588678,19977850:147406
x1,417:28358340,19977850
k1,417:28505745,19977850:147405
x1,417:28812781,19977850
x1,417:29782980,19977850
k1,417:29930386,19977850:147406
$1,417:29930386,19977850
x1,417:30237684,19977850
(1,417:30237684,20066323:216956,293267,5501
x1,417:30398909,20066323
)
$1,417:30454640,19977850
x1,417:30584790,19977850
k1,417:30732197,19977850:147407
x1,417:31094843,19977850
k1,418:31242248,19977850:147405
x1,418:31633291,19977850
k1,418:31780697,19977850:147406
x1,418:32944950,19977850
k1,418:33092356,19977850:147406
x1,418:34054877,19977850
k1,418:34202283,19977850:147406
$1,418:34202283,19977850
(1,418:34202283,19977850:359202,392527,2949
(1,418:34202283,19977850:359202,392527,2949
x1,418:34561485,19977850
)
)
k1,418:34659789,19977850:98304
(1,418:34659789,19977850:959543,422165,118997
(1,418:34659789,19980947:196411,425262,115900
x1,418:34856200,19980947
)
x1,418:35205965,19977850
(1,418:35205965,20066323:216956,293267,5501
x1,418:35367190,20066323
)
(1,418:35422921,19980947:196411,425262,115900
x1,418:35619332,19980947
)
)
$1,418:35619332,19977850
k1,420:35619332,19977850:0
)
(1,420:20365570,20698746:15253762,407273,139198
x1,420:20760511,20698746
k1,418:20907548,20698746:147037
x1,418:21439912,20698746
x1,418:21736329,20698746
x1,418:22046427,20698746
x1,418:22573957,20698746
x1,418:23980450,20698746
k1,418:24127488,20698746:147038
x1,418:24617431,20698746
k1,418:24764468,20698746:147037
$1,418:24764468,20698746
x1,418:25071766,20698746
(1,418:25071766,20787219:216956,293267,5501
x1,418:25232991,20787219
)
k1,418:25418677,20698746:129955
x1,418:25572031,20698746
k1,418:25707885,20698746:129956
x1,418:26013413,20698746
$1,418:26013413,20698746
x1,418:26144861,20698746
k1,418:26291901,20698746:147040
x1,418:27841791,20698746
k1,419:27988828,20698746:147037
x1,419:28435154,20698746
x1,419:28697513,20698746
k1,419:28844550,20698746:147037
x1,419:29697169,20698746
k1,419:29844207,20698746:147038
x1,419:30269022,20698746
x1,419:30561846,20698746
x1,419:31046471,20698746
x1,419:31885348,20698746
k1,419:32032385,20698746:147037
x1,419:32629278,20698746
k1,419:32776316,20698746:147038
x1,419:33043394,20698746
x1,419:33538715,20698746
x1,419:34736086,20698746
k1,419:34883123,20698746:147037
x1,419:35517060,20698746
x1,419:35719012,20698746
k1,420:35619332,20698746:0
)
(1,420:20365570,21419642:15253762,409927,139198
x1,420:21085248,21419642
x1,420:22126149,21419642
x1,420:22578435,21419642
x1,420:23533911,21419642
k1,419:23682025,21419642:148114
x1,419:24158300,21419642
k1,419:24306415,21419642:148115
x1,419:24743488,21419642
x1,419:25000311,21419642
x1,419:25854596,21419642
k1,419:26002710,21419642:148114
x1,419:26960526,21419642
x1,419:28186905,21419642
k1,419:28335019,21419642:148114
x1,419:28543316,21419642
(1,419:28543316,21419642:274268,363921,6782
x1,419:28817584,21419642
)
x1,419:29025881,21419642
k1,419:29173995,21419642:148114
x1,419:29653781,21419642
k1,419:29801896,21419642:148115
x1,419:30386416,21419642
x1,419:31051680,21419642
x1,419:31526162,21419642
k1,419:31674276,21419642:148114
x1,419:32655496,21419642
$1,419:32655496,21419642
x1,419:32939201,21419642
$1,419:32962793,21419642
k1,419:33110907,21419642:148114
x1,419:34375903,21419642
k1,419:34524017,21419642:148114
x1,419:35619332,21419642
k1,419:35619332,21419642:0
)
(1,420:20365570,22140538:15253762,388693,139198
x1,420:21243817,22140538
x1,420:21513366,22140538
x1,420:22152734,22140538
x1,420:22411666,22140538
g1,419:22559122,22140538
x1,419:23038648,22140538
x1,419:24204138,22140538
k1,420:35619332,22140538:11506027
g1,420:35619332,22140538
)
(1,421:20365570,23656892:15253762,512379,170793
(1,421:20365570,23656892:1630430,451023,8252
g1,421:20365570,23656892
x1,421:21278381,23656892
g1,421:21996000,23656892
)
x1,421:25006407,23656892
g1,421:25185811,23656892
x1,421:28257215,23656892
k1,421:31938274,23656892:3681059
k1,421:35619332,23656892:3681058
)
(1,428:20365570,24558012:15253762,407273,139198
x1,428:21783742,24558012
x1,423:22077771,24558012
k1,423:22225624,24558012:147853
x1,423:22676109,24558012
k1,423:22823962,24558012:147853
x1,423:23379541,24558012
k1,423:23527393,24558012:147852
x1,423:23737580,24558012
(1,423:23737580,24558012:274268,363921,6782
x1,423:24011848,24558012
)
x1,423:24222035,24558012
k1,423:24369888,24558012:147853
x1,423:24895945,24558012
x1,423:25188794,24558012
x1,423:25495218,24558012
x1,423:26291090,24558012
x1,423:26593966,24558012
k1,423:26741819,24558012:147853
x1,423:27200569,24558012
x1,423:27470388,24558012
x1,423:28853134,24558012
k1,423:29000987,24558012:147853
x1,423:29967493,24558012
x1,423:31204999,24558012
k1,423:31352852,24558012:147853
x1,423:31836990,24558012
k1,423:31984842,24558012:147852
x1,423:32934225,24558012
k1,423:33082078,24558012:147853
x1,423:33850205,24558012
k1,423:33998058,24558012:147853
x1,423:35619332,24558012
k1,423:35619332,24558012:0
)
(1,428:20365570,25278908:15253762,410812,139198
x1,428:21415999,25278908
x1,428:21893685,25278908
x1,428:22927268,25278908
k1,423:23156211,25278908:215083
x1,423:23583962,25278908
x1,423:23852886,25278908
x1,423:25347911,25278908
k1,423:25562993,25278908:215082
x1,423:25973297,25278908
x1,423:26747073,25278908
k1,423:26962156,25278908:215083
x1,423:27237096,25278908
k1,423:27452179,25278908:215083
x1,423:29277491,25278908
x1,423:30899456,25278908
k1,423:31114538,25278908:215082
x1,423:32068104,25278908
x1,423:32421255,25278908
x1,423:33055361,25278908
x1,423:33587794,25278908
x1,423:34570239,25278908
k1,423:34785322,25278908:215083
$1,423:34785322,25278908
x1,423:35202917,25278908
x1,423:35619332,25278908
$1,423:35619332,25278908
k1,428:35619332,25278908:0
)
(1,428:20365570,25999804:15253762,407273,139198
x1,428:21425813,25999804
x1,428:22206727,25999804
k1,423:22317983,25999804:111256
x1,423:23313345,25999804
x1,423:24102929,25999804
x1,423:24861878,25999804
k1,423:24973134,25999804:111256
x1,423:25422260,25999804
x1,423:25637286,25999804
x1,423:25890945,25999804
x1,423:26775407,25999804
k1,423:26886662,25999804:111255
x1,423:27638675,25999804
k1,423:27749931,25999804:111256
x1,423:28073626,25999804
x1,423:28803673,25999804
k1,423:28914929,25999804:111256
x1,423:29635728,25999804
x1,423:30600454,25999804
k1,423:30711926,25999804:111472
x1,423:31626366,25999804
k1,425:31737622,25999804:111256
x1,425:33237602,25999804
x1,425:33534211,25999804
k1,425:33645467,25999804:111256
x1,425:34160489,25999804
x1,425:35619332,25999804
k1,425:35619332,25999804:0
)
(1,428:20365570,26720700:15253762,407273,139198
x1,428:20762521,26720700
x1,425:21178936,26720700
$1,425:21178936,26720700
k1,425:21326695,26720700:147759
x1,425:21827774,26720700
k1,425:21975532,26720700:147758
x1,425:22245890,26720700
k1,425:22393649,26720700:147759
x1,425:22835569,26720700
x1,425:24321073,26720700
x1,425:24624546,26720700
k1,425:24772305,26720700:147759
x1,425:25339642,26720700
x1,425:26137108,26720700
x1,425:26935758,26720700
k1,425:27083517,26720700:147759
x1,425:28625207,26720700
k1,425:28772967,26720700:147760
x1,425:29708867,26720700
k1,426:29856626,26720700:147759
x1,426:30958763,26720700
x1,426:31250418,26720700
x1,426:31740830,26720700
k1,426:31888589,26720700:147759
x1,426:32370146,26720700
k1,426:32517905,26720700:147759
x1,426:33136711,26720700
x1,426:33935347,26720700
k1,426:34083105,26720700:147758
x1,426:34701911,26720700
k1,426:34849670,26720700:147759
x1,426:35619332,26720700
k1,426:35619332,26720700:0
)
(1,428:20365570,27441596:15253762,425262,139198
x1,428:21143912,27441596
k1,426:21291445,27441596:147533
x1,426:22800974,27441596
k1,426:22948506,27441596:147532
x1,426:23467206,27441596
x1,426:24709465,27441596
k1,426:24856998,27441596:147533
x1,426:25614383,27441596
k1,426:25761916,27441596:147533
x1,426:26846471,27441596
x1,426:27133474,27441596
x1,426:27616158,27441596
k1,426:27763691,27441596:147533
x1,426:28237565,27441596
k1,426:28385097,27441596:147532
x1,426:28601659,27441596
x1,426:28890346,27441596
x1,426:29548128,27441596
k1,426:29695661,27441596:147533
x1,426:29869143,27441596
x1,426:32040450,27441596
k1,426:32187983,27441596:147533
x1,426:32661857,27441596
k1,426:32809390,27441596:147533
$1,426:32809390,27441596
x1,426:33226985,27441596
$1,426:33226985,27441596
k1,426:33374517,27441596:147532
x1,426:33547999,27441596
$1,426:33547999,27441596
x1,426:33978570,27441596
$1,426:33978570,27441596
x1,426:34152052,27441596
k1,426:34299585,27441596:147533
x1,426:35619332,27441596
k1,426:35619332,27441596:0
)
(1,428:20365570,28162492:15253762,407273,139198
x1,428:21126791,28162492
k1,426:21274288,28162492:147497
x1,426:22364337,28162492
x1,426:22652794,28162492
x1,426:23137893,28162492
k1,426:23285389,28162492:147496
x1,426:23761664,28162492
k1,426:23909161,28162492:147497
x1,426:24521181,28162492
x1,426:25311104,28162492
k1,426:25458601,28162492:147497
x1,426:25934291,28162492
k1,426:26081788,28162492:147497
x1,426:26843009,28162492
k1,426:26990505,28162492:147496
x1,426:27907362,28162492
x1,426:28619433,28162492
k1,426:28766930,28162492:147497
x1,426:29529906,28162492
x1,426:29747565,28162492
x1,426:30004388,28162492
x1,426:30536248,28162492
x1,426:31448458,28162492
k1,426:31595955,28162492:147497
x1,426:32075741,28162492
k1,426:32223238,28162492:147497
x1,426:32984459,28162492
k1,426:33131955,28162492:147496
x1,426:34222004,28162492
x1,426:34510461,28162492
x1,426:34995560,28162492
k1,426:35143057,28162492:147497
x1,426:35619332,28162492
k1,426:35619332,28162492:0
)
(1,428:20365570,28883388:15253762,425262,139198
x1,428:22440555,28883388
k1,426:22615749,28883388:175194
x1,426:23018833,28883388
x1,426:23317330,28883388
x1,426:24176525,28883388
k1,426:24351719,28883388:175194
x1,426:24841437,28883388
k1,426:25016631,28883388:175194
$1,426:25016631,28883388
x1,426:25434226,28883388
$1,426:25434226,28883388
k1,426:25609420,28883388:175194
x1,426:25788702,28883388
$1,426:25788702,28883388
x1,426:26219273,28883388
$1,426:26219273,28883388
x1,426:26530911,28883388
k1,426:26706272,28883388:175361
x1,426:27984114,28883388
k1,427:28159308,28883388:175194
x1,427:28512459,28883388
k1,427:28687653,28883388:175194
x1,427:29672504,28883388
x1,427:30647127,28883388
k1,427:30822321,28883388:175194
x1,427:31097261,28883388
k1,427:31272455,28883388:175194
x1,427:31739913,28883388
x1,427:32014853,28883388
x1,427:33556201,28883388
k1,427:33731423,28883388:175222
x1,427:34295742,28883388
x1,427:34422199,28883388
k1,427:34597559,28883388:175360
x1,427:35630539,28883388
k1,427:35619332,28883388:0
)
(1,428:20365570,29604284:15253762,407273,139198
x1,428:20612965,29604284
x1,428:20910649,29604284
x1,428:21789732,29604284
k1,427:21910853,29604284:121121
x1,427:22305067,29604284
x1,427:23048315,29604284
k1,427:23169437,29604284:121122
x1,427:24260173,29604284
k1,427:24381294,29604284:121121
x1,427:25760467,29604284
k1,427:25881589,29604284:121122
x1,427:26963655,29604284
k1,427:27084776,29604284:121121
x1,427:27599798,29604284
x1,427:28171372,29604284
x1,427:28435530,29604284
x1,427:29029741,29604284
x1,427:29666726,29604284
k1,427:29787848,29604284:121122
x1,427:30302870,29604284
x1,427:30589477,29604284
x1,427:30889473,29604284
x1,427:31399953,29604284
x1,427:32760627,29604284
k1,427:32881748,29604284:121121
x1,427:33355730,29604284
k1,427:33476852,29604284:121122
x1,427:34228865,29604284
k1,427:34349986,29604284:121121
x1,427:35619332,29604284
k1,427:35619332,29604284:0
)
(1,428:20365570,30325180:15253762,508568,306723
x1,428:20979576,30325180
x1,427:21592402,30325180
[1,427:21592402,30537895:409754,721283,94008
(1,427:21592402,30111074:255230,294462,1434
x1,427:21814864,30111074
)
(1,427:21592402,30537895:409754,293267,94008
x1,427:21753627,30537895
x1,427:21943076,30537895
)
]
$1,427:22002156,30325180
x1,427:22131917,30325180
k1,427:22279720,30325180:147803
x1,427:23767254,30325180
k1,427:23915057,30325180:147803
x1,427:25448596,30325180
k1,427:25596399,30325180:147803
x1,427:26080054,30325180
k1,427:26227857,30325180:147803
x1,427:26963366,30325180
x1,427:28071643,30325180
k1,427:28219446,30325180:147803
x1,427:28986806,30325180
k1,427:29134609,30325180:147803
x1,427:29317454,30325180
x1,427:29614725,30325180
x1,427:30414524,30325180
k1,427:30562327,30325180:147803
x1,427:31179282,30325180
k1,427:31327085,30325180:147803
x1,427:32094445,30325180
k1,427:32242248,30325180:147803
x1,427:33861902,30325180
k1,427:34009705,30325180:147803
x1,427:35040126,30325180
x1,427:35519652,30325180
x1,427:35719012,30325180
k1,428:35619332,30325180:0
)
(1,428:20365570,31104712:15253762,407273,6782
x1,428:21427251,31104712
g1,427:21574707,31104712
x1,427:21994071,31104712
x1,427:22257722,31104712
x1,427:23853193,31104712
k1,428:35619332,31104712:11856972
g1,428:35619332,31104712
)
(1,436:20365570,31825608:15253762,407273,139198
h1,429:20365570,31825608:655360,0,0
x1,429:23146911,31825608
k1,429:23281260,31825608:134349
x1,429:23545418,31825608
k1,429:23679767,31825608:134349
x1,429:23967046,31825608
x1,429:24220705,31825608
x1,429:25161236,31825608
k1,429:25295585,31825608:134349
$1,429:25295585,31825608
x1,429:25601113,31825608
$1,429:25601113,31825608
k1,429:25735463,31825608:134350
x1,429:26225051,31825608
k1,429:26359400,31825608:134349
x1,429:26936848,31825608
k1,429:27071197,31825608:134349
x1,429:28129564,31825608
x1,429:29897747,31825608
k1,429:30032096,31825608:134349
x1,429:31590455,31825608
k1,429:31724804,31825608:134349
$1,429:31724804,31825608
x1,429:32155375,31825608
$1,429:32155375,31825608
x1,429:32282541,31825608
k1,429:32416904,31825608:134363
x1,429:32756205,31825608
k1,429:32890554,31825608:134349
x1,429:33272629,31825608
k1,429:33406978,31825608:134349
x1,429:34544534,31825608
k1,429:34678883,31825608:134349
x1,429:35619332,31825608
k1,429:35619332,31825608:0
)
(1,436:20365570,32546504:15253762,407273,139198
x1,436:22468448,32546504
k1,429:22615541,32546504:147093
x1,429:24810744,32546504
k1,429:24957837,32546504:147093
x1,429:25796989,32546504
k1,429:25944081,32546504:147092
x1,429:26233992,32546504
x1,429:26502750,32546504
k1,429:26649843,32546504:147093
x1,429:28106451,32546504
x1,429:28408134,32546504
k1,429:28555227,32546504:147093
x1,429:29037431,32546504
k1,429:29184524,32546504:147093
x1,429:30157753,32546504
x1,429:30415894,32546504
k1,429:30562986,32546504:147092
x1,429:31963730,32546504
k1,429:32110823,32546504:147093
x1,429:33164614,32546504
k1,430:32110823,32546504:4128
x1,430:33431602,32546504
x1,430:33862657,32546504
k1,430:34009750,32546504:147093
x1,430:34707181,32546504
k1,430:34854274,32546504:147093
x1,430:35619332,32546504
k1,430:35619332,32546504:0
)
(1,436:20365570,33267400:15253762,407273,139198
x1,436:22119302,33267400
x1,436:22406581,33267400
x1,430:22660240,33267400
x1,430:23600771,33267400
k1,430:23730952,33267400:130181
x1,430:27051135,33267400
k1,430:27181316,33267400:130181
$1,430:27181316,33267400
x1,430:27598911,33267400
x1,430:27892642,33267400
$1,430:27892642,33267400
x1,430:28019808,33267400
k1,430:28150007,33267400:130199
x1,430:30217029,33267400
k1,430:30347210,33267400:130181
x1,430:32504983,33267400
k1,430:32635164,33267400:130181
x1,430:33017239,33267400
k1,430:33147420,33267400:130181
x1,430:35634667,33267400
k1,430:35619332,33267400:0
)
(1,436:20365570,33988296:15253762,407273,139198
x1,436:20636467,33988296
k1,430:20783695,33988296:147228
x1,430:23817501,33988296
k1,430:23964729,33988296:147228
x1,430:24256966,33988296
x1,430:25157950,33988296
x1,430:25418200,33988296
x1,430:26008579,33988296
k1,430:26155807,33988296:147228
x1,430:26598608,33988296
x1,430:26858858,33988296
x1,430:27724284,33988296
k1,430:27871511,33988296:147227
x1,430:30084330,33988296
k1,430:30231558,33988296:147228
x1,430:31123679,33988296
k1,430:31270907,33988296:147228
x1,430:32479569,33988296
k1,430:32626797,33988296:147228
x1,430:34970026,33988296
k1,430:35117254,33988296:147228
x1,430:35619332,33988296
k1,430:35619332,33988296:0
)
(1,436:20365570,34709192:15253762,407273,139198
x1,436:21220332,34709192
x1,430:21985608,34709192
k1,430:22132449,34709192:146841
x1,430:22617729,34709192
k1,430:22764571,34709192:146842
x1,430:24053280,34709192
x1,430:24315376,34709192
k1,430:24462217,34709192:146841
x1,430:24739776,34709192
x1,430:24871094,34709192
k1,430:25017939,34709192:146845
x1,430:25518738,34709192
k1,432:25665579,34709192:146841
x1,432:28045422,34709192
x1,432:28141940,34709192
k1,432:28288782,34709192:146842
x1,432:30423298,34709192
k1,432:30570139,34709192:146841
x1,432:32798370,34709192
k1,432:32945212,34709192:146842
x1,432:33922936,34709192
k1,432:34069777,34709192:146841
x1,432:35619332,34709192
k1,432:35619332,34709192:0
)
(1,436:20365570,35430088:15253762,407273,139198
x1,436:21171641,35430088
k1,432:21318844,35430088:147203
x1,432:21798480,35430088
k1,432:21945682,35430088:147202
x1,432:22385839,35430088
x1,432:22644507,35430088
x1,432:23504791,35430088
k1,432:23651994,35430088:147203
x1,432:25851600,35430088
k1,432:25998803,35430088:147203
x1,432:26481975,35430088
k1,432:26629177,35430088:147202
x1,432:26848372,35430088
x1,432:28144680,35430088
k1,432:28291883,35430088:147203
x1,432:28561162,35430088
k1,432:28708365,35430088:147203
x1,432:30576823,35430088
k1,432:30724026,35430088:147203
x1,432:30943221,35430088
x1,432:31235476,35430088
x1,432:31671504,35430088
k1,432:31818706,35430088:147202
$1,432:31818706,35430088
x1,432:31984446,35430088
$1,432:31998011,35430088
k1,432:32145214,35430088:147203
x1,432:33132770,35430088
x1,432:33927051,35430088
x1,432:35619332,35430088
k1,432:35619332,35430088:0
)
(1,436:20365570,36150984:15253762,425262,139198
x1,436:20839552,36150984
k1,432:20962803,36150984:123251
$1,432:20962803,36150984
x1,432:21270101,36150984
(1,432:21270101,36239457:216956,293267,5501
x1,432:21431326,36239457
)
$1,432:21487057,36150984
k1,432:21610307,36150984:123250
x1,432:22692373,36150984
k1,432:22815624,36150984:123251
x1,432:23330646,36150984
x1,432:25397574,36150984
k1,432:25520825,36150984:123251
$1,432:25520825,36150984
x1,432:25777988,36150984
(1,432:25777988,36239457:216956,293267,5501
x1,432:25939213,36239457
)
x1,432:26523426,36150984
$1,432:26532273,36150984
x1,432:26659439,36150984
k1,432:26782834,36150984:123395
x1,432:27622706,36150984
k1,433:26782834,36150984:-4719
x1,433:28189655,36150984
k1,433:28312906,36150984:123251
x1,433:29403642,36150984
k1,433:29526892,36150984:123250
x1,433:29741918,36150984
x1,433:30028525,36150984
x1,433:30456182,36150984
k1,433:30579433,36150984:123251
$1,433:30579433,36150984
x1,433:30745173,36150984
$1,433:30758738,36150984
x1,433:30885904,36150984
k1,433:31009179,36150984:123275
x1,433:31348480,36150984
k1,433:31471731,36150984:123251
x1,433:32537034,36150984
k1,433:32660284,36150984:123250
x1,433:34317486,36150984
k1,433:34440737,36150984:123251
x1,433:35619332,36150984
k1,433:35619332,36150984:0
)
(1,436:20365570,36871880:15253762,433936,305289
x1,436:22523343,36871880
k1,433:22649955,36871880:126612
x1,433:23123937,36871880
k1,433:23250548,36871880:126611
x1,433:24907750,36871880
k1,433:25034362,36871880:126612
x1,433:25298520,36871880
k1,433:25425132,36871880:126612
x1,433:27258054,36871880
k1,433:27384665,36871880:126611
x1,433:29152848,36871880
k1,433:29279460,36871880:126612
$1,433:29279460,36871880
x1,433:29458766,36871880
(1,433:29476460,36657774:203560,219830,0
x1,433:29661605,36657774
)
$1,433:29680020,36871880
k1,433:29806632,36871880:126612
x1,433:30888698,36871880
k1,433:31015309,36871880:126611
x1,433:31530331,36871880
x1,433:33597259,36871880
k1,433:33723871,36871880:126612
$1,433:33723871,36871880
x1,433:34007576,36871880
[1,433:34007576,37083161:230351,645217,94008
(1,433:34010525,36657774:203560,219830,0
x1,433:34195670,36657774
)
(1,433:34007576,37083161:230351,293267,94008
x1,433:34178847,37083161
)
]
x1,433:34774666,36871880
x1,433:35375105,36871880
(1,433:35375105,36960353:255230,294462,1434
x1,433:35597567,36960353
)
$1,433:35619332,36871880
k1,436:35619332,36871880:0
)
(1,436:20365570,37774665:15253762,531960,189805
x1,436:21243488,37774665
k1,433:21391064,37774665:147576
x1,433:21608064,37774665
x1,433:22891348,37774665
k1,433:23038925,37774665:147577
$1,433:23038925,37774665
x1,433:23327938,37774665
(1,433:23327938,37870462:549574,303886,94008
x1,433:23489163,37870462
x1,433:23678612,37870462
(1,433:23704924,37732201:139820,165625,0
x1,433:23822790,37732201
)
)
$1,433:23877512,37774665
k1,433:24025088,37774665:147576
x1,433:24519173,37774665
k1,433:24666750,37774665:147577
x1,433:24933334,37774665
k1,433:25080910,37774665:147576
x1,433:26239413,37774665
x1,433:26538708,37774665
k1,433:26686285,37774665:147577
x1,433:28689458,37774665
k1,433:28837034,37774665:147576
x1,433:29311869,37774665
k1,433:29459446,37774665:147577
$1,433:29459446,37774665
(1,433:29459446,37774665:1644000,422165,139198
(1,433:29459446,37777762:196411,425262,115900
x1,433:29655857,37777762
)
x1,433:29963155,37774665
(1,433:29963155,37863138:216956,293267,5501
x1,433:30124380,37863138
)
g1,433:30311183,37774665
x1,433:30464537,37774665
g1,433:30601507,37774665
x1,433:30907035,37774665
(1,433:30907035,37777762:196411,425262,115900
x1,433:31103446,37777762
)
)
(1,433:31103446,37537167:255230,294462,1434
x1,433:31325908,37537167
)
$1,433:31358676,37774665
x1,433:31487010,37774665
k1,433:31634587,37774665:147577
x1,433:32304256,37774665
x1,433:33207842,37774665
k1,434:33355419,37774665:147577
x1,434:33622003,37774665
k1,434:33769579,37774665:147576
x1,434:35619332,37774665
k1,434:35619332,37774665:0
)
(1,436:20365570,38495561:15253762,407273,189805
x1,436:22310900,38495561
k1,434:22474972,38495561:164072
$1,434:22474972,38495561
x1,434:22824737,38495561
(1,434:22824737,38584034:216956,293267,5501
x1,434:22985962,38584034
)
k1,434:23242456,38495561:200763
x1,434:23617583,38495561
k1,434:23818347,38495561:200764
x1,434:24107360,38495561
(1,434:24107360,38591358:549574,303886,94008
x1,434:24268585,38591358
x1,434:24458034,38591358
(1,434:24484346,38453097:139820,165625,0
x1,434:24602212,38453097
)
)
$1,434:24656934,38495561
k1,434:24821005,38495561:164071
x1,434:25829318,38495561
x1,434:26640395,38495561
x1,434:28368163,38495561
k1,434:28532235,38495561:164072
x1,434:29025563,38495561
k1,434:29189634,38495561:164071
$1,434:29189634,38495561
x1,434:29496932,38495561
(1,434:29496932,38584034:216956,293267,5501
x1,434:29658157,38584034
)
$1,434:29713888,38495561
x1,434:29846244,38495561
k1,434:30010332,38495561:164088
x1,434:31354351,38495561
k1,434:31518423,38495561:164072
x1,434:32301131,38495561
k1,434:32465202,38495561:164071
x1,434:33001244,38495561
x1,434:33611981,38495561
x1,434:34965542,38495561
k1,434:35129614,38495561:164072
x1,434:35619332,38495561
k1,434:35619332,38495561:0
)
(1,436:20365570,39216457:15253762,407273,139198
x1,436:20784345,39216457
x1,434:21043277,39216457
x1,434:21904418,39216457
g1,434:22051874,39216457
x1,434:24253683,39216457
g1,434:24401139,39216457
x1,434:25288822,39216457
g1,434:25436278,39216457
x1,434:26638927,39216457
g1,434:26786383,39216457
x1,434:28988192,39216457
g1,434:29135648,39216457
x1,434:29576246,39216457
x1,434:29835178,39216457
g1,434:29982634,39216457
x1,434:30862650,39216457
x1,434:31121582,39216457
k1,436:35619332,39216457:4497750
g1,436:35619332,39216457
)
(1,438:20365570,41029413:12132571,1117763,855744
g1,438:23486760,41029413
(1,438:23486760,41029413:9011381,1117763,855744
g1,438:23486760,41029413
(1,438:23486760,41029413:0,406321,249039
[1,438:23486760,41062181:0,439089,216271
(1,134:23486760,41062181:0,504625,216271
r1,438:23486760,41062181:0,720896,216271
)
]
)
(1,438:23486760,41029413:9011381,1117763,855744
$1,438:23486760,41029413
(1,438:23486760,41029413:9011381,1117763,855744
(1,438:23486760,41029413:359202,392527,2949
(1,438:23486760,41029413:359202,392527,2949
x1,438:23845962,41029413
)
)
g1,438:23944266,41029413
(1,438:23944266,41029413:959543,422165,118997
(1,438:23944266,41032510:196411,425262,115900
x1,438:24140677,41032510
)
x1,438:24490442,41029413
(1,438:24490442,41117886:216956,293267,5501
x1,438:24651667,41117886
)
(1,438:24707398,41032510:196411,425262,115900
x1,438:24903809,41032510
)
)
g1,438:25067649,41029413
x1,438:25442776,41029413
g1,438:25606616,41029413
[1,438:25606616,41029413:864135,1117763,855744
(1,438:25606616,40307913:864135,337281,5501
k1,438:25892051,40307913:285435
x1,438:26154221,40307913
k1,438:26470751,40307913:285434
)
(1,438:25606616,41029413:864135,603536,300368
k1,438:25648515,41029413:41899
(1,438:25648515,40425877:780337,0,903904
x1,438:26428852,40425877
)
k1,438:26470751,41029413:41899
)
(1,438:25606616,41732167:864135,303886,94008
x1,438:25777887,41732167
(1,438:25804199,41593906:139820,165625,0
x1,438:25922065,41593906
)
x1,438:26470751,41732167
)
]
g1,438:26569055,41029413
x1,438:26858068,41029413
(1,438:26858068,41125210:549574,303886,94008
x1,438:27019293,41125210
x1,438:27208742,41125210
(1,438:27235054,40986949:139820,165625,0
x1,438:27352920,40986949
)
)
(1,438:27407642,41029413:1278375,714746,543817
(1,438:27407642,41029413:1278375,714746,543817
h1,438:27407642,41029413:78643,0,0
[1,438:27486285,41029413:1121089,714746,543817
(1,438:27486285,40572419:1121089,257752,189805
k1,438:27719892,40572419:233607
x1,438:28003597,40572419
(1,438:28003597,40668216:370171,303886,94008
x1,438:28174868,40668216
(1,438:28201180,40529955:139820,165625,0
x1,438:28319046,40529955
)
)
k1,438:28607374,40572419:233606
)
(1,438:27486285,41434032:1121089,425262,139198
x1,438:27751705,41434032
x1,438:28352144,41434032
(1,438:28352144,41522505:255230,294462,1434
x1,438:28574606,41522505
)
)
]
h1,438:28607374,41029413:78643,0,0
)
)
g1,438:28817089,41029413
x1,438:28970443,41029413
g1,438:29107413,41029413
(1,438:29107413,41029413:631405,657062,411401
(1,438:29107413,41029413:631405,657062,411401
h1,438:29107413,41029413:78643,0,0
[1,438:29186056,41029413:474119,657062,411401
(1,438:29186056,40630103:474119,257752,93974
x1,438:29443219,40630103
(1,438:29443219,40718576:216956,293267,5501
x1,438:29604444,40718576
)
)
(1,438:29186056,41434032:474119,257752,6782
k1,438:29290111,41434032:104055
x1,438:29547274,41434032
k1,438:29660175,41434032:104054
)
]
h1,438:29660175,41029413:78643,0,0
)
)
g1,438:29902658,41029413
x1,438:30277785,41029413
g1,438:30441625,41029413
(1,438:30441625,41029413:2056516,914955,543817
(1,438:30441625,41029413:2056516,914955,543817
h1,438:30441625,41029413:78643,0,0
[1,438:30520268,41029413:1899230,914955,543817
(1,438:30520268,40623026:1899230,508568,139198
x1,438:31023977,40623026
(1,438:31023977,40711499:216956,293267,5501
x1,438:31185202,40711499
)
g1,438:31372005,40623026
x1,438:31525359,40623026
g1,438:31662329,40623026
x1,438:32164268,40623026
(1,438:32164268,40408920:255230,294462,1434
x1,438:32386730,40408920
)
)
(1,438:30520268,41434032:1899230,425262,139198
k1,438:30776334,41434032:256066
x1,438:31033497,41434032
x1,438:31307764,41434032
x1,438:31908203,41434032
(1,438:31908203,41522505:255230,294462,1434
x1,438:32130665,41522505
)
k1,438:32419498,41434032:256065
)
]
h1,438:32419498,41029413:78643,0,0
)
)
)
$1,438:32498141,41029413
)
)
g1,438:32498141,41029413
(1,438:32498141,41029413:0,1117763,855744
(1,438:32498141,41029413:0,0,0
$1,438:32498141,41029413
h1,438:32498141,41029413:0,0,0
$1,438:32498141,41029413
)
g1,438:32498141,41029413
)
g1,438:35619331,41029413
(1,438:35619331,41029413:-3121190,1117763,855744
)
g1,438:32498141,41029413
)
(1,445:20365570,42848425:15253762,407273,139198
h1,440:20365570,42848425:655360,0,0
x1,440:22328249,42848425
k1,440:22477990,42848425:149741
x1,440:24629380,42848425
k1,440:24779121,42848425:149741
x1,440:27024966,42848425
k1,440:27174707,42848425:149741
x1,440:28651683,42848425
k1,440:28801424,42848425:149741
x1,440:29430718,42848425
k1,440:29580459,42848425:149741
x1,440:30807162,42848425
k1,440:30956903,42848425:149741
x1,440:33335104,42848425
k1,440:33484847,42848425:149743
x1,440:33837998,42848425
k1,440:33987739,42848425:149741
x1,440:34541831,42848425
x1,440:35619332,42848425
k1,442:35619332,42848425:0
)
(1,445:20365570,43569321:15253762,409927,139198
x1,445:20775874,43569321
x1,442:21549650,43569321
k1,442:21751235,43569321:201585
x1,442:22533943,43569321
k1,442:22735527,43569321:201584
x1,442:23989302,43569321
k1,442:24190887,43569321:201585
x1,442:26580519,43569321
k1,442:26782104,43569321:201585
x1,442:27291676,43569321
k1,442:27493261,43569321:201585
x1,442:28719964,43569321
k1,442:28921548,43569321:201584
x1,442:31299749,43569321
k1,442:31501659,43569321:201910
x1,442:31860827,43569321
k1,444:31501659,43569321:-37159
x1,444:32126884,43569321
k1,444:32328468,43569321:201584
x1,444:33613528,43569321
x1,444:34101535,43569321
k1,444:34303120,43569321:201585
x1,444:35312035,43569321
$1,444:35312035,43569321
x1,444:35595740,43569321
$1,444:35619332,43569321
k1,445:35619332,43569321:0
)
(1,445:20365570,44290217:15253762,407273,139198
x1,445:21781769,44290217
k1,444:21929458,44290217:147689
x1,444:24055538,44290217
k1,444:24203228,44290217:147690
x1,444:26422651,44290217
k1,444:26570340,44290217:147689
x1,444:27667864,44290217
x1,444:28339729,44290217
k1,444:28487419,44290217:147690
x1,444:29260918,44290217
k1,444:29408607,44290217:147689
x1,444:30647631,44290217
k1,444:30795320,44290217:147689
x1,444:31325056,44290217
x1,444:31619986,44290217
x1,444:32144338,44290217
x1,444:32986175,44290217
x1,444:33247216,44290217
k1,444:33394906,44290217:147690
x1,444:33898482,44290217
k1,444:34046171,44290217:147689
x1,444:34490294,44290217
x1,444:34751335,44290217
x1,444:35619332,44290217
k1,444:35619332,44290217:0
)
(1,445:20365570,45011113:15253762,407273,139198
x1,445:22753397,45011113
k1,444:22956012,45011113:202615
x1,444:24401103,45011113
k1,444:24603609,45011113:202506
x1,444:24956760,45011113
k1,444:25159266,45011113:202506
x1,444:26216312,45011113
x1,444:26715149,45011113
k1,444:26917654,45011113:202505
x1,444:27700362,45011113
k1,444:27902868,45011113:202506
x1,444:29156643,45011113
k1,444:29359149,45011113:202506
x1,444:32070046,45011113
k1,444:32272551,45011113:202505
x1,444:34257896,45011113
k1,444:34460402,45011113:202506
x1,444:35557756,45011113
x1,444:35684213,45011113
k1,444:35619332,45011113:0
)
(1,445:20365570,45732009:15253762,425262,140378
x1,445:20789063,45732009
g1,444:20923346,45732009
(1,444:20923346,45732009:2807424,422165,140378
(1,444:20923346,45735106:196411,425262,115900
x1,444:21119757,45735106
)
x1,444:21325015,45732009
g1,444:21476730,45732009
x1,444:21851857,45732009
g1,444:21982929,45732009
x1,444:22285508,45732009
g1,444:22380862,45732009
(1,444:22380862,45732009:747896,413761,140378
x1,444:23128758,45732009
)
g1,444:23227062,45732009
x1,444:23510767,45732009
(1,444:23534359,45735106:196411,425262,115900
x1,444:23730770,45735106
)
)
$1,444:23730770,45732009
x1,444:23860531,45732009
k1,445:35619332,45732009:11849634
g1,445:35619332,45732009
)
(1,461:20365570,46452905:15253762,407273,140378
h1,457:20365570,46452905:655360,0,0
x1,457:23064667,46452905
x1,457:23348372,46452905
k1,457:23495890,46452905:147518
x1,457:25358549,46452905
k1,457:25506068,46452905:147519
x1,457:27758969,46452905
k1,457:27906487,46452905:147518
x1,457:29697225,46452905
x1,457:29956684,46452905
k1,457:30104202,46452905:147518
x1,457:31352399,46452905
k1,457:31499917,46452905:147518
x1,457:32820217,46452905
k1,457:32967736,46452905:147519
x1,457:35081161,46452905
k1,457:35228679,46452905:147518
x1,457:35619332,46452905
k1,457:35619332,46452905:0
)
(1,461:20365570,47173801:15253762,407273,139198
x1,461:21992714,47173801
k1,457:22118918,47173801:126204
x1,457:22592900,47173801
k1,457:22719104,47173801:126204
x1,457:23150890,47173801
x1,457:23404549,47173801
x1,457:24248550,47173801
x1,457:24369817,47173801
k1,457:24496147,47173801:126330
x1,457:25045851,47173801
k1,458:24496147,47173801:-47186
x1,458:25257043,47173801
k1,458:25383247,47173801:126204
x1,458:26697680,47173801
k1,458:26823884,47173801:126204
x1,458:28890906,47173801
k1,458:29017110,47173801:126204
x1,458:31174883,47173801
k1,458:31301086,47173801:126203
x1,458:31905702,47173801
k1,458:32031906,47173801:126204
x1,458:33998352,47173801
k1,458:34124556,47173801:126204
x1,458:35619332,47173801
k1,458:35619332,47173801:0
)
(1,461:20365570,47894697:15253762,425262,189805
x1,461:20855288,47894697
k1,458:21012316,47894697:157028
$1,458:21012316,47894697
x1,458:21429911,47894697
$1,458:21429911,47894697
k1,458:21586939,47894697:157028
x1,458:22492376,47894697
k1,458:22649404,47894697:157028
$1,458:22649404,47894697
x1,458:22954932,47894697
$1,458:22954932,47894697
k1,458:23111960,47894697:157028
x1,458:24220746,47894697
k1,458:24377774,47894697:157028
x1,458:24601576,47894697
x1,458:25925233,47894697
k1,458:26082261,47894697:157028
$1,458:26082261,47894697
x1,458:26432026,47894697
(1,458:26432026,47983170:216956,293267,5501
x1,458:26593251,47983170
)
k1,458:26834093,47894697:185111
x1,458:27209220,47894697
k1,458:27394331,47894697:185111
(1,458:27394331,47894697:884736,276037,102629
(1,458:27394331,47894697:884736,276037,102629
x1,458:28279067,47894697
)
)
x1,458:28759183,47894697
(1,458:28759183,47983170:230351,293267,94008
x1,458:28930454,47983170
)
x1,458:29185945,47894697
(1,458:29185945,47894697:884736,276037,102629
(1,458:29185945,47894697:884736,276037,102629
x1,458:30070681,47894697
)
)
x1,458:30556105,47894697
(1,458:30556105,47983170:409754,293267,94008
x1,458:30717330,47983170
x1,458:30906779,47983170
)
x1,458:31162270,47894697
(1,458:31162270,47894697:884736,276037,102629
(1,458:31162270,47894697:884736,276037,102629
x1,458:32047006,47894697
)
)
x1,458:32527122,47894697
(1,458:32527122,47990494:370171,303886,94008
x1,458:32698393,47990494
(1,458:32724705,47852233:139820,165625,0
x1,458:32842571,47852233
)
)
x1,458:33382717,47894697
(1,458:33382717,47990494:549574,303886,94008
x1,458:33543942,47990494
x1,458:33733391,47990494
(1,458:33759703,47852233:139820,165625,0
x1,458:33877569,47852233
)
)
$1,458:33932291,47894697
k1,458:34089319,47894697:157028
x1,458:35355127,47894697
x1,458:35619332,47894697
k1,458:35619332,47894697:0
)
(1,461:20365570,48615593:15253762,433936,139198
x1,461:20544876,48615593
$1,458:20562570,48615593
k1,458:20736457,48615593:173887
x1,458:21134128,48615593
k1,458:21308014,48615593:173886
x1,458:22090722,48615593
k1,458:22264609,48615593:173887
x1,458:24104962,48615593
k1,458:24278848,48615593:173886
x1,458:26003690,48615593
x1,458:26312237,48615593
k1,458:26486124,48615593:173887
x1,458:27092557,48615593
k1,458:27266443,48615593:173886
x1,458:27715853,48615593
x1,458:27980058,48615593
x1,458:28858339,48615593
k1,458:29032226,48615593:173887
x1,458:31278071,48615593
k1,458:31451957,48615593:173886
x1,458:32437410,48615593
k1,458:32611297,48615593:173887
x1,458:33516734,48615593
k1,458:33690620,48615593:173886
$1,458:33690620,48615593
x1,458:33869926,48615593
(1,458:33887620,48401487:203560,219830,0
x1,458:34072765,48401487
)
$1,458:34091180,48615593
k1,458:34265067,48615593:173887
x1,458:34662738,48615593
k1,458:34836624,48615593:173886
x1,458:35619332,48615593
k1,458:35619332,48615593:0
)
(1,461:20365570,49336489:15253762,422165,139198
x1,461:22133753,49336489
k1,458:22245216,49336489:111463
x1,458:23902418,49336489
x1,458:24199027,49336489
k1,458:24310491,49336489:111464
x1,458:24893142,49336489
k1,458:25004605,49336489:111463
x1,458:26183200,49336489
k1,458:26294663,49336489:111463
x1,458:28452436,49336489
k1,458:28563899,49336489:111463
x1,458:29636716,49336489
x1,458:29729082,49336489
k1,458:29840761,49336489:111679
x1,458:30390465,49336489
k1,459:29840761,49336489:-47186
x1,459:30601657,49336489
k1,459:30713120,49336489:111463
x1,459:31537963,49336489
k1,459:31649426,49336489:111463
x1,459:31936705,49336489
x1,459:33038907,49336489
k1,459:33150371,49336489:111464
x1,459:34090820,49336489
k1,459:34202283,49336489:111463
$1,459:34202283,49336489
(1,459:34202283,49336489:359202,392527,2949
(1,459:34202283,49336489:359202,392527,2949
x1,459:34561485,49336489
)
)
k1,459:34659789,49336489:98304
(1,459:34659789,49336489:959543,422165,118997
(1,459:34659789,49339586:196411,425262,115900
x1,459:34856200,49339586
)
x1,459:35205965,49336489
(1,459:35205965,49424962:216956,293267,5501
x1,459:35367190,49424962
)
(1,459:35422921,49339586:196411,425262,115900
x1,459:35619332,49339586
)
)
$1,459:35619332,49336489
k1,461:35619332,49336489:0
)
(1,461:20365570,50073183:15253762,531960,139198
x1,461:20755443,50073183
g1,459:20902899,50073183
x1,459:21428431,50073183
x1,459:22027101,50073183
x1,459:23936357,50073183
g1,459:24083813,50073183
x1,459:24567468,50073183
g1,459:24714924,50073183
$1,459:24714924,50073183
(1,459:24714924,50073183:1644000,422165,139198
(1,459:24714924,50076280:196411,425262,115900
x1,459:24911335,50076280
)
x1,459:25218633,50073183
(1,459:25218633,50161656:216956,293267,5501
x1,459:25379858,50161656
)
g1,459:25566661,50073183
x1,459:25720015,50073183
g1,459:25856985,50073183
x1,459:26162513,50073183
(1,459:26162513,50076280:196411,425262,115900
x1,459:26358924,50076280
)
)
(1,459:26358924,49835685:255230,294462,1434
x1,459:26581386,49835685
)
$1,459:26614154,50073183
x1,459:26743915,50073183
k1,461:35619332,50073183:8966250
g1,461:35619332,50073183
)
]
g1,466:35619332,50135040
)
)
]
(1,466:3538944,50921472:32080388,242614,4521
(1,466:3538944,50921472:32080388,242614,4521
k1,466:19487716,50921472:15948772
x1,466:19670561,50921472
k1,466:35619333,50921472:15948772
)
)
]
]
]
!104913
}3
!11
{4
[1,611:4736286,50921472:30883046,46185186,1179
[1,611:4736286,4736286:0,0,0
(1,611:4736286,3669771:0,0,0
k1,611:4736286,3669771:1263123
)
]
[1,611:4736286,50921472:30883046,46185186,1179
[1,611:3538944,50921472:32080388,47185920,1179
[1,611:3538944,4587520:32080388,851968,0
(1,611:3538944,4587520:32080388,0,0
h1,611:3538944,4587520:32080388,0,0
)
]
[1,611:3538944,50135040:32080388,44630016,0
(1,611:3538944,50135040:32080388,44630016,0
(1,611:3538944,50135040:15253762,44630016,0
[1,523:3538944,50135040:15253762,44630016,0
(1,466:3538944,6160384:15253762,407273,139198
h1,462:3538944,6160384:655360,0,0
x1,462:6532199,6160384
k1,462:6699523,6160384:167324
x1,462:7166981,6160384
x1,462:7441921,6160384
x1,462:8850913,6160384
k1,462:9018237,6160384:167324
x1,462:10003088,6160384
x1,462:11264082,6160384
k1,462:11431406,6160384:167324
x1,462:12289917,6160384
k1,462:12457242,6160384:167325
x1,462:13464352,6160384
k1,462:13631676,6160384:167324
x1,462:14757909,6160384
k1,462:14925233,6160384:167324
x1,462:15821045,6160384
x1,462:16095985,6160384
x1,462:16748141,6160384
x1,462:17012346,6160384
k1,462:17179670,6160384:167324
x1,462:17668787,6160384
x1,462:18857587,6160384
k1,462:18792706,6160384:0
)
(1,466:3538944,6881280:15253762,407273,139198
x1,466:4108286,6881280
k1,462:4256359,6881280:148073
x1,462:5115326,6881280
x1,462:5941076,6881280
x1,462:6608318,6881280
x1,462:7559941,6881280
k1,462:7708013,6881280:148072
x1,462:7995307,6881280
x1,462:9215064,6881280
k1,462:9363137,6881280:148073
x1,462:10426647,6881280
k1,462:10574720,6881280:148073
x1,462:11010031,6881280
x1,462:12041433,6881280
k1,462:12189505,6881280:148072
x1,462:12799057,6881280
k1,462:12947130,6881280:148073
x1,462:14069498,6881280
x1,462:15835215,6881280
x1,462:16090983,6881280
k1,462:16239056,6881280:148073
x1,462:17598018,6881280
k1,462:17746094,6881280:148076
x1,462:18792706,6881280
k1,463:18792706,6881280:0
)
(1,466:3538944,7602176:15253762,407273,139198
x1,466:3936615,7602176
k1,463:4094913,7602176:158298
x1,463:4987716,7602176
k1,463:5146013,7602176:158297
x1,463:5639341,7602176
k1,463:5797639,7602176:158298
x1,463:6580347,7602176
k1,463:6738645,7602176:158298
x1,463:7774633,7602176
x1,463:8514624,7602176
x1,463:8805288,7602176
k1,463:8963586,7602176:158298
x1,463:9998371,7602176
x1,463:10308205,7602176
x1,463:10940508,7602176
k1,463:11098805,7602176:158297
x1,463:11588523,7602176
k1,463:11746821,7602176:158298
x1,463:12320164,7602176
x1,463:12632404,7602176
x1,463:13231534,7602176
x1,463:14321067,7602176
k1,463:14479365,7602176:158298
x1,463:15503924,7602176
k1,463:15662221,7602176:158297
x1,463:16487041,7602176
x1,463:17569955,7602176
k1,463:17728253,7602176:158298
x1,463:18689039,7602176
x1,463:18892386,7602176
k1,466:18792706,7602176:0
)
(1,466:3538944,8323072:15253762,407273,139198
x1,466:4851642,8323072
k1,463:4988461,8323072:136819
x1,463:5790762,8323072
x1,463:6757801,8323072
x1,463:7720794,8323072
x1,463:7974453,8323072
x1,463:8095720,8323072
k1,464:8232487,8323072:136767
x1,464:8984500,8323072
k1,464:9121255,8323072:136755
x1,464:9734541,8323072
x1,464:10445514,8323072
x1,464:11473823,8323072
x1,464:11920637,8323072
x1,464:12864554,8323072
k1,464:13001309,8323072:136755
x1,464:13471823,8323072
k1,464:13608578,8323072:136755
x1,464:14057704,8323072
x1,464:14321862,8323072
x1,464:15675600,8323072
k1,464:15812356,8323072:136756
x1,464:16758585,8323072
x1,464:17970129,8323072
k1,464:18106884,8323072:136755
x1,464:18312661,8323072
(1,464:18312661,8323072:274268,363921,6782
x1,464:18586929,8323072
)
x1,464:18792706,8323072
k1,464:18792706,8323072:0
)
(1,466:3538944,9043968:15253762,407273,139198
x1,466:3762746,9043968
x1,466:4026951,9043968
x1,466:5039995,9043968
x1,466:5538832,9043968
k1,464:5723479,9043968:184647
x1,464:6421960,9043968
x1,464:6911077,9043968
x1,464:7247984,9043968
x1,464:8296607,9043968
k1,464:8481253,9043968:184646
x1,464:9596054,9043968
x1,464:9914735,9043968
k1,464:10099382,9043968:184647
x1,464:11196736,9043968
k1,464:11381382,9043968:184646
x1,464:11684598,9043968
x1,464:11979474,9043968
x1,464:12467481,9043968
x1,464:13639436,9043968
k1,464:13824083,9043968:184647
x1,464:14716886,9043968
k1,464:14901532,9043968:184646
x1,464:15394860,9043968
k1,464:15579507,9043968:184647
x1,464:16362215,9043968
k1,464:16546861,9043968:184646
x1,464:17531712,9043968
x1,464:18792706,9043968
k1,464:18792706,9043968:0
)
(1,466:3538944,9764864:15253762,407273,139198
x1,466:4053966,9764864
x1,466:4340573,9764864
x1,466:5301334,9764864
k1,464:5430410,9764864:129076
x1,464:5824624,9764864
x1,464:6567872,9764864
k1,464:6696948,9764864:129076
x1,464:6961106,9764864
k1,464:7090182,9764864:129076
x1,464:7764738,9764864
x1,464:8227159,9764864
x1,464:8921852,9764864
k1,464:9050928,9764864:129076
x1,464:9725484,9764864
x1,464:10279811,9764864
x1,464:10871710,9764864
x1,464:11815627,9764864
k1,464:11944703,9764864:129076
x1,464:12495562,9764864
x1,464:13154512,9764864
x1,464:13408171,9764864
x1,464:13704780,9764864
k1,464:13833856,9764864:129076
x1,464:14228070,9764864
x1,464:14971318,9764864
k1,464:15100394,9764864:129076
x1,464:15852407,9764864
k1,464:15981483,9764864:129076
x1,464:17052566,9764864
x1,464:17359097,9764864
k1,464:17488173,9764864:129076
$1,464:17488173,9764864
x1,464:17793701,9764864
$1,464:17793701,9764864
k1,464:17922777,9764864:129076
x1,464:18792706,9764864
k1,464:18792706,9764864:0
)
(1,466:3538944,10485760:15253762,410812,189805
x1,466:4357748,10485760
x1,466:5391933,10485760
k1,464:5572055,10485760:178648
x1,464:6104488,10485760
x1,464:7100169,10485760
k1,464:7278818,10485760:178649
x1,464:7582034,10485760
x1,464:7894274,10485760
x1,464:8391128,10485760
x1,464:8666068,10485760
x1,464:9883145,10485760
k1,464:10061793,10485760:178648
x1,464:10555121,10485760
k1,464:10733769,10485760:178648
x1,464:11266202,10485760
x1,464:12261883,10485760
k1,464:12440531,10485760:178648
$1,464:12440531,10485760
x1,464:12729544,10485760
(1,464:12729544,10581557:549574,303886,94008
x1,464:12890769,10581557
x1,464:13080218,10581557
(1,464:13106530,10443296:139820,165625,0
x1,464:13224396,10443296
)
)
$1,464:13279118,10485760
x1,464:13411474,10485760
k1,464:13590310,10485760:178836
x1,464:14162450,10485760
k1,465:13590310,10485760:-47186
x1,465:14384188,10485760
k1,465:14562836,10485760:178648
x1,465:15307039,10485760
x1,465:16006120,10485760
x1,465:16169159,10485760
x1,465:17329080,10485760
k1,465:17507728,10485760:178648
x1,465:18369248,10485760
x1,465:18814529,10485760
k1,465:18792706,10485760:0
)
(1,466:3538944,11206656:15253762,407273,139198
x1,466:4517780,11206656
k1,465:4702809,11206656:185029
x1,465:5152219,11206656
x1,465:5416424,11206656
x1,465:6294705,11206656
k1,465:6479734,11206656:185029
x1,465:7464585,11206656
x1,465:8725579,11206656
k1,465:8910609,11206656:185030
x1,465:9609090,11206656
x1,465:10098207,11206656
x1,465:10435114,11206656
x1,465:11952398,11206656
k1,465:12137427,11206656:185029
x1,465:12950215,11206656
x1,465:13262455,11206656
x1,465:13759309,11206656
x1,465:15182740,11206656
k1,465:15367769,11206656:185029
x1,465:15835227,11206656
x1,465:16110167,11206656
x1,465:17519159,11206656
k1,465:17704188,11206656:185029
x1,465:18689039,11206656
x1,465:18892386,11206656
k1,466:18792706,11206656:0
)
(1,466:3538944,11927552:15253762,407273,139198
x1,466:4770268,11927552
k1,465:4918129,11927552:147861
x1,465:5136665,11927552
x1,465:5394542,11927552
x1,465:6175281,11927552
x1,465:6467818,11927552
x1,465:7239158,11927552
k1,465:7387020,11927552:147862
x1,465:7676640,11927552
x1,465:8480314,11927552
k1,465:8628175,11927552:147861
x1,465:9148080,11927552
x1,465:9711457,11927552
x1,465:10752442,11927552
k1,465:10900303,11927552:147861
x1,465:11784435,11927552
k1,465:11932296,11927552:147861
x1,465:12194892,11927552
x1,465:12681900,11927552
x1,465:14227516,11927552
k1,465:14375378,11927552:147862
x1,465:14989865,11927552
k1,465:15137726,11927552:147861
x1,465:15964287,11927552
k1,465:16112148,11927552:147861
x1,465:16401768,11927552
x1,465:17556157,11927552
x1,465:18808041,11927552
k1,465:18792706,11927552:0
)
(1,466:3538944,12648448:15253762,407273,6782
x1,466:4562876,12648448
g1,465:4710332,12648448
x1,465:5750190,12648448
k1,466:18792706,12648448:13133349
g1,466:18792706,12648448
)
(1,467:3538944,14408090:15253762,512379,170793
(1,467:3538944,14408090:1630430,451023,8252
g1,467:3538944,14408090
x1,467:4451755,14408090
g1,467:5169374,14408090
)
x1,467:8240778,14408090
g1,467:8420182,14408090
x1,467:10512756,14408090
x1,467:11226786,14408090
g1,467:11406190,14408090
x1,467:12389326,14408090
g1,467:12568730,14408090
x1,467:15202388,14408090
x1,467:15609995,14408090
g1,467:15789399,14408090
x1,467:16257286,14408090
x1,467:17281326,14408090
$1,467:17281326,14408090
x1,467:17626500,14408090
$1,467:17655204,14408090
k1,467:18792706,14408090:1137502
)
(1,467:5169374,15260058:13623332,477575,8252
x1,467:6880175,15260058
k1,467:12836441,15260058:5956266
k1,467:18792706,15260058:5956265
)
(1,472:3538944,16161178:15253762,407273,139198
x1,472:3904482,16161178
k1,469:4052151,16161178:147669
x1,469:4446312,16161178
k1,469:4593981,16161178:147669
x1,469:5767521,16161178
k1,469:5915190,16161178:147669
x1,469:6885388,16161178
k1,469:7033057,16161178:147669
x1,469:7808858,16161178
k1,469:7956527,16161178:147669
x1,469:8524811,16161178
x1,469:9540329,16161178
k1,469:9687998,16161178:147669
x1,469:10173395,16161178
k1,469:10321064,16161178:147669
x1,469:11297225,16161178
x1,469:12547093,16161178
k1,469:12694762,16161178:147669
x1,469:13124702,16161178
x1,469:13723399,16161178
x1,469:15319724,16161178
k1,469:15467393,16161178:147669
x1,469:16251542,16161178
x1,469:16568183,16161178
x1,469:17684477,16161178
k1,469:17832146,16161178:147669
x1,469:18690833,16161178
x1,469:18892386,16161178
k1,472:18792706,16161178:0
)
(1,472:3538944,16882074:15253762,407273,139198
x1,472:3842919,16882074
x1,472:4773615,16882074
k1,469:4921621,16882074:148006
x1,469:5817734,16882074
x1,469:6819271,16882074
x1,469:7119760,16882074
k1,469:7267765,16882074:148005
x1,469:8662890,16882074
k1,469:8810896,16882074:148006
x1,469:10083609,16882074
k1,471:10231614,16882074:148005
x1,471:10993602,16882074
k1,471:11141608,16882074:148006
x1,471:12117374,16882074
x1,471:12374460,16882074
k1,471:12522465,16882074:148005
x1,471:13481246,16882074
x1,471:14430070,16882074
k1,471:14578076,16882074:148006
x1,471:15379306,16882074
x1,471:15679795,16882074
k1,471:15827800,16882074:148005
x1,471:16589788,16882074
k1,471:16737794,16882074:148006
x1,471:17611064,16882074
k1,471:17759069,16882074:148005
x1,471:18694422,16882074
x1,471:18892386,16882074
k1,472:18792706,16882074:0
)
(1,472:3538944,17602970:15253762,407273,139198
x1,472:4628797,17602970
k1,471:4776756,17602970:147959
x1,471:5250150,17602970
k1,471:5398109,17602970:147959
x1,471:6154726,17602970
k1,471:6302685,17602970:147959
x1,471:6789456,17602970
x1,471:7130835,17602970
x1,471:8299782,17602970
x1,471:8421827,17602970
k1,471:8569787,17602970:147960
x1,471:9813175,17602970
k1,471:9961134,17602970:147959
x1,471:11177188,17602970
x1,471:11470297,17602970
x1,471:11995508,17602970
k1,471:12143467,17602970:147959
x1,471:12625584,17602970
x1,471:12880825,17602970
k1,471:13028784,17602970:147959
x1,471:13994764,17602970
k1,471:14142723,17602970:147959
x1,471:14619607,17602970
k1,471:14767566,17602970:147959
x1,471:15351458,17602970
x1,471:15636367,17602970
x1,471:16423158,17602970
k1,471:16571117,17602970:147959
x1,471:17327734,17602970
k1,471:17475693,17602970:147959
x1,471:18892386,17602970
k1,472:18792706,17602970:0
)
(1,472:3538944,18323866:15253762,407273,139198
x1,472:3836215,18323866
x1,472:4179492,18323866
g1,471:4326948,18323866
x1,471:4617731,18323866
x1,471:4887280,18323866
x1,471:5514262,18323866
x1,471:5773194,18323866
x1,471:6360657,18323866
g1,471:6508113,18323866
x1,471:7490758,18323866
x1,471:8055808,18323866
g1,471:8203264,18323866
x1,471:8466915,18323866
x1,471:8955879,18323866
x1,471:10507703,18323866
g1,471:10655159,18323866
x1,471:11542842,18323866
g1,471:11690298,18323866
x1,471:12672943,18323866
x1,471:13237993,18323866
g1,471:13385449,18323866
x1,471:14420588,18323866
x1,471:15070573,18323866
x1,471:15165534,18323866
k1,472:18792706,18323866:3718005
g1,472:18792706,18323866
)
(1,479:3538944,19044762:15253762,407273,139198
h1,473:3538944,19044762:655360,0,0
x1,473:4757470,19044762
x1,473:4974990,19044762
k1,473:5122486,19044762:147496
x1,473:6193745,19044762
k1,473:6341242,19044762:147497
x1,473:7304723,19044762
k1,473:7452219,19044762:147496
x1,473:7933663,19044762
k1,473:8081159,19044762:147496
x1,473:9132874,19044762
x1,473:9998645,19044762
k1,473:10146141,19044762:147496
x1,473:10716412,19044762
x1,473:12120477,19044762
x1,473:12424249,19044762
k1,473:12571746,19044762:147497
x1,473:13541148,19044762
x1,473:14782362,19044762
k1,473:14929858,19044762:147496
x1,473:15356821,19044762
x1,473:15951373,19044762
x1,473:17536645,19044762
k1,473:17684141,19044762:147496
x1,473:18792706,19044762
k1,473:18792706,19044762:0
)
(1,479:3538944,19765658:15253762,407273,139198
x1,479:4299398,19765658
k1,473:4447528,19765658:148130
x1,473:4750891,19765658
x1,473:5659849,19765658
x1,473:6180651,19765658
x1,473:6470528,19765658
x1,473:8209496,19765658
k1,473:8357626,19765658:148130
x1,473:9334935,19765658
k1,473:9483065,19765658:148130
x1,473:9958860,19765658
x1,473:10721652,19765658
k1,473:10869782,19765658:148130
x1,473:12121227,19765658
x1,473:12407602,19765658
x1,473:12892122,19765658
k1,473:13040252,19765658:148130
x1,473:14598568,19765658
k1,473:14746698,19765658:148130
x1,473:15720499,19765658
x1,473:16280421,19765658
k1,473:16428551,19765658:148130
x1,473:17454374,19765658
x1,473:18098509,19765658
k1,473:18246639,19765658:148130
x1,473:18454726,19765658
(1,473:18454726,19765658:274268,363921,6782
x1,473:18728994,19765658
)
x1,473:18857587,19765658
k1,479:18792706,19765658:0
)
(1,479:3538944,20486554:15253762,407273,139198
(1,473:3525378,20486554:274268,363921,6782
x1,473:3799646,20486554
)
x1,473:3927331,20486554
k1,473:4075001,20486554:147670
(1,473:4075001,20486554:548536,363921,6782
x1,473:4623537,20486554
)
x1,473:4957839,20486554
k1,473:5105511,20486554:147672
x1,473:6611033,20486554
k1,474:5105511,20486554:-5899
x1,474:6732819,20486554
k1,474:6880490,20486554:147671
x1,474:7616420,20486554
x1,474:8185703,20486554
k1,474:8333373,20486554:147670
x1,474:8598609,20486554
k1,474:8746280,20486554:147671
x1,474:9634270,20486554
x1,474:10367298,20486554
k1,474:10514968,20486554:147670
$1,474:10514968,20486554
x1,474:10941410,20486554
$1,474:10977389,20486554
k1,474:11125060,20486554:147671
x1,474:11597494,20486554
k1,474:11745164,20486554:147670
x1,474:12744589,20486554
x1,474:13353994,20486554
x1,474:13802632,20486554
x1,474:15168861,20486554
k1,474:15316531,20486554:147670
x1,474:15609046,20486554
x1,474:15910266,20486554
x1,474:16389730,20486554
x1,474:16654966,20486554
x1,474:17956773,20486554
k1,474:18104444,20486554:147671
x1,474:18537992,20486554
x1,474:18792706,20486554
k1,474:18792706,20486554:0
)
(1,479:3538944,21207450:15253762,407273,139198
x1,479:4214877,21207450
x1,479:5055885,21207450
x1,479:5805377,21207450
k1,474:5952564,21207450:147187
x1,474:6292558,21207450
k1,474:6439745,21207450:147187
x1,474:7385589,21207450
k1,474:7532776,21207450:147187
x1,474:8286323,21207450
k1,474:8433509,21207450:147186
x1,474:9049205,21207450
x1,474:9336406,21207450
k1,474:9483593,21207450:147187
x1,474:9999666,21207450
x1,474:10286867,21207450
x1,474:10538895,21207450
x1,474:10797800,21207450
x1,474:11618029,21207450
x1,474:12225530,21207450
k1,474:12372717,21207450:147187
x1,474:12843612,21207450
x1,474:13845058,21207450
x1,474:14605557,21207450
k1,474:14752744,21207450:147187
x1,474:15579271,21207450
x1,474:16029314,21207450
x1,474:17029023,21207450
k1,474:17176210,21207450:147187
x1,474:17865465,21207450
x1,474:18119651,21207450
x1,474:18696614,21207450
x1,474:18892386,21207450
k1,479:18792706,21207450:0
)
(1,479:3538944,21928346:15253762,407273,139198
x1,479:4317254,21928346
k1,474:4465513,21928346:148259
x1,474:5357634,21928346
k1,474:5505893,21928346:148259
x1,474:6351778,21928346
x1,474:6812361,21928346
x1,474:7835485,21928346
k1,474:7983744,21928346:148259
x1,474:9099933,21928346
x1,474:10008653,21928346
k1,474:10156916,21928346:148263
x1,474:11094683,21928346
k1,475:11242942,21928346:148259
x1,475:12088827,21928346
x1,475:12549410,21928346
x1,475:13572534,21928346
k1,475:13720793,21928346:148259
x1,475:14426191,21928346
x1,475:14686441,21928346
x1,475:15276820,21928346
x1,475:16055130,21928346
k1,475:16203389,21928346:148259
x1,475:17119815,21928346
k1,475:17268074,21928346:148259
x1,475:17488585,21928346
x1,475:17748835,21928346
x1,475:18792706,21928346
k1,475:18792706,21928346:0
)
(1,479:3538944,22649242:15253762,407273,139198
x1,479:4511261,22649242
$1,475:4511261,22649242
x1,475:4956578,22649242
$1,475:4953628,22649242
k1,475:5101467,22649242:147839
x1,475:5928835,22649242
x1,475:6379336,22649242
x1,475:7380063,22649242
k1,475:7527903,22649242:147840
x1,475:7828817,22649242
x1,475:8779751,22649242
k1,475:8927590,22649242:147839
x1,475:9398964,22649242
x1,475:9951509,22649242
x1,475:10716769,22649242
k1,475:10864608,22649242:147839
x1,475:11949986,22649242
k1,475:12097826,22649242:147840
x1,475:13689945,22649242
k1,475:13837784,22649242:147839
x1,475:14323073,22649242
x1,475:14663413,22649242
x1,475:15828803,22649242
k1,475:15976642,22649242:147839
x1,475:16682834,22649242
x1,475:17603550,22649242
k1,475:17751392,22649242:147842
x1,475:18792706,22649242
k1,476:18792706,22649242:0
)
(1,479:3538944,23370138:15253762,425262,140378
x1,479:4544852,23370138
k1,476:4694963,23370138:150111
x1,476:4918765,23370138
x1,476:5182970,23370138
x1,476:6196014,23370138
x1,476:6694851,23370138
k1,476:6844962,23370138:150111
$1,476:6844962,23370138
x1,476:7268455,23370138
k1,476:7402738,23370138:98304
(1,476:7402738,23370138:2942494,422165,140378
(1,476:7402738,23373235:196411,425262,115900
x1,476:7599149,23373235
)
x1,476:7804407,23370138
g1,476:7956122,23370138
x1,476:8331249,23370138
g1,476:8462321,23370138
x1,476:8764900,23370138
g1,476:8860254,23370138
(1,476:8860254,23370138:747896,413761,140378
x1,476:9608150,23370138
)
g1,476:9706454,23370138
x1,476:10151771,23370138
(1,476:10148821,23373235:196411,425262,115900
x1,476:10345232,23373235
)
)
$1,476:10345232,23370138
k1,476:10495342,23370138:150110
x1,476:11592696,23370138
k1,476:11742807,23370138:150111
x1,476:13008615,23370138
x1,476:13272820,23370138
k1,476:13422931,23370138:150111
$1,476:13422931,23370138
x1,476:13628189,23370138
$1,476:13648832,23370138
k1,476:13798943,23370138:150111
x1,476:14196614,23370138
k1,476:14346724,23370138:150110
x1,476:15129432,23370138
k1,476:15279543,23370138:150111
x1,476:15772871,23370138
x1,476:16396750,23370138
k1,476:16546861,23370138:150111
x1,476:17531712,23370138
x1,476:18792706,23370138
k1,476:18792706,23370138:0
)
(1,479:3538944,24091034:15253762,425262,140378
x1,479:4656753,24091034
k1,476:4817086,24091034:160333
x1,476:6094928,24091034
k1,477:6255185,24091034:160257
x1,477:6530125,24091034
k1,477:6690382,24091034:160257
x1,477:7002622,24091034
x1,477:7938057,24091034
x1,477:8474099,24091034
x1,477:8772596,24091034
x1,477:10562332,24091034
k1,477:10722589,24091034:160257
x1,477:11212307,24091034
k1,477:11372563,24091034:160256
$1,477:11372563,24091034
x1,477:11796056,24091034
k1,477:11930339,24091034:98304
(1,477:11930339,24091034:3469796,422165,140378
(1,477:11930339,24094131:196411,425262,115900
x1,477:12126750,24094131
)
x1,477:12406326,24091034
x1,477:12875235,24091034
g1,477:13003357,24091034
x1,477:13378484,24091034
g1,477:13509556,24091034
x1,477:13954873,24091034
g1,477:14050227,24091034
(1,477:14050227,24091034:747896,413761,140378
x1,477:14798123,24091034
)
g1,477:14896427,24091034
x1,477:15180132,24091034
(1,477:15203724,24094131:196411,425262,115900
x1,477:15400135,24094131
)
)
$1,477:15400135,24091034
k1,477:15560392,24091034:160257
x1,477:16657746,24091034
k1,477:16818003,24091034:160257
x1,477:17568222,24091034
x1,477:18369579,24091034
x1,477:18689039,24091034
x1,477:18892386,24091034
k1,479:18792706,24091034:0
)
(1,479:3538944,24811930:15253762,407273,139198
x1,479:4622165,24811930
k1,477:4731092,24811930:108927
x1,477:5483105,24811930
k1,477:5592032,24811930:108927
x1,477:6416875,24811930
x1,477:6866001,24811930
x1,477:7863674,24811930
k1,477:7972601,24811930:108927
x1,477:9061024,24811930
x1,477:9819973,24811930
k1,477:9928900,24811930:108927
x1,477:10443922,24811930
x1,477:10730529,24811930
x1,477:10982052,24811930
x1,477:11240430,24811930
x1,477:12058997,24811930
x1,477:12312656,24811930
k1,477:12421584,24811930:108928
x1,477:13004235,24811930
k1,477:13113162,24811930:108927
x1,477:14108524,24811930
x1,477:14898108,24811930
x1,477:15657057,24811930
k1,477:15765984,24811930:108927
x1,477:16024362,24811930
x1,477:16303466,24811930
x1,477:17447958,24811930
k1,477:17556885,24811930:108927
x1,477:18792706,24811930
k1,477:18792706,24811930:0
)
(1,479:3538944,25532826:15253762,409927,139198
x1,479:3984261,25532826
$1,477:3981311,25532826
g1,477:4128767,25532826
x1,477:4608293,25532826
x1,477:5411042,25532826
g1,477:5558498,25532826
x1,477:6084030,25532826
x1,477:6376582,25532826
x1,477:6679160,25532826
x1,477:7661215,25532826
g1,477:7808671,25532826
x1,477:8696354,25532826
g1,477:8843810,25532826
x1,477:9063224,25532826
x1,477:9322156,25532826
x1,477:10360834,25532826
x1,477:11135272,25532826
g1,477:11282728,25532826
x1,477:12271861,25532826
$1,477:12271861,25532826
x1,477:12555566,25532826
$1,477:12579158,25532826
g1,477:12726614,25532826
x1,477:14131573,25532826
k1,479:18792706,25532826:4751966
g1,479:18792706,25532826
)
(1,487:3538944,26253722:15253762,421134,140378
h1,480:3538944,26253722:655360,0,0
x1,480:7136930,26253722
k1,480:7253272,26253722:116342
x1,480:7808885,26253722
k1,480:7925227,26253722:116342
x1,480:8554568,26253722
x1,480:10085749,26253722
x1,480:10420768,26253722
k1,480:10537110,26253722:116342
x1,480:11621204,26253722
x1,480:13167129,26253722
k1,480:13283565,26253722:116436
x1,480:13768528,26253722
k1,481:13884870,26253722:116342
x1,481:14378505,26253722
x1,481:14636883,26253722
x1,481:15147363,26253722
x1,481:15453894,26253722
x1,481:15546260,26253722
k1,481:15662634,26253722:116374
x1,481:16414647,26253722
k1,481:16530989,26253722:116342
x1,481:17585309,26253722
k1,481:17701651,26253722:116342
x1,481:18697013,26253722
x1,481:18892386,26253722
k1,487:18792706,26253722:0
)
(1,487:3538944,26974618:15253762,425262,140378
x1,487:4270955,26974618
x1,487:4558440,26974618
x1,487:5214275,26974618
k1,481:5361595,26974618:147320
x1,481:5846032,26974618
k1,481:5993353,26974618:147321
x1,481:6767619,26974618
k1,481:6914939,26974618:147320
x1,481:7764191,26974618
x1,481:8226608,26974618
x1,481:9253804,26974618
k1,481:9401124,26974618:147320
x1,481:10109330,26974618
x1,481:10370635,26974618
x1,481:10963348,26974618
x1,481:11744756,26974618
k1,481:11892077,26974618:147321
$1,481:11892077,26974618
x1,481:12315570,26974618
k1,481:12449853,26974618:98304
(1,481:12449853,26974618:2942494,422165,140378
(1,481:12449853,26977715:196411,425262,115900
x1,481:12646264,26977715
)
x1,481:12851522,26974618
g1,481:13003237,26974618
x1,481:13378364,26974618
g1,481:13509436,26974618
x1,481:13812015,26974618
g1,481:13907369,26974618
(1,481:13907369,26974618:747896,413761,140378
x1,481:14655265,26974618
)
g1,481:14753569,26974618
x1,481:15198886,26974618
(1,481:15195936,26977715:196411,425262,115900
x1,481:15392347,26977715
)
)
$1,481:15392347,26974618
k1,481:15539667,26974618:147320
x1,481:16328216,26974618
x1,481:16909659,26974618
k1,481:17056980,26974618:147321
x1,481:17831246,26974618
k1,481:17978566,26974618:147320
x1,481:18792706,26974618
k1,481:18792706,26974618:0
)
(1,487:3538944,27695514:15253762,425262,139198
x1,487:4028662,27695514
k1,481:4217782,27695514:189120
x1,481:5504046,27695514
k1,481:5693167,27695514:189121
x1,481:6678018,27695514
x1,481:7939012,27695514
k1,481:8128132,27695514:189120
x1,481:9386119,27695514
x1,481:9689335,27695514
x1,481:10232514,27695514
k1,481:10421635,27695514:189121
x1,481:11050929,27695514
k1,481:11240049,27695514:189120
x1,481:12160527,27695514
x1,481:13189297,27695514
x1,481:13497844,27695514
k1,481:13686965,27695514:189121
x1,481:14987667,27695514
k1,481:15176745,27695514:189078
x1,481:16302978,27695514
k1,481:16492099,27695514:189121
$1,481:16492099,27695514
x1,481:16918541,27695514
k1,481:17210947,27695514:256427
x1,481:17586074,27695514
k1,481:17842502,27695514:256428
x1,481:18599245,27695514
x1,481:18792706,27695514
$1,481:18792706,27695514
k1,487:18792706,27695514:0
)
(1,487:3538944,28416410:15253762,407273,139198
x1,487:3835323,28416410
x1,487:4140523,28416410
x1,487:4626267,28416410
x1,487:4895007,28416410
x1,487:6214011,28416410
k1,481:6361279,28416410:147268
x1,481:6854655,28416410
k1,482:7001922,28416410:147267
x1,482:8046305,28416410
x1,482:8906039,28416410
x1,482:9029512,28416410
k1,482:9176779,28416410:147267
x1,482:10434038,28416410
k1,482:10581305,28416410:147267
x1,482:11543948,28416410
x1,482:12776508,28416410
k1,482:12923774,28416410:147266
x1,482:14940798,28416410
k1,482:15088065,28416410:147267
x1,482:15575561,28416410
x1,482:15833702,28416410
k1,482:15980969,28416410:147267
x1,482:16781898,28416410
k1,482:16929165,28416410:147267
x1,482:17815949,28416410
x1,482:18792706,28416410
k1,482:18792706,28416410:0
)
(1,487:3538944,29137306:15253762,407273,139198
x1,487:4032272,29137306
k1,482:4209101,29137306:176829
x1,482:5204781,29137306
x1,482:5468986,29137306
k1,482:5645816,29137306:176830
x1,482:6946518,29137306
k1,482:7123318,29137306:176800
x1,482:8249551,29137306
k1,482:8426380,29137306:176829
x1,482:9322192,29137306
x1,482:10248685,29137306
k1,482:10425515,29137306:176830
x1,482:10914632,29137306
x1,482:12103432,29137306
k1,482:12280437,29137306:177005
x1,482:12865211,29137306
x1,482:13140151,29137306
x1,482:14549143,29137306
k1,483:14725973,29137306:176830
x1,483:15710824,29137306
x1,483:16971818,29137306
k1,483:17148647,29137306:176829
x1,483:17637764,29137306
x1,483:18211107,29137306
x1,483:18484159,29137306
x1,483:18792706,29137306
k1,483:18792706,29137306:0
)
(1,487:3538944,29858202:15253762,508568,169799
x1,487:4498506,29858202
x1,483:4979076,29858202
k1,483:5127037,29858202:147961
x1,483:5392004,29858202
k1,483:5539966,29858202:147962
x1,483:5990467,29858202
x1,483:6587077,29858202
x1,483:6802761,29858202
x1,483:7554675,29858202
k1,483:7702636,29858202:147961
x1,483:8219234,29858202
x1,483:8792572,29858202
x1,483:9790401,29858202
k1,483:9938363,29858202:147962
x1,483:10482212,29858202
x1,483:10603868,29858202
k1,483:10751833,29858202:147965
$1,483:10751833,29858202
(1,483:10751833,29858202:1906701,270139,140378
x1,483:11535708,29858202
g1,483:11634012,29858202
x1,483:12658534,29858202
)
(1,483:12658534,30022500:216956,293267,5501
x1,483:12819759,30022500
)
k1,483:12973794,29858202:98304
(1,483:12973794,29858202:1899230,508568,139198
x1,483:13477503,29858202
(1,483:13477503,29946675:216956,293267,5501
x1,483:13638728,29946675
)
g1,483:13825531,29858202
x1,483:13978885,29858202
g1,483:14115855,29858202
x1,483:14617794,29858202
(1,483:14617794,29644096:255230,294462,1434
x1,483:14840256,29644096
)
)
$1,483:14873024,29858202
x1,483:15000579,29858202
k1,483:15148541,29858202:147962
x1,483:16610786,29858202
k1,483:16758748,29858202:147962
x1,483:17655113,29858202
k1,483:17803074,29858202:147961
x1,483:18538256,29858202
x1,483:18792706,29858202
k1,483:18792706,29858202:0
)
(1,487:3538944,30579098:15253762,407273,139198
x1,487:3803102,30579098
k1,483:3934294,30579098:131192
x1,483:4929656,30579098
x1,483:6531946,30579098
k1,483:6663138,30579098:131192
x1,483:7112264,30579098
x1,483:7707053,30579098
x1,483:7922079,30579098
x1,483:8671684,30579098
k1,483:8802877,30579098:131193
x1,483:9017903,30579098
x1,483:9271562,30579098
x1,483:10139179,30579098
k1,483:10270371,30579098:131192
x1,483:10874987,30579098
k1,483:11006179,30579098:131192
x1,483:11866861,30579098
x1,483:12131019,30579098
x1,483:12757599,30579098
x1,483:13011258,30579098
k1,483:13142450,30579098:131192
x1,483:13612385,30579098
x1,483:14754565,30579098
k1,483:14885855,30579098:131290
x1,483:15440182,30579098
x1,483:17132068,30579098
k1,484:17263260,30579098:131192
x1,484:17695046,30579098
x1,484:17948705,30579098
x1,484:18792706,30579098
k1,484:18792706,30579098:0
)
(1,487:3538944,31299994:15253762,407273,139198
x1,487:4523795,31299994
x1,487:5784789,31299994
k1,484:5939046,31299994:154257
x1,484:6797557,31299994
k1,484:6951815,31299994:154258
x1,484:7876505,31299994
x1,484:8608675,31299994
k1,484:8762932,31299994:154257
x1,484:9658744,31299994
x1,484:10585237,31299994
k1,484:10739494,31299994:154257
x1,484:11228611,31299994
x1,484:12417411,31299994
k1,484:12571675,31299994:154264
x1,484:12924826,31299994
k1,484:13079083,31299994:154257
x1,484:13476754,31299994
k1,484:13631011,31299994:154257
x1,484:13899935,31299994
x1,484:14190599,31299994
x1,484:14459523,31299994
x1,484:15499640,31299994
x1,484:15808187,31299994
k1,484:15962445,31299994:154258
x1,484:16591739,31299994
k1,484:16745996,31299994:154257
x1,484:17317535,31299994
x1,484:17855383,31299994
x1,484:18792706,31299994
k1,484:18792706,31299994:0
)
(1,487:3538944,32020890:15253762,407273,139198
x1,487:4244757,32020890
x1,487:5054056,32020890
k1,484:5200950,32020890:146894
x1,484:5682507,32020890
k1,484:5829400,32020890:146893
$1,484:5829400,32020890
x1,484:6246995,32020890
$1,484:6246995,32020890
k1,484:6393889,32020890:146894
x1,484:7284235,32020890
k1,484:7431128,32020890:146893
$1,484:7431128,32020890
x1,484:7736656,32020890
$1,484:7736656,32020890
x1,484:7866806,32020890
k1,484:8013700,32020890:146894
x1,484:8872101,32020890
x1,484:9032423,32020890
x1,484:9679033,32020890
k1,484:9825927,32020890:146894
x1,484:10311033,32020890
k1,484:10457926,32020890:146893
x1,484:10917593,32020890
x1,484:11187951,32020890
x1,484:12573460,32020890
k1,484:12720354,32020890:146894
x1,484:13688791,32020890
x1,484:15058919,32020890
k1,484:15205816,32020890:146897
x1,484:16740407,32020890
k1,485:16887300,32020890:146893
x1,485:17234565,32020890
k1,485:17381459,32020890:146894
x1,485:17876622,32020890
x1,485:18692428,32020890
x1,485:18892386,32020890
k1,487:18792706,32020890:0
)
(1,487:3538944,32741786:15253762,410812,139198
x1,487:4769904,32741786
k1,485:4917301,32741786:147397
x1,485:5954210,32741786
k1,485:6101606,32741786:147396
x1,485:7084251,32741786
x1,485:7343183,32741786
k1,485:7490580,32741786:147397
x1,485:8456120,32741786
x1,485:9411633,32741786
k1,485:9559029,32741786:147396
x1,485:10258559,32741786
k1,485:10405956,32741786:147397
x1,485:11173316,32741786
k1,485:11320712,32741786:147396
x1,485:12940366,32741786
k1,485:13087763,32741786:147397
x1,485:14117595,32741786
x1,485:14585914,32741786
x1,485:15599231,32741786
k1,485:15760487,32741786:147396
x1,485:16542592,32741786
k1,485:16689989,32741786:147397
x1,485:17215521,32741786
x1,485:17508073,32741786
x1,485:17810651,32741786
x1,485:18792706,32741786
k1,485:18792706,32741786:0
)
(1,487:3538944,33462682:15253762,425262,227636
x1,487:4764596,33462682
g1,485:4912052,33462682
x1,485:5258278,33462682
g1,485:5405734,33462682
x1,485:6703934,33462682
g1,485:6851390,33462682
x1,485:7335045,33462682
g1,485:7482501,33462682
x1,485:8448041,33462682
x1,485:9173523,33462682
g1,485:9320979,33462682
x1,485:10088339,33462682
g1,485:10235795,33462682
x1,485:10541913,33462682
x1,485:11509222,33462682
g1,485:11656678,33462682
$1,485:11656678,33462682
x1,485:11963976,33462682
(1,485:11963976,33551155:216956,293267,5501
x1,485:12125201,33551155
)
$1,485:12180932,33462682
g1,485:12328388,33462682
x1,485:13432537,33462682
g1,485:13579993,33462682
x1,485:14783232,33462682
g1,485:14930688,33462682
$1,485:14930688,33462682
(1,485:14930688,33049807:476577,0,522583
x1,485:15407265,33049807
)
(1,485:15407265,33596310:230351,293267,94008
x1,485:15578536,33596310
)
g1,485:15735920,33462682
x1,485:15877477,33462682
x1,485:16190082,33462682
(1,485:16190082,33551155:409754,293267,94008
x1,485:16351307,33551155
x1,485:16540756,33551155
)
x1,485:16883541,33462682
(1,485:16883541,33551155:230351,293267,94008
x1,485:17054812,33551155
)
x1,485:17255449,33462682
$1,485:17279041,33462682
x1,485:17408802,33462682
k1,487:18792706,33462682:1474737
g1,487:18792706,33462682
)
(1,489:3538944,35222323:15253762,477575,8252
(1,489:3538944,35222323:1086475,451023,8252
g1,489:3538944,35222323
x1,489:3907800,35222323
g1,489:4625419,35222323
)
x1,489:7289220,35222323
g1,489:7468624,35222323
x1,489:11180861,35222323
g1,489:11360265,35222323
x1,489:12789042,35222323
g1,489:12968446,35222323
x1,489:16883774,35222323
k1,489:18792706,35222323:1908932
)
(1,489:4625419,36074291:14167287,498744,8252
x1,489:5069625,36074291
x1,489:6287422,36074291
$1,489:6287422,36074291
x1,489:6632596,36074291
$1,489:6661300,36074291
g1,489:6840704,36074291
x1,489:8551505,36074291
k1,489:13672106,36074291:5120601
k1,489:18792706,36074291:5120600
)
(1,494:3538944,36975411:15253762,407273,139198
x1,494:4601760,36975411
k1,491:4765164,36975411:163404
x1,491:5268720,36975411
x1,491:5530341,36975411
x1,491:6512786,36975411
k1,491:6676189,36975411:163403
x1,491:7212231,36975411
x1,491:8730814,36975411
k1,491:8894218,36975411:163404
x1,491:9169158,36975411
k1,491:9332562,36975411:163404
x1,491:9836118,36975411
x1,491:10726515,36975411
k1,491:10889918,36975411:163403
x1,491:11379636,36975411
k1,491:11543040,36975411:163404
x1,491:11976807,36975411
x1,491:12580833,36975411
x1,491:13481458,36975411
x1,491:14377269,36975411
k1,491:14540672,36975411:163403
x1,491:15135674,36975411
x1,491:15599523,36975411
x1,491:16194525,36975411
x1,491:16691379,36975411
x1,491:17481306,36975411
k1,491:17644710,36975411:163404
x1,491:18103746,36975411
x1,491:18689039,36975411
x1,491:18892386,36975411
k1,494:18792706,36975411:0
)
(1,494:3538944,37696307:15253762,409927,139198
x1,494:5141025,37696307
k1,491:5289067,37696307:148042
x1,491:5778526,37696307
k1,491:5926568,37696307:148042
x1,491:6495414,37696307
x1,491:7263625,37696307
x1,491:7566900,37696307
k1,491:7714942,37696307:148042
x1,491:8160827,37696307
x1,491:8422923,37696307
x1,491:9294348,37696307
k1,491:9442390,37696307:148042
x1,491:10419517,37696307
x1,491:11670621,37696307
k1,491:11818663,37696307:148042
x1,491:12443021,37696307
k1,491:12591063,37696307:148042
x1,491:13504320,37696307
x1,491:14525022,37696307
x1,491:14831181,37696307
k1,491:14979223,37696307:148042
x1,491:15980225,37696307
$1,491:15980225,37696307
x1,491:16263930,37696307
$1,491:16287522,37696307
k1,491:16435564,37696307:148042
x1,491:17857382,37696307
k1,491:18005424,37696307:148042
x1,491:18573077,37696307
k1,492:18005424,37696307:-47186
x1,492:18792706,37696307
k1,492:18792706,37696307:0
)
(1,494:3538944,38417203:15253762,407273,139198
x1,494:4495413,38417203
k1,492:4642319,38417203:146906
x1,492:5162596,38417203
x1,492:5452175,38417203
x1,492:5755232,38417203
x1,492:6542403,38417203
k1,492:6689310,38417203:146907
x1,492:6956164,38417203
k1,492:7103070,38417203:146906
x1,492:7950345,38417203
x1,492:8668572,38417203
k1,492:8815478,38417203:146906
x1,492:9881142,38417203
x1,492:10647836,38417203
k1,492:10794742,38417203:146906
x1,492:11240276,38417203
x1,492:11808476,38417203
x1,492:13147999,38417203
k1,492:13294906,38417203:146907
x1,492:13773724,38417203
k1,492:13920630,38417203:146906
x1,492:14781335,38417203
x1,492:15071546,38417203
x1,492:15729581,38417203
k1,492:15876487,38417203:146906
x1,492:16143341,38417203
k1,492:16290247,38417203:146906
x1,492:17552692,38417203
k1,492:17699598,38417203:146906
x1,492:18792706,38417203
k1,492:18792706,38417203:0
)
(1,494:3538944,39138099:15253762,407273,139198
x1,494:4434756,39138099
x1,494:5361249,39138099
k1,492:5546414,39138099:185165
x1,492:6035531,39138099
x1,492:7091975,39138099
k1,492:7277141,39138099:185166
x1,492:7770469,39138099
k1,492:7955634,39138099:185165
x1,492:9114353,39138099
x1,492:10937261,39138099
x1,492:11201466,39138099
k1,492:11386632,39138099:185166
x1,492:12687334,39138099
k1,492:12872462,39138099:185128
x1,492:14236334,39138099
k1,492:14421499,39138099:185165
x1,492:14957541,39138099
x1,492:15221746,39138099
x1,492:15949104,39138099
x1,492:16256956,39138099
x1,492:17046883,39138099
k1,492:17232049,39138099:185166
x1,492:18014757,39138099
k1,492:18199922,39138099:185165
x1,492:18689039,39138099
x1,492:18892386,39138099
k1,494:18792706,39138099:0
)
(1,494:3538944,39858995:15253762,407273,139198
x1,494:4337680,39858995
k1,492:4485933,39858995:148253
x1,492:5008837,39858995
x1,492:5299903,39858995
x1,492:5600989,39858995
x1,492:6349253,39858995
k1,492:6497506,39858995:148253
x1,492:6793291,39858995
x1,492:7011608,39858995
x1,492:7784497,39858995
x1,492:7878809,39858995
k1,492:8027066,39858995:148257
x1,492:9081092,39858995
k1,493:9229345,39858995:148253
x1,493:9809764,39858995
x1,493:11013442,39858995
k1,493:11161695,39858995:148253
x1,493:11726854,39858995
x1,493:13118332,39858995
x1,493:13419418,39858995
k1,493:13567670,39858995:148252
x1,493:14528382,39858995
x1,493:15758469,39858995
k1,493:15906722,39858995:148253
x1,493:17133875,39858995
x1,493:17429660,39858995
x1,493:17959627,39858995
k1,493:18107880,39858995:148253
x1,493:18803913,39858995
k1,493:18792706,39858995:0
)
(1,494:3538944,40579891:15253762,407273,139198
x1,494:4306303,40579891
x1,494:4466145,40579891
x1,494:5306643,40579891
g1,493:5454099,40579891
x1,493:6729297,40579891
g1,493:6876753,40579891
x1,493:7452420,40579891
x1,493:8074093,40579891
x1,493:8596086,40579891
x1,493:9919059,40579891
k1,494:18792706,40579891:8964480
g1,494:18792706,40579891
)
(1,497:3538944,41300787:15253762,407273,139198
h1,495:3538944,41300787:655360,0,0
x1,495:6741561,41300787
k1,495:6977606,41300787:236045
x1,495:7760314,41300787
k1,495:7996358,41300787:236044
x1,495:9094315,41300787
x1,495:9884242,41300787
k1,495:10120287,41300787:236045
x1,495:10579323,41300787
x1,495:11164616,41300787
x1,495:12544732,41300787
x1,495:12671189,41300787
k1,495:12907321,41300787:236132
x1,495:13356731,41300787
x1,495:13620936,41300787
k1,495:13856981,41300787:236045
x1,495:14965767,41300787
k1,495:15201812,41300787:236045
x1,495:15737854,41300787
x1,495:16036351,41300787
x1,495:16348591,41300787
x1,495:17159491,41300787
k1,495:17395535,41300787:236044
x1,495:17670475,41300787
k1,495:17906520,41300787:236045
x1,495:18792706,41300787
k1,495:18792706,41300787:0
)
(1,497:3538944,42021683:15253762,425262,139198
x1,497:3948907,42021683
x1,495:4202566,42021683
x1,495:5046567,42021683
k1,495:5185316,42021683:138749
x1,495:6131545,42021683
x1,495:7343089,42021683
k1,495:7481838,42021683:138749
x1,495:7898595,42021683
x1,495:8478935,42021683
x1,495:9800882,42021683
k1,495:9939631,42021683:138749
x1,495:11397415,42021683
k1,495:11536165,42021683:138750
x1,495:12596843,42021683
k1,495:12735592,42021683:138749
x1,495:13205527,42021683
k1,495:13344276,42021683:138749
$1,495:13344276,42021683
x1,495:13767769,42021683
k1,495:13902052,42021683:98304
(1,495:13902052,42021683:855243,422165,118997
(1,495:13902052,42024780:196411,425262,115900
x1,495:14098463,42024780
)
x1,495:14524905,42021683
(1,495:14560884,42024780:196411,425262,115900
x1,495:14757295,42024780
)
)
$1,495:14757295,42021683
k1,495:14896044,42021683:138749
x1,495:15950364,42021683
x1,495:16071631,42021683
k1,495:16210389,42021683:138758
x1,495:17205751,42021683
x1,495:18808041,42021683
k1,495:18792706,42021683:0
)
(1,497:3538944,42742579:15253762,407273,139198
x1,497:4119284,42742579
x1,497:4402434,42742579
x1,497:5184409,42742579
x1,497:5943358,42742579
k1,495:6080571,42742579:137213
x1,495:6832584,42742579
k1,495:6969797,42742579:137213
x1,495:8377869,42742579
x1,495:8669195,42742579
x1,495:9005606,42742579
k1,495:9142820,42742579:137214
x1,495:9427787,42742579
x1,495:9692063,42742579
x1,495:10306505,42742579
x1,495:10560164,42742579
x1,495:11135960,42742579
k1,495:11273173,42742579:137213
x1,495:12236165,42742579
x1,495:12789820,42742579
k1,495:12927033,42742579:137213
x1,495:13185411,42742579
x1,495:13664596,42742579
x1,495:15185383,42742579
k1,495:15322596,42742579:137213
x1,495:16192525,42742579
k1,495:16329739,42742579:137214
x1,495:17344175,42742579
x1,495:17981160,42742579
k1,495:18118373,42742579:137213
x1,495:18803913,42742579
k1,495:18792706,42742579:0
)
(1,497:3538944,43463475:15253762,407273,139198
x1,497:4309374,43463475
k1,495:4457806,43463475:148432
x1,495:5363845,43463475
x1,495:6376479,43463475
x1,495:6680251,43463475
k1,495:6828684,43463475:148433
x1,495:7511471,43463475
x1,495:8606417,43463475
k1,495:8754855,43463475:148438
x1,495:9705308,43463475
k1,496:9853741,43463475:148433
x1,496:10439410,43463475
x1,496:10877641,43463475
k1,496:11026073,43463475:148432
x1,496:11531797,43463475
x1,496:11796503,43463475
x1,496:12099091,43463475
x1,496:12319383,43463475
x1,496:12766500,43463475
x1,496:12926981,43463475
x1,496:13607398,43463475
k1,496:13755831,43463475:148433
x1,496:14628708,43463475
x1,496:15467831,43463475
x1,496:16145880,43463475
x1,496:17112914,43463475
k1,496:17261346,43463475:148432
x1,496:17553292,43463475
x1,496:18792706,43463475
k1,496:18792706,43463475:0
)
(1,497:3538944,44184371:15253762,407273,139198
x1,497:4366679,44184371
x1,496:5019766,44184371
k1,496:5128438,44184371:108672
x1,496:6068887,44184371
k1,496:6177559,44184371:108672
x1,496:6609345,44184371
x1,496:6863004,44184371
x1,496:7707005,44184371
k1,496:7815677,44184371:108672
x1,496:8761906,44184371
x1,496:9973450,44184371
k1,496:10082121,44184371:108671
x1,496:10297147,44184371
x1,496:10550806,44184371
x1,496:11524284,44184371
x1,496:12003373,44184371
k1,496:12112045,44184371:108672
x1,496:12549611,44184371
x1,496:12977268,44184371
x1,496:13445953,44184371
k1,496:13554625,44184371:108672
x1,496:14500854,44184371
x1,496:15437257,44184371
k1,496:15545929,44184371:108672
x1,496:16617012,44184371
k1,496:16725684,44184371:108672
x1,496:17174810,44184371
x1,496:17438968,44184371
x1,496:18792706,44184371
k1,496:18792706,44184371:0
)
(1,497:3538944,44905267:15253762,409927,139198
x1,497:4504484,44905267
x1,497:5740753,44905267
g1,496:5888209,44905267
x1,496:6505164,44905267
g1,496:6652620,44905267
x1,496:7228287,44905267
x1,496:7753819,44905267
x1,496:8046371,44905267
x1,496:8331255,44905267
x1,496:8491097,44905267
x1,496:9412990,44905267
x1,496:10187428,44905267
g1,496:10334884,44905267
x1,496:11324017,44905267
$1,496:11324017,44905267
x1,496:11607722,44905267
$1,496:11631314,44905267
g1,496:11778770,44905267
x1,496:13183729,44905267
k1,497:18792706,44905267:5699810
g1,497:18792706,44905267
)
(1,501:3538944,45626163:15253762,407273,139198
h1,498:3538944,45626163:655360,0,0
x1,498:5811622,45626163
x1,498:5903988,45626163
k1,498:6012054,45626163:108066
x1,498:6443840,45626163
x1,498:6697499,45626163
k1,498:6805525,45626163:108026
x1,498:7673142,45626163
x1,498:7959749,45626163
x1,498:9069063,45626163
k1,498:9177088,45626163:108025
x1,498:9441246,45626163
k1,498:9549272,45626163:108026
x1,498:10153888,45626163
x1,498:10437038,45626163
x1,498:10843296,45626163
k1,498:10951322,45626163:108026
x1,498:11455362,45626163
x1,498:11709021,45626163
x1,498:11971527,45626163
x1,498:12565820,45626163
k1,498:12673846,45626163:108026
x1,498:14831619,45626163
k1,498:14939644,45626163:108025
x1,498:17226896,45626163
k1,498:17334922,45626163:108026
x1,498:18792706,45626163
k1,498:18792706,45626163:0
)
(1,501:3538944,46347059:15253762,410812,139198
x1,501:4286282,46347059
x1,498:5667440,46347059
k1,498:5814713,46347059:147273
x1,498:6735063,46347059
x1,498:7413401,46347059
k1,498:7560675,46347059:147274
x1,498:7781844,46347059
x1,498:8572621,46347059
x1,498:10757597,46347059
x1,498:11018638,46347059
k1,498:11165911,46347059:147273
x1,498:11897198,46347059
x1,498:12640341,46347059
k1,498:12801475,46347059:147274
x1,498:13285432,46347059
k1,498:13432705,46347059:147273
x1,498:13704410,46347059
k1,498:13851684,46347059:147274
x1,498:15021147,46347059
x1,498:15735823,46347059
k1,498:15883096,46347059:147273
x1,498:18857587,46347059
k1,498:18792706,46347059:0
)
(1,501:3538944,47067955:15253762,410812,139198
x1,501:5335981,47067955
k1,498:5551863,47067955:215882
x1,498:6045191,47067955
k1,498:6261073,47067955:215882
x1,498:6529997,47067955
x1,498:8234386,47067955
k1,498:8450268,47067955:215882
x1,498:11538382,47067955
k1,498:11774022,47067955:215882
x1,498:12073027,47067955
x1,498:13822631,47067955
k1,498:14038512,47067955:215881
x1,498:14528230,47067955
k1,498:14744112,47067955:215882
x1,498:15040711,47067955
x1,498:15863609,47067955
k1,498:16079491,47067955:215882
x1,498:16528901,47067955
x1,498:16793106,47067955
x1,498:17671387,47067955
k1,498:17887269,47067955:215882
x1,498:18792706,47067955
k1,498:18792706,47067955:0
)
(1,501:3538944,47788851:15253762,407273,139198
x1,501:5658695,47788851
k1,498:5805954,47788851:147259
x1,498:8149183,47788851
k1,498:8296443,47788851:147260
x1,498:9234210,47788851
k1,499:9381469,47788851:147259
x1,499:12415275,47788851
k1,499:12562534,47788851:147259
x1,499:13045050,47788851
k1,499:13192308,47788851:147258
x1,499:14459655,47788851
k1,499:14606914,47788851:147259
x1,499:15059199,47788851
x1,499:17226944,47788851
k1,499:17374203,47788851:147259
x1,499:18792706,47788851
k1,499:18792706,47788851:0
)
(1,501:3538944,48509747:15253762,410812,139198
x1,501:3813884,48509747
k1,499:3990693,48509747:176809
x1,499:4619987,48509747
x1,499:4914863,48509747
x1,499:5337895,48509747
k1,499:5514704,48509747:176809
x1,499:8602818,48509747
k1,499:8799384,48509747:176808
x1,499:9248794,48509747
x1,499:9512999,48509747
x1,499:10594627,48509747
x1,499:11669722,48509747
x1,499:11978269,48509747
k1,499:12155078,48509747:176809
x1,499:14701131,48509747
k1,499:14877969,48509747:176838
x1,499:15996980,48509747
x1,499:16305527,48509747
k1,499:16482336,48509747:176809
x1,499:17724680,48509747
x1,499:17924641,48509747
x1,499:18883539,48509747
k1,499:18792706,48509747:0
)
(1,501:3538944,49230643:15253762,409927,139198
x1,501:4806103,49230643
x1,500:5021513,49230643
x1,500:5879225,49230643
k1,500:6027238,49230643:148013
x1,500:7105233,49230643
k1,500:7253247,49230643:148014
x1,500:8412901,49230643
x1,500:10223463,49230643
k1,500:10371476,49230643:148013
x1,500:11717942,49230643
k1,500:11865956,49230643:148014
x1,500:12954526,49230643
k1,500:13102539,49230643:148013
x1,500:14381447,49230643
k1,500:14529461,49230643:148014
x1,500:15845967,49230643
x1,500:17094342,49230643
x1,500:17352219,49230643
k1,500:17500232,49230643:148013
x1,500:18485409,49230643
$1,500:18485409,49230643
x1,500:18769114,49230643
$1,500:18792706,49230643
k1,501:18792706,49230643:0
)
(1,501:3538944,49951539:15253762,407273,139198
x1,501:4814142,49951539
g1,500:4961598,49951539
x1,500:5937755,49951539
x1,500:6646132,49951539
g1,500:6793588,49951539
x1,500:8130717,49951539
g1,500:8278173,49951539
x1,500:11203105,49951539
g1,500:11350561,49951539
x1,500:11643703,49951539
x1,500:12122049,49951539
x1,500:12434655,49951539
g1,500:12582111,49951539
x1,500:13671515,49951539
g1,500:13818971,49951539
x1,500:15951770,49951539
x1,500:16046731,49951539
k1,501:18792706,49951539:2836808
g1,501:18792706,49951539
)
]
g1,611:18792706,50135040
)
k1,611:19579138,50135040:786432
r1,611:19579138,50135040:0,44630016,0
k1,611:20365570,50135040:786432
(1,611:20365570,50135040:15253762,44630016,0
[1,611:20365570,50135040:15253762,44630016,0
(1,519:20365570,6160384:15253762,512379,170793
(1,519:20365570,6160384:1630430,451023,8252
g1,519:20365570,6160384
x1,519:21278381,6160384
g1,519:21996000,6160384
)
x1,519:22827002,6160384
x1,519:23881900,6160384
g1,519:24061304,6160384
x1,519:24809063,6160384
x1,519:26118715,6160384
x1,519:27556103,6160384
g1,519:27735507,6160384
x1,519:28203394,6160384
x1,519:33235329,6160384
k1,519:34427331,6160384:1192002
k1,519:35619332,6160384:1192001
)
(1,523:20365570,7061504:15253762,407273,139198
x1,523:21410376,7061504
k1,521:21557365,7061504:146989
x1,521:22393877,7061504
x1,521:22889040,7061504
x1,521:23146369,7061504
x1,521:24112440,7061504
k1,521:24259429,7061504:146989
x1,521:25174031,7061504
k1,521:25321020,7061504:146989
x1,521:25848128,7061504
x1,521:27110600,7061504
k1,521:27257589,7061504:146989
x1,521:27527947,7061504
k1,521:27674935,7061504:146988
x1,521:28533336,7061504
x1,521:29260994,7061504
k1,521:29407983,7061504:146989
x1,521:30487640,7061504
x1,521:31264402,7061504
k1,521:31411391,7061504:146989
x1,521:31862776,7061504
x1,521:32438382,7061504
x1,521:33795496,7061504
k1,521:33942485,7061504:146989
x1,521:34427591,7061504
k1,521:34574580,7061504:146989
x1,521:35619332,7061504
k1,521:35619332,7061504:0
)
(1,523:20365570,7782400:15253762,407273,139198
x1,523:20630537,7782400
k1,521:20778276,7782400:147739
x1,521:22031795,7782400
k1,521:22179534,7782400:147739
x1,521:23264912,7782400
k1,521:23412651,7782400:147739
x1,521:24648196,7782400
k1,521:24795936,7782400:147740
x1,521:25659252,7782400
x1,521:25924219,7782400
x1,521:26552718,7782400
x1,521:26807168,7782400
k1,521:26954907,7782400:147739
x1,521:27426281,7782400
x1,521:28444402,7782400
k1,521:28592141,7782400:147739
x1,521:29067573,7782400
k1,521:29215313,7782400:147740
x1,521:29480280,7782400
k1,521:29628019,7782400:147739
x1,521:30744705,7782400
x1,521:32501487,7782400
x1,521:32755937,7782400
k1,521:32903676,7782400:147739
x1,521:34157195,7782400
k1,521:34304934,7782400:147739
x1,521:35619332,7782400
k1,521:35619332,7782400:0
)
(1,523:20365570,8503296:15253762,407273,139198
x1,523:20901612,8503296
x1,523:21165817,8503296
x1,523:21893175,8503296
x1,523:22201027,8503296
x1,523:22990954,8503296
k1,521:23159927,8503296:168973
x1,521:23942635,8503296
k1,521:24111608,8503296:168973
x1,521:24600725,8503296
x1,521:25419529,8503296
k1,521:25588501,8503296:168972
x1,521:26124543,8503296
x1,521:26423040,8503296
x1,521:26731587,8503296
x1,521:27498652,8503296
k1,521:27667625,8503296:168973
x1,521:27970841,8503296
x1,521:28194643,8503296
x1,521:28987069,8503296
x1,521:29084625,8503296
k1,521:29253727,8503296:169102
x1,521:30334238,8503296
k1,522:30503210,8503296:168972
x1,522:31098212,8503296
x1,522:32332134,8503296
k1,522:32501107,8503296:168973
x1,522:33037149,8503296
x1,522:33335646,8503296
x1,522:33647886,8503296
x1,522:34458786,8503296
x1,522:34767333,8503296
k1,522:34936306,8503296:168973
x1,522:35515665,8503296
x1,522:35719012,8503296
k1,523:35619332,8503296:0
)
(1,523:20365570,9224192:15253762,407273,139198
x1,523:21721324,9224192
x1,523:22017933,9224192
k1,522:22164392,9224192:146459
x1,522:23110621,9224192
x1,522:24322165,9224192
k1,522:24468623,9224192:146458
x1,522:25677277,9224192
x1,522:25968603,9224192
x1,522:26490642,9224192
k1,522:26637101,9224192:146459
x1,522:27111083,9224192
k1,522:27257542,9224192:146459
x1,522:28214176,9224192
x1,522:28467835,9224192
k1,522:28614293,9224192:146458
x1,522:29863987,9224192
k1,522:30010445,9224192:146458
x1,522:31092511,9224192
k1,522:31238970,9224192:146459
x1,522:31503128,9224192
k1,522:31649587,9224192:146459
x1,522:32510269,9224192
x1,522:32819513,9224192
x1,522:33265172,9224192
x1,522:33961116,9224192
k1,522:34107574,9224192:146458
x1,522:35002359,9224192
k1,522:35148818,9224192:146459
x1,522:35619332,9224192
k1,522:35619332,9224192:0
)
(1,523:20365570,9945088:15253762,407273,136249
x1,523:20629221,9945088
x1,523:21118185,9945088
x1,523:22670009,9945088
x1,523:22764970,9945088
k1,523:35619332,9945088:12945195
g1,523:35619332,9945088
)
(1,526:20365570,10665984:15253762,407273,139198
h1,524:20365570,10665984:655360,0,0
x1,524:23941188,10665984
k1,524:24087709,10665984:146521
x1,524:24848930,10665984
k1,524:24995451,10665984:146521
x1,524:26983049,10665984
x1,524:28068418,10665984
k1,524:28214940,10665984:146522
x1,524:29990146,10665984
x1,524:30280943,10665984
x1,524:30537766,10665984
x1,524:31489763,10665984
k1,524:31636284,10665984:146521
x1,524:32563673,10665984
x1,524:32907129,10665984
x1,524:33523828,10665984
x1,524:34041645,10665984
x1,524:34997121,10665984
k1,524:35143642,10665984:146521
x1,524:35619332,10665984
k1,524:35619332,10665984:0
)
(1,526:20365570,11386880:15253762,425262,182481
x1,526:21592856,11386880
x1,526:22571447,11386880
k1,524:22719071,11386880:147624
x1,524:22897650,11386880
x1,524:23176306,11386880
x1,524:23486722,11386880
k1,524:23634346,11386880:147624
x1,524:24477505,11386880
k1,524:24625130,11386880:147625
x1,524:25112328,11386880
x1,524:25619901,11386880
x1,524:26760891,11386880
k1,524:26908515,11386880:147624
x1,524:27304625,11386880
k1,524:27452249,11386880:147624
x1,524:28427245,11386880
k1,524:28574869,11386880:147624
x1,524:29634959,11386880
x1,524:30396619,11386880
k1,524:30567540,11386880:147624
x1,524:31688156,11386880
k1,524:31835780,11386880:147624
x1,524:32133612,11386880
x1,524:32396762,11386880
x1,524:32657373,11386880
x1,524:33371691,11386880
k1,524:33519316,11386880:147625
$1,524:33519316,11386880
x1,524:33833692,11386880
(1,524:33833692,11475353:230351,293267,94008
x1,524:34004963,11475353
)
$1,524:34064043,11386880
k1,524:34211667,11386880:147624
x1,524:34485529,11386880
k1,524:34633153,11386880:147624
x1,524:35516462,11386880
x1,524:35719012,11386880
k1,526:35619332,11386880:0
)
(1,526:20365570,12107776:15253762,407273,139198
x1,526:21533760,12107776
k1,524:21658151,12107776:124391
x1,524:22348892,12107776
x1,524:23037900,12107776
k1,524:23162291,12107776:124391
x1,524:23677313,12107776
x1,524:23930972,12107776
x1,524:24629806,12107776
x1,524:24925932,12107776
x1,524:25405021,12107776
k1,524:25529412,12107776:124391
x1,524:26281425,12107776
k1,524:26405816,12107776:124391
x1,524:26697142,12107776
x1,524:26912168,12107776
x1,524:27673334,12107776
k1,524:27797725,12107776:124391
x1,524:28268239,12107776
k1,524:28392630,12107776:124391
$1,524:28392630,12107776
x1,524:28699928,12107776
(1,524:28699928,12196249:216956,293267,5501
x1,524:28861153,12196249
)
k1,524:28986424,12107776:69540
x1,524:29139778,12107776
k1,524:29215216,12107776:69540
x1,524:29520744,12107776
$1,524:29520744,12107776
x1,524:29647910,12107776
k1,524:29772439,12107776:124529
x1,524:31271840,12107776
k1,525:29772439,12107776:-5899
x1,525:31393107,12107776
k1,525:31517521,12107776:124414
x1,525:31949307,12107776
x1,525:32202966,12107776
k1,525:32327357,12107776:124391
x1,525:33152200,12107776
k1,525:33276591,12107776:124391
x1,525:34477151,12107776
x1,525:35619332,12107776
k1,525:35619332,12107776:0
)
(1,526:20365570,12828672:15253762,407273,139198
x1,526:20657807,12828672
x1,525:21468690,12828672
k1,525:21615772,12828672:147082
$1,525:21615772,12828672
x1,525:22033367,12828672
$1,525:22033367,12828672
k1,525:22180448,12828672:147081
x1,525:23072569,12828672
k1,525:23219651,12828672:147082
$1,525:23219651,12828672
x1,525:23525179,12828672
$1,525:23525179,12828672
k1,525:23672260,12828672:147081
x1,525:24158333,12828672
k1,525:24305415,12828672:147082
x1,525:25447093,12828672
x1,525:27243193,12828672
x1,525:27503443,12828672
k1,525:27650525,12828672:147082
x1,525:27871036,12828672
x1,525:28438935,12828672
x1,525:28659446,12828672
x1,525:28919696,12828672
x1,525:29737128,12828672
x1,525:30195341,12828672
x1,525:31394518,12828672
k1,525:31541599,12828672:147081
x1,525:32885414,12828672
k1,525:33032496,12828672:147082
x1,525:33560656,12828672
x1,525:33820906,12828672
x1,525:34537567,12828672
x1,525:34841022,12828672
x1,525:35619332,12828672
k1,525:35619332,12828672:0
)
(1,526:20365570,13549568:15253762,407273,139198
x1,526:21512186,13549568
g1,525:21659642,13549568
x1,525:22139168,13549568
x1,525:22941917,13549568
g1,525:23089373,13549568
x1,525:23614905,13549568
x1,525:23907457,13549568
x1,525:24210035,13549568
x1,525:24962059,13549568
g1,525:25109515,13549568
x1,525:25406786,13549568
x1,525:25626200,13549568
x1,525:26402996,13549568
x1,525:26497957,13549568
k1,526:35619332,13549568:9212208
g1,526:35619332,13549568
)
(1,531:20365570,14696025:15253762,551387,139198
h1,527:20365570,14696025:655360,0,0
x1,527:21646451,14696025
x1,527:23348475,14696025
k1,527:23495737,14696025:147262
x1,527:24272369,14696025
k1,527:24567281,14696025:294912
x1,527:25418295,14696025
k1,528:24567281,14696025:-4719
x1,528:25992827,14696025
k1,528:26140089,14696025:147262
x1,528:26407751,14696025
k1,528:26555013,14696025:147262
x1,528:26858988,14696025
x1,528:27819554,14696025
k1,528:27966815,14696025:147261
x1,528:28642120,14696025
k1,528:28789382,14696025:147262
$1,528:28789382,14696025
x1,528:29096680,14696025
(1,528:29096680,14784498:255230,294462,1434
x1,528:29319142,14784498
)
x1,528:29493467,14696025
k1,528:29591771,14696025:98304
(1,528:29591771,14696025:697368,59572,6782
x1,528:29758691,14696025
g1,528:29856995,14696025
x1,528:30023915,14696025
g1,528:30122219,14696025
x1,528:30289139,14696025
)
k1,528:30387443,14696025:98304
x1,528:30529000,14696025
k1,528:30627304,14696025:98304
x1,528:30934602,14696025
(1,528:30934602,14784498:326513,209305,5501
x1,528:31218779,14784498
)
k1,528:31424955,14696025:163840
x1,528:31752897,14696025
k1,528:31928533,14696025:163840
x1,528:32321945,14696025
(1,528:32321945,14481919:326034,337281,5501
x1,528:32584115,14481919
)
$1,528:32647979,14696025
k1,528:32795241,14696025:147262
x1,528:33676710,14696025
k1,528:33823972,14696025:147262
x1,528:34091634,14696025
k1,528:34238896,14696025:147262
x1,528:35324187,14696025
x1,528:35634667,14696025
k1,528:35619332,14696025:0
)
(1,531:20365570,15452146:15253762,551387,139198
x1,531:20671098,15452146
k1,528:20834938,15452146:163840
x1,528:21162880,15452146
k1,528:21338516,15452146:163840
x1,528:21731928,15452146
(1,528:21731928,15238040:326034,337281,5501
x1,528:21994098,15238040
)
$1,528:22057962,15452146
x1,528:22185128,15452146
k1,528:22307093,15452146:121965
x1,528:22738879,15452146
x1,528:22992538,15452146
k1,528:23114477,15452146:121939
x1,528:24851446,15452146
k1,528:24973384,15452146:121938
x1,528:25913833,15452146
k1,528:26035772,15452146:121939
$1,528:26035772,15452146
x1,528:26343070,15452146
(1,528:26343070,15540619:255230,294462,1434
x1,528:26565532,15540619
)
k1,528:26661299,15452146:62999
x1,528:26814653,15452146
k1,528:26883549,15452146:62998
x1,528:27189077,15452146
k1,528:27352917,15452146:163840
x1,528:27745740,15452146
k1,528:27927274,15452146:163840
x1,528:28234572,15452146
(1,528:28234572,15540619:255230,294462,1434
x1,528:28457034,15540619
)
k1,528:28552800,15452146:62998
x1,528:28706154,15452146
k1,528:28775051,15452146:62999
x1,528:29080579,15452146
k1,528:29244419,15452146:163840
x1,528:29637242,15452146
k1,528:29818776,15452146:163840
(1,528:29818776,15452146:697368,59572,6782
x1,528:29985696,15452146
g1,528:30084000,15452146
x1,528:30250920,15452146
g1,528:30349224,15452146
x1,528:30516144,15452146
)
k1,528:30679984,15452146:163840
x1,528:31072807,15452146
k1,528:31254341,15452146:163840
x1,528:31561639,15452146
(1,528:31561639,15540619:326513,209305,5501
x1,528:31845816,15540619
)
k1,528:31951150,15452146:62998
x1,528:32104504,15452146
k1,528:32173400,15452146:62998
x1,528:32478928,15452146
$1,528:32478928,15452146
x1,528:32606094,15452146
k1,528:32728186,15452146:122092
x1,528:33129914,15452146
k1,529:32728186,15452146:-7078
x1,529:35619332,15452146
k1,529:35619332,15452146:0
)
(1,531:20365570,16208267:15253762,551387,167983
x1,531:21524289,16208267
x1,531:23347197,16208267
x1,529:23611402,16208267
k1,529:23791146,16208267:179744
x1,529:27721526,16208267
k1,529:27901269,16208267:179743
$1,529:27901269,16208267
x1,529:28154303,16208267
k1,529:28504908,16208267:235590
x1,529:28646890,16208267
k1,529:28882480,16208267:235590
x1,529:29189778,16208267
k1,529:29425368,16208267:235590
x1,529:30029347,16208267
k1,529:30264937,16208267:235590
x1,529:30572235,16208267
(1,529:30572235,15994161:203560,219830,0
x1,529:30757380,15994161
)
k1,529:31011385,16208267:235590
x1,529:31339327,16208267
k1,529:31586713,16208267:235590
x1,529:31980125,16208267
[1,529:31980125,16376250:337038,719370,0
(1,529:31980125,15994161:326034,337281,5501
x1,529:32242295,15994161
)
(1,529:31980125,16376250:337038,244468,0
x1,529:32284395,16376250
)
]
$1,529:32317163,16208267
k1,529:32496907,16208267:179744
x1,529:33402344,16208267
k1,529:33582087,16208267:179743
$1,529:33582087,16208267
x1,529:33841019,16208267
k1,529:34096663,16208267:235590
x1,529:34238645,16208267
k1,529:34474235,16208267:235590
x1,529:34779763,16208267
k1,529:35015353,16208267:235590
x1,529:35619332,16208267
k1,531:35619332,16208267:0
)
(1,531:20365570,16993173:15253762,551387,167983
x1,531:20671098,16993173
(1,529:20671098,16779067:203560,219830,0
x1,529:20856243,16779067
)
k1,529:21093496,16993173:218838
x1,529:21421438,16993173
k1,529:21652071,16993173:218837
x1,529:22045483,16993173
[1,529:22045483,17161156:337038,719370,0
(1,529:22045483,16779067:326034,337281,5501
x1,529:22307653,16779067
)
(1,529:22045483,17161156:337038,244468,0
x1,529:22349753,17161156
)
]
$1,529:22382521,16993173
k1,529:22554726,16993173:172205
x1,529:23053468,16993173
x1,529:23317673,16993173
k1,529:23489878,16993173:172205
x1,529:24608889,16993173
x1,529:24917436,16993173
k1,529:25089641,16993173:172205
x1,529:25573343,16993173
x1,529:26318843,16993173
k1,529:26491048,16993173:172205
x1,529:27000018,16993173
x1,529:27904946,16993173
x1,529:28962417,16993173
k1,529:29157918,16993173:172204
x1,529:29381720,16993173
x1,529:30445477,16993173
x1,529:31535104,16993173
k1,529:31707309,16993173:172205
x1,529:33015230,16993173
k1,529:33187435,16993173:172205
x1,529:33723477,16993173
x1,529:34021974,16993173
x1,529:35097586,16993173
k1,529:35269791,16993173:172205
x1,529:35619332,16993173
k1,529:35619332,16993173:0
)
(1,531:20365570,17714069:15253762,433936,213910
x1,531:20657533,17714069
[1,529:20657533,17926545:255230,646412,1434
(1,529:20657533,17499963:203560,219830,0
x1,529:20842678,17499963
)
(1,529:20657533,17926545:255230,294462,1434
x1,529:20879995,17926545
)
]
k1,529:21043650,17714069:130887
x1,529:21197004,17714069
k1,529:21333789,17714069:130887
x1,529:21639317,17714069
(1,529:21639317,17499963:203560,219830,0
x1,529:21824462,17499963
)
k1,529:22006717,17714069:163840
x1,529:22399540,17714069
k1,529:22581074,17714069:163840
x1,529:22888372,17714069
[1,529:22888372,17926545:255230,646412,1434
(1,529:22888372,17499963:203560,219830,0
x1,529:23073517,17499963
)
(1,529:22888372,17926545:255230,294462,1434
x1,529:23110834,17926545
)
]
k1,529:23274489,17714069:130887
x1,529:23427843,17714069
k1,529:23564627,17714069:130886
x1,529:23870155,17714069
(1,529:23870155,17499963:203560,219830,0
x1,529:24055300,17499963
)
k1,529:24237555,17714069:163840
x1,529:24630378,17714069
k1,529:24811912,17714069:163840
(1,529:24811912,17714069:697368,59572,6782
x1,529:24978832,17714069
g1,529:25077136,17714069
x1,529:25244056,17714069
g1,529:25342360,17714069
x1,529:25509280,17714069
)
k1,529:25673120,17714069:163840
x1,529:26065943,17714069
k1,529:26247477,17714069:163840
x1,529:26554775,17714069
[1,529:26554775,17859755:326513,579622,5501
(1,529:26554775,17499963:203560,219830,0
x1,529:26739920,17499963
)
(1,529:26554775,17859755:326513,209305,5501
x1,529:26838952,17859755
)
]
k1,529:27012175,17714069:130887
x1,529:27165529,17714069
k1,529:27302314,17714069:130887
x1,529:27607842,17714069
(1,529:27607842,17499963:203560,219830,0
x1,529:27792987,17499963
)
$1,529:27811402,17714069
x1,529:27941163,17714069
k1,529:28088550,17714069:147387
x1,529:28450111,17714069
k1,530:28597498,17714069:147387
x1,530:29686311,17714069
x1,530:30352811,17714069
k1,530:30500197,17714069:147386
x1,530:31459839,17714069
k1,530:31607226,17714069:147387
$1,530:31607226,17714069
(1,530:31607226,17714069:1906701,270139,140378
x1,530:32391101,17714069
g1,530:32489405,17714069
x1,530:33513927,17714069
)
(1,530:33513927,17878367:216956,293267,5501
x1,530:33675152,17878367
)
k1,530:33829187,17714069:98304
(1,530:33829187,17714069:1251178,259522,139198
x1,530:34136485,17714069
(1,530:34136485,17802542:216956,293267,5501
x1,530:34297710,17802542
)
g1,530:34484513,17714069
x1,530:34637867,17714069
g1,530:34774837,17714069
x1,530:35080365,17714069
)
k1,530:35244205,17714069:163840
x1,530:35619332,17714069
k1,531:35619332,17714069:0
)
(1,531:20365570,18434965:15253762,433936,216782
(1,530:20365570,18434965:1906701,270139,140378
x1,530:21149445,18434965
g1,530:21247749,18434965
x1,530:22272271,18434965
)
(1,530:22272271,18599263:216956,293267,5501
x1,530:22433496,18599263
)
g1,530:22587531,18434965
(1,530:22587531,18434965:1454738,433936,216782
x1,530:22894829,18434965
[1,530:22894829,18646246:216956,645217,5501
(1,530:22894829,18220859:203560,219830,0
x1,530:23079974,18220859
)
(1,530:22894829,18646246:216956,293267,5501
x1,530:23056054,18646246
)
]
g1,530:23242857,18434965
x1,530:23396211,18434965
g1,530:23533181,18434965
x1,530:23838709,18434965
(1,530:23838709,18220859:203560,219830,0
x1,530:24023854,18220859
)
)
$1,530:24042269,18434965
x1,530:24172030,18434965
k1,531:35619332,18434965:11538135
g1,531:35619332,18434965
)
(1,536:20365570,19546198:15253762,407273,139198
h1,533:20365570,19546198:655360,0,0
x1,533:22203715,19546198
k1,533:22365254,19546198:161539
x1,533:23344090,19546198
k1,533:23505629,19546198:161539
x1,533:23955039,19546198
x1,533:24219244,19546198
k1,533:24380783,19546198:161539
x1,533:24604585,19546198
x1,533:24868790,19546198
x1,533:26127980,19546198
k1,533:26289519,19546198:161539
x1,533:27072227,19546198
k1,533:27233766,19546198:161539
x1,533:27828768,19546198
x1,533:28274049,19546198
k1,533:28435588,19546198:161539
x1,533:29685152,19546198
x1,533:30398672,19546198
x1,533:31148891,19546198
x1,533:32131336,19546198
k1,533:32292875,19546198:161539
x1,533:33641104,19546198
k1,533:33802643,19546198:161539
x1,533:34295971,19546198
k1,533:34457510,19546198:161539
x1,533:35355127,19546198
x1,533:35619332,19546198
k1,533:35619332,19546198:0
)
(1,536:20365570,20267094:15253762,409927,139198
x1,536:20645146,20267094
$1,533:20668738,20267094
k1,533:20816490,20267094:147752
x1,533:21276157,20267094
x1,533:22328600,20267094
x1,533:23569170,20267094
k1,533:23716923,20267094:147753
x1,533:24946252,20267094
k1,533:25094004,20267094:147752
x1,533:25990267,20267094
k1,533:26138019,20267094:147752
x1,533:27052621,20267094
k1,533:27200374,20267094:147753
x1,533:28006123,20267094
k1,533:28153875,20267094:147752
x1,533:28424233,20267094
x1,533:29032982,20267094
x1,533:29477254,20267094
k1,533:29625007,20267094:147753
x1,533:30394669,20267094
k1,533:30542421,20267094:147752
x1,533:31397272,20267094
x1,533:32494677,20267094
k1,533:32642429,20267094:147752
x1,533:33721494,20267094
k1,533:33869247,20267094:147753
x1,533:34350804,20267094
k1,533:34498556,20267094:147752
x1,533:34925094,20267094
x1,533:35519054,20267094
x1,533:35719012,20267094
k1,536:35619332,20267094:0
)
(1,536:20365570,20987990:15253762,409927,139493
x1,536:21944526,20987990
k1,533:22092550,20987990:148024
x1,533:22572076,20987990
k1,533:22720099,20987990:148023
x1,533:23613681,20987990
k1,533:23761705,20987990:148024
x1,533:25083498,20987990
x1,533:25207360,20987990
k1,533:25355387,20987990:148027
x1,533:25916309,20987990
k1,534:25355387,20987990:-47186
x1,534:26132774,20987990
k1,534:26280798,20987990:148024
x1,534:26897753,20987990
x1,534:27334222,20987990
k1,534:27482246,20987990:148024
x1,534:28044347,20987990
x1,534:29196861,20987990
x1,534:29466410,20987990
k1,534:29614433,20987990:148023
$1,534:29614433,20987990
x1,534:29867467,20987990
$1,534:29982482,20987990
k1,534:30130506,20987990:148024
x1,534:31018189,20987990
k1,534:31166213,20987990:148024
$1,534:31166213,20987990
x1,534:31425145,20987990
$1,534:31445199,20987990
k1,534:31593222,20987990:148023
x1,534:33080756,20987990
k1,534:33228780,20987990:148024
x1,534:34453842,20987990
x1,534:35619332,20987990
k1,534:35619332,20987990:0
)
(1,536:20365570,21708886:15253762,407273,139198
x1,536:20762521,21708886
$1,534:20762521,21708886
k1,534:20909756,21708886:147235
x1,534:21781461,21708886
k1,534:21928697,21708886:147236
$1,534:21928697,21708886
x1,534:22234225,21708886
$1,534:22234225,21708886
x1,534:22361650,21708886
k1,534:22508886,21708886:147236
x1,534:22724351,21708886
x1,534:22978537,21708886
x1,534:23505035,21708886
x1,534:23768068,21708886
x1,534:24020096,21708886
x1,534:24647955,21708886
x1,534:25353342,21708886
x1,534:25445967,21708886
k1,534:25593202,21708886:147235
x1,534:26068151,21708886
k1,534:26215387,21708886:147236
x1,534:27330939,21708886
x1,534:29085934,21708886
x1,534:29340120,21708886
k1,534:29487355,21708886:147235
x1,534:29702820,21708886
x1,534:30257614,21708886
x1,534:30473079,21708886
x1,534:30727265,21708886
x1,534:31525990,21708886
x1,534:31973716,21708886
x1,534:33145450,21708886
k1,534:33292686,21708886:147236
x1,534:34605746,21708886
k1,534:34752981,21708886:147235
x1,534:35269054,21708886
x1,534:35523240,21708886
x1,534:35719012,21708886
k1,536:35619332,21708886:0
)
(1,536:20365570,22429782:15253762,407273,139198
x1,536:21078666,22429782
x1,536:21380655,22429782
x1,536:22155093,22429782
g1,534:22302549,22429782
x1,534:23449165,22429782
g1,534:23596621,22429782
x1,534:24076147,22429782
x1,534:24878896,22429782
g1,534:25026352,22429782
x1,534:25551884,22429782
x1,534:25844436,22429782
x1,534:26147014,22429782
x1,534:26899038,22429782
g1,534:27046494,22429782
x1,534:27343765,22429782
x1,534:27563179,22429782
x1,534:28339975,22429782
x1,534:28434936,22429782
k1,536:35619332,22429782:7275229
g1,536:35619332,22429782
)
(1,542:20365570,23150678:15253762,407273,139198
h1,537:20365570,23150678:655360,0,0
x1,537:22256656,23150678
k1,537:22470756,23150678:214100
x1,537:23088619,23150678
k1,537:23302653,23150678:214034
x1,537:23856745,23150678
k1,537:24070779,23150678:214034
x1,537:26152382,23150678
k1,537:26366416,23150678:214034
x1,537:27149124,23150678
k1,537:27363157,23150678:214033
x1,537:28399146,23150678
k1,537:28613180,23150678:214034
x1,537:29878988,23150678
x1,537:30143193,23150678
k1,537:30357227,23150678:214034
$1,537:30357227,23150678
x1,537:30774822,23150678
$1,537:30774822,23150678
k1,537:30988856,23150678:214034
x1,537:31822100,23150678
k1,537:32036134,23150678:214034
x1,537:33318185,23150678
k1,537:33532219,23150678:214034
x1,537:35355127,23150678
x1,537:35619332,23150678
k1,537:35619332,23150678:0
)
(1,542:20365570,23871574:15253762,407273,139198
x1,542:21999246,23871574
k1,537:22146922,23871574:147676
x1,537:22705600,23871574
k1,538:22146922,23871574:-47186
x1,538:22921010,23871574
k1,538:23068685,23871574:147675
x1,538:25145368,23871574
k1,538:25293042,23871574:147674
x1,538:26057332,23871574
k1,538:26205007,23871574:147675
x1,538:28546049,23871574
k1,538:28693724,23871574:147675
x1,538:29983793,23871574
k1,538:30131468,23871574:147675
x1,538:30828200,23871574
k1,538:30975874,23871574:147674
x1,538:32074431,23871574
k1,538:32222106,23871574:147675
x1,538:34019156,23871574
k1,538:34166831,23871574:147675
$1,538:34166831,23871574
x1,538:34346137,23871574
$1,538:34363831,23871574
k1,538:34511505,23871574:147674
x1,538:34989701,23871574
k1,538:35137376,23871574:147675
$1,538:35137376,23871574
x1,538:35554971,23871574
$1,538:35554971,23871574
x1,538:35684213,23871574
k1,538:35619332,23871574:0
)
(1,542:20365570,24592470:15253762,425262,182481
x1,542:20918824,24592470
x1,538:21042686,24592470
g1,538:21190142,24592470
$1,538:21190142,24592470
x1,538:21509826,24592470
(1,538:21509826,24680943:230351,293267,94008
x1,538:21681097,24680943
)
g1,538:21904017,24592470
x1,538:22279144,24592470
g1,538:22442984,24592470
(1,538:22442984,24592470:945486,385449,1769
x1,538:23388470,24592470
)
x1,538:23899257,24592470
(1,538:23899257,24680943:230351,293267,94008
x1,538:24070528,24680943
)
x1,538:24326019,24592470
$1,538:24326019,24592470
g1,538:24473475,24592470
x1,538:25361158,24592470
g1,538:25508614,24592470
x1,538:27549401,24592470
g1,540:27696857,24592470
x1,540:28464217,24592470
g1,540:28611673,24592470
x1,540:30733856,24592470
k1,542:35619332,24592470:4885476
g1,542:35619332,24592470
)
(1,545:20365570,25617982:14018415,463427,275798
g1,545:21600916,25617982
(1,545:21600916,25617982:2021113,463427,275798
g1,545:21600916,25617982
(1,545:21600916,25617982:0,406321,249039
[1,545:21600916,25650750:0,439089,216271
(1,134:21600916,25650750:0,504625,216271
r1,545:21600916,25650750:0,720896,216271
)
]
)
(1,545:21600916,25617982:2021113,463427,275798
$1,545:21600916,25617982
(1,545:21600916,25617982:2021113,463427,275798
x1,545:21915292,25617982
(1,545:21915292,25706455:230351,293267,94008
x1,545:22086563,25706455
)
g1,545:22309483,25617982
x1,545:22913462,25617982
g1,545:23077302,25617982
x1,545:23391678,25617982
[1,545:23391678,25799772:230351,645217,94008
(1,545:23391678,25374385:203560,219830,0
x1,545:23576823,25374385
)
(1,545:23391678,25799772:230351,293267,94008
x1,545:23562949,25799772
)
]
)
$1,545:23622029,25617982
)
)
g1,545:23622029,25617982
(1,545:23622029,25617982:10761956,463427,275798
(1,545:23622029,25617982:2723853,355959,182481
$1,545:23622029,25617982
(1,545:23622029,25617982:2723853,355959,182481
h1,545:23622029,25617982:0,0,0
g1,545:23785869,25617982
x1,545:24160996,25617982
g1,545:24324836,25617982
x1,545:24639212,25617982
(1,545:24639212,25706455:230351,293267,94008
x1,545:24810483,25706455
)
g1,545:25000635,25617982
x1,545:25375762,25617982
g1,545:25506834,25617982
x1,545:25826518,25617982
(1,545:25826518,25706455:230351,293267,94008
x1,545:25997789,25706455
)
x1,545:26345882,25617982
)
$1,545:26345882,25617982
)
k1,545:34383985,25617982:8038103
)
g1,545:35619331,25617982
(1,545:35619331,25617982:-1235346,463427,275798
)
g1,545:34383985,25617982
)
(1,545:20365570,26749898:14018415,610358,249039
g1,545:21600916,26749898
(1,545:21600916,26749898:2021113,610358,249039
k1,545:23622029,26749898:2021113
(1,545:23622029,26749898:0,406321,249039
[1,545:23622029,26782666:0,439089,216271
(1,134:23622029,26782666:0,504625,216271
r1,545:23622029,26782666:0,720896,216271
)
]
)
(1,545:23622029,26749898:0,0,0
$1,545:23622029,26749898
h1,545:23622029,26749898:0,0,0
$1,545:23622029,26749898
)
)
g1,545:23622029,26749898
(1,545:23622029,26749898:10761956,610358,249039
(1,545:23622029,26749898:10761956,610358,182481
$1,545:23622029,26749898
(1,545:23622029,26749898:10761956,610358,182481
h1,545:23622029,26749898:0,0,0
g1,545:23785869,26749898
x1,545:24160996,26749898
g1,545:24324836,26749898
(1,545:24324836,26749898:7837533,482622,182481
(1,545:24324836,26300306:231800,33030,629047
x1,545:24544840,26300306
)
x1,545:24845649,26749898
(1,545:24845649,26838371:452813,294462,94008
x1,545:25239382,26838371
)
g1,545:25429534,26749898
x1,545:25804661,26749898
g1,545:25935733,26749898
x1,545:26255417,26749898
(1,545:26255417,26838371:230351,293267,94008
x1,545:26426688,26838371
)
x1,545:26627325,26749898
g1,545:26725629,26749898
x1,545:27014642,26749898
(1,545:27014642,26838371:452813,294462,94008
x1,545:27408375,26838371
)
g1,545:27598527,26749898
x1,545:27973654,26749898
g1,545:28104726,26749898
x1,545:28424410,26749898
(1,545:28424410,26838371:230351,293267,94008
x1,545:28595681,26838371
)
x1,545:28796318,26749898
g1,545:28894622,26749898
(1,545:28894622,26749898:697368,59572,6782
x1,545:29061542,26749898
g1,545:29159846,26749898
x1,545:29326766,26749898
g1,545:29425070,26749898
x1,545:29591990,26749898
)
g1,545:29690294,26749898
x1,545:29831851,26749898
g1,545:29930155,26749898
x1,545:30219168,26749898
(1,545:30219168,26838371:524096,293267,94008
x1,545:30503345,26838371
x1,545:30684184,26838371
)
g1,545:30874336,26749898
x1,545:31249463,26749898
g1,545:31380535,26749898
x1,545:31700219,26749898
(1,545:31700219,26838371:230351,293267,94008
x1,545:31871490,26838371
)
(1,545:31930570,26300306:231799,33030,629047
x1,545:32115184,26300306
)
)
(1,545:32162369,26451943:361916,312403,1195
x1,545:32414971,26451943
)
g1,545:32688125,26749898
x1,545:33016067,26749898
g1,545:33191703,26749898
x1,545:33585115,26749898
[1,545:33585115,26895584:337038,598588,0
(1,545:33585115,26506301:326513,209305,5501
x1,545:33869292,26506301
)
(1,545:33585115,26895584:337038,244468,0
x1,545:33889385,26895584
)
]
x1,545:34383985,26749898
)
$1,545:34383985,26749898
)
g1,545:34383985,26749898
)
g1,545:35619331,26749898
(1,545:35619331,26749898:-1235346,610358,249039
)
g1,545:34383985,26749898
)
(1,549:20365570,27776363:15253762,407273,139198
x1,549:20756493,27776363
x1,547:21775075,27776363
x1,547:22847536,27776363
k1,547:22994746,27776363:147210
x1,547:23480336,27776363
k1,547:23627546,27776363:147210
x1,547:24524702,27776363
k1,547:24671912,27776363:147210
x1,547:26932863,27776363
k1,547:27080074,27776363:147211
x1,547:27522434,27776363
x1,547:27782421,27776363
k1,547:27929631,27776363:147210
x1,547:28813167,27776363
x1,547:29073154,27776363
k1,547:29220364,27776363:147210
x1,547:29490991,27776363
k1,547:29638201,27776363:147210
x1,547:30223870,27776363
x1,547:30662101,27776363
k1,547:30809311,27776363:147210
x1,547:31029603,27776363
x1,547:31817224,27776363
x1,547:34318622,27776363
k1,547:34465832,27776363:147210
x1,547:34947868,27776363
k1,547:35095078,27776363:147210
$1,547:35095078,27776363
x1,547:35402376,27776363
(1,547:35402376,27864836:216956,293267,5501
x1,547:35563601,27864836
)
$1,547:35619332,27776363
k1,549:35619332,27776363:0
)
(1,549:20365570,28497259:15253762,407273,6782
x1,549:20865150,28497259
g1,547:21012606,28497259
x1,547:22101419,28497259
x1,547:22897680,28497259
k1,549:35619332,28497259:12812485
g1,549:35619332,28497259
)
(1,552:21932804,29522772:13686528,580878,187291
(1,552:21932804,29522772:12119295,580878,187291
(1,549:21932804,29522772:0,0,0
$1,549:21932804,29522772
(1,549:21932804,28801876:0,0,0
)
$1,549:21932804,29522772
)
x1,549:22240102,29522772
(1,552:22240102,29611245:216956,293267,5501
x1,552:22401327,29611245
)
g1,552:22620898,29522772
x1,552:23224877,29522772
g1,552:23388717,29522772
x1,552:23696015,29522772
[1,552:23696015,29704562:216956,645217,5501
(1,552:23696015,29279175:203560,219830,0
x1,552:23881160,29279175
)
(1,552:23696015,29704562:216956,293267,5501
x1,552:23857240,29704562
)
]
g1,552:24076811,29522772
x1,552:24451938,29522772
g1,552:24615778,29522772
(1,552:24615778,29522772:7871533,422165,134693
(1,552:24615778,29525869:196411,425262,115900
x1,552:24812189,29525869
)
x1,552:25101202,29522772
(1,552:25101202,29611245:439418,294462,5501
x1,552:25262427,29611245
x1,552:25507852,29611245
)
g1,552:25671692,29522772
x1,552:26046819,29522772
g1,552:26177891,29522772
x1,552:26497575,29522772
(1,552:26497575,29611245:255230,294462,1434
x1,552:26720037,29611245
)
x1,552:26894362,29522772
g1,552:26992666,29522772
x1,552:27281679,29522772
(1,552:27281679,29611245:439418,294462,5501
x1,552:27442904,29611245
x1,552:27688329,29611245
)
g1,552:27852169,29522772
x1,552:28227296,29522772
g1,552:28358368,29522772
x1,552:28678052,29522772
(1,552:28678052,29611245:255230,294462,1434
x1,552:28900514,29611245
)
x1,552:29074839,29522772
g1,552:29173143,29522772
(1,552:29173143,29522772:697368,59572,6782
x1,552:29340063,29522772
g1,552:29438367,29522772
x1,552:29605287,29522772
g1,552:29703591,29522772
x1,552:29870511,29522772
)
g1,552:29968815,29522772
x1,552:30110372,29522772
g1,552:30208676,29522772
x1,552:30497689,29522772
(1,552:30497689,29651964:510222,337281,5501
x1,552:30658914,29651964
x1,552:30944047,29651964
)
g1,552:31138983,29522772
x1,552:31514110,29522772
g1,552:31645182,29522772
x1,552:31964866,29522772
(1,552:31964866,29651964:326034,337281,5501
x1,552:32227036,29651964
)
(1,552:32290900,29525869:196411,425262,115900
x1,552:32487311,29525869
)
)
g1,552:32651151,29522772
x1,552:32979093,29522772
g1,552:33154729,29522772
x1,552:33548141,29522772
[1,552:33548141,29668458:337038,726564,0
(1,552:33548141,29279175:326034,337281,5501
x1,552:33810311,29279175
)
(1,552:33548141,29668458:337038,244468,0
x1,552:33852411,29668458
)
]
x1,552:34052099,29522772
)
(1,552:34993530,29522772:625802,425262,119144
(1,552:34993530,29522772:625802,425262,119144
x1,552:35443565,29522772
x1,552:35619332,29522772
)
)
)
(1,557:20365570,30548285:15253762,433936,216782
x1,557:20719899,30548285
k1,554:20834221,30548285:114322
x1,554:21216296,30548285
k1,554:21330618,30548285:114322
x1,554:22468174,30548285
k1,554:22582496,30548285:114322
x1,554:23522945,30548285
k1,554:23637267,30548285:114322
$1,554:23637267,30548285
x1,554:23944565,30548285
[1,554:23944565,30759566:216956,645217,5501
(1,554:23944565,30334179:203560,219830,0
x1,554:24129710,30334179
)
(1,554:23944565,30759566:216956,293267,5501
x1,554:24105790,30759566
)
]
$1,554:24161521,30548285
k1,554:24275843,30548285:114322
x1,554:24657918,30548285
k1,554:24772240,30548285:114322
x1,554:25885519,30548285
x1,554:27636939,30548285
x1,554:27890598,30548285
x1,554:28011865,30548285
k1,554:28126386,30548285:114521
x1,554:29040826,30548285
k1,555:29155148,30548285:114322
x1,555:30222186,30548285
x1,555:31408792,30548285
k1,555:31523114,30548285:114322
x1,555:33111531,30548285
k1,555:33225853,30548285:114322
x1,555:34564561,30548285
k1,555:34678883,30548285:114322
x1,555:35619332,30548285
k1,555:35619332,30548285:0
)
(1,557:20365570,31269181:15253762,407273,139198
x1,557:21254684,31269181
k1,555:21401437,31269181:146753
x1,555:25006604,31269181
k1,555:25153358,31269181:146754
x1,555:25541282,31269181
k1,555:25688035,31269181:146753
x1,555:26202137,31269181
x1,555:26975026,31269181
k1,555:27121779,31269181:146753
x1,555:27644683,31269181
x1,555:28611828,31269181
x1,555:29682917,31269181
k1,555:29829670,31269181:146753
x1,555:30047987,31269181
x1,555:31085556,31269181
x1,555:32148361,31269181
k1,555:32295115,31269181:146754
x1,555:33570980,31269181
k1,555:33717733,31269181:146753
x1,555:34240637,31269181
x1,555:34531703,31269181
x1,555:35710165,31269181
k1,557:35619332,31269181:0
k1,557:35619332,31269181:0
)
(1,560:20365570,32380413:15253762,410812,139198
h1,559:20365570,32380413:655360,0,0
x1,559:22762620,32380413
k1,559:22992097,32380413:229477
x1,559:23816315,32380413
k1,559:24111227,32380413:294912
x1,559:24960714,32380413
x1,559:25508883,32380413
k1,559:25738359,32380413:229476
x1,559:26030746,32380413
k1,559:26260223,32380413:229477
x1,559:27325089,32380413
x1,559:27636551,32380413
k1,559:27866027,32380413:229476
$1,559:27866027,32380413
x1,559:28171555,32380413
$1,559:28171555,32380413
x1,559:28303309,32380413
k1,559:28532867,32380413:229558
x1,559:29271054,32380413
k1,559:29500530,32380413:229476
x1,559:30593071,32380413
x1,559:32360029,32380413
x1,559:32596559,32380413
k1,559:32826036,32380413:229477
x1,559:34041909,32380413
x1,559:34714519,32380413
x1,559:35477975,32380413
x1,559:35678314,32380413
k1,560:35619332,32380413:0
)
(1,560:20365570,33101309:15253762,433936,216782
x1,560:21296878,33101309
k1,559:21494103,33101309:197225
x1,559:21678199,33101309
x1,559:21945319,33101309
x1,559:22133625,33101309
k1,559:22330849,33101309:197224
x1,559:23020305,33101309
x1,559:23398723,33101309
x1,559:24191656,33101309
k1,559:24388881,33101309:197225
$1,559:24388881,33101309
(1,559:24388881,33101309:1906701,270139,140378
x1,559:25172756,33101309
g1,559:25271060,33101309
x1,559:26295582,33101309
)
(1,559:26295582,33265607:216956,293267,5501
x1,559:26456807,33265607
)
k1,559:26610842,33101309:98304
(1,559:26610842,33101309:1251178,259522,139198
x1,559:26918140,33101309
(1,559:26918140,33189782:216956,293267,5501
x1,559:27079365,33189782
)
g1,559:27266168,33101309
x1,559:27419522,33101309
g1,559:27556492,33101309
x1,559:27862020,33101309
)
k1,559:28136456,33101309:274436
x1,559:28511583,33101309
k1,559:28786020,33101309:274437
(1,559:28786020,33101309:1906701,270139,140378
x1,559:29569895,33101309
g1,559:29668199,33101309
x1,559:30692721,33101309
)
(1,559:30692721,33265607:216956,293267,5501
x1,559:30853946,33265607
)
k1,559:31007981,33101309:98304
(1,559:31007981,33101309:1251178,433936,216782
x1,559:31315279,33101309
[1,559:31315279,33312590:216956,645217,5501
(1,559:31315279,32887203:203560,219830,0
x1,559:31500424,32887203
)
(1,559:31315279,33312590:216956,293267,5501
x1,559:31476504,33312590
)
]
g1,559:31663307,33101309
x1,559:31816661,33101309
g1,559:31953631,33101309
x1,559:32259159,33101309
)
$1,559:32259159,33101309
k1,559:32456383,33101309:197224
x1,559:33354601,33101309
k1,559:33551826,33101309:197225
$1,559:33551826,33101309
x1,559:33859124,33101309
(1,559:33859124,33189782:394369,293267,72842
x1,559:34020349,33189782
(1,559:34020349,33261543:200376,221855,1081
x1,559:34187957,33261543
)
)
k1,559:34428804,33101309:175311
x1,559:34582158,33101309
k1,559:34763366,33101309:175310
x1,559:35068894,33101309
k1,559:35244205,33101309:175311
x1,559:35619332,33101309
k1,560:35619332,33101309:0
)
(1,560:20365570,33822205:15253762,433936,284123
x1,560:20657533,33822205
(1,559:20657533,33910678:394369,293267,72842
x1,559:20818758,33910678
(1,559:20818758,33982439:200376,221855,1081
x1,559:20986366,33982439
)
)
g1,559:21182974,33822205
x1,559:21336328,33822205
g1,559:21473298,33822205
x1,559:21778826,33822205
g1,559:21942666,33822205
x1,559:22317793,33822205
g1,559:22481633,33822205
x1,559:22788931,33822205
[1,559:22788931,34033486:394369,645217,72842
(1,559:22788931,33608099:203560,219830,0
x1,559:22974076,33608099
)
(1,559:22788931,34033486:394369,293267,72842
x1,559:22950156,34033486
(1,559:22950156,34105247:200376,221855,1081
x1,559:23117764,34105247
)
)
]
g1,559:23314372,33822205
x1,559:23467726,33822205
g1,559:23604696,33822205
x1,559:23910224,33822205
g1,559:24041296,33822205
x1,559:24416423,33822205
g1,559:24547495,33822205
x1,559:24854793,33822205
[1,559:24854793,34033486:394369,645217,72842
(1,559:24854793,33608099:203560,219830,0
x1,559:25039938,33608099
)
(1,559:24854793,34033486:394369,293267,72842
x1,559:25016018,34033486
(1,559:25016018,34105247:200376,221855,1081
x1,559:25183626,34105247
)
)
]
g1,559:25380234,33822205
x1,559:25533588,33822205
g1,559:25670558,33822205
x1,559:25976086,33822205
$1,559:25976086,33822205
g1,559:26123542,33822205
x1,559:26782964,33822205
g1,559:26930420,33822205
x1,559:27819283,33822205
g1,559:27966739,33822205
$1,559:27966739,33822205
x1,559:28132479,33822205
(1,559:28132479,33910678:255230,294462,1434
x1,559:28354941,33910678
)
x1,559:28529266,33822205
g1,559:28627570,33822205
x1,559:28793310,33822205
(1,559:28793310,33910678:255230,294462,1434
x1,559:29015772,33910678
)
g1,559:29212380,33822205
x1,559:29540322,33822205
g1,559:29715958,33822205
x1,559:30214948,33822205
x1,559:30408409,33822205
$1,559:30408409,33822205
x1,559:30537580,33822205
k1,560:35619332,33822205:5146043
g1,560:35619332,33822205
)
(1,565:20365570,35071857:15253762,425262,134693
(1,562:20365570,35071857:2602038,378961,5308
g1,562:20365570,35071857
g1,562:20365570,35071857
g1,562:20103426,35071857
(1,562:20103426,35071857:2602038,378961,5308
h1,562:20103426,35071857:655360,0,0
g1,562:21020930,35071857
x1,562:22705464,35071857
)
g1,562:22967608,35071857
)
x1,562:25180365,35071857
k1,562:25359594,35071857:179229
x1,562:26142302,35071857
k1,562:26321532,35071857:179230
x1,562:26620537,35071857
x1,562:26884742,35071857
x1,562:27863493,35071857
k1,562:28042722,35071857:179229
$1,562:28042722,35071857
x1,562:28430826,35071857
k1,562:28712458,35071857:234447
x1,562:29087585,35071857
k1,562:29322033,35071857:234448
x1,562:29838128,35071857
(1,562:29838128,35160330:255230,294462,1434
x1,562:30060590,35160330
)
x1,562:30234915,35071857
k1,562:30333219,35071857:98304
x1,562:30652903,35071857
(1,562:30652903,35160330:255230,294462,1434
x1,562:30875365,35160330
)
x1,562:31049690,35071857
k1,562:31147994,35071857:98304
(1,562:31147994,35071857:697368,59572,6782
x1,562:31314914,35071857
g1,562:31413218,35071857
x1,562:31580138,35071857
g1,562:31678442,35071857
x1,562:31845362,35071857
)
k1,562:31943666,35071857:98304
x1,562:32085223,35071857
k1,562:32183527,35071857:98304
x1,562:32503211,35071857
(1,562:32503211,35201049:326034,337281,5501
x1,562:32765381,35201049
)
x1,562:33025656,35071857
$1,562:33025656,35071857
x1,562:33158012,35071857
k1,562:33337272,35071857:179260
x1,562:33690423,35071857
k1,562:33869653,35071857:179230
x1,562:34267324,35071857
k1,562:34446553,35071857:179229
x1,562:35630539,35071857
k1,562:35619332,35071857:0
)
(1,565:20365570,35792753:15253762,433936,216782
x1,565:21306019,35792753
k1,562:21436596,35792753:130577
$1,563:21436596,35792753
x1,563:21743894,35792753
[1,563:21743894,36004034:216956,645217,5501
(1,563:21743894,35578647:203560,219830,0
x1,563:21929039,35578647
)
(1,563:21743894,36004034:216956,293267,5501
x1,563:21905119,36004034
)
]
k1,563:22046892,35792753:86042
x1,563:22200246,35792753
k1,563:22292187,35792753:86043
x1,563:22597715,35792753
k1,563:22761555,35792753:163840
x1,563:23136682,35792753
k1,563:23300522,35792753:163840
x1,563:23804231,35792753
(1,563:23804231,35881226:216956,293267,5501
x1,563:23965456,35881226
)
k1,563:24107230,35792753:86043
x1,563:24482357,35792753
k1,563:24568399,35792753:86042
x1,563:24956503,35792753
x1,563:25200099,35792753
k1,563:25286142,35792753:86043
x1,563:25439496,35792753
k1,563:25531436,35792753:86042
x1,563:25836964,35792753
k1,563:26000804,35792753:163840
x1,563:26375931,35792753
k1,563:26539771,35792753:163840
x1,563:26847069,35792753
(1,563:26847069,35881226:216956,293267,5501
x1,563:27008294,35881226
)
k1,563:27150068,35792753:86043
x1,563:27303422,35792753
k1,563:27395362,35792753:86042
x1,563:27700890,35792753
k1,563:27786933,35792753:86043
x1,563:28162060,35792753
k1,563:28248103,35792753:86043
x1,563:28636207,35792753
k1,563:28769434,35792753:86042
x1,563:28922788,35792753
k1,563:29014729,35792753:86043
x1,563:29320257,35792753
$1,563:29320257,35792753
x1,563:29447423,35792753
k1,563:29578101,35792753:130678
x1,563:30834152,35792753
k1,564:30964728,35792753:130576
$1,564:30964728,35792753
x1,564:31352832,35792753
$1,564:31400017,35792753
k1,564:31530594,35792753:130577
x1,564:31912669,35792753
k1,564:32043246,35792753:130577
x1,564:32908552,35792753
x1,564:33205161,35792753
k1,564:33335738,35792753:130577
x1,564:33550764,35792753
x1,564:34572621,35792753
x1,564:35619332,35792753
k1,564:35619332,35792753:0
)
(1,565:20365570,36513649:15253762,407273,139198
x1,565:21258562,36513649
g1,564:21406018,36513649
x1,564:22498960,36513649
x1,564:22811566,36513649
g1,564:22959022,36513649
$1,564:22959022,36513649
x1,564:23264550,36513649
$1,564:23264550,36513649
x1,564:23394311,36513649
g1,564:23541767,36513649
x1,564:24309127,36513649
g1,564:24456583,36513649
x1,564:26077416,36513649
g1,564:26224872,36513649
x1,564:27653423,36513649
h1,565:27653423,36513649:0,0,0
k1,565:34654381,36513649:7000958
g1,565:35244205,36513649
(1,565:35244205,36513649:375127,303169,0
x1,565:35619332,36513649
)
g1,565:35619332,36513649
g1,565:35619332,36513649
)
(1,570:20365570,37709276:15253762,407273,139198
h1,567:20365570,37709276:655360,0,0
x1,567:21583535,37709276
x1,567:21800791,37709276
k1,567:21947604,37709276:146813
x1,567:22566410,37709276
x1,567:23004201,37709276
k1,567:23151015,37709276:146814
x1,567:23415457,37709276
x1,567:25184331,37709276
k1,567:25331144,37709276:146813
x1,567:26100806,37709276
k1,567:26247620,37709276:146814
x1,567:27266342,37709276
k1,567:27413155,37709276:146813
x1,567:28657866,37709276
x1,567:28917589,37709276
k1,567:29064403,37709276:146814
$1,567:29064403,37709276
x1,567:29369931,37709276
$1,567:29369931,37709276
k1,567:29516744,37709276:146813
x1,567:30336100,37709276
k1,567:30482914,37709276:146814
x1,567:31743598,37709276
k1,567:31890411,37709276:146813
x1,567:33682937,37709276
x1,567:33942660,37709276
k1,567:34089474,37709276:146814
x1,567:35619332,37709276
k1,567:35619332,37709276:0
)
(1,570:20365570,38430172:15253762,407273,182481
x1,570:21235499,38430172
k1,567:21366736,38430172:131237
x1,567:23229716,38430172
k1,567:23360953,38430172:131237
x1,567:24255738,38430172
k1,567:24386975,38430172:131237
x1,567:24857489,38430172
k1,567:24988726,38430172:131237
x1,567:27376554,38430172
x1,567:27468920,38430172
k1,567:27600173,38430172:131253
x1,567:28193806,38430172
k1,567:28325043,38430172:131237
x1,567:28857405,38430172
k1,567:28988642,38430172:131237
x1,567:30725611,38430172
k1,567:30856848,38430172:131237
x1,567:31797297,38430172
k1,567:31928534,38430172:131237
$1,567:31928534,38430172
x1,567:32212239,38430172
(1,567:32212239,38518645:230351,293267,94008
x1,567:32383510,38518645
)
k1,567:32606430,38430172:163840
x1,567:33006920,38430172
k1,567:33170760,38430172:163840
x1,567:33439543,38430172
$1,567:33439543,38430172
k1,567:33570780,38430172:131237
x1,567:34256320,38430172
k1,567:34387557,38430172:131237
x1,567:35619332,38430172
k1,567:35619332,38430172:0
)
(1,570:20365570,39151068:15253762,425262,139493
x1,570:20544876,39151068
$1,567:20562570,39151068
x1,567:20694926,39151068
k1,567:20876082,39151068:181156
x1,567:22183401,39151068
k1,568:22364355,39151068:180954
x1,568:23147063,39151068
k1,568:23328018,39151068:180955
x1,568:25542581,39151068
k1,568:25723536,39151068:180955
x1,568:25902818,39151068
x1,568:26182571,39151068
x1,568:26361853,39151068
k1,568:26542807,39151068:180954
x1,568:27401318,39151068
k1,568:27582273,39151068:180955
x1,568:27878872,39151068
x1,568:28153694,39151068
k1,568:28334649,39151068:180955
x1,568:30146126,39151068
k1,568:30327080,39151068:180954
x1,568:30836652,39151068
k1,568:31017607,39151068:180955
$1,568:31017607,39151068
x1,568:31435202,39151068
x1,568:31728933,39151068
k1,568:31967215,39151068:238282
x1,568:32342342,39151068
k1,568:32580623,39151068:238281
x1,568:32894999,39151068
(1,568:32894999,39239541:255230,294462,1434
x1,568:33117461,39239541
)
x1,568:33433934,39151068
(1,568:33433934,39239541:255230,294462,1434
x1,568:33656396,39239541
)
k1,568:33850013,39151068:160849
x1,568:34225140,39151068
k1,568:34385988,39151068:160848
(1,568:34385988,39151068:697368,59572,6782
x1,568:34552908,39151068
g1,568:34651212,39151068
x1,568:34818132,39151068
g1,568:34916436,39151068
x1,568:35083356,39151068
)
k1,568:35244205,39151068:160849
x1,568:35619332,39151068
k1,570:35619332,39151068:0
)
(1,570:20365570,39871964:15253762,425262,182481
x1,570:21251484,39871964
(1,568:21251484,39960437:230351,293267,94008
x1,568:21422755,39960437
)
x1,568:22533489,39871964
(1,568:22533489,39960437:230351,293267,94008
x1,568:22704760,39960437
)
x1,568:22960251,39871964
k1,568:23091297,39871964:131046
x1,568:23466424,39871964
k1,568:23597470,39871964:131046
(1,568:23597470,39871964:697368,59572,6782
x1,568:23764390,39871964
g1,568:23862694,39871964
x1,568:24029614,39871964
g1,568:24127918,39871964
x1,568:24294838,39871964
)
k1,568:24425884,39871964:131046
x1,568:24801011,39871964
k1,568:24932056,39871964:131045
x1,568:25246432,39871964
(1,568:25246432,40001156:326034,337281,5501
x1,568:25508602,40001156
)
x1,568:25856171,39871964
(1,568:25856171,40001156:326034,337281,5501
x1,568:26118341,40001156
)
$1,568:26182205,39871964
x1,568:26311447,39871964
k1,568:26458894,39871964:147447
x1,568:28316455,39871964
k1,569:28463901,39871964:147446
x1,569:29228191,39871964
k1,569:29375637,39871964:147446
x1,569:30376088,39871964
k1,569:30523534,39871964:147446
x1,569:31001730,39871964
k1,569:31149176,39871964:147446
x1,569:31438796,39871964
x1,569:32242470,39871964
k1,569:32389917,39871964:147447
x1,569:32681886,39871964
x1,569:32939763,39871964
x1,569:33895581,39871964
k1,569:34043027,39871964:147446
$1,569:34043027,39871964
x1,569:34357403,39871964
(1,569:34357403,39960437:230351,293267,94008
x1,569:34528674,39960437
)
$1,569:34587754,39871964
k1,569:34735200,39871964:147446
x1,569:35619332,39871964
k1,569:35619332,39871964:0
)
(1,570:20365570,40592860:15253762,407273,182481
x1,570:20649275,40592860
(1,569:20649275,40681333:230351,293267,94008
x1,569:20820546,40681333
)
$1,569:20879626,40592860
g1,569:21027082,40592860
x1,569:21552614,40592860
x1,569:22524642,40592860
x1,569:22826631,40592860
x1,569:23315594,40592860
g1,569:23463050,40592860
x1,569:24044025,40592860
g1,569:24191481,40592860
x1,569:25473756,40592860
g1,569:25621212,40592860
x1,569:26146744,40592860
x1,569:26439296,40592860
x1,569:27493898,40592860
g1,569:27641354,40592860
x1,569:29296397,40592860
k1,570:35619332,40592860:6413768
g1,570:35619332,40592860
)
(1,575:20365570,41313756:15253762,425262,182481
h1,571:20365570,41313756:655360,0,0
x1,571:21585218,41313756
x1,571:21803265,41313756
k1,571:21950623,41313756:147358
x1,571:22516097,41313756
x1,571:23589489,41313756
k1,571:23736846,41313756:147357
x1,571:24334956,41313756
k1,571:24482314,41313756:147358
$1,571:24482314,41313756
x1,571:24787253,41313756
(1,571:24787253,41402229:230351,293267,94008
x1,571:24958524,41402229
)
k1,571:25181444,41313756:163840
x1,571:25556571,41313756
k1,571:25720411,41313756:163840
(1,571:25720411,41313756:1024522,257752,6782
x1,571:26744933,41313756
)
x1,571:27255720,41313756
(1,571:27255720,41402229:230351,293267,94008
x1,571:27426991,41402229
)
x1,571:27682482,41313756
$1,571:27682482,41313756
x1,571:27813022,41313756
k1,571:27960380,41313756:147358
x1,571:28732344,41313756
k1,571:28879701,41313756:147357
x1,571:29910370,41313756
x1,571:30071171,41313756
x1,571:31323758,41313756
k1,571:31471116,41313756:147358
x1,571:32774138,41313756
k1,571:32921496,41313756:147358
x1,571:33404493,41313756
k1,571:33551850,41313756:147357
x1,571:34661437,41313756
k1,571:34808795,41313756:147358
x1,571:35518456,41313756
x1,571:35719012,41313756
k1,575:35619332,41313756:0
)
(1,575:20365570,42034652:15253762,425262,182481
x1,575:21486387,42034652
k1,571:21686409,42034652:200022
$1,571:21686409,42034652
x1,571:21865715,42034652
$1,571:21883409,42034652
k1,571:22083431,42034652:200022
x1,571:22573149,42034652
k1,571:22773171,42034652:200022
$1,571:22773171,42034652
x1,571:23190766,42034652
$1,571:23190766,42034652
x1,571:23323122,42034652
k1,571:23523460,42034652:200338
x1,571:24706245,42034652
k1,572:24906267,42034652:200022
x1,572:25885103,42034652
k1,572:26085125,42034652:200022
$1,572:26085125,42034652
x1,572:26390064,42034652
(1,572:26390064,42123125:230351,293267,94008
x1,572:26561335,42123125
)
k1,572:26901069,42034652:280654
x1,572:27276196,42034652
k1,572:27556849,42034652:280653
x1,572:28377293,42034652
x1,572:28540083,42034652
x1,572:28856227,42034652
x1,572:29739191,42034652
(1,572:29739191,42123125:230351,293267,94008
x1,572:29910462,42123125
)
x1,572:30165953,42034652
$1,572:30165953,42034652
k1,572:30365976,42034652:200023
x1,572:31271413,42034652
k1,572:31471435,42034652:200022
$1,572:31471435,42034652
x1,572:32160938,42034652
(1,572:32160938,42123125:230351,293267,94008
x1,572:32332209,42123125
)
k1,572:32569086,42034652:177797
x1,572:32944213,42034652
k1,572:33122011,42034652:177798
x1,572:33426950,42034652
(1,572:33426950,42123125:230351,293267,94008
x1,572:33598221,42123125
)
x1,572:33946314,42034652
k1,572:34226967,42034652:280653
x1,572:34554909,42034652
k1,572:34847359,42034652:280654
x1,572:35240771,42034652
[1,572:35240771,42202635:337038,591394,0
(1,572:35240771,41820546:326513,209305,5501
x1,572:35524948,41820546
)
(1,572:35240771,42202635:337038,244468,0
x1,572:35545041,42202635
)
]
$1,572:35577809,42034652
x1,572:35710165,42034652
k1,572:35619332,42034652:0
)
(1,575:20365570,42755548:15253762,407273,139198
x1,575:21514404,42755548
x1,575:22552500,42755548
k1,573:22700534,42755548:148034
x1,573:23470964,42755548
k1,573:23618999,42755548:148035
x1,573:24627486,42755548
k1,573:24775520,42755548:148034
x1,573:25563121,42755548
x1,573:26647999,42755548
k1,573:26796034,42755548:148035
x1,573:27920588,42755548
k1,573:28068622,42755548:148034
x1,573:29177187,42755548
k1,573:29325221,42755548:148034
x1,573:30095651,42755548
k1,573:30243686,42755548:148035
x1,573:31384229,42755548
x1,573:33178543,42755548
x1,573:33438530,42755548
k1,573:33586564,42755548:148034
x1,573:34816527,42755548
x1,573:35518855,42755548
x1,573:35719012,42755548
k1,575:35619332,42755548:0
)
(1,575:20365570,43476444:15253762,425262,139198
x1,575:21101079,43476444
x1,575:22064260,43476444
g1,573:22211716,43476444
x1,573:22387483,43476444
x1,573:22661751,43476444
x1,573:22967279,43476444
g1,573:23114735,43476444
x1,573:23882095,43476444
g1,573:24029551,43476444
x1,573:24665380,43476444
x1,573:25118364,43476444
x1,573:25554833,43476444
x1,573:26329271,43476444
g1,573:26476727,43476444
x1,573:26980436,43476444
x1,573:27244087,43476444
x1,573:27545486,43476444
x1,573:27764900,43476444
x1,573:28489792,43476444
g1,573:28637248,43476444
x1,573:30065799,43476444
k1,575:35619332,43476444:5644366
g1,575:35619332,43476444
)
(1,578:20365570,44587676:15253762,433936,139493
h1,576:20365570,44587676:655360,0,0
x1,576:23369052,44587676
k1,576:23541824,44587676:172772
x1,576:24366042,44587676
k1,576:24660954,44587676:294912
x1,576:25541724,44587676
k1,576:25714495,44587676:172771
x1,576:26807036,44587676
x1,576:28573994,44587676
x1,576:28810524,44587676
k1,576:28983296,44587676:172772
x1,576:32566543,44587676
k1,576:32739315,44587676:172772
$1,576:32739315,44587676
x1,576:32992349,44587676
k1,576:33327461,44587676:220097
x1,576:33469443,44587676
k1,576:33689540,44587676:220097
x1,576:33996838,44587676
k1,576:34216935,44587676:220097
x1,576:34820914,44587676
k1,576:35041011,44587676:220097
x1,576:35348309,44587676
(1,576:35348309,44373570:203560,219830,0
x1,576:35533454,44373570
)
$1,576:35551869,44587676
x1,576:35683623,44587676
k1,576:35619332,44587676:0
)
(1,578:20365570,45308572:15253762,410812,182481
x1,578:21395613,45308572
k1,576:21520304,45308572:124691
x1,576:22456129,45308572
k1,576:22580820,45308572:124691
$1,576:22580820,45308572
x1,576:22869833,45308572
(1,576:22869833,45397045:230351,293267,94008
x1,576:23041104,45397045
)
k1,576:23264024,45308572:163840
x1,576:23868003,45308572
k1,576:24031843,45308572:163840
x1,576:24320856,45308572
(1,576:24320856,45397045:230351,293267,94008
x1,576:24492127,45397045
)
k1,576:24621549,45308572:70342
x1,576:24996676,45308572
k1,576:25067017,45308572:70341
x1,576:25386701,45308572
(1,576:25386701,45397045:230351,293267,94008
x1,576:25557972,45397045
)
$1,576:25617052,45308572
k1,576:25741743,45308572:124691
x1,576:26082778,45308572
k1,576:26207469,45308572:124691
$1,576:26207469,45308572
x1,576:26491174,45308572
(1,576:26491174,45397045:230351,293267,94008
x1,576:26662445,45397045
)
k1,576:26885365,45308572:163840
x1,576:27278188,45308572
k1,576:27459722,45308572:163840
x1,576:27728505,45308572
$1,576:27728505,45308572
x1,576:27855093,45308572
k1,576:27979831,45308572:124738
x1,576:29153804,45308572
x1,576:30155700,45308572
x1,576:30276389,45308572
k1,576:30401103,45308572:124714
$1,576:30401103,45308572
x1,576:30690116,45308572
(1,576:30690116,45397045:230351,293267,94008
x1,576:30861387,45397045
)
k1,576:31084307,45308572:163840
x1,576:31688286,45308572
k1,576:31852126,45308572:163840
x1,576:32516266,45308572
(1,576:32516266,45397045:230351,293267,94008
x1,576:32687537,45397045
)
k1,576:32816958,45308572:70341
x1,576:33192085,45308572
k1,576:33262427,45308572:70342
x1,576:33567366,45308572
(1,576:33567366,45397045:230351,293267,94008
x1,576:33738637,45397045
)
$1,576:33797717,45308572
k1,576:33922408,45308572:124691
x1,576:34785402,45308572
k1,576:34910093,45308572:124691
x1,576:35619332,45308572
k1,576:35619332,45308572:0
)
(1,578:20365570,46029468:15253762,433936,139493
x1,578:21415265,46029468
x1,578:23112929,46029468
x1,576:23339999,46029468
k1,576:23487540,46029468:147541
x1,576:26930265,46029468
k1,576:27077806,46029468:147541
$1,576:27077806,46029468
x1,576:27336738,46029468
k1,576:27520821,46029468:164029
x1,576:27657235,46029468
k1,576:27821264,46029468:164029
x1,576:28126792,46029468
k1,576:28290821,46029468:164029
x1,576:28894800,46029468
k1,576:29058830,46029468:164030
x1,576:29364358,46029468
(1,576:29364358,45815362:203560,219830,0
x1,576:29549503,45815362
)
k1,576:29731947,46029468:164029
x1,576:30107074,46029468
k1,576:30271103,46029468:164029
x1,576:30412660,46029468
x1,576:30883337,46029468
$1,576:30906929,46029468
k1,576:31054470,46029468:147541
x1,576:31541747,46029468
x1,576:31768817,46029468
k1,576:31916358,46029468:147541
x1,576:32381092,46029468
x1,576:33097174,46029468
k1,576:33244715,46029468:147541
x1,576:33733727,46029468
x1,576:34602985,46029468
x1,576:35619332,46029468
k1,576:35619332,46029468:0
)
(1,578:20365570,46750364:15253762,433936,284123
x1,578:20571926,46750364
x1,576:21561992,46750364
x1,576:22574600,46750364
k1,576:22696702,46750364:122102
x1,576:23893216,46750364
k1,576:24015318,46750364:122102
x1,576:24504330,46750364
x1,576:24757989,46750364
x1,576:25874819,46750364
k1,576:25997073,46750364:122254
x1,576:26926541,46750364
k1,577:25997073,46750364:-4719
x1,577:27153611,46750364
x1,577:27416117,46750364
x1,577:27684817,46750364
x1,577:28118243,46750364
x1,577:28210031,46750364
k1,577:28332158,46750364:122127
$1,577:28332158,46750364
x1,577:28639456,46750364
(1,577:28639456,46838837:394369,293267,72842
x1,577:28800681,46838837
(1,577:28800681,46910598:200376,221855,1081
x1,577:28968289,46910598
)
)
k1,577:29097259,46750364:63434
x1,577:29250613,46750364
k1,577:29319945,46750364:63434
x1,577:29625473,46750364
k1,577:29688907,46750364:63434
x1,577:30064034,46750364
k1,577:30127467,46750364:63433
x1,577:30434765,46750364
(1,577:30434765,46838837:394369,293267,72842
x1,577:30595990,46838837
(1,577:30595990,46910598:200376,221855,1081
x1,577:30763598,46910598
)
)
k1,577:30892568,46750364:63434
x1,577:31045922,46750364
k1,577:31115254,46750364:63434
x1,577:31420782,46750364
k1,577:31584622,46750364:163840
x1,577:31959749,46750364
k1,577:32123589,46750364:163840
x1,577:32430887,46750364
[1,577:32430887,46961645:394369,645217,72842
(1,577:32430887,46536258:203560,219830,0
x1,577:32616032,46536258
)
(1,577:32430887,46961645:394369,293267,72842
x1,577:32592112,46961645
(1,577:32592112,47033406:200376,221855,1081
x1,577:32759720,47033406
)
)
]
k1,577:32888689,46750364:63433
x1,577:33042043,46750364
k1,577:33111375,46750364:63434
x1,577:33416903,46750364
(1,577:33416903,46536258:203560,219830,0
x1,577:33602048,46536258
)
k1,577:33683897,46750364:63434
x1,577:34059024,46750364
k1,577:34122458,46750364:63434
x1,577:34429756,46750364
[1,577:34429756,46961645:394369,645217,72842
(1,577:34429756,46536258:203560,219830,0
x1,577:34614901,46536258
)
(1,577:34429756,46961645:394369,293267,72842
x1,577:34590981,46961645
(1,577:34590981,47033406:200376,221855,1081
x1,577:34758589,47033406
)
)
]
k1,577:34887558,46750364:63433
x1,577:35040912,46750364
k1,577:35110244,46750364:63434
x1,577:35415772,46750364
(1,577:35415772,46536258:203560,219830,0
x1,577:35600917,46536258
)
$1,577:35619332,46750364
k1,578:35619332,46750364:0
)
(1,578:20365570,47525285:15253762,425262,139198
x1,578:21024992,47525285
g1,577:21172448,47525285
x1,577:22061311,47525285
g1,577:22208767,47525285
$1,577:22208767,47525285
x1,577:22374507,47525285
(1,577:22374507,47613758:255230,294462,1434
x1,577:22596969,47613758
)
x1,577:22771294,47525285
g1,577:22869598,47525285
x1,577:23035338,47525285
(1,577:23035338,47613758:255230,294462,1434
x1,577:23257800,47613758
)
g1,577:23454408,47525285
x1,577:23782350,47525285
g1,577:23957986,47525285
x1,577:24456976,47525285
x1,577:24650437,47525285
$1,577:24650437,47525285
x1,577:24779608,47525285
k1,578:35619332,47525285:10904015
g1,578:35619332,47525285
)
(1,583:20365570,48636517:15253762,407273,182481
h1,580:20365570,48636517:655360,0,0
x1,580:22288516,48636517
k1,580:22435553,48636517:147037
x1,580:22871304,48636517
x1,580:23127336,48636517
k1,580:23274374,48636517:147038
x1,580:23863542,48636517
k1,580:24010579,48636517:147037
x1,580:24805081,48636517
k1,580:24952119,48636517:147038
x1,580:25860954,48636517
x1,580:26292576,48636517
k1,580:26439613,48636517:147037
x1,580:27198532,48636517
k1,580:27345570,48636517:147038
x1,580:28338990,48636517
k1,580:28486027,48636517:147037
x1,580:28960862,48636517
k1,580:29107899,48636517:147037
$1,580:29107899,48636517
x1,580:29391604,48636517
(1,580:29391604,48724990:230351,293267,94008
x1,580:29562875,48724990
)
$1,580:29621955,48636517
k1,580:29768993,48636517:147038
x1,580:30243244,48636517
k1,580:30390281,48636517:147037
x1,580:32335118,48636517
x1,580:32457553,48636517
k1,580:32604591,48636517:147038
x1,580:33040342,48636517
x1,580:33296374,48636517
k1,580:33443412,48636517:147038
x1,580:34345247,48636517
k1,580:34492284,48636517:147037
x1,580:35051702,48636517
x1,580:35619332,48636517
k1,580:35619332,48636517:0
)
(1,583:20365570,49357413:15253762,409927,182481
x1,583:21005092,49357413
x1,580:21303589,49357413
k1,580:21474146,49357413:170557
x1,580:23638772,49357413
k1,580:23809330,49357413:170558
x1,580:25365118,49357413
k1,580:25535675,49357413:170557
$1,580:25535675,49357413
x1,580:25824688,49357413
(1,580:25824688,49445886:230351,293267,94008
x1,580:25995959,49445886
)
k1,580:26206646,49357413:151607
x1,580:26581773,49357413
k1,580:26733380,49357413:151607
x1,580:27053064,49357413
(1,580:27053064,49445886:230351,293267,94008
x1,580:27224335,49445886
)
$1,580:27283415,49357413
k1,580:27453972,49357413:170557
x1,580:28359409,49357413
k1,580:28529967,49357413:170558
$1,580:28529967,49357413
x1,580:29194107,49357413
(1,580:29194107,49445886:230351,293267,94008
x1,580:29365378,49445886
)
k1,580:29576064,49357413:151606
x1,580:29951191,49357413
k1,580:30102798,49357413:151607
x1,580:30407737,49357413
(1,580:30407737,49445886:230351,293267,94008
x1,580:30579008,49445886
)
$1,580:30638088,49357413
x1,580:30770444,49357413
k1,580:30941140,49357413:170696
x1,580:31445899,49357413
k1,581:31616456,49357413:170557
x1,581:32926182,49357413
k1,581:33096740,49357413:170558
x1,581:33546150,49357413
x1,581:34068449,49357413
x1,581:34735137,49357413
k1,581:34905717,49357413:170580
x1,581:35355127,49357413
x1,581:35619332,49357413
k1,581:35619332,49357413:0
)
(1,583:20365570,50078309:15253762,458574,305289
x1,583:22473053,50078309
k1,581:22596945,50078309:123892
x1,581:23211387,50078309
x1,581:23497994,50078309
k1,581:23621886,50078309:123892
x1,581:25701626,50078309
k1,581:25825518,50078309:123892
x1,581:26112797,50078309
x1,581:26366456,50078309
x1,581:27532417,50078309
k1,581:27656309,50078309:123892
$1,581:27656309,50078309
x1,581:27970685,50078309
[1,581:27970685,50289590:337038,669855,94008
(1,581:27970685,49864203:337038,244468,0
x1,581:28274955,49864203
)
(1,581:27970685,50289590:230351,293267,94008
x1,581:28141956,50289590
)
]
k1,581:28471563,50078309:163840
x1,581:28846690,50078309
k1,581:29010530,50078309:163840
x1,581:29324906,50078309
(1,581:29324906,50166782:230351,293267,94008
x1,581:29496177,50166782
)
k1,581:29623467,50078309:68210
x1,581:29998594,50078309
k1,581:30066803,50078309:68209
x1,581:30386487,50078309
(1,581:30386487,50166782:230351,293267,94008
x1,581:30557758,50166782
)
x1,581:30905851,50078309
$1,581:30905851,50078309
k1,581:31029743,50078309:123892
x1,581:31899672,50078309
k1,581:32023564,50078309:123892
$1,581:32023564,50078309
x1,581:32337940,50078309
[1,581:32337940,50289590:337038,568910,94008
(1,581:32337940,49864203:337038,143523,0
x1,581:32642210,49864203
)
(1,581:32337940,50289590:230351,293267,94008
x1,581:32509211,50289590
)
]
k1,581:32838818,50078309:163840
x1,581:33213945,50078309
k1,581:33377785,50078309:163840
x1,581:34067288,50078309
(1,581:34067288,50166782:230351,293267,94008
x1,581:34238559,50166782
)
k1,581:34365849,50078309:68210
x1,581:34740976,50078309
k1,581:34809185,50078309:68209
x1,581:35114124,50078309
(1,581:35114124,50166782:230351,293267,94008
x1,581:35285395,50166782
)
x1,581:35633488,50078309
$1,581:35619332,50078309
k1,583:35619332,50078309:0
)
]
g1,611:35619332,50135040
)
)
]
(1,611:3538944,50921472:32080388,242614,1179
(1,611:3538944,50921472:32080388,242614,1179
k1,611:19487716,50921472:15948772
x1,611:19670561,50921472
k1,611:35619333,50921472:15948772
)
)
]
]
]
!111132
}4
!11
{5
[1,739:4736286,50921472:30883046,46185186,4521
[1,739:4736286,4736286:0,0,0
(1,739:4736286,3669771:0,0,0
k1,739:4736286,3669771:1263123
)
]
[1,739:4736286,50921472:30883046,46185186,4521
[1,739:3538944,50921472:32080388,47185920,4521
[1,739:3538944,4587520:32080388,851968,0
(1,739:3538944,4587520:32080388,0,0
h1,739:3538944,4587520:32080388,0,0
)
]
[1,739:3538944,50135040:32080388,44630016,0
(1,739:3538944,50135040:32080388,44630016,0
(1,739:3538944,50135040:15253762,44630016,0
[1,672:3538944,50135040:15253762,44630016,0
[1,611:3538944,19599679:15253762,14094655,0
(1,592:3538944,6109659:15253762,421134,140378
h1,592:3538944,6109659:0,0,0
g1,592:3538944,6109659
[1,592:3538944,6109659:15253762,421134,140378
(1,592:3538944,6109659:15253762,421134,140378
h1,592:3517121,6109659:0,0,0
x1,592:6329986,6109659
g1,592:6477442,6109659
x1,592:6780611,6109659
g1,592:6928067,6109659
g1,592:6928067,6109659
x1,592:7466576,6109659
x1,592:7924868,6109659
x1,592:8450400,6109659
x1,592:8742952,6109659
x1,592:10497675,6109659
k1,592:18792706,6109659:8295031
g1,592:18792706,6109659
)
]
g1,592:18792706,6109659
g1,592:18792706,6109659
)
[1,611:3538944,19442393:15253762,12903998,0
(1,597:4541643,7207745:14251063,551387,139198
h1,596:4541643,7207745:0,0,0
k1,596:4541643,7207745:0
(1,596:4541643,7207745:1574827,392527,137428
g1,596:4541643,7207745
g1,596:3833856,7207745
g1,596:3538944,7207745
(1,596:3538944,7207745:2282614,392527,137428
g1,596:3538944,7207745
x1,596:4249681,7207745
x1,596:5386859,7207745
x1,596:5821558,7207745
)
g1,596:6116470,7207745
)
x1,596:7767915,7207745
k1,596:7936063,7207745:168148
$1,596:7936063,7207745
x1,596:8353658,7207745
k1,596:8563481,7207745:209823
x1,596:8891423,7207745
k1,596:9113042,7207745:209823
x1,596:9506454,7207745
(1,596:9506454,6993639:924049,337281,5501
x1,596:9790631,6993639
x1,596:10366639,6993639
)
$1,596:10430503,7207745
k1,596:10598652,7207745:168149
x1,596:11134694,7207745
x1,596:13208572,7207745
k1,596:13376720,7207745:168148
x1,596:14090240,7207745
k1,596:14258388,7207745:168148
x1,596:15041096,7207745
k1,596:15209245,7207745:168149
x1,596:16253656,7207745
k1,596:16421804,7207745:168148
x1,596:17115472,7207745
k1,596:17283620,7207745:168148
$1,596:17283620,7207745
x1,596:17709473,7207745
$1,596:17709473,7207745
x1,596:17841829,7207745
k1,596:18009998,7207745:168169
x1,596:18792706,7207745
k1,596:18792706,7207745:0
)
(1,597:4541643,7928641:14251063,407273,139198
x1,597:6971123,7928641
g1,596:7118579,7928641
x1,596:8508202,7928641
x1,596:8997165,7928641
g1,596:9144621,7928641
x1,596:9624737,7928641
g1,596:9772193,7928641
x1,596:10297725,7928641
x1,596:10756017,7928641
x1,596:12677070,7928641
g1,596:12824526,7928641
$1,596:12824526,7928641
x1,596:13029784,7928641
(1,596:13029784,8017114:1033606,209305,5501
x1,596:13441219,8017114
x1,596:13719655,8017114
x1,596:13997134,8017114
)
$1,596:14063390,7928641
k1,597:18792706,7928641:4729316
g1,597:18792706,7928641
)
(1,599:4541643,8684762:14251063,551387,167983
h1,597:4541643,8684762:0,0,0
k1,597:4541643,8684762:0
(1,597:4541643,8684762:1306457,392527,6782
g1,597:4541643,8684762
g1,597:3833856,8684762
g1,597:3538944,8684762
(1,597:3538944,8684762:2014244,392527,6782
g1,597:3538944,8684762
x1,597:5118489,8684762
x1,597:5553188,8684762
)
g1,597:5848100,8684762
)
x1,597:6230742,8684762
x1,597:6445889,8684762
x1,597:7629634,8684762
k1,597:7777080,8684762:147446
$1,597:7777080,8684762
x1,597:8033653,8684762
(1,597:8033653,8470656:337038,244468,0
x1,597:8337923,8470656
)
x1,597:8512248,8684762
k1,597:8610552,8684762:98304
x1,597:8867125,8684762
(1,597:8867125,8470656:337038,143523,0
x1,597:9171395,8470656
)
k1,597:9368003,8684762:163840
x1,597:9695945,8684762
k1,597:9871581,8684762:163840
x1,597:10264993,8684762
[1,597:10264993,8852745:337038,719370,0
(1,597:10264993,8470656:326034,337281,5501
x1,597:10527163,8470656
)
(1,597:10264993,8852745:337038,244468,0
x1,597:10569263,8852745
)
]
$1,597:10602031,8684762
k1,597:10749478,8684762:147447
x1,597:12545313,8684762
k1,597:12692759,8684762:147446
x1,597:14186940,8684762
x1,597:14459837,8684762
k1,597:14607284,8684762:147447
x1,597:15085000,8684762
k1,597:15232446,8684762:147446
x1,597:17256574,8684762
k1,597:17404021,8684762:147447
x1,597:17881737,8684762
k1,597:18029183,8684762:147446
x1,597:18792706,8684762
k1,597:18792706,8684762:0
)
(1,599:4541643,9539376:14251063,621095,168499
x1,599:5563527,9539376
k1,597:5710677,9539376:147150
x1,597:6189244,9539376
k1,597:6336395,9539376:147151
x1,597:7102220,9539376
k1,597:7249370,9539376:147150
x1,597:9635140,9539376
k1,597:9782291,9539376:147151
x1,597:11101441,9539376
x1,597:11225043,9539376
k1,597:11372193,9539376:147150
x1,597:13415373,9539376
k1,597:13562524,9539376:147151
$1,597:13562524,9539376
x1,597:13980119,9539376
(1,597:13980119,9325270:337038,244468,0
x1,597:14284389,9325270
)
x1,597:14458714,9539376
k1,597:14557018,9539376:98304
x1,597:14974613,9539376
(1,597:14974613,9325270:337038,143523,0
x1,597:15278883,9325270
)
k1,597:15475491,9539376:163840
x1,597:15803433,9539376
k1,597:15979069,9539376:163840
x1,597:16404922,9539376
[1,597:16404922,9707875:1742053,789594,0
(1,597:16404922,9255562:1742053,337281,75725
x1,597:16605855,9255562
(1,597:16605855,9327323:910816,157696,3964
x1,597:16966663,9327323
x1,597:17212127,9327323
x1,597:17455068,9327323
)
x1,597:18083111,9255562
)
(1,597:16404922,9707875:337038,244468,0
x1,597:16709192,9707875
)
]
$1,597:18146975,9539376
k1,597:18294125,9539376:147150
x1,597:18792706,9539376
k1,597:18792706,9539376:0
)
(1,599:4541643,10260272:14251063,407273,139198
x1,599:5074007,10260272
x1,597:5538318,10260272
x1,597:7251322,10260272
k1,597:7398923,10260272:147601
x1,597:8320850,10260272
k1,597:8468452,10260272:147602
x1,597:9177076,10260272
k1,597:9324677,10260272:147601
x1,597:10475445,10260272
x1,597:12285842,10260272
x1,597:12548201,10260272
k1,597:12695802,10260272:147601
x1,597:13595025,10260272
k1,597:13742627,10260272:147602
x1,597:15553024,10260272
x1,597:15815383,10260272
k1,597:15962984,10260272:147601
x1,597:16519846,10260272
x1,597:17047376,10260272
x1,597:18792706,10260272
k1,597:18792706,10260272:0
)
(1,599:4541643,10981168:14251063,407273,139198
x1,599:5021759,10981168
g1,597:5169215,10981168
$1,597:5169215,10981168
x1,597:5474743,10981168
$1,597:5474743,10981168
g1,597:5622199,10981168
(1,599:5622199,10981168:0,0,0
(1,599:5622199,10260272:0,0,0
)
)
k1,599:18792706,10981168:13170507
g1,599:18792706,10981168
)
(1,599:4541643,11702064:14251063,421134,182481
h1,599:4541643,11702064:0,0,0
g1,599:4541643,11702064
(1,599:4541643,11702064:0,283049,1375
g1,599:4541643,11702064
g1,599:3833856,11702064
g1,599:3538944,11702064
(1,599:3538944,11702064:707787,283049,1375
k1,599:3925147,11702064:386203
x1,599:4246731,11702064
)
g1,599:4541643,11702064
)
x1,599:5349700,11702064
g1,599:5497156,11702064
x1,599:6600125,11702064
g1,599:6747581,11702064
x1,599:8551849,11702064
g1,599:8699305,11702064
x1,599:8992447,11702064
x1,599:9251379,11702064
x1,599:10211020,11702064
g1,599:10358476,11702064
$1,599:10358476,11702064
x1,599:10672852,11702064
(1,599:10672852,11790537:230351,293267,94008
x1,599:10844123,11790537
)
$1,599:10903203,11702064
g1,599:11050659,11702064
x1,599:11530775,11702064
g1,599:11678231,11702064
$1,599:11678231,11702064
x1,599:12095826,11702064
$1,599:12095826,11702064
g1,599:12243282,11702064
x1,599:12899165,11702064
g1,599:13046621,11702064
k1,599:18792706,11702064:5746085
g1,599:18792706,11702064
)
(1,602:5131467,12422960:13661239,425262,182481
h1,601:5131467,12422960:0,0,0
g1,601:5131467,12422960
(1,601:5131467,12422960:0,283049,1375
g1,601:5131467,12422960
g1,601:3820747,12422960
g1,601:2936011,12422960
(1,601:2936011,12422960:1310720,283049,1375
k1,601:3925147,12422960:989136
x1,601:4246731,12422960
)
g1,601:5131467,12422960
)
x1,601:7345073,12422960
g1,601:7492529,12422960
$1,601:7492529,12422960
x1,601:7812213,12422960
(1,601:7812213,12511433:230351,293267,94008
x1,601:7983484,12511433
)
g1,601:8206404,12422960
x1,601:8581531,12422960
g1,601:8745371,12422960
(1,601:8745371,12422960:945486,385449,1769
x1,601:9690857,12422960
)
x1,601:10201644,12422960
(1,601:10201644,12511433:230351,293267,94008
x1,601:10372915,12511433
)
x1,601:10628406,12422960
$1,601:10628406,12422960
g1,601:10775862,12422960
x1,601:11663545,12422960
g1,601:11811001,12422960
$1,601:11811001,12422960
x1,601:12115940,12422960
(1,601:12115940,12511433:230351,293267,94008
x1,601:12287211,12511433
)
g1,601:12510131,12422960
x1,601:12885258,12422960
g1,601:13049098,12422960
(1,601:13049098,12422960:1024522,257752,6782
x1,601:14073620,12422960
)
x1,601:14584407,12422960
(1,601:14584407,12511433:230351,293267,94008
x1,601:14755678,12511433
)
x1,601:15011169,12422960
$1,601:15011169,12422960
x1,601:15140930,12422960
g1,601:15288386,12422960
g1,601:15435842,12422960
(1,602:15435842,12422960:0,0,0
(1,602:15435842,11702064:0,0,0
)
)
k1,602:18792706,12422960:3356864
g1,602:18792706,12422960
)
(1,603:5131467,13143856:13661239,458574,305289
h1,602:5131467,13143856:0,0,0
g1,602:5131467,13143856
(1,602:5131467,13143856:0,283049,5275
g1,602:5131467,13143856
g1,602:3820747,13143856
g1,602:2936011,13143856
(1,602:2936011,13143856:1310720,283049,5275
k1,602:3925147,13143856:989136
x1,602:4246731,13143856
)
g1,602:5131467,13143856
)
x1,602:7345073,13143856
g1,602:7492529,13143856
$1,602:7492529,13143856
x1,602:7806905,13143856
[1,602:7806905,13355137:337038,669855,94008
(1,602:7806905,12929750:337038,244468,0
x1,602:8111175,12929750
)
(1,602:7806905,13355137:230351,293267,94008
x1,602:7978176,13355137
)
]
g1,602:8307783,13143856
x1,602:8682910,13143856
g1,602:8846750,13143856
x1,602:9161126,13143856
(1,602:9161126,13232329:230351,293267,94008
x1,602:9332397,13232329
)
g1,602:9522549,13143856
x1,602:9897676,13143856
g1,602:10028748,13143856
x1,602:10348432,13143856
(1,602:10348432,13232329:230351,293267,94008
x1,602:10519703,13232329
)
x1,602:10867796,13143856
$1,602:10867796,13143856
g1,602:11015252,13143856
x1,602:11902935,13143856
g1,602:12050391,13143856
$1,602:12050391,13143856
x1,602:12364767,13143856
[1,602:12364767,13355137:337038,568910,94008
(1,602:12364767,12929750:337038,143523,0
x1,602:12669037,12929750
)
(1,602:12364767,13355137:230351,293267,94008
x1,602:12536038,13355137
)
]
g1,602:12865645,13143856
x1,602:13240772,13143856
g1,602:13404612,13143856
x1,602:14094115,13143856
(1,602:14094115,13232329:230351,293267,94008
x1,602:14265386,13232329
)
g1,602:14455538,13143856
x1,602:14830665,13143856
g1,602:14961737,13143856
x1,602:15266676,13143856
(1,602:15266676,13232329:230351,293267,94008
x1,602:15437947,13232329
)
x1,602:15786040,13143856
$1,602:15786040,13143856
x1,602:15915801,13143856
g1,602:16063257,13143856
(1,603:16063257,13143856:0,0,0
(1,603:16063257,12422960:0,0,0
)
)
k1,603:18792706,13143856:2729449
g1,603:18792706,13143856
)
(1,604:5131467,13973255:13661239,458574,305289
h1,603:5131467,13973255:0,0,0
k1,603:5131467,13973255:0
(1,603:5131467,13973255:0,283049,1375
g1,603:5131467,13973255
g1,603:3820747,13973255
g1,603:2936011,13973255
(1,603:2936011,13973255:1310720,283049,1375
k1,603:3925147,13973255:989136
x1,603:4246731,13973255
)
g1,603:5131467,13973255
)
x1,603:7389345,13973255
k1,603:7549515,13973255:160170
x1,603:8454952,13973255
k1,603:8615122,13973255:160170
x1,603:9566884,13973255
x1,603:9831089,13973255
k1,603:9991260,13973255:160171
x1,603:11522982,13973255
x1,603:11802735,13973255
k1,603:11962905,13973255:160170
$1,603:11962905,13973255
x1,603:12192346,13973255
[1,603:12192346,14184536:351783,669855,94008
(1,603:12207091,13759149:337038,244468,0
x1,603:12511361,13759149
)
(1,603:12192346,14184536:230351,293267,94008
x1,603:12363617,14184536
)
]
k1,603:12736222,13973255:192093
x1,603:13111349,13973255
k1,603:13303443,13973255:192094
x1,603:13568863,13973255
x1,603:13912730,13973255
[1,603:13912730,14184536:337038,669855,94008
(1,603:13912730,13759149:337038,244468,0
x1,603:14217000,13759149
)
(1,603:13912730,14184536:230351,293267,94008
x1,603:14084001,14184536
)
]
x1,603:14515188,13973255
(1,603:14515188,14061728:255230,294462,1434
x1,603:14737650,14061728
)
$1,603:14770418,13973255
k1,603:14930588,13973255:160170
x1,603:15836025,13973255
k1,603:15996196,13973255:160171
$1,603:15996196,13973255
x1,603:16225637,13973255
[1,603:16225637,14184536:351783,568910,94008
(1,603:16240382,13759149:337038,143523,0
x1,603:16544652,13759149
)
(1,603:16225637,14184536:230351,293267,94008
x1,603:16396908,14184536
)
]
k1,603:16769513,13973255:192093
x1,603:17144640,13973255
k1,603:17336734,13973255:192094
x1,603:17602154,13973255
x1,603:17946021,13973255
[1,603:17946021,14184536:337038,568910,94008
(1,603:17946021,13759149:337038,143523,0
x1,603:18250291,13759149
)
(1,603:17946021,14184536:230351,293267,94008
x1,603:18117292,14184536
)
]
x1,603:18548479,13973255
(1,603:18548479,14061728:255230,294462,1434
x1,603:18770941,14061728
)
$1,603:18792706,13973255
k1,604:18792706,13973255:0
)
(1,604:5131467,14802654:13661239,458574,139198
x1,604:5610993,14802654
g1,603:5758449,14802654
x1,603:6525809,14802654
g1,603:6673265,14802654
x1,603:9187680,14802654
g1,603:9335136,14802654
$1,603:9335136,14802654
x1,603:9514442,14802654
$1,603:9532136,14802654
g1,603:9679592,14802654
x1,603:10159708,14802654
g1,603:10307164,14802654
$1,603:10307164,14802654
x1,603:10563737,14802654
(1,603:10563737,14588548:337038,244468,0
x1,603:10868007,14588548
)
$1,603:10900775,14802654
g1,603:11048231,14802654
x1,603:11935914,14802654
g1,603:12083370,14802654
$1,603:12083370,14802654
x1,603:12339943,14802654
(1,603:12339943,14588548:337038,143523,0
x1,603:12644213,14588548
)
$1,603:12676981,14802654
x1,603:12806742,14802654
g1,603:12954198,14802654
x1,603:13173612,14802654
x1,603:13968693,14802654
x1,603:14236472,14802654
x1,603:15132412,14802654
x1,603:15850816,14802654
x1,603:15945777,14802654
g1,603:16093233,14802654
g1,603:16240689,14802654
(1,604:16240689,14802654:0,0,0
(1,604:16240689,14081758:0,0,0
)
)
k1,604:18792706,14802654:2552017
g1,604:18792706,14802654
)
(1,606:5131467,15523550:13661239,407273,93974
h1,604:5131467,15523550:0,0,0
k1,604:5131467,15523550:0
(1,604:5131467,15523550:0,283049,5275
g1,604:5131467,15523550
g1,604:3820747,15523550
g1,604:2936011,15523550
(1,604:2936011,15523550:1310720,283049,5275
k1,604:3925147,15523550:989136
x1,604:4246731,15523550
)
g1,604:5131467,15523550
)
x1,604:7365281,15523550
k1,604:7514302,15523550:149021
x1,604:8419739,15523550
k1,604:8568761,15523550:149022
x1,604:9520523,15523550
x1,604:9784728,15523550
k1,604:9933749,15523550:149021
$1,604:9933749,15523550
x1,604:10139007,15523550
(1,604:10139007,15612023:1033606,209305,5501
x1,604:10550442,15612023
x1,604:10828878,15612023
x1,604:11106357,15612023
)
$1,604:11172613,15523550
k1,604:11321634,15523550:149021
x1,604:12146454,15523550
x1,604:13229368,15523550
k1,604:13378389,15523550:149021
x1,604:14339175,15523550
x1,604:15573097,15523550
k1,604:15722119,15523550:149022
x1,604:16132423,15523550
x1,604:16906199,15523550
k1,604:17055220,15523550:149021
x1,604:17837928,15523550
k1,604:17986949,15523550:149021
x1,604:18689039,15523550
x1,604:18892386,15523550
k1,606:18792706,15523550:0
)
(1,606:5131467,16244446:13661239,458574,305289
x1,606:5612762,16244446
x1,606:6336003,16244446
k1,604:6486625,16244446:150622
x1,604:7188715,16244446
x1,604:7765668,16244446
x1,604:8381727,16244446
x1,604:9598804,16244446
k1,604:9749425,16244446:150621
$1,604:9749425,16244446
x1,604:10063801,16244446
[1,604:10063801,16455727:337038,669855,94008
(1,604:10063801,16030340:337038,244468,0
x1,604:10368071,16030340
)
(1,604:10063801,16455727:230351,293267,94008
x1,604:10235072,16455727
)
]
$1,604:10400839,16244446
k1,604:10551461,16244446:150622
x1,604:11456898,16244446
k1,604:11607520,16244446:150622
$1,604:11607520,16244446
x1,604:11921896,16244446
[1,604:11921896,16455727:337038,568910,94008
(1,604:11921896,16030340:337038,143523,0
x1,604:12226166,16030340
)
(1,604:11921896,16455727:230351,293267,94008
x1,604:12093167,16455727
)
]
$1,604:12258934,16244446
k1,604:12409555,16244446:150621
x1,604:12919127,16244446
k1,604:13069749,16244446:150622
x1,604:13852457,16244446
k1,604:14003078,16244446:150621
x1,604:14722614,16244446
x1,604:15843431,16244446
k1,604:15994053,16244446:150622
$1,604:15994053,16244446
x1,604:16173359,16244446
$1,604:16191053,16244446
k1,604:16341675,16244446:150622
x1,604:16831393,16244446
k1,604:16982014,16244446:150621
$1,604:16982014,16244446
x1,604:17399609,16244446
(1,604:17399609,16030340:337038,244468,0
x1,604:17703879,16030340
)
$1,604:17736647,16244446
k1,604:17887269,16244446:150622
x1,604:18792706,16244446
k1,604:18792706,16244446:0
)
(1,606:5131467,17022544:13661239,407273,139198
x1,606:5528418,17022544
(1,604:5528418,16808438:337038,143523,0
x1,604:5832688,16808438
)
$1,604:5865456,17022544
x1,604:5995217,17022544
g1,604:6142673,17022544
x1,604:6362087,17022544
x1,604:6621019,17022544
x1,604:7157168,17022544
x1,604:7424947,17022544
x1,604:7681519,17022544
x1,604:8320887,17022544
x1,604:9039291,17022544
x1,604:9134252,17022544
k1,606:18792706,17022544:9749287
g1,606:18792706,17022544
)
(1,607:4541643,17743440:14251063,421134,6782
h1,606:4541643,17743440:0,0,0
g1,606:4541643,17743440
(1,606:4541643,17743440:0,283049,5275
g1,606:4541643,17743440
g1,606:3833856,17743440
g1,606:3538944,17743440
(1,606:3538944,17743440:707787,283049,5275
k1,606:3925147,17743440:386203
x1,606:4246731,17743440
)
g1,606:4541643,17743440
)
x1,606:5524289,17743440
g1,606:5671745,17743440
x1,606:6479802,17743440
k1,607:5671745,17743440:0
(1,607:6479802,17743440:0,0,0
(1,607:6479802,17022544:0,0,0
)
)
k1,607:18792706,17743440:12325290
g1,607:18792706,17743440
)
(1,610:4541643,18464336:14251063,458574,139198
h1,607:4541643,18464336:0,0,0
k1,607:4541643,18464336:0
(1,607:4541643,18464336:0,283049,5275
g1,607:4541643,18464336
g1,607:3833856,18464336
g1,607:3538944,18464336
(1,607:3538944,18464336:707787,283049,5275
k1,607:3925147,18464336:386203
x1,607:4246731,18464336
)
g1,607:4541643,18464336
)
x1,607:4794087,18464336
x1,607:6257437,18464336
k1,607:6511612,18464336:254175
k1,607:6765786,18464336:254174
k1,607:7019961,18464336:254175
$1,607:7019961,18464336
x1,607:7437556,18464336
(1,607:7437556,18250230:337038,244468,0
x1,607:7741826,18250230
)
$1,607:7774594,18464336
k1,607:8028768,18464336:254174
x1,607:8934205,18464336
k1,607:9188380,18464336:254175
$1,607:9188380,18464336
x1,607:9605975,18464336
(1,607:9605975,18250230:337038,143523,0
x1,607:9910245,18250230
)
$1,607:9943013,18464336
x1,607:10075369,18464336
k1,607:10329649,18464336:254280
$1,607:10329649,18464336
x1,607:10586222,18464336
(1,607:10586222,18250230:337038,244468,0
x1,607:10890492,18250230
)
$1,607:10923260,18464336
k1,607:11177435,18464336:254175
x1,607:12082872,18464336
k1,607:12337046,18464336:254174
$1,607:12337046,18464336
x1,607:12593619,18464336
(1,607:12593619,18250230:337038,143523,0
x1,607:12897889,18250230
)
$1,607:12930657,18464336
k1,607:13184832,18464336:254175
x1,607:13969343,18464336
x1,607:14193145,18464336
x1,607:14457350,18464336
x1,607:15004222,18464336
x1,607:15942063,18464336
x1,607:16731990,18464336
k1,607:16986164,18464336:254174
x1,607:17479492,18464336
k1,607:17733667,18464336:254175
x1,607:18892386,18464336
k1,610:18792706,18464336:0
)
(1,610:4541643,19185232:14251063,407273,139198
x1,610:6328807,19185232
x1,607:6587739,19185232
g1,607:6735195,19185232
x1,607:7622878,19185232
g1,607:7770334,19185232
x1,607:8648581,19185232
x1,607:8918130,19185232
x1,607:9557498,19185232
x1,607:9816430,19185232
g1,607:9963886,19185232
x1,607:10216330,19185232
x1,607:10513601,19185232
x1,607:10815000,19185232
x1,607:11034414,19185232
x1,607:11487987,19185232
x1,607:12757286,19185232
g1,607:12904742,19185232
x1,607:13384858,19185232
g1,607:13532314,19185232
$1,607:13532314,19185232
x1,607:13837842,19185232
$1,607:13837842,19185232
x1,607:13967603,19185232
g1,607:14115059,19185232
x1,607:14334473,19185232
x1,607:14593405,19185232
x1,607:15129554,19185232
x1,607:15397333,19185232
x1,607:15653905,19185232
x1,607:16293273,19185232
x1,607:17011677,19185232
x1,607:17106638,19185232
k1,610:18792706,19185232:1776901
g1,610:18792706,19185232
)
]
]
[1,664:3538944,32245726:15253762,11396003,0
(1,629:3538944,21454358:15253762,421134,140378
h1,629:3538944,21454358:0,0,0
g1,629:3538944,21454358
[1,629:3538944,21454358:15253762,421134,140378
(1,629:3538944,21454358:15253762,421134,140378
h1,629:3517121,21454358:0,0,0
x1,629:6329986,21454358
g1,629:6477442,21454358
x1,629:6780611,21454358
g1,629:6928067,21454358
g1,629:6928067,21454358
x1,629:7901865,21454358
x1,629:8118330,21454358
x1,629:8979471,21454358
k1,629:18792706,21454358:9813235
g1,629:18792706,21454358
)
]
g1,629:18792706,21454358
g1,629:18792706,21454358
)
[1,664:3538944,32088440:15253762,10205346,0
(1,634:4541643,22459631:14251063,458574,139198
h1,633:4541643,22459631:0,0,0
k1,633:4541643,22459631:0
(1,633:4541643,22459631:1574827,392527,137428
g1,633:4541643,22459631
g1,633:3833856,22459631
g1,633:3538944,22459631
(1,633:3538944,22459631:2282614,392527,137428
g1,633:3538944,22459631
x1,633:4249681,22459631
x1,633:5386859,22459631
x1,633:5821558,22459631
)
g1,633:6116470,22459631
)
x1,633:8219636,22459631
k1,633:8367407,22459631:147771
$1,633:8367407,22459631
x1,633:8785002,22459631
(1,633:8785002,22245525:337038,244468,0
x1,633:9089272,22245525
)
$1,633:9122040,22459631
k1,633:9269811,22459631:147771
x1,633:10169034,22459631
k1,633:10316805,22459631:147771
$1,633:10316805,22459631
x1,633:10734400,22459631
(1,633:10734400,22245525:337038,143523,0
x1,633:11038670,22245525
)
$1,633:11071438,22459631
x1,633:11202886,22459631
k1,633:11350657,22459631:147771
x1,633:11647610,22459631
x1,633:11909969,22459631
x1,633:13115053,22459631
k1,633:13262824,22459631:147771
$1,633:13262824,22459631
x1,633:13519397,22459631
(1,633:13519397,22245525:337038,244468,0
x1,633:13823667,22245525
)
$1,633:13856435,22459631
k1,633:14004205,22459631:147770
x1,633:14903428,22459631
k1,633:15051199,22459631:147771
$1,633:15051199,22459631
x1,633:15307772,22459631
(1,633:15307772,22245525:337038,143523,0
x1,633:15612042,22245525
)
$1,633:15644810,22459631
x1,633:15776258,22459631
k1,633:15924029,22459631:147771
x1,633:16701364,22459631
k1,633:16849135,22459631:147771
x1,633:17956285,22459631
x1,633:18272840,22459631
k1,633:18420611,22459631:147771
$1,633:18420611,22459631
x1,633:18726139,22459631
$1,633:18726139,22459631
x1,633:18857587,22459631
k1,633:18792706,22459631:0
)
(1,634:4541643,23180527:14251063,407273,139198
x1,634:5429326,23180527
g1,633:5576782,23180527
x1,633:6344142,23180527
g1,633:6491598,23180527
x1,633:8138974,23180527
g1,633:8286430,23180527
$1,633:8286430,23180527
x1,633:8712872,23180527
$1,633:8748851,23180527
k1,634:18792706,23180527:10043855
g1,634:18792706,23180527
)
(1,636:4541643,23901423:14251063,409927,139198
h1,634:4541643,23901423:0,0,0
g1,634:4541643,23901423
(1,634:4541643,23901423:1306457,392527,6782
g1,634:4541643,23901423
g1,634:3833856,23901423
g1,634:3538944,23901423
(1,634:3538944,23901423:2014244,392527,6782
g1,634:3538944,23901423
x1,634:5118489,23901423
x1,634:5553188,23901423
)
g1,634:5848100,23901423
)
x1,634:7089677,23901423
x1,634:7382229,23901423
x1,634:9012499,23901423
g1,634:9159955,23901423
x1,634:10149088,23901423
$1,634:10149088,23901423
x1,634:10432793,23901423
$1,634:10456385,23901423
g1,634:10603841,23901423
x1,634:11879039,23901423
g1,634:12026495,23901423
x1,634:12726025,23901423
g1,634:12873481,23901423
$1,634:12873481,23901423
x1,634:13179009,23901423
$1,634:13179009,23901423
g1,634:13326465,23901423
g1,634:13473921,23901423
(1,636:13473921,23901423:0,0,0
(1,636:13473921,23180527:0,0,0
)
)
k1,636:18792706,23901423:5318785
g1,636:18792706,23901423
)
(1,637:4541643,24622319:14251063,407273,139198
h1,636:4541643,24622319:0,0,0
k1,636:4541643,24622319:0
(1,636:4541643,24622319:0,283049,1375
g1,636:4541643,24622319
g1,636:3833856,24622319
g1,636:3538944,24622319
(1,636:3538944,24622319:707787,283049,1375
k1,636:3925147,24622319:386203
x1,636:4246731,24622319
)
g1,636:4541643,24622319
)
x1,636:5681181,24622319
k1,636:5836736,24622319:155555
x1,636:6139905,24622319
x1,636:6281887,24622319
k1,636:6437466,24622319:155579
x1,636:9044283,24622319
k1,636:9199838,24622319:155555
x1,636:9982546,24622319
k1,636:10138101,24622319:155555
x1,636:11255308,24622319
k1,636:11410863,24622319:155555
x1,636:12828279,24622319
x1,636:13326903,24622319
k1,636:13482458,24622319:155555
x1,636:13972176,24622319
k1,636:14127730,24622319:155554
x1,636:16087204,24622319
k1,636:16242759,24622319:155555
$1,636:16242759,24622319
x1,636:16448017,24622319
$1,636:16468660,24622319
k1,636:16624215,24622319:155555
x1,636:17699310,24622319
x1,636:18007857,24622319
k1,636:18163412,24622319:155555
x1,636:18792706,24622319
k1,636:18792706,24622319:0
)
(1,637:4541643,25343215:14251063,407273,139198
x1,637:5309003,25343215
g1,636:5456459,25343215
x1,636:7103835,25343215
g1,636:7251291,25343215
$1,636:7251291,25343215
x1,636:7677733,25343215
$1,636:7713712,25343215
x1,636:7843473,25343215
g1,636:7990929,25343215
g1,636:8138385,25343215
(1,637:8138385,25343215:0,0,0
(1,637:8138385,24622319:0,0,0
)
)
k1,637:18792706,25343215:10654321
g1,637:18792706,25343215
)
(1,647:4541643,26064111:14251063,433936,216782
h1,637:4541643,26064111:0,0,0
k1,637:4541643,26064111:0
(1,637:4541643,26064111:0,283049,1375
g1,637:4541643,26064111
g1,637:3833856,26064111
g1,637:3538944,26064111
(1,637:3538944,26064111:707787,283049,1375
k1,637:3925147,26064111:386203
x1,637:4246731,26064111
)
g1,637:4541643,26064111
)
x1,637:5681181,26064111
k1,637:5877189,26064111:196008
x1,637:6180358,26064111
x1,637:6322340,26064111
k1,637:6518493,26064111:196153
x1,637:8776371,26064111
k1,637:8972379,26064111:196008
x1,637:11105122,26064111
k1,637:11301130,26064111:196008
x1,637:12998900,26064111
k1,637:13195053,26064111:196153
$1,637:13195053,26064111
x1,637:13452216,26064111
k1,637:13732796,26064111:271733
x1,637:14107923,26064111
k1,637:14379656,26064111:271733
(1,637:14379656,25651236:476577,0,522583
x1,637:14856233,25651236
)
(1,637:14856233,26197739:216956,293267,5501
x1,637:15017458,26197739
)
k1,637:15171493,26064111:98304
x1,637:15478791,26064111
[1,637:15478791,26275392:216956,645217,5501
(1,637:15478791,25850005:203560,219830,0
x1,637:15663936,25850005
)
(1,637:15478791,26275392:216956,293267,5501
x1,637:15640016,26275392
)
]
k1,637:15869976,26064111:174229
x1,637:16023330,26064111
k1,637:16203457,26064111:174229
x1,637:16508985,26064111
(1,637:16508985,25850005:203560,219830,0
x1,637:16694130,25850005
)
$1,637:16712545,26064111
k1,637:16908553,26064111:196008
x1,637:17813990,26064111
k1,637:18009998,26064111:196008
x1,637:18792706,26064111
k1,637:18792706,26064111:0
)
(1,647:4541643,26785007:14251063,407273,182481
x1,647:5931266,26785007
x1,637:6420229,26785007
g1,637:6567685,26785007
x1,637:7047801,26785007
g1,637:7195257,26785007
x1,637:9116310,26785007
g1,637:9263766,26785007
$1,637:9263766,26785007
x1,637:9469024,26785007
(1,637:9469024,26873480:230351,293267,94008
x1,637:9640295,26873480
)
$1,637:9699375,26785007
g1,637:9846831,26785007
x1,637:10546361,26785007
g1,637:10693817,26785007
x1,637:11796786,26785007
g1,637:11944242,26785007
x1,637:14458657,26785007
g1,637:14606113,26785007
$1,637:14606113,26785007
x1,637:14785419,26785007
$1,637:14803113,26785007
g1,637:14950569,26785007
x1,637:16004583,26785007
x1,637:16307161,26785007
g1,637:16454617,26785007
x1,637:17071572,26785007
g1,637:17219028,26785007
$1,637:17219028,26785007
x1,637:17424286,26785007
$1,637:17444929,26785007
x1,637:17574690,26785007
g1,637:17722146,26785007
g1,637:17869602,26785007
(1,647:17869602,26785007:0,0,0
(1,647:17869602,26064111:0,0,0
)
)
k1,647:18792706,26785007:923104
g1,647:18792706,26785007
)
(1,648:4541643,27505903:14251063,407273,182481
h1,647:4541643,27505903:0,0,0
k1,647:4541643,27505903:0
(1,647:4541643,27505903:0,283049,5275
g1,647:4541643,27505903
g1,647:3833856,27505903
g1,647:3538944,27505903
(1,647:3538944,27505903:707787,283049,5275
k1,647:3925147,27505903:386203
x1,647:4246731,27505903
)
g1,647:4541643,27505903
)
x1,647:5681181,27505903
k1,647:5840853,27505903:159672
x1,647:6144022,27505903
x1,647:6286004,27505903
k1,647:6445712,27505903:159708
x1,647:7264515,27505903
k1,647:7424187,27505903:159672
x1,647:8549216,27505903
k1,647:8708888,27505903:159672
x1,647:9176346,27505903
x1,647:10246627,27505903
x1,647:11273592,27505903
k1,647:11433264,27505903:159672
$1,647:11433264,27505903
x1,647:11612570,27505903
$1,647:11630264,27505903
x1,647:11762620,27505903
k1,647:11922304,27505903:159684
x1,647:12747124,27505903
x1,647:14298699,27505903
k1,647:14458371,27505903:159672
x1,647:14990804,27505903
x1,647:15986485,27505903
k1,647:16146156,27505903:159671
$1,647:16146156,27505903
x1,647:16351414,27505903
(1,647:16351414,27594376:230351,293267,94008
x1,647:16522685,27594376
)
$1,647:16581765,27505903
k1,647:16741437,27505903:159672
x1,647:17053677,27505903
x1,647:18040250,27505903
k1,647:18199922,27505903:159672
x1,647:18689039,27505903
x1,647:18892386,27505903
k1,648:18792706,27505903:0
)
(1,648:4541643,28226799:14251063,458574,182481
x1,648:5094188,28226799
x1,648:5859448,28226799
k1,647:6006918,28226799:147470
x1,647:6402339,28226799
x1,647:7147876,28226799
k1,647:7295346,28226799:147470
x1,647:8049660,28226799
k1,647:8197130,28226799:147470
x1,647:8890565,28226799
x1,647:9970725,28226799
k1,647:10118195,28226799:147470
$1,647:10118195,28226799
x1,647:10297501,28226799
$1,647:10315195,28226799
k1,647:10462665,28226799:147470
x1,647:10934619,28226799
k1,647:11082089,28226799:147470
$1,647:11082089,28226799
x1,647:11499684,28226799
(1,647:11499684,28012693:337038,244468,0
x1,647:11803954,28012693
)
$1,647:11836722,28226799
k1,647:11984192,28226799:147470
x1,647:12321054,28226799
k1,647:12468524,28226799:147470
$1,647:12468524,28226799
x1,647:12752229,28226799
(1,647:12752229,28315272:230351,293267,94008
x1,647:12923500,28315272
)
k1,647:13146451,28226799:163871
x1,647:13539274,28226799
k1,647:13720839,28226799:163871
x1,647:13990444,28226799
$1,647:13990444,28226799
x1,647:14127276,28226799
k1,647:14274746,28226799:147470
x1,647:15062108,28226799
x1,647:15321277,28226799
x1,647:15536961,28226799
x1,647:16621330,28226799
x1,647:16742986,28226799
k1,647:16890456,28226799:147470
$1,647:16890456,28226799
x1,647:17308051,28226799
(1,647:17308051,28012693:337038,143523,0
x1,647:17612321,28012693
)
$1,647:17645089,28226799
x1,647:17772644,28226799
k1,647:17920114,28226799:147470
x1,647:18792706,28226799
k1,647:18792706,28226799:0
)
(1,648:4541643,28947695:14251063,407273,139198
x1,648:5021169,28947695
x1,648:5920649,28947695
g1,647:6068105,28947695
x1,647:7301425,28947695
g1,647:7448881,28947695
x1,647:8412062,28947695
g1,647:8559518,28947695
x1,647:9326878,28947695
g1,647:9474334,28947695
x1,647:10843313,28947695
x1,647:11617751,28947695
g1,647:11765207,28947695
x1,647:12652890,28947695
g1,647:12800346,28947695
x1,647:14030126,28947695
x1,647:14804564,28947695
g1,647:14952020,28947695
x1,647:15659218,28947695
x1,647:17752500,28947695
g1,647:17899956,28947695
g1,647:18047412,28947695
(1,648:18047412,28947695:0,0,0
(1,648:18047412,28226799:0,0,0
)
)
k1,648:18792706,28947695:745294
g1,648:18792706,28947695
)
(1,658:4541643,29668591:14251063,407273,139198
h1,648:4541643,29668591:0,0,0
k1,648:4541643,29668591:0
(1,648:4541643,29668591:0,283049,1375
g1,648:4541643,29668591
g1,648:3833856,29668591
g1,648:3538944,29668591
(1,648:3538944,29668591:707787,283049,1375
k1,648:3925147,29668591:386203
x1,648:4246731,29668591
)
g1,648:4541643,29668591
)
x1,648:5681181,29668591
k1,648:5881173,29668591:199992
x1,648:6184342,29668591
x1,648:6326324,29668591
k1,648:6526473,29668591:200149
x1,648:8208000,29668591
k1,648:8407991,29668591:199991
x1,648:9416906,29668591
$1,648:9416906,29668591
x1,648:9862223,29668591
$1,648:9859273,29668591
k1,648:10059265,29668591:199992
x1,648:10371505,29668591
x1,648:11592710,29668591
k1,648:11792701,29668591:199991
x1,648:12918934,29668591
k1,648:13118926,29668591:199992
x1,648:14770973,29668591
k1,648:14970964,29668591:199991
x1,648:17036926,29668591
k1,648:17236918,29668591:199992
x1,648:18792706,29668591
k1,648:18792706,29668591:0
)
(1,658:4541643,30389487:14251063,407273,139198
x1,658:4943902,30389487
x1,648:5702414,30389487
g1,648:5849870,30389487
x1,648:6617230,30389487
g1,648:6764686,30389487
x1,648:9565166,30389487
g1,648:9712622,30389487
g1,648:9860078,30389487
(1,658:9860078,30389487:0,0,0
(1,658:9860078,29668591:0,0,0
)
)
k1,658:18792706,30389487:8932628
g1,658:18792706,30389487
)
(1,663:4541643,31110383:14251063,421134,140378
h1,658:4541643,31110383:0,0,0
k1,658:4541643,31110383:0
(1,658:4541643,31110383:0,283049,5275
g1,658:4541643,31110383
g1,658:3833856,31110383
g1,658:3538944,31110383
(1,658:3538944,31110383:707787,283049,5275
k1,658:3925147,31110383:386203
x1,658:4246731,31110383
)
g1,658:4541643,31110383
)
x1,658:5681181,31110383
k1,658:5816662,31110383:135481
x1,658:6119831,31110383
k1,658:6255312,31110383:135481
x1,658:6783793,31110383
x1,658:7787079,31110383
x1,658:8382210,31110383
x1,658:8702483,31110383
x1,658:10814048,31110383
x1,658:10950462,31110383
k1,658:11085979,31110383:135517
x1,658:13255313,31110383
k1,658:13390794,31110383:135481
x1,658:14626615,31110383
k1,658:14762097,31110383:135482
$1,658:14762097,31110383
x1,658:15207414,31110383
$1,658:15204464,31110383
k1,658:15339945,31110383:135481
x1,658:16596574,31110383
k1,658:16732055,31110383:135481
x1,658:17247077,31110383
x1,658:17533684,31110383
x1,658:18792706,31110383
k1,658:18792706,31110383:0
)
(1,663:4541643,31831279:14251063,409927,139198
x1,663:5429326,31831279
g1,658:5576782,31831279
x1,658:5796196,31831279
x1,658:7093806,31831279
g1,658:7241262,31831279
x1,658:8230395,31831279
$1,658:8230395,31831279
x1,658:8514100,31831279
$1,658:8537692,31831279
g1,658:8685148,31831279
x1,658:8991266,31831279
x1,658:10188606,31831279
g1,658:10336062,31831279
x1,658:11440211,31831279
g1,658:11587667,31831279
x1,658:13207321,31831279
g1,658:13354777,31831279
x1,658:14637052,31831279
g1,658:14784508,31831279
x1,658:15310040,31831279
x1,658:15602592,31831279
x1,658:16657194,31831279
g1,658:16804650,31831279
x1,658:18459693,31831279
k1,663:18792706,31831279:423846
g1,663:18792706,31831279
)
]
]
(1,583:3538944,34502274:15253762,407273,182481
x1,583:4547257,34502274
x1,581:5358334,34502274
x1,581:7086102,34502274
k1,581:7276347,34502274:190245
x1,581:7769675,34502274
k1,581:7959919,34502274:190244
$1,581:7959919,34502274
x1,581:8243624,34502274
(1,581:8243624,34590747:230351,293267,94008
x1,581:8414895,34590747
)
k1,581:8732901,34502274:258926
x1,581:9125724,34502274
k1,581:9402344,34502274:258926
x1,581:9682097,34502274
$1,581:9682097,34502274
k1,581:9872342,34502274:190245
x1,581:10777779,34502274
k1,581:10968024,34502274:190245
$1,581:10968024,34502274
x1,581:11251729,34502274
(1,581:11251729,34590747:230351,293267,94008
x1,581:11423000,34590747
)
k1,581:11741006,34502274:258926
x1,581:12141496,34502274
k1,581:12400422,34502274:258926
x1,581:12680175,34502274
$1,581:12680175,34502274
x1,581:12812531,34502274
k1,581:13002818,34502274:190287
x1,581:13226620,34502274
x1,581:14037697,34502274
x1,581:14310749,34502274
x1,581:15224526,34502274
x1,581:15957392,34502274
x1,581:16054948,34502274
k1,581:16245449,34502274:190501
x1,581:18792706,34502274
k1,582:18792706,34502274:0
)
(1,583:3538944,35223170:15253762,407273,139198
x1,583:4825208,35223170
k1,582:5030151,35223170:204943
x1,582:5557169,35223170
x1,582:6552942,35223170
x1,582:7088984,35223170
x1,582:8080547,35223170
x1,582:9178326,35223170
k1,582:9383270,35223170:204944
x1,582:13446006,35223170
k1,582:13651006,35223170:205000
x1,582:14100416,35223170
x1,582:14364621,35223170
k1,582:14569565,35223170:204944
x1,582:15068307,35223170
x1,582:15332512,35223170
k1,582:15537455,35223170:204943
x1,582:16536745,35223170
k1,582:16741689,35223170:204944
x1,582:17235017,35223170
k1,582:17439960,35223170:204943
x1,582:18808041,35223170
k1,582:18792706,35223170:0
)
(1,583:3538944,35944066:15253762,407273,139198
x1,583:5505413,35944066
x1,582:5807991,35944066
g1,582:5955447,35944066
x1,582:8157256,35944066
g1,582:8304712,35944066
x1,582:9835303,35944066
x1,582:10367912,35944066
g1,582:10515368,35944066
x1,582:10999023,35944066
g1,582:11146479,35944066
x1,582:12122636,35944066
x1,582:12381568,35944066
g1,582:12529024,35944066
x1,582:13804222,35944066
g1,582:13951678,35944066
x1,582:15055827,35944066
g1,582:15203283,35944066
x1,582:16989857,35944066
g1,582:17137313,35944066
x1,582:18782329,35944066
k1,583:18792706,35944066:101210
g1,583:18792706,35944066
)
(1,613:3538944,37491243:15253762,512379,170793
(1,613:3538944,37491243:1630430,451023,8252
g1,613:3538944,37491243
x1,613:4451755,37491243
g1,613:5169374,37491243
)
x1,613:6486920,37491243
g1,613:6666324,37491243
x1,613:7404036,37491243
x1,613:7697541,37491243
x1,613:9086849,37491243
x1,613:10496250,37491243
x1,613:10903857,37491243
g1,613:11083261,37491243
x1,613:14505581,37491243
g1,613:14684985,37491243
x1,613:15668121,37491243
k1,613:18792706,37491243:3139655
)
(1,613:5169374,38343211:13623332,512379,170793
x1,613:7803032,38343211
x1,613:8210639,38343211
g1,613:8390043,38343211
x1,613:8857930,38343211
x1,613:9881970,38343211
$1,613:9881970,38343211
x1,613:10227144,38343211
$1,613:10255848,38343211
g1,613:10435252,38343211
x1,613:12146053,38343211
k1,613:15469380,38343211:3323327
k1,613:18792706,38343211:3323326
)
(1,619:3538944,39244331:15253762,407273,139198
x1,619:4078285,39244331
x1,615:4297914,39244331
k1,615:4445123,39244331:147209
x1,615:5069481,39244331
x1,615:5511237,39244331
k1,615:5658446,39244331:147209
x1,615:7393635,39244331
x1,615:7666348,39244331
k1,615:7813557,39244331:147209
x1,615:8653396,39244331
k1,615:8800605,39244331:147209
x1,615:9424963,39244331
x1,615:9717494,39244331
x1,615:10137172,39244331
k1,615:10284381,39244331:147209
x1,615:10730266,39244331
x1,615:10992362,39244331
x1,615:12065539,39244331
x1,615:13132201,39244331
x1,615:13438360,39244331
k1,615:13585569,39244331:147209
x1,615:16344446,39244331
k1,615:16491655,39244331:147209
x1,615:18792706,39244331
k1,615:18792706,39244331:0
)
(1,619:3538944,39965227:15253762,407273,139198
x1,619:4626422,39965227
x1,615:5135872,39965227
x1,615:6476879,39965227
x1,615:8124255,39965227
k1,615:8272894,39965227:148639
x1,615:9156139,39965227
k1,615:9304779,39965227:148640
x1,615:10392257,39965227
x1,615:10901707,39965227
x1,615:11765585,39965227
x1,615:13412961,39965227
k1,615:13561600,39965227:148639
x1,615:15299333,39965227
k1,615:15447974,39965227:148641
x1,615:16144007,39965227
k1,615:16292646,39965227:148639
x1,615:17546209,39965227
x1,615:18792706,39965227
k1,615:18792706,39965227:0
)
(1,619:3538944,40686123:15253762,409927,139198
x1,619:4528077,40686123
$1,615:4528077,40686123
x1,615:4811782,40686123
$1,615:4835374,40686123
g1,615:4982830,40686123
x1,615:6258028,40686123
g1,615:6405484,40686123
x1,615:7509633,40686123
g1,615:7657089,40686123
x1,615:7926638,40686123
g1,615:8074094,40686123
x1,615:9721470,40686123
g1,615:9868926,40686123
$1,615:9868926,40686123
x1,615:10295368,40686123
$1,615:10331347,40686123
x1,615:10461108,40686123
k1,619:18792706,40686123:8422431
g1,619:18792706,40686123
)
(1,622:3538944,41407019:15253762,410812,143327
h1,620:3538944,41407019:655360,0,0
x1,620:4699063,41407019
k1,620:4922404,41407019:223341
x1,620:5705112,41407019
k1,620:5928452,41407019:223340
x1,620:6197376,41407019
x1,620:7415655,41407019
k1,620:7652856,41407019:223341
x1,620:8767657,41407019
x1,620:9289685,41407019
x1,620:10664385,41407019
x1,620:12353048,41407019
k1,620:12576389,41407019:223341
x1,620:13990797,41407019
x1,620:14117254,41407019
k1,620:14340670,41407019:223416
x1,620:14790080,41407019
x1,620:15054285,41407019
k1,620:15277625,41407019:223340
x1,620:15546549,41407019
x1,620:15837213,41407019
x1,620:16106137,41407019
x1,620:17146254,41407019
k1,620:17369595,41407019:223341
x1,620:17896613,41407019
x1,620:18892386,41407019
k1,622:18792706,41407019:0
)
(1,622:3538944,42127915:15253762,407273,139198
x1,622:4074986,42127915
x1,620:5066549,42127915
x1,620:6164328,42127915
k1,620:6369898,42127915:205570
x1,620:7619462,42127915
x1,620:8332982,42127915
x1,620:9083201,42127915
x1,620:10300278,42127915
k1,620:10505849,42127915:205571
x1,620:10999177,42127915
k1,620:11204747,42127915:205570
x1,620:12091534,42127915
x1,620:12390539,42127915
x1,620:13068658,42127915
k1,620:13274228,42127915:205570
x1,620:13767556,42127915
k1,620:13973127,42127915:205571
x1,620:15131846,42127915
x1,620:16954754,42127915
x1,620:17218959,42127915
k1,620:17424529,42127915:205570
x1,620:18857587,42127915
k1,620:18792706,42127915:0
)
(1,622:3538944,42848811:15253762,407273,139198
x1,622:4444381,42848811
k1,620:4652432,42848811:208051
x1,620:5188474,42848811
x1,620:5656026,42848811
x1,620:7782750,42848811
k1,620:7990801,42848811:208051
x1,620:9272852,42848811
k1,620:9480903,42848811:208051
x1,620:10180587,42848811
x1,620:10768370,42848811
x1,620:11613646,42848811
k1,620:11821697,42848811:208051
x1,620:12416699,42848811
x1,620:12689751,42848811
x1,620:13267222,42848811
x1,620:13575769,42848811
k1,620:13783820,42848811:208051
x1,620:14497340,42848811
k1,620:14705391,42848811:208051
x1,620:15154801,42848811
x1,620:15419006,42848811
x1,620:16297287,42848811
k1,620:16505338,42848811:208051
x1,620:17490189,42848811
x1,620:18883539,42848811
k1,620:18792706,42848811:0
)
(1,622:3538944,43569707:15253762,407273,139198
x1,622:4799091,43569707
k1,621:5003782,43569707:204691
x1,621:5453192,43569707
x1,621:5717397,43569707
k1,621:5922087,43569707:204690
x1,621:6458129,43569707
x1,621:6925681,43569707
x1,621:8650523,43569707
k1,621:8855214,43569707:204691
x1,621:9167454,43569707
x1,621:10154027,43569707
k1,621:10358718,43569707:204691
x1,621:10847835,43569707
x1,621:11421178,43569707
x1,621:12215398,43569707
k1,621:12420088,43569707:204690
x1,621:13495183,43569707
x1,621:13803730,43569707
k1,621:14008421,43569707:204691
x1,621:14637715,43569707
k1,621:14842405,43569707:204690
x1,621:15389277,43569707
x1,621:15662329,43569707
x1,621:16086989,43569707
x1,621:16681389,43569707
k1,621:16886080,43569707:204691
x1,621:17588170,43569707
x1,621:18069465,43569707
x1,621:18792706,43569707
k1,621:18792706,43569707:0
)
(1,622:3538944,44290603:15253762,407273,139198
x1,622:4227267,44290603
x1,622:4792907,44290603
x1,622:5396886,44290603
x1,622:6590098,44290603
g1,621:6737554,44290603
x1,621:7437084,44290603
g1,621:7584540,44290603
x1,621:8120689,44290603
x1,621:8388468,44290603
x1,621:8656247,44290603
x1,621:8958825,44290603
x1,621:9733263,44290603
g1,621:9880719,44290603
x1,621:10500033,44290603
g1,621:10647489,44290603
x1,621:11414849,44290603
g1,621:11562305,44290603
x1,621:12655247,44290603
x1,621:13167213,44290603
x1,621:14035432,44290603
x1,621:15691064,44290603
g1,621:15838520,44290603
x1,621:16364052,44290603
x1,621:16656604,44290603
x1,621:17766650,44290603
k1,622:18792706,44290603:1116889
g1,622:18792706,44290603
)
(1,666:3538944,45011499:15253762,410812,139198
h1,623:3538944,45011499:655360,0,0
x1,623:4691639,45011499
k1,623:4839461,45011499:147822
x1,623:5610658,45011499
k1,623:5758480,45011499:147822
x1,623:7196545,45011499
k1,623:7358226,45011499:147821
x1,623:8456632,45011499
x1,623:8971114,45011499
x1,623:9843674,45011499
x1,623:11507562,45011499
k1,623:11655384,45011499:147822
x1,623:13048992,45011499
x1,623:13173503,45011499
k1,623:13321326,45011499:147823
x1,623:13764127,45011499
x1,623:14024377,45011499
k1,623:14172198,45011499:147821
x1,623:16625087,45011499
k1,623:16772909,45011499:147822
x1,623:17544106,45011499
k1,623:17691928,45011499:147822
x1,623:18792706,45011499
k1,623:18792706,45011499:0
)
(1,666:3538944,45732395:15253762,407273,139198
x1,666:4939684,45732395
x1,623:5432511,45732395
k1,623:5580480,45732395:147969
x1,623:6064437,45732395
k1,623:6212407,45732395:147970
x1,623:8148828,45732395
k1,623:8296797,45732395:147969
$1,623:8296797,45732395
x1,623:8502055,45732395
$1,623:8522698,45732395
k1,623:8670667,45732395:147969
x1,623:9733112,45732395
x1,623:10038078,45732395
k1,623:10186047,45732395:147969
x1,623:10807937,45732395
k1,623:10955907,45732395:147970
x1,623:11729406,45732395
k1,623:11877375,45732395:147969
x1,623:13537930,45732395
k1,623:13685899,45732395:147969
$1,623:13685899,45732395
x1,623:14112341,45732395
$1,623:14148320,45732395
x1,623:14279119,45732395
k1,623:14427091,45732395:147972
x1,623:15689898,45732395
k1,624:15837868,45732395:147970
x1,624:16281991,45732395
x1,624:16543032,45732395
k1,624:16691001,45732395:147969
x1,624:18792706,45732395
k1,624:18792706,45732395:0
)
(1,666:3538944,46453291:15253762,407273,182481
x1,666:4305537,46453291
k1,624:4453106,46453291:147569
x1,624:5841339,46453291
x1,624:6329819,46453291
k1,624:6477387,46453291:147568
x1,624:6957023,46453291
k1,624:7104592,46453291:147569
x1,624:9023723,46453291
k1,624:9171292,46453291:147569
$1,624:9171292,46453291
x1,624:9376550,46453291
(1,624:9376550,46541764:230351,293267,94008
x1,624:9547821,46541764
)
$1,624:9606901,46453291
k1,624:9754469,46453291:147568
x1,624:10453300,46453291
k1,624:10600869,46453291:147569
x1,624:11702735,46453291
k1,624:11850303,46453291:147568
x1,624:14362203,46453291
k1,624:14509772,46453291:147569
$1,624:14509772,46453291
x1,624:14689078,46453291
$1,624:14706772,46453291
k1,624:14854341,46453291:147569
x1,624:15741136,46453291
k1,624:15888704,46453291:147568
x1,624:17385356,46453291
k1,624:17532925,46453291:147569
x1,624:18792706,46453291
k1,624:18792706,46453291:0
)
(1,666:3538944,47174187:15253762,407273,182481
x1,666:3744202,47174187
(1,624:3744202,47262660:230351,293267,94008
x1,624:3915473,47262660
)
$1,624:3974553,47174187
k1,624:4121520,47174187:146967
x1,624:6080994,47174187
k1,624:6227960,47174187:146966
x1,624:6638264,47174187
x1,624:7412040,47174187
k1,624:7559007,47174187:146967
x1,624:8341715,47174187
k1,624:8488681,47174187:146966
x1,624:9024723,47174187
x1,624:9492275,47174187
x1,624:11217117,47174187
k1,624:11364084,47174187:146967
x1,624:12190108,47174187
k1,624:12337077,47174187:146969
x1,624:13155880,47174187
k1,625:13302846,47174187:146966
x1,625:14427875,47174187
k1,625:14574842,47174187:146967
x1,625:16299684,47174187
x1,625:16608231,47174187
k1,625:16755197,47174187:146966
x1,625:17067437,47174187
x1,625:18054010,47174187
k1,625:18200977,47174187:146967
$1,625:18200977,47174187
x1,625:18508275,47174187
(1,625:18508275,47262660:216956,293267,5501
x1,625:18669500,47262660
)
$1,625:18725231,47174187
x1,625:18857587,47174187
k1,625:18792706,47174187:0
)
(1,666:3538944,47895083:15253762,407273,139198
x1,666:3966531,47895083
x1,625:4230736,47895083
k1,625:4403107,47895083:172371
x1,625:5809694,47895083
k1,625:5982064,47895083:172370
x1,625:6335215,47895083
k1,625:6507586,47895083:172371
x1,625:7490031,47895083
k1,625:7662401,47895083:172370
x1,625:10125430,47895083
k1,625:10297801,47895083:172371
x1,625:11342212,47895083
k1,625:11514582,47895083:172370
x1,625:13473455,47895083
x1,625:13972292,47895083
k1,625:14144663,47895083:172371
x1,625:15661949,47895083
k1,625:15834319,47895083:172370
x1,625:17012891,47895083
x1,625:17734149,47895083
k1,625:17906520,47895083:172371
x1,625:18792706,47895083
k1,625:18792706,47895083:0
)
(1,666:3538944,48615979:15253762,407273,139198
x1,666:3762088,48615979
x1,625:4868891,48615979
x1,625:5595378,48615979
k1,625:5743223,48615979:147845
x1,625:6231501,48615979
k1,625:6379345,48615979:147844
x1,625:7159751,48615979
k1,625:7307596,48615979:147845
x1,625:8313545,48615979
$1,625:8313545,48615979
x1,625:8758862,48615979
$1,625:8755912,48615979
k1,625:8903756,48615979:147844
x1,625:9215078,48615979
x1,625:10432704,48615979
k1,625:10580549,48615979:147845
x1,625:11703469,48615979
k1,625:11851314,48615979:147845
x1,625:12631720,48615979
k1,625:12779564,48615979:147844
x1,625:14426753,48615979
k1,625:14574598,48615979:147845
x1,625:16458128,48615979
k1,625:16605972,48615979:147844
x1,625:18157183,48615979
k1,625:18305028,48615979:147845
x1,625:18792706,48615979
k1,625:18792706,48615979:0
)
(1,666:3538944,49336875:15253762,425262,139198
x1,666:4636899,49336875
k1,625:4819234,49336875:182335
$1,625:4819234,49336875
x1,625:5242727,49336875
k1,625:5377010,49336875:98304
(1,625:5377010,49336875:618723,422165,118997
(1,625:5377010,49339972:196411,425262,115900
x1,625:5573421,49339972
)
x1,625:5778679,49336875
(1,625:5799322,49339972:196411,425262,115900
x1,625:5995733,49339972
)
)
$1,625:5995733,49336875
k1,625:6178068,49336875:182335
x1,625:7275422,49336875
x1,625:7401879,49336875
k1,625:7584423,49336875:182544
x1,625:8002549,49336875
k1,626:8184849,49336875:182300
x1,626:8497089,49336875
x1,626:9432524,49336875
x1,626:9968566,49336875
x1,626:10267063,49336875
x1,626:12056799,49336875
k1,626:12239133,49336875:182334
x1,626:13245041,49336875
k1,626:13427376,49336875:182335
x1,626:14140896,49336875
k1,626:14323231,49336875:182335
x1,626:16687595,49336875
k1,626:16869930,49336875:182335
x1,626:18792706,49336875
k1,626:18792706,49336875:0
)
(1,666:3538944,50057771:15253762,409927,139198
x1,666:4428987,50057771
g1,626:4576443,50057771
x1,626:6661467,50057771
g1,626:6808923,50057771
x1,626:8069965,50057771
g1,626:8217421,50057771
$1,626:8217421,50057771
x1,626:8662738,50057771
$1,626:8659788,50057771
g1,626:8807244,50057771
x1,626:10089519,50057771
g1,626:10236975,50057771
x1,626:10762507,50057771
x1,626:11055059,50057771
x1,626:12339692,50057771
g1,626:12487148,50057771
x1,626:13374831,50057771
g1,626:13522287,50057771
x1,626:13741701,50057771
x1,626:15039311,50057771
g1,626:15186767,50057771
x1,626:16175900,50057771
$1,626:16175900,50057771
x1,626:16459605,50057771
$1,626:16483197,50057771
g1,626:16630653,50057771
x1,626:18035612,50057771
g1,626:18183068,50057771
k1,666:18792706,50057771:609638
g1,666:18792706,50057771
)
]
g1,739:18792706,50135040
)
k1,739:19579138,50135040:786432
r1,739:19579138,50135040:0,44630016,0
k1,739:20365570,50135040:786432
(1,739:20365570,50135040:15253762,44630016,0
[1,739:20365570,50135040:15253762,44630016,0
[1,730:20365570,13629804:15253762,8124780,0
[1,730:20365570,13629804:15253762,8124780,0
(1,728:20365570,9238892:15253762,3733868,0
k1,728:21890923,9238892:1525353
h1,727:21890923,9238892:0,0,0
(1,727:21890923,9238892:12203056,3733868,0
(1,727:21890923,9238892:12202745,3733877,0
(1,727:21890923,9238892:12202745,3733877,0
(1,727:21890923,9238892:0,9077883,0
(1,727:21890923,9238892:29667574,9077883,0
)
k1,727:21890923,9238892:-29667574
)
)
)
)
g1,728:34093979,9238892
k1,728:35619332,9238892:1525353
)
(1,728:20365570,13413533:15253762,3388209,216271
h1,728:20365570,13413533:0,0,0
g1,728:20365570,13413533
[1,728:20365570,13413533:15253762,3388209,216271
(1,728:20365570,10529949:15253762,504625,140378
h1,728:20365570,10529949:0,0,0
x1,728:21789403,10529949
x1,728:22073108,10529949
k1,728:22198102,10529949:124994
x1,728:22652265,10529949
k1,728:22777326,10529949:125061
r1,728:22777326,10529949:0,645003,140378
k1,728:22777326,10529949:0
x1,728:23551764,10529949
x1,728:25256941,10529949
k1,728:25381935,10529949:124994
x1,728:28368797,10529949
k1,728:28493790,10529949:124993
x1,728:29968939,10529949
k1,728:30093933,10529949:124994
x1,728:30689064,10529949
x1,728:31009337,10529949
x1,728:32935108,10529949
k1,728:33060102,10529949:124994
$1,728:33060102,10529949
x1,728:33367400,10529949
(1,728:33367400,10618422:216956,293267,5501
x1,728:33528625,10618422
)
$1,728:33584356,10529949
x1,728:33728273,10529949
k1,728:33853401,10529949:125128
x1,728:35335627,10529949
x1,728:35619332,10529949
k1,728:35619332,10529949:0
)
(1,728:20365570,11250845:15253762,421134,140378
x1,728:20960701,11250845
x1,728:21280974,11250845
x1,728:23206745,11250845
k1,728:23328669,11250845:121924
$1,728:23328669,11250845
x1,728:23635967,11250845
(1,728:23635967,11339318:216956,293267,5501
x1,728:23797192,11339318
)
$1,728:23852923,11250845
x1,728:23996840,11250845
k1,728:24118791,11250845:121951
x1,728:24771724,11250845
k1,728:24893648,11250845:121924
x1,728:26955668,11250845
k1,728:27077592,11250845:121924
x1,728:28520889,11250845
k1,728:28642814,11250845:121925
x1,728:29084591,11250845
k1,728:29206515,11250845:121924
x1,728:29653601,11250845
k1,728:29775552,11250845:121951
x1,728:31349791,11250845
k1,728:31471715,11250845:121924
$1,728:31471715,11250845
x1,728:31779013,11250845
(1,728:31779013,11339318:216956,293267,5501
x1,728:31940238,11339318
)
$1,728:31995969,11250845
k1,728:32117893,11250845:121924
x1,728:32634577,11250845
x1,728:33957548,11250845
k1,728:34079473,11250845:121925
x1,728:34632727,11250845
k1,728:34754651,11250845:121924
x1,728:35619332,11250845
k1,728:35619332,11250845:0
)
(1,728:20365570,11971741:15253762,421134,140378
x1,728:21116414,11971741
k1,728:21275118,11971741:158704
x1,728:22215885,11971741
k1,728:22374589,11971741:158704
x1,728:22930202,11971741
k1,728:23088906,11971741:158704
x1,728:23953587,11971741
k1,728:24112292,11971741:158705
x1,728:26365415,11971741
k1,728:26524119,11971741:158704
x1,728:29403044,11971741
k1,728:29561815,11971741:158771
x1,728:30980929,11971741
k1,728:31139634,11971741:158705
x1,728:31734765,11971741
x1,728:32055038,11971741
x1,728:33980809,11971741
k1,728:34139513,11971741:158704
$1,728:34139513,11971741
x1,728:34446811,11971741
(1,728:34446811,12060214:216956,293267,5501
x1,728:34608036,12060214
)
$1,728:34663767,11971741
x1,728:34807684,11971741
k1,728:34966399,11971741:158715
x1,728:35619332,11971741
k1,728:35619332,11971741:0
)
(1,728:20365570,12692637:15253762,421134,137428
x1,728:22427590,12692637
k1,728:22605862,12692637:178272
x1,728:24049159,12692637
k1,728:24227431,12692637:178272
x1,728:24669208,12692637
k1,728:24847480,12692637:178272
x1,728:25542881,12692637
x1,728:26675930,12692637
x1,728:27010949,12692637
k1,728:27189221,12692637:178272
x1,728:27725369,12692637
k1,728:27903641,12692637:178272
x1,728:28350727,12692637
k1,728:28529030,12692637:178303
x1,728:30103269,12692637
k1,728:30281541,12692637:178272
$1,728:30281541,12692637
x1,728:30588839,12692637
(1,728:30588839,12781110:216956,293267,5501
x1,728:30750064,12781110
)
$1,728:30805795,12692637
k1,728:30984067,12692637:178272
x1,728:31842849,12692637
x1,728:32150737,12692637
x1,728:32686296,12692637
k1,728:32864568,12692637:178272
x1,728:33400716,12692637
k1,728:33578988,12692637:178272
x1,728:34443669,12692637
k1,728:34621941,12692637:178272
x1,728:35619332,12692637
k1,728:35619332,12692637:0
)
(1,728:20365570,13413533:15253762,421134,216271
x1,728:21306337,13413533
g1,728:21453793,13413533
x1,728:22009406,13413533
g1,728:22156862,13413533
x1,728:23021543,13413533
g1,728:23168999,13413533
x1,728:25422122,13413533
g1,728:25569578,13413533
x1,728:28448503,13413533
r1,728:28448503,13413533:0,216271,216271
k1,728:35619332,13413533:7170829
g1,728:35619332,13413533
)
]
g1,728:35619332,13413533
g1,728:35619332,13413533
)
]
]
(1,672:20365570,15534491:15253762,409042,139198
k1,668:21020930,15534491:655360
x1,668:22045194,15534491
k1,668:22635018,15534491:589824
x1,668:24001048,15534491
x1,668:24530708,15534491
x1,668:26061889,15534491
x1,668:27930447,15534491
k1,668:28072155,15534491:141708
x1,668:29038286,15534491
x1,668:30369516,15534491
x1,668:31846433,15534491
k1,668:32075809,15534491:229376
x1,668:32625513,15534491
x1,668:32836705,15534491
k1,668:32978414,15534491:141709
x1,668:33278410,15534491
x1,668:33755942,15534491
x1,668:34898123,15534491
k1,668:35039831,15534491:141708
x1,668:35265261,15534491
x1,668:35719012,15534491
k1,672:35619332,15534491:0
)
(1,672:20365570,16255387:15253762,407273,182481
x1,672:21582647,16255387
x1,672:22369565,16255387
k1,668:22572633,16255387:203068
x1,668:22875849,16255387
x1,668:23188089,16255387
x1,668:23684943,16255387
x1,668:23959883,16255387
x1,668:25176960,16255387
k1,668:25380028,16255387:203068
x1,668:25986461,16255387
k1,668:26189529,16255387:203068
x1,668:27177388,16255387
x1,668:27900027,16255387
x1,668:28689954,16255387
k1,668:28893022,16255387:203068
x1,668:29612558,16255387
x1,668:30733375,16255387
k1,668:30936444,16255387:203069
x1,668:31235449,16255387
x1,668:31499654,16255387
x1,668:31761275,16255387
x1,668:32713037,16255387
k1,668:32916105,16255387:203068
$1,668:32916105,16255387
x1,668:33230481,16255387
(1,668:33230481,16343860:230351,293267,94008
x1,668:33401752,16343860
)
$1,668:33460832,16255387
k1,668:33663900,16255387:203068
x1,668:34153618,16255387
k1,668:34356686,16255387:203068
$1,668:34356686,16255387
x1,668:34774281,16255387
$1,668:34774281,16255387
x1,668:34906637,16255387
k1,668:35109760,16255387:203123
x1,668:35619332,16255387
k1,668:35619332,16255387:0
)
(1,672:20365570,16976283:15253762,407273,139198
x1,672:21206819,16976283
x1,668:21959931,16976283
k1,668:22108060,16976283:148129
x1,668:22585668,16976283
k1,668:22733797,16976283:148129
x1,668:23297174,16976283
x1,668:23886988,16976283
x1,668:25230517,16976283
k1,668:25378646,16976283:148129
x1,668:25651817,16976283
x1,668:25781059,16976283
k1,668:25929193,16976283:148134
x1,668:27135843,16976283
k1,669:27283973,16976283:148130
x1,669:27722809,16976283
x1,669:27980686,16976283
k1,669:28128815,16976283:148129
x1,669:28391411,16976283
x1,669:28675139,16976283
x1,669:28937735,16976283
x1,669:29953474,16976283
k1,669:30101603,16976283:148129
x1,669:30616221,16976283
x1,669:31588453,16976283
x1,669:32111883,16976283
x1,669:33080003,16976283
x1,669:34152159,16976283
k1,669:34300288,16976283:148129
x1,669:35520449,16976283
x1,669:35719012,16976283
k1,672:35619332,16976283:0
)
(1,672:20365570,17697179:15253762,458574,305289
x1,672:21051110,17697179
x1,672:21771909,17697179
x1,672:22941256,17697179
k1,669:23039806,17697179:98550
x1,669:24497590,17697179
k1,669:24596140,17697179:98550
x1,669:25456822,17697179
x1,669:25930226,17697179
x1,669:26635418,17697179
k1,669:26733968,17697179:98550
x1,669:27425288,17697179
x1,669:28502151,17697179
k1,669:28600700,17697179:98549
x1,669:28887979,17697179
x1,669:29141638,17697179
x1,669:29393161,17697179
x1,669:30307599,17697179
k1,669:30406149,17697179:98550
$1,669:30406149,17697179
x1,669:30720525,17697179
[1,669:30720525,17908460:337038,669855,94008
(1,669:30720525,17483073:337038,244468,0
x1,669:31024795,17483073
)
(1,669:30720525,17908460:230351,293267,94008
x1,669:30891796,17908460
)
]
$1,669:31057563,17697179
k1,669:31156113,17697179:98550
x1,669:32026042,17697179
k1,669:32124592,17697179:98550
$1,669:32124592,17697179
x1,669:32438968,17697179
[1,669:32438968,17908460:337038,568910,94008
(1,669:32438968,17483073:337038,143523,0
x1,669:32743238,17483073
)
(1,669:32438968,17908460:230351,293267,94008
x1,669:32610239,17908460
)
]
$1,669:32776006,17697179
k1,669:32874556,17697179:98550
x1,669:33628303,17697179
x1,669:33843329,17697179
x1,669:34096988,17697179
x1,669:34622414,17697179
x1,669:35523639,17697179
x1,669:35719012,17697179
k1,672:35619332,17697179:0
)
(1,672:20365570,18475277:15253762,407273,139198
x1,672:21155497,18475277
k1,669:21311349,18475277:155852
x1,669:21804677,18475277
k1,669:21960529,18475277:155852
x1,669:23119248,18475277
x1,669:24942156,18475277
x1,669:25206361,18475277
k1,669:25362213,18475277:155852
x1,669:26267650,18475277
k1,669:26423502,18475277:155852
x1,669:27319314,18475277
x1,669:27594254,18475277
x1,669:28246410,18475277
x1,669:28510615,18475277
k1,669:28666467,18475277:155852
x1,669:29399239,18475277
x1,669:30222255,18475277
k1,669:30378107,18475277:155852
x1,669:30867825,18475277
k1,669:31023677,18475277:155852
$1,669:31023677,18475277
x1,669:31329205,18475277
$1,669:31329205,18475277
x1,669:31461561,18475277
k1,669:31617422,18475277:155861
x1,669:31841224,18475277
x1,669:32105429,18475277
x1,669:32652301,18475277
x1,669:32925353,18475277
x1,669:33186974,18475277
x1,669:33839130,18475277
x1,669:34571996,18475277
x1,669:34669552,18475277
k1,669:34825454,18475277:155902
x1,669:35397594,18475277
k1,670:34825454,18475277:-47186
x1,670:35619332,18475277
k1,670:35619332,18475277:0
)
(1,672:20365570,19196173:15253762,458574,139198
x1,672:21300987,19196173
k1,670:21448840,19196173:147853
x1,670:22365144,19196173
x1,670:22619330,19196173
k1,670:22767182,19196173:147852
x1,670:23893159,19196173
k1,670:24041012,19196173:147853
x1,670:25515672,19196173
x1,670:25785003,19196173
k1,670:25932855,19196173:147852
x1,670:26403750,19196173
k1,670:26551603,19196173:147853
x1,670:26839468,19196173
x1,670:27093654,19196173
x1,670:27345682,19196173
x1,670:28261986,19196173
k1,670:28409839,19196173:147853
$1,670:28409839,19196173
x1,670:28666412,19196173
(1,670:28666412,18982067:337038,244468,0
x1,670:28970682,18982067
)
$1,670:29003450,19196173
k1,670:29151302,19196173:147852
x1,670:30023007,19196173
k1,670:30170860,19196173:147853
$1,670:30170860,19196173
x1,670:30427433,19196173
(1,670:30427433,18982067:337038,143523,0
x1,670:30731703,18982067
)
$1,670:30764471,19196173
k1,670:30912323,19196173:147852
x1,670:31383218,19196173
k1,670:31531071,19196173:147853
x1,670:31822991,19196173
x1,670:32038456,19196173
x1,670:32801185,19196173
k1,670:32949037,19196173:147852
x1,670:33423986,19196173
k1,670:33571839,19196173:147853
x1,670:34569232,19196173
x1,670:35619332,19196173
k1,670:35619332,19196173:0
)
(1,672:20365570,19917069:15253762,425262,139198
x1,672:21132930,19917069
g1,670:21280386,19917069
x1,670:21966350,19917069
x1,670:22542607,19917069
x1,670:23371308,19917069
g1,670:23518764,19917069
x1,670:24102099,19917069
x1,670:24369878,19917069
x1,670:24936107,19917069
x1,670:25238685,19917069
g1,670:25386141,19917069
x1,670:26085671,19917069
g1,670:26233127,19917069
x1,670:26673725,19917069
x1,670:26932657,19917069
x1,670:27793798,19917069
g1,670:27941254,19917069
x1,670:28906794,19917069
x1,670:30143063,19917069
g1,670:30290519,19917069
x1,670:30770045,19917069
g1,670:30917501,19917069
$1,670:30917501,19917069
x1,670:31340994,19917069
g1,670:31475277,19917069
(1,670:31475277,19917069:695990,422165,118997
(1,670:31475277,19920166:196411,425262,115900
x1,670:31671688,19920166
)
x1,670:31951264,19917069
(1,670:31974856,19920166:196411,425262,115900
x1,670:32171267,19920166
)
)
$1,670:32171267,19917069
g1,670:32318723,19917069
x1,670:33394560,19917069
x1,670:33518422,19917069
k1,672:35619332,19917069:2191743
g1,672:35619332,19917069
)
(1,678:20365570,20637965:15253762,407273,139198
h1,673:20365570,20637965:655360,0,0
x1,673:21593070,20637965
x1,673:21814808,20637965
k1,673:22025262,20637965:210454
x1,673:23750104,20637965
k1,673:23960559,20637965:210455
x1,673:24743267,20637965
k1,673:24953721,20637965:210454
x1,673:25265961,20637965
x1,673:26252534,20637965
k1,673:26462989,20637965:210455
$1,673:26462989,20637965
x1,673:26770287,20637965
(1,673:26770287,20726438:216956,293267,5501
x1,673:26931512,20726438
)
$1,673:26987243,20637965
k1,673:27197697,20637965:210454
x1,673:28272792,20637965
x1,673:28581339,20637965
k1,673:28791794,20637965:210455
x1,673:29421088,20637965
k1,673:29631542,20637965:210454
x1,673:30414250,20637965
k1,673:30624705,20637965:210455
x1,673:31808090,20637965
x1,673:32531331,20637965
k1,673:32741785,20637965:210454
x1,673:35619332,20637965
k1,673:35619332,20637965:0
)
(1,678:20365570,21358861:15253762,458574,305289
x1,678:20882168,21358861
x1,673:22378540,21358861
x1,673:22676044,21358861
k1,673:22823732,21358861:147688
x1,673:23408167,21358861
k1,673:23555854,21358861:147687
$1,673:23555854,21358861
x1,673:23870230,21358861
[1,673:23870230,21570142:337038,669855,94008
(1,673:23870230,21144755:337038,244468,0
x1,673:24174500,21144755
)
(1,673:23870230,21570142:230351,293267,94008
x1,673:24041501,21570142
)
]
$1,673:24207268,21358861
k1,673:24354956,21358861:147688
x1,673:24527735,21358861
x1,673:25393249,21358861
k1,673:25540936,21358861:147687
$1,673:25540936,21358861
x1,673:25855312,21358861
[1,673:25855312,21570142:337038,568910,94008
(1,673:25855312,21144755:337038,143523,0
x1,673:26159582,21144755
)
(1,673:25855312,21570142:230351,293267,94008
x1,673:26026583,21570142
)
]
$1,673:26192350,21358861
x1,673:26365129,21358861
k1,673:26512817,21358861:147688
x1,673:27385409,21358861
k1,673:27533096,21358861:147687
x1,673:28450332,21358861
x1,673:28704782,21358861
k1,673:28852470,21358861:147688
x1,673:30064823,21358861
k1,673:30212510,21358861:147687
x1,673:30703597,21358861
k1,673:30851285,21358861:147688
x1,673:31605599,21358861
k1,673:31753286,21358861:147687
x1,673:33753001,21358861
k1,673:33900689,21358861:147688
$1,673:33900689,21358861
x1,673:34079995,21358861
$1,673:34097689,21358861
k1,673:34245376,21358861:147687
x1,673:34717330,21358861
k1,673:34865018,21358861:147688
x1,673:35619332,21358861
k1,673:35619332,21358861:0
)
(1,678:20365570,22188260:15253762,458574,139198
x1,678:21928700,22188260
k1,673:22077017,22188260:148317
$1,673:22077017,22188260
x1,673:22494612,22188260
(1,673:22494612,21974154:337038,244468,0
x1,673:22798882,21974154
)
$1,673:22831650,22188260
k1,673:22979967,22188260:148317
x1,673:23152746,22188260
x1,673:24018260,22188260
k1,673:24166576,22188260:148316
$1,673:24166576,22188260
x1,673:24584171,22188260
(1,673:24584171,21974154:337038,143523,0
x1,673:24888441,21974154
)
$1,673:24921209,22188260
x1,673:25093988,22188260
k1,673:25242305,22188260:148317
x1,673:25929943,22188260
k1,673:26078260,22188260:148317
x1,673:27194946,22188260
x1,673:28951728,22188260
x1,673:29206178,22188260
k1,673:29354495,22188260:148317
x1,673:29527274,22188260
x1,673:30392788,22188260
k1,673:30541104,22188260:148316
x1,673:32297886,22188260
x1,673:32725115,22188260
k1,673:32873432,22188260:148317
x1,673:33413801,22188260
x1,673:33925830,22188260
x1,673:35619332,22188260
k1,673:35619332,22188260:0
)
(1,678:20365570,22909156:15253762,407273,139198
x1,678:20855288,22909156
k1,673:21032855,22909156:177567
$1,673:21032855,22909156
x1,673:21338383,22909156
$1,673:21338383,22909156
x1,673:21470739,22909156
k1,673:21648487,22909156:177748
x1,673:22665826,22909156
k1,674:22843393,22909156:177567
x1,674:23333111,22909156
k1,674:23510678,22909156:177567
x1,674:24293386,22909156
k1,674:24470954,22909156:177568
x1,674:25674193,22909156
k1,674:25851760,22909156:177567
x1,674:26164000,22909156
x1,674:27760613,22909156
k1,674:27938180,22909156:177567
x1,674:28843617,22909156
k1,674:29021184,22909156:177567
x1,674:30601038,22909156
k1,674:30778606,22909156:177568
x1,674:32339809,22909156
x1,674:32648356,22909156
k1,674:32825923,22909156:177567
x1,674:33319251,22909156
k1,674:33496818,22909156:177567
x1,674:35619332,22909156
k1,674:35619332,22909156:0
)
(1,678:20365570,23665277:15253762,551387,167983
x1,678:22273304,23665277
k1,674:22422229,23665277:148925
x1,674:24616937,23665277
k1,674:24765863,23665277:148926
x1,674:25176167,23665277
x1,674:25949943,23665277
k1,674:26098868,23665277:148925
x1,674:26373808,23665277
k1,674:26522733,23665277:148925
x1,674:27706118,23665277
x1,674:28429359,23665277
k1,674:28578285,23665277:148926
x1,674:31455832,23665277
k1,674:31604757,23665277:148925
$1,674:31604757,23665277
x1,674:31911465,23665277
k1,674:32113369,23665277:167105
x1,674:32441311,23665277
k1,674:32620212,23665277:167105
x1,674:33013624,23665277
[1,674:33013624,23833260:337038,719370,0
(1,674:33013624,23451171:326034,337281,5501
x1,674:33275794,23451171
)
(1,674:33013624,23833260:337038,244468,0
x1,674:33317894,23833260
)
]
$1,674:33350662,23665277
k1,674:33499587,23665277:148925
x1,674:33897258,23665277
k1,674:34046184,23665277:148926
x1,674:34828892,23665277
k1,674:34977817,23665277:148925
x1,674:35719012,23665277
k1,678:35619332,23665277:0
)
(1,678:20365570,24386173:15253762,425262,139198
x1,678:21440699,24386173
x1,674:21737308,24386173
k1,674:21876223,24386173:138915
x1,674:22955398,24386173
k1,674:23108173,24386173:138915
x1,674:24608153,24386173
x1,674:24904762,24386173
k1,674:25043678,24386173:138916
x1,674:25249455,24386173
(1,674:25249455,24386173:548536,363921,1769
x1,674:25797991,24386173
)
x1,674:26130934,24386173
k1,674:26269858,24386173:138924
x1,674:27727642,24386173
k1,674:27866557,24386173:138915
x1,674:28081583,24386173
x1,674:28335242,24386173
x1,674:29308720,24386173
x1,674:29787809,24386173
k1,674:29926724,24386173:138915
$1,674:29926724,24386173
x1,674:30350217,24386173
k1,674:30484500,24386173:98304
(1,674:30484500,24386173:695990,422165,118997
(1,674:30484500,24389270:196411,425262,115900
x1,674:30680911,24389270
)
x1,674:30960487,24386173
(1,674:30984079,24389270:196411,425262,115900
x1,674:31180490,24389270
)
)
$1,674:31180490,24386173
k1,674:31319405,24386173:138915
x1,674:32373725,24386173
k1,674:32512641,24386173:138916
x1,674:33198181,24386173
k1,674:33337096,24386173:138915
x1,674:34610488,24386173
k1,674:34749403,24386173:138915
x1,674:35619332,24386173
k1,674:35619332,24386173:0
)
(1,678:20365570,25107069:15253762,425262,139198
x1,678:20789063,25107069
k1,674:20923346,25107069:98304
(1,674:20923346,25107069:667090,422165,118997
(1,674:20923346,25110166:196411,425262,115900
x1,674:21119757,25110166
)
x1,674:21394025,25107069
(1,674:21394025,25110166:196411,425262,115900
x1,674:21590436,25110166
)
)
$1,674:21590436,25107069
k1,674:21738076,25107069:147640
x1,674:22446700,25107069
k1,674:22594340,25107069:147640
x1,674:23711647,25107069
k1,674:23859287,25107069:147640
x1,674:25572291,25107069
x1,674:25697840,25107069
k1,674:25845481,25107069:147641
x1,674:26918575,25107069
k1,675:27066215,25107069:147640
x1,675:28164999,25107069
k1,675:28312639,25107069:147640
x1,675:29863127,25107069
x1,675:30169585,25107069
k1,675:30317224,25107069:147639
x1,675:31144748,25107069
k1,675:31292388,25107069:147640
x1,675:31586951,25107069
x1,675:31859927,25107069
x1,675:32454973,25107069
k1,675:32602613,25107069:147640
x1,675:33419980,25107069
x1,675:33726438,25107069
k1,675:33874078,25107069:147640
x1,675:34359838,25107069
k1,675:34507478,25107069:147640
x1,675:34802041,25107069
x1,675:35619332,25107069
k1,675:35619332,25107069:0
)
(1,678:20365570,25827965:15253762,407273,139198
x1,678:22472667,25827965
k1,675:22620715,25827965:148048
x1,675:23507510,25827965
k1,675:23655557,25827965:148047
x1,675:24095714,25827965
x1,675:24354382,25827965
x1,675:25214666,25827965
k1,675:25362714,25827965:148048
x1,675:27562320,25827965
k1,675:27710368,25827965:148048
x1,675:27920135,25827965
(1,675:27920135,25827965:274268,363921,6782
x1,675:28194403,25827965
)
x1,675:28533801,25827965
k1,675:28681852,25827965:148051
x1,675:29538008,25827965
k1,676:28681852,25827965:-4719
x1,676:30116040,25827965
k1,676:30264088,25827965:148048
x1,676:31030681,25827965
k1,676:31178728,25827965:148047
x1,676:33605778,25827965
k1,676:33753826,25827965:148048
x1,676:35142059,25827965
x1,676:35630539,25827965
k1,676:35619332,25827965:0
)
(1,678:20365570,26548861:15253762,407273,139198
x1,678:20836084,26548861
k1,676:20969727,26548861:133643
x1,676:22852359,26548861
k1,676:22986002,26548861:133643
$1,676:22986002,26548861
x1,676:23191260,26548861
(1,676:23191260,26637334:1033606,209305,5501
x1,676:23602695,26637334
x1,676:23881131,26637334
x1,676:24158610,26637334
)
$1,676:24224866,26548861
k1,676:24358509,26548861:133643
x1,676:25044049,26548861
k1,676:25177692,26548861:133643
x1,676:26258602,26548861
k1,676:26392246,26548861:133644
x1,676:28983538,26548861
k1,676:29117195,26548861:133657
x1,676:29869208,26548861
k1,676:30002851,26548861:133643
x1,676:31073934,26548861
x1,676:31575838,26548861
x1,676:32896628,26548861
x1,676:34519229,26548861
k1,676:34652872,26548861:133643
x1,676:35619332,26548861
k1,676:35619332,26548861:0
)
(1,678:20365570,27269757:15253762,425262,139198
x1,678:21642207,27269757
k1,676:21856555,27269757:214348
$1,676:21856555,27269757
x1,676:22280048,27269757
k1,676:22414331,27269757:98304
(1,676:22414331,27269757:3174922,422165,118997
(1,676:22414331,27272854:196411,425262,115900
x1,676:22610742,27272854
)
x1,676:22890318,27269757
x1,676:23216489,27269757
g1,676:23344611,27269757
x1,676:23719738,27269757
g1,676:23850810,27269757
x1,676:24130386,27269757
x1,676:24359236,27269757
(1,676:24359236,27358230:1033606,209305,5501
x1,676:24770671,27358230
x1,676:25049107,27358230
x1,676:25326586,27358230
)
(1,676:25392842,27272854:196411,425262,115900
x1,676:25589253,27272854
)
)
$1,676:25589253,27269757
k1,676:25803601,27269757:214348
x1,676:26900955,27269757
k1,676:27115304,27269757:214349
x1,676:28020741,27269757
k1,676:28235089,27269757:214348
x1,676:28458891,27269757
x1,676:28723096,27269757
x1,676:29736140,27269757
x1,676:30234977,27269757
k1,676:30449325,27269757:214348
$1,676:30449325,27269757
x1,676:30872818,27269757
k1,676:31007101,27269757:98304
(1,676:31007101,27269757:1934854,422165,118997
(1,676:31007101,27272854:196411,425262,115900
x1,676:31203512,27272854
)
x1,676:31483088,27269757
x1,676:31711938,27269757
(1,676:31711938,27358230:1033606,209305,5501
x1,676:32123373,27358230
x1,676:32401809,27358230
x1,676:32679288,27358230
)
(1,676:32745544,27272854:196411,425262,115900
x1,676:32941955,27272854
)
)
$1,676:32941955,27269757
k1,676:33156303,27269757:214348
x1,676:35619332,27269757
k1,676:35619332,27269757:0
)
(1,678:20365570,27990653:15253762,407273,139198
x1,678:21695294,27990653
k1,676:21842129,27990653:146835
x1,676:22328686,27990653
k1,676:22475522,27990653:146836
x1,676:23414220,27990653
x1,676:23674734,27990653
k1,676:23821569,27990653:146835
x1,676:24593533,27990653
k1,676:24740368,27990653:146835
x1,676:25371112,27990653
x1,676:25665448,27990653
k1,676:25812284,27990653:146836
x1,676:26340969,27990653
x1,676:26802039,27990653
x1,676:28503207,27990653
k1,676:28650042,27990653:146835
x1,676:29696139,27990653
k1,676:29842978,27990653:146839
x1,676:30340808,27990653
k1,677:30487643,27990653:146835
x1,677:32408948,27990653
x1,677:32533589,27990653
k1,677:32680425,27990653:146836
x1,677:33123667,27990653
x1,677:33384181,27990653
k1,677:33531017,27990653:146836
x1,677:34788351,27990653
k1,677:34935186,27990653:146835
x1,677:35619332,27990653
k1,677:35619332,27990653:0
)
(1,678:20365570,28711549:15253762,425262,139198
x1,678:21117583,28711549
k1,677:21260941,28711549:143358
x1,677:22875369,28711549
k1,677:23018728,28711549:143359
$1,677:23018728,28711549
x1,677:23445170,28711549
k1,677:23644989,28711549:163840
x1,677:24020116,28711549
k1,677:24183956,28711549:163840
x1,677:24940699,28711549
x1,677:25134160,28711549
$1,677:25134160,28711549
x1,677:25261326,28711549
k1,677:25404688,28711549:143362
x1,677:26793108,28711549
k1,677:26936466,28711549:143358
x1,677:27688479,28711549
k1,677:27831838,28711549:143359
x1,677:29439907,28711549
k1,677:29583265,28711549:143358
$1,677:29583265,28711549
x1,677:29788523,28711549
(1,677:29788523,28800022:1033606,209305,5501
x1,677:30199958,28800022
x1,677:30478394,28800022
x1,677:30755873,28800022
)
k1,677:30985969,28711549:163840
x1,677:31361096,28711549
k1,677:31524936,28711549:163840
x1,677:31827515,28711549
$1,677:31824565,28711549
k1,677:31967923,28711549:143358
x1,677:32500285,28711549
x1,677:33710673,28711549
k1,677:33854032,28711549:143359
x1,677:34723961,28711549
k1,677:34867319,28711549:143358
x1,677:35619332,28711549
k1,677:35619332,28711549:0
)
(1,678:20365570,29432445:15253762,425262,139198
x1,678:21687363,29432445
g1,677:21834819,29432445
x1,677:22132090,29432445
x1,677:22421103,29432445
x1,677:24048424,29432445
g1,677:24195880,29432445
x1,677:25083563,29432445
g1,677:25231019,29432445
x1,677:26306856,29432445
g1,677:26454312,29432445
x1,677:28195469,29432445
x1,677:29130338,29432445
g1,677:29277794,29432445
x1,677:29757910,29432445
g1,677:29905366,29432445
x1,677:30798948,29432445
g1,677:30946404,29432445
x1,677:31932588,29432445
g1,677:32080044,29432445
x1,677:32469917,29432445
g1,677:32617373,29432445
$1,677:32617373,29432445
x1,677:33040866,29432445
g1,677:33175149,29432445
(1,677:33175149,29432445:995619,422165,118997
(1,677:33175149,29435542:196411,425262,115900
x1,677:33371560,29435542
)
x1,677:33651136,29432445
x1,677:33977307,29432445
(1,677:33974357,29435542:196411,425262,115900
x1,677:34170768,29435542
)
)
$1,677:34170768,29432445
x1,677:34300529,29432445
k1,678:35619332,29432445:1409636
g1,678:35619332,29432445
)
(1,716:20365570,30580360:15253762,409042,139198
k1,708:21020930,30580360:655360
x1,708:22045194,30580360
k1,708:22651238,30580360:589824
x1,708:24017268,30580360
x1,708:24546928,30580360
x1,708:25540190,30580360
x1,708:27408748,30580360
k1,708:27507072,30580360:98324
x1,708:28473203,30580360
x1,708:29804433,30580360
x1,708:31034214,30580360
k1,708:31263590,30580360:229376
x1,708:32103462,30580360
x1,708:32670411,30580360
k1,708:32768735,30580360:98324
x1,708:33032893,30580360
k1,708:33131217,30580360:98324
x1,708:34202300,30580360
x1,708:34508831,30580360
k1,708:34607155,30580360:98324
x1,708:35689221,30580360
k1,708:35689221,30580360:0
)
(1,716:20365570,31301256:15253762,407273,139198
x1,716:20629728,31301256
k1,708:20755777,31301256:126049
x1,708:21640157,31301256
x1,708:22370205,31301256
k1,708:22496254,31301256:126049
$1,708:22496254,31301256
x1,708:22922696,31301256
$1,708:22958675,31301256
k1,708:23084724,31301256:126049
x1,708:23555238,31301256
k1,708:23681287,31301256:126049
x1,708:24676649,31301256
x1,708:25283577,31301256
x1,708:25730391,31301256
x1,708:27091065,31301256
k1,708:27217114,31301256:126049
x1,708:27508440,31301256
x1,708:27808436,31301256
x1,708:28285968,31301256
x1,708:28550126,31301256
x1,708:29846639,31301256
k1,708:29972709,31301256:126070
x1,708:30404495,31301256
x1,708:30658154,31301256
k1,708:30784203,31301256:126049
x1,708:31042581,31301256
x1,708:31321685,31301256
x1,708:31580063,31301256
x1,708:32579552,31301256
k1,708:32705601,31301256:126049
x1,708:33259928,31301256
x1,708:33840268,31301256
x1,708:35162215,31301256
k1,708:35288264,31301256:126049
x1,708:35557047,31301256
x1,708:35684213,31301256
k1,708:35619332,31301256:0
)
(1,716:20365570,32022152:15253762,410812,139198
x1,716:21440699,32022152
x1,708:21737308,32022152
k1,708:21881744,32022152:144436
x1,708:22792714,32022152
x1,708:22983215,32022152
x1,708:23904673,32022152
k1,708:24049113,32022152:144440
x1,708:24523095,32022152
k1,708:24667531,32022152:144436
x1,708:25244979,32022152
x1,708:25902195,32022152
x1,708:26370880,32022152
k1,708:26515317,32022152:144437
x1,708:27399697,32022152
x1,708:28388123,32022152
x1,708:28684732,32022152
k1,708:28829168,32022152:144436
x1,708:29798519,32022152
$1,708:29798519,32022152
x1,708:30082224,32022152
$1,708:30105816,32022152
k1,708:30250253,32022152:144437
x1,708:31627113,32022152
k1,708:31771549,32022152:144436
x1,708:32792922,32022152
k1,710:32937359,32022152:144437
x1,710:33206142,32022152
k1,710:33350578,32022152:144436
x1,710:34345940,32022152
x1,710:35619332,32022152
k1,710:35619332,32022152:0
)
(1,716:20365570,32743048:15253762,407273,139198
x1,716:21148278,32743048
k1,710:21314553,32743048:166275
x1,710:21807881,32743048
x1,710:22431760,32743048
k1,710:22598035,32743048:166275
x1,710:23718852,32743048
x1,710:24015451,32743048
x1,710:24514075,32743048
k1,710:24680349,32743048:166274
x1,710:25170067,32743048
k1,710:25336342,32743048:166275
x1,710:26321193,32743048
x1,710:27295816,32743048
k1,710:27462091,32743048:166275
$1,710:27462091,32743048
x1,710:27667349,32743048
$1,710:27687992,32743048
k1,710:27854267,32743048:166275
x1,710:28929362,32743048
x1,710:29237909,32743048
k1,710:29404183,32743048:166274
x1,710:30033477,32743048
k1,710:30199752,32743048:166275
x1,710:30982460,32743048
k1,710:31148735,32743048:166275
x1,710:32069213,32743048
x1,710:32829059,32743048
k1,710:32995334,32743048:166275
$1,710:32995334,32743048
x1,710:33421776,32743048
$1,710:33457755,32743048
k1,710:33624029,32743048:166274
x1,710:34529466,32743048
k1,710:34695741,32743048:166275
x1,710:35242613,32743048
x1,710:35719012,32743048
k1,716:35619332,32743048:0
)
(1,716:20365570,33463944:15253762,407273,139198
x1,716:20786102,33463944
x1,716:21380502,33463944
k1,710:21546255,33463944:165753
x1,710:22239923,33463944
x1,710:23586950,33463944
k1,710:23752813,33463944:165863
x1,710:24257572,33463944
k1,711:24423324,33463944:165752
x1,711:25486385,33463944
k1,711:25652138,33463944:165753
x1,711:26064247,33463944
k1,711:26230018,33463944:165771
x1,711:26679428,33463944
x1,711:26943633,33463944
k1,711:27109386,33463944:165753
x1,711:28145374,33463944
x1,711:29236110,33463944
k1,711:29401863,33463944:165753
x1,711:30683914,33463944
k1,711:30849667,33463944:165753
x1,711:31549351,33463944
x1,711:32137134,33463944
x1,711:32982410,33463944
k1,711:33148163,33463944:165753
x1,711:33861683,33463944
k1,711:34027436,33463944:165753
x1,711:34476846,33463944
x1,711:34741051,33463944
x1,711:35619332,33463944
k1,711:35619332,33463944:0
)
(1,716:20365570,34184840:15253762,407273,139198
x1,716:21329179,34184840
x1,716:22692477,34184840
k1,711:22839728,34184840:147251
x1,711:23399528,34184840
k1,712:22839728,34184840:-47186
x1,712:23615466,34184840
k1,712:23762717,34184840:147251
x1,712:24776360,34184840
x1,712:25843571,34184840
k1,712:25990821,34184840:147250
x1,712:26756646,34184840
k1,712:26903896,34184840:147250
x1,712:27911065,34184840
k1,712:28058315,34184840:147250
x1,712:28537470,34184840
k1,712:28684720,34184840:147250
x1,712:29264534,34184840
k1,712:29411784,34184840:147250
x1,712:29890351,34184840
x1,712:30691495,34184840
k1,712:30838746,34184840:147251
x1,712:31363227,34184840
x1,712:31655184,34184840
x1,712:31957165,34184840
x1,712:32937256,34184840
k1,712:33084506,34184840:147250
x1,712:33563073,34184840
k1,712:33710323,34184840:147250
x1,712:34476148,34184840
k1,712:34623398,34184840:147250
x1,712:35205567,34184840
x1,712:35641155,34184840
k1,712:35619332,34184840:0
)
(1,716:20365570,34905736:15253762,433936,227636
x1,716:21615134,34905736
x1,716:23072857,34905736
x1,716:23381404,34905736
k1,712:23580795,34905736:199391
x1,712:24929024,34905736
k1,712:25128415,34905736:199391
$1,712:25128415,34905736
x1,712:25385578,34905736
k1,712:25673676,34905736:279251
x1,712:26048803,34905736
k1,712:26328054,34905736:279251
(1,712:26328054,34492861:476577,0,522583
x1,712:26804631,34492861
)
(1,712:26804631,35039364:216956,293267,5501
x1,712:26965856,35039364
)
k1,712:27119891,34905736:98304
x1,712:27427189,34905736
[1,712:27427189,35117017:216956,645217,5501
(1,712:27427189,34691630:203560,219830,0
x1,712:27612334,34691630
)
(1,712:27427189,35117017:216956,293267,5501
x1,712:27588414,35117017
)
]
k1,712:27821381,34905736:177236
x1,712:27974735,34905736
k1,712:28157869,34905736:177236
x1,712:28463397,34905736
(1,712:28463397,34691630:203560,219830,0
x1,712:28648542,34691630
)
k1,712:28946208,34905736:279251
x1,712:29321335,34905736
k1,712:29600586,34905736:279251
(1,712:29600586,34492861:476577,0,522583
x1,712:30077163,34492861
)
(1,712:30077163,35039364:230351,293267,94008
x1,712:30248434,35039364
)
k1,712:30405818,34905736:98304
x1,712:30635259,34905736
(1,712:30635259,34994209:230351,293267,94008
x1,712:30806530,34994209
)
x1,712:31007167,34905736
x1,712:31314464,34905736
(1,712:31314464,34994209:230351,293267,94008
x1,712:31485735,34994209
)
x1,712:31686372,34905736
$1,712:31709964,34905736
k1,712:31909355,34905736:199391
x1,712:32814792,34905736
k1,712:33014183,34905736:199391
x1,712:34135000,34905736
x1,712:34431599,34905736
x1,712:34930223,34905736
k1,712:35129614,34905736:199391
x1,712:35619332,34905736
k1,712:35619332,34905736:0
)
(1,716:20365570,35626632:15253762,425262,182481
x1,716:21348490,35626632
x1,716:22321203,35626632
k1,712:22468738,35626632:147535
$1,712:22468738,35626632
x1,712:22673996,35626632
(1,712:22673996,35715105:230351,293267,94008
x1,712:22845267,35715105
)
k1,712:23068364,35626632:164017
x1,712:23443491,35626632
k1,712:23607507,35626632:164016
x1,712:24066979,35626632
x1,712:24317063,35626632
(1,712:24317063,35715105:230351,293267,94008
x1,712:24488334,35715105
)
x1,712:24688971,35626632
x1,712:24996268,35626632
(1,712:24996268,35715105:230351,293267,94008
x1,712:25167539,35715105
)
x1,712:25368176,35626632
x1,712:25920250,35626632
x1,712:26147921,35626632
$1,712:26183310,35626632
k1,712:26330845,35626632:147535
x1,712:26554208,35626632
x1,712:26817886,35626632
x1,712:27828951,35626632
x1,712:28092629,35626632
x1,712:28400579,35626632
k1,712:28548114,35626632:147535
x1,712:29260235,35626632
k1,712:29407771,35626632:147536
x1,712:30530594,35626632
k1,712:30678129,35626632:147535
x1,712:31144670,35626632
x1,712:32212852,35626632
x1,712:33237803,35626632
k1,712:33385338,35626632:147535
$1,712:33385338,35626632
x1,712:33564644,35626632
$1,712:33582338,35626632
k1,712:33729874,35626632:147536
x1,712:34218031,35626632
k1,712:34365566,35626632:147535
$1,712:34365566,35626632
x1,712:34789059,35626632
k1,712:34923342,35626632:98304
(1,712:34923342,35626632:695990,422165,118997
(1,712:34923342,35629729:196411,425262,115900
x1,712:35119753,35629729
)
x1,712:35399329,35626632
(1,712:35422921,35629729:196411,425262,115900
x1,712:35619332,35629729
)
)
$1,712:35619332,35626632
k1,716:35619332,35626632:0
)
(1,716:20365570,36347528:15253762,458574,305289
x1,716:21462924,36347528
x1,712:21589381,36347528
k1,712:21744962,36347528:155581
x1,712:22927747,36347528
k1,713:23083280,36347528:155533
x1,713:24062116,36347528
k1,713:24217648,36347528:155532
$1,713:24217648,36347528
x1,713:24447089,36347528
(1,713:24447089,36436001:230351,293267,94008
x1,713:24618360,36436001
)
k1,713:24859228,36347528:181788
x1,713:25234355,36347528
k1,713:25416143,36347528:181788
x1,713:25681563,36347528
x1,713:26025430,36347528
[1,713:26025430,36558809:337038,669855,94008
(1,713:26025430,36133422:337038,244468,0
x1,713:26329700,36133422
)
(1,713:26025430,36558809:230351,293267,94008
x1,713:26196701,36558809
)
]
x1,713:26627888,36347528
(1,713:26627888,36436001:255230,294462,1434
x1,713:26850350,36436001
)
$1,713:26883118,36347528
k1,713:27038650,36347528:155532
x1,713:27388191,36347528
k1,713:27543724,36347528:155533
$1,713:27543724,36347528
x1,713:27827429,36347528
(1,713:27827429,36436001:230351,293267,94008
x1,713:27998700,36436001
)
k1,713:28239568,36347528:181788
x1,713:28632391,36347528
k1,713:28831873,36347528:181788
x1,713:29111626,36347528
$1,713:29111626,36347528
k1,713:29267158,36347528:155532
x1,713:30172595,36347528
k1,713:30328128,36347528:155533
$1,713:30328128,36347528
x1,713:30557569,36347528
(1,713:30557569,36436001:230351,293267,94008
x1,713:30728840,36436001
)
k1,713:30969708,36347528:181788
x1,713:31344835,36347528
k1,713:31526622,36347528:181787
x1,713:31792042,36347528
x1,713:32135909,36347528
[1,713:32135909,36558809:337038,568910,94008
(1,713:32135909,36133422:337038,143523,0
x1,713:32440179,36133422
)
(1,713:32135909,36558809:230351,293267,94008
x1,713:32307180,36558809
)
]
x1,713:32738367,36347528
(1,713:32738367,36436001:255230,294462,1434
x1,713:32960829,36436001
)
$1,713:32993597,36347528
k1,713:33149130,36347528:155533
x1,713:33966130,36347528
x1,713:34235054,36347528
x1,713:34458856,36347528
x1,713:35583708,36347528
x1,713:35710165,36347528
k1,713:35619332,36347528:0
)
(1,716:20365570,37125626:15253762,407273,182481
x1,716:21709683,37125626
k1,714:21857053,37125626:147370
x1,714:22291042,37125626
x1,714:22546019,37125626
k1,714:22693389,37125626:147370
x1,714:23489907,37125626
x1,714:24988243,37125626
k1,714:25135613,37125626:147370
x1,714:25649776,37125626
x1,714:26611291,37125626
k1,714:26758661,37125626:147370
$1,714:26758661,37125626
x1,714:26963919,37125626
(1,714:26963919,37214099:230351,293267,94008
x1,714:27135190,37214099
)
$1,714:27194270,37125626
k1,714:27341641,37125626:147371
x1,714:27643167,37125626
x1,714:28596028,37125626
k1,714:28743398,37125626:147370
x1,714:29215731,37125626
x1,714:29769400,37125626
x1,714:30536226,37125626
k1,714:30683596,37125626:147370
x1,714:31079821,37125626
x1,714:31826885,37125626
k1,714:31974255,37125626:147370
x1,714:32730104,37125626
k1,714:32877474,37125626:147370
x1,714:33572320,37125626
x1,714:34654678,37125626
k1,714:34802048,37125626:147370
$1,714:34802048,37125626
x1,714:34981354,37125626
$1,714:34999048,37125626
k1,714:35146418,37125626:147370
x1,714:35619332,37125626
k1,714:35619332,37125626:0
)
(1,716:20365570,37846522:15253762,458574,182481
x1,716:20762521,37846522
(1,714:20762521,37632416:337038,244468,0
x1,714:21066791,37632416
)
$1,714:21099559,37846522
k1,714:21245762,37846522:146203
x1,714:21581595,37846522
k1,714:21727799,37846522:146204
$1,714:21727799,37846522
x1,714:22011504,37846522
(1,714:22011504,37934995:230351,293267,94008
x1,714:22182775,37934995
)
k1,714:22405695,37846522:163840
x1,714:22798518,37846522
k1,714:22980052,37846522:163840
x1,714:23248835,37846522
$1,714:23248835,37846522
x1,714:23385249,37846522
k1,714:23531454,37846522:146205
x1,714:24316415,37846522
x1,714:24574793,37846522
x1,714:24789819,37846522
x1,714:25870905,37846522
k1,714:26017109,37846522:146204
x1,714:26487623,37846522
k1,714:26633826,37846522:146203
$1,714:26633826,37846522
x1,714:27051421,37846522
(1,714:27051421,37632416:337038,143523,0
x1,714:27355691,37632416
)
$1,714:27388459,37846522
x1,714:27515625,37846522
k1,714:27661830,37846522:146205
x1,714:28531759,37846522
k1,714:28677962,37846522:146203
x1,714:29147897,37846522
x1,714:30029387,37846522
k1,714:30175590,37846522:146203
x1,714:31384244,37846522
k1,714:31530447,37846522:146203
x1,714:32474364,37846522
k1,714:32620568,37846522:146204
x1,714:33372581,37846522
k1,714:33518784,37846522:146203
x1,714:34860383,37846522
x1,714:35619332,37846522
k1,714:35619332,37846522:0
)
(1,716:20365570,38567418:15253762,425262,139198
x1,716:21253253,38567418
g1,714:21400709,38567418
x1,714:22630489,38567418
x1,714:23404927,38567418
g1,714:23552383,38567418
x1,714:24259581,38567418
x1,714:26223102,38567418
g1,714:26370558,38567418
x1,714:27588542,38567418
g1,714:27735998,38567418
x1,714:28315794,38567418
k1,716:35619332,38567418:7394371
g1,716:35619332,38567418
)
(1,719:20365570,39288314:15253762,407273,139198
h1,717:20365570,39288314:655360,0,0
x1,717:21525689,39288314
k1,717:21685401,39288314:159712
x1,717:22748462,39288314
k1,717:22908174,39288314:159712
x1,717:23320283,39288314
k1,717:23480008,39288314:159725
x1,717:23929418,39288314
x1,717:24193623,39288314
k1,717:24353335,39288314:159712
x1,717:24622259,39288314
x1,717:26049382,39288314
k1,717:26209094,39288314:159712
x1,717:26991802,39288314
k1,717:27151514,39288314:159712
x1,717:28160429,39288314
$1,717:28160429,39288314
x1,717:28605746,39288314
$1,717:28602796,39288314
k1,717:28762508,39288314:159712
x1,717:29074748,39288314
x1,717:30295953,39288314
k1,717:30455666,39288314:159713
x1,717:31581899,39288314
k1,717:31741611,39288314:159712
x1,717:33393658,39288314
k1,717:33553370,39288314:159712
x1,717:35619332,39288314
k1,717:35619332,39288314:0
)
(1,719:20365570,40009210:15253762,407273,139198
x1,719:21906612,40009210
k1,717:22074303,40009210:167691
x1,717:23418322,40009210
k1,717:23586012,40009210:167690
x1,717:24872276,40009210
k1,717:25039967,40009210:167691
x1,717:27896457,40009210
k1,717:28064269,40009210:167812
x1,717:28569028,40009210
k1,718:28736719,40009210:167691
x1,718:29799780,40009210
k1,718:29967470,40009210:167690
x1,718:30379579,40009210
k1,718:30547290,40009210:167711
x1,718:30996700,40009210
x1,718:31260905,40009210
k1,718:31428596,40009210:167691
x1,718:33555320,40009210
k1,718:33723010,40009210:167690
x1,718:35009274,40009210
k1,718:35176965,40009210:167691
$1,718:35176965,40009210
x1,718:35622282,40009210
$1,718:35619332,40009210
k1,719:35619332,40009210:0
)
(1,719:20365570,40730106:15253762,407273,139198
x1,719:21673491,40730106
k1,718:21853450,40730106:179959
x1,718:22389492,40730106
x1,718:22687989,40730106
x1,718:24130589,40730106
k1,718:24310580,40730106:179991
x1,718:25216017,40730106
k1,718:25395976,40730106:179959
x1,718:26218992,40730106
k1,718:26398952,40730106:179960
x1,718:27181660,40730106
k1,718:27361619,40730106:179959
x1,718:29190542,40730106
x1,718:29490242,40730106
k1,718:29670201,40730106:179959
x1,718:31559285,40730106
k1,718:31739244,40730106:179959
x1,718:33218627,40730106
k1,718:33398586,40730106:179959
x1,718:33891914,40730106
k1,718:34071873,40730106:179959
x1,718:34295675,40730106
x1,718:35619332,40730106
k1,718:35619332,40730106:0
)
(1,719:20365570,41451002:15253762,409927,139198
x1,719:21348215,41451002
x1,718:21607147,41451002
g1,718:21754603,41451002
x1,718:23781234,41451002
g1,718:23928690,41451002
x1,718:24917823,41451002
$1,718:24917823,41451002
x1,718:25201528,41451002
$1,718:25225120,41451002
g1,718:25372576,41451002
x1,718:26777535,41451002
k1,719:35619332,41451002:8932630
g1,719:35619332,41451002
)
(1,739:20365570,42171898:15253762,421134,140378
h1,722:20365570,42171898:655360,0,0
x1,722:23550090,42171898
k1,722:23648414,42171898:98324
x1,722:24641086,42171898
k1,722:24739410,42171898:98324
x1,722:26131981,42171898
x1,722:26992533,42171898
k1,722:27090857,42171898:98324
x1,722:27897735,42171898
x1,722:30077719,42171898
k1,722:30176043,42171898:98324
x1,722:30712191,42171898
k1,722:30810515,42171898:98324
x1,722:31062959,42171898
x1,722:31346664,42171898
x1,722:32526309,42171898
k1,722:32624633,42171898:98324
x1,722:33714624,42171898
$1,722:33714624,42171898
x1,722:34159941,42171898
$1,722:34156991,42171898
k1,722:34255315,42171898:98324
x1,722:34598002,42171898
x1,722:35943386,42171898
k1,722:35943386,42171898:0
)
(1,739:20365570,42892794:15253762,407273,137428
x1,739:20918824,42892794
k1,722:21066526,42892794:147702
x1,722:22206064,42892794
k1,722:22353767,42892794:147703
x1,722:22807930,42892794
k1,722:22955633,42892794:147703
x1,722:23523847,42892794
k1,723:22955633,42892794:-47186
x1,723:23743739,42892794
k1,723:23891441,42892794:147702
x1,723:24516417,42892794
x1,723:24958614,42892794
k1,723:25106316,42892794:147702
x1,723:25675724,42892794
x1,723:26843220,42892794
x1,723:27116196,42892794
k1,723:27263899,42892794:147703
x1,723:27854817,42892794
x1,723:28297014,42892794
k1,723:28444716,42892794:147702
x1,723:29481959,42892794
k1,723:29629661,42892794:147702
x1,723:30846749,42892794
x1,723:31575090,42892794
x1,723:32070470,42892794
k1,723:32218172,42892794:147702
x1,723:33190289,42892794
k1,723:33337992,42892794:147703
x1,723:33928910,42892794
x1,723:34921341,42892794
k1,723:35069043,42892794:147702
x1,723:35619332,42892794
k1,723:35619332,42892794:0
)
(1,739:20365570,43613690:15253762,425262,139198
x1,739:20858898,43613690
k1,723:21007697,43613690:148799
x1,723:21231499,43613690
x1,723:21495704,43613690
x1,723:22341581,43613690
x1,723:22636457,43613690
x1,723:22900662,43613690
k1,723:23049461,43613690:148799
x1,723:24058376,43613690
$1,723:24058376,43613690
x1,723:24503693,43613690
$1,723:24500743,43613690
k1,723:24649542,43613690:148799
x1,723:24961782,43613690
x1,723:26182987,43613690
k1,723:26331786,43613690:148799
x1,723:27458019,43613690
k1,723:27606817,43613690:148798
x1,723:29258864,43613690
k1,723:29407663,43613690:148799
x1,723:29710879,43613690
x1,723:29972500,43613690
x1,723:30773255,43613690
x1,723:30997057,43613690
x1,723:32348389,43613690
k1,723:32497188,43613690:148799
x1,723:32986305,43613690
k1,723:33135104,43613690:148799
$1,723:33135104,43613690
x1,723:33558597,43613690
k1,723:33692880,43613690:98304
(1,723:33692880,43613690:618723,422165,118997
(1,723:33692880,43616787:196411,425262,115900
x1,723:33889291,43616787
)
x1,723:34094549,43613690
(1,723:34115192,43616787:196411,425262,115900
x1,723:34311603,43616787
)
)
$1,723:34311603,43613690
k1,723:34460402,43613690:148799
x1,723:35557756,43613690
x1,723:35684213,43613690
k1,723:35619332,43613690:0
)
(1,739:20365570,44334586:15253762,407273,139198
x1,739:20860654,44334586
k1,723:21008027,44334586:147373
x1,723:21320742,44334586
x1,723:22013392,44334586
x1,723:23128646,44334586
x1,723:23428538,44334586
k1,723:23575911,44334586:147373
x1,723:24051121,44334586
k1,723:24198494,44334586:147373
x1,723:24932644,44334586
x1,723:25460460,44334586
x1,723:25717019,44334586
k1,723:25864393,44334586:147374
x1,723:26136193,44334586
x1,723:26264786,44334586
k1,723:26412159,44334586:147373
k1,730:26412159,44334586:0
x1,730:27612751,44334586
k1,731:27760124,44334586:147373
x1,731:28196757,44334586
x1,731:28453316,44334586
k1,731:28600689,44334586:147373
x1,731:29178774,44334586
x1,731:29444180,44334586
x1,731:29744072,44334586
k1,731:29891446,44334586:147374
x1,731:30158569,44334586
k1,731:30305942,44334586:147373
x1,731:31662601,44334586
x1,731:32430069,44334586
k1,731:32577442,44334586:147373
x1,731:33278275,44334586
x1,731:34996164,44334586
k1,731:35143537,44334586:147373
x1,731:35619332,44334586
k1,731:35619332,44334586:0
)
(1,739:20365570,45055482:15253762,407273,139198
x1,739:21287252,45055482
k1,731:21444721,45055482:157469
$1,731:21444721,45055482
x1,731:21747300,45055482
$1,731:21744350,45055482
k1,731:21901819,45055482:157469
x1,731:22395147,45055482
k1,731:22552616,45055482:157469
x1,731:23948975,45055482
k1,731:24106444,45055482:157469
x1,731:24941491,45055482
x1,731:25638166,45055482
x1,731:26676561,45055482
k1,731:26834030,45055482:157469
x1,731:27137246,45055482
x1,731:27398867,45055482
x1,731:28199622,45055482
x1,731:28423424,45055482
x1,731:29774756,45055482
k1,731:29932224,45055482:157468
x1,731:30421942,45055482
k1,731:30579411,45055482:157469
$1,731:30579411,45055482
x1,731:30881990,45055482
$1,731:30879040,45055482
k1,731:31036509,45055482:157469
x1,731:31348749,45055482
x1,731:32702310,45055482
k1,731:32859839,45055482:157529
x1,731:33420548,45055482
x1,731:33682169,45055482
x1,731:34748238,45055482
k1,732:34905717,45055482:157479
x1,732:35355127,45055482
x1,732:35619332,45055482
k1,732:35619332,45055482:0
)
(1,739:20365570,45776378:15253762,407273,139198
x1,739:20937238,45776378
x1,732:21199744,45776378
x1,732:21496353,45776378
k1,732:21637547,45776378:141194
x1,732:21901705,45776378
k1,732:22042899,45776378:141194
x1,732:23248083,45776378
x1,732:24007032,45776378
k1,732:24148226,45776378:141194
x1,732:24841280,45776378
x1,732:26540101,45776378
k1,732:26681295,45776378:141194
x1,732:27155277,45776378
k1,732:27296471,45776378:141194
x1,732:27850798,45776378
x1,732:28413300,45776378
k1,732:28554495,45776378:141195
x1,732:29759679,45776378
k1,732:29900873,45776378:141194
x1,732:30371387,45776378
k1,732:30512581,45776378:141194
x1,732:31081937,45776378
k1,732:31223131,45776378:141194
x1,732:31523127,45776378
x1,732:32471172,45776378
k1,732:32612366,45776378:141194
x1,732:33082301,45776378
x1,732:33633160,45776378
x1,732:34396072,45776378
k1,732:34537266,45776378:141194
x1,732:35619332,45776378
k1,732:35619332,45776378:0
)
(1,739:20365570,46497274:15253762,407273,139198
x1,739:21117583,46497274
k1,732:21246149,46497274:128566
x1,732:22450756,46497274
k1,732:22579322,46497274:128566
x1,732:23656185,46497274
x1,732:23941152,46497274
x1,732:24420454,46497274
k1,732:24549020,46497274:128566
x1,732:25019534,46497274
k1,732:25148100,46497274:128566
x1,732:25439426,46497274
x1,732:25690949,46497274
x1,732:26460302,46497274
x1,732:26675328,46497274
x1,732:28100646,46497274
k1,732:28229325,46497274:128679
x1,732:29374974,46497274
k1,733:29503540,46497274:128566
x1,733:30708724,46497274
x1,733:31467673,46497274
k1,733:31596239,46497274:128566
x1,733:32289293,46497274
x1,733:33988114,46497274
k1,733:34116680,46497274:128566
x1,733:34941523,46497274
k1,733:35070089,46497274:128566
x1,733:35355056,46497274
x1,733:35619332,46497274
k1,733:35619332,46497274:0
)
(1,739:20365570,47218170:15253762,407273,139198
x1,739:20978856,47218170
x1,739:21689829,47218170
x1,739:23159172,47218170
x1,739:23455781,47218170
k1,733:23588883,47218170:133102
x1,733:24078471,47218170
k1,733:24211574,47218170:133103
x1,733:24789022,47218170
k1,733:24922124,47218170:133102
x1,733:25401308,47218170
x1,733:26178176,47218170
k1,733:26311279,47218170:133103
x1,733:27181208,47218170
k1,733:27314310,47218170:133102
x1,733:27879041,47218170
k1,733:28012144,47218170:133103
x1,733:28823115,47218170
k1,733:28956217,47218170:133102
x1,733:29338292,47218170
k1,733:29471395,47218170:133103
x1,733:29735553,47218170
k1,733:29868655,47218170:133102
x1,733:30980201,47218170
k1,733:31113304,47218170:133103
x1,733:31560118,47218170
x1,733:32256062,47218170
k1,733:32389164,47218170:133102
x1,733:33241175,47218170
x1,733:34157924,47218170
x1,733:34916873,47218170
k1,733:35049976,47218170:133103
x1,733:35619332,47218170
k1,733:35619332,47218170:0
)
(1,739:20365570,47939066:15253762,407273,139198
x1,739:20676586,47939066
x1,733:21659305,47939066
k1,733:21806364,47939066:147059
x1,733:22293562,47939066
x1,733:22864656,47939066
x1,733:23655744,47939066
k1,733:23802804,47939066:147060
x1,733:24924619,47939066
k1,733:25071678,47939066:147059
x1,733:25851315,47939066
k1,733:25998374,47939066:147059
x1,733:27247231,47939066
k1,733:27394290,47939066:147059
x1,733:29275966,47939066
k1,733:29423026,47939066:147060
x1,733:30739000,47939066
x1,733:30864938,47939066
k1,733:31011999,47939066:147061
x1,733:32496966,47939066
k1,734:32644026,47939066:147060
x1,734:33625014,47939066
x1,734:34881063,47939066
k1,734:35028122,47939066:147059
$1,734:35028122,47939066
x1,734:35335420,47939066
(1,734:35335420,48027539:216956,293267,5501
x1,734:35496645,48027539
)
$1,734:35552376,47939066
x1,734:35684213,47939066
k1,734:35619332,47939066:0
)
(1,739:20365570,48659962:15253762,407273,139198
x1,739:20781261,48659962
x1,734:21038347,48659962
k1,734:21186437,48659962:148090
x1,734:21926169,48659962
k1,734:22074258,48659962:148089
x1,734:22646481,48659962
k1,734:22794571,48659962:148090
x1,734:23540745,48659962
k1,734:23688834,48659962:148089
x1,734:23984024,48659962
x1,734:24238829,48659962
x1,734:25018388,48659962
x1,734:25236266,48659962
x1,734:26551701,48659962
k1,734:26699791,48659962:148090
x1,734:27175960,48659962
k1,734:27324049,48659962:148089
x1,734:28086037,48659962
k1,734:28234127,48659962:148090
x1,734:29593523,48659962
x1,734:30362540,48659962
k1,734:30510629,48659962:148089
x1,734:31212877,48659962
x1,734:32934232,48659962
k1,734:33082322,48659962:148090
x1,734:33558491,48659962
k1,734:33706580,48659962:148089
x1,734:34001770,48659962
x1,734:34219648,48659962
x1,734:34990973,48659962
k1,734:35139063,48659962:148090
x1,734:35619332,48659962
k1,734:35619332,48659962:0
)
(1,739:20365570,49380858:15253762,407273,139198
x1,739:21295036,49380858
k1,734:21410290,49380858:115254
x1,734:21749591,49380858
k1,734:21864845,49380858:115254
x1,734:22334780,49380858
k1,734:22450034,49380858:115254
x1,734:23202047,49380858
k1,734:23317302,49380858:115255
x1,734:24522486,49380858
x1,734:25281435,49380858
k1,734:25396689,49380858:115254
x1,734:26089743,49380858
x1,734:27915730,49380858
k1,734:28031177,49380858:115447
x1,734:29386073,49380858
k1,735:29501359,49380858:115286
x1,735:29933145,49380858
x1,735:30186804,49380858
k1,735:30302059,49380858:115255
x1,735:30771994,49380858
x1,735:31234415,49380858
x1,735:32236040,49380858
k1,735:32351294,49380858:115254
x1,735:33103307,49380858
k1,735:33218561,49380858:115254
x1,735:35033564,49380858
k1,735:35148818,49380858:115254
x1,735:35619332,49380858
k1,735:35619332,49380858:0
)
(1,739:20365570,50101754:15253762,407273,136249
x1,739:20657533,50101754
(1,735:20657533,50190227:216956,293267,5501
x1,735:20818758,50190227
)
$1,735:20874489,50101754
k1,735:21016972,50101754:142483
x1,735:21599623,50101754
k1,735:21742107,50101754:142484
x1,735:22010890,50101754
k1,735:22153373,50101754:142483
x1,735:23023302,50101754
k1,735:23165786,50101754:142484
x1,735:23913753,50101754
x1,735:24196903,50101754
x1,735:24450562,50101754
k1,735:24593045,50101754:142483
x1,735:24932346,50101754
k1,735:25074829,50101754:142483
x1,735:26018746,50101754
k1,735:26161230,50101754:142484
x1,735:26913243,50101754
k1,735:27055726,50101754:142483
x1,735:28167272,50101754
k1,735:28309756,50101754:142484
x1,735:28756570,50101754
x1,735:29452514,50101754
k1,735:29594997,50101754:142483
x1,735:30065511,50101754
k1,735:30207995,50101754:142484
x1,735:30960008,50101754
k1,735:31102491,50101754:142483
x1,735:31674159,50101754
x1,735:32135919,50101754
k1,735:32278402,50101754:142483
x1,735:33216539,50101754
k1,735:33359053,50101754:142514
x1,735:34791404,50101754
k1,736:34933887,50101754:142483
x1,736:35365673,50101754
x1,736:35619332,50101754
k1,736:35619332,50101754:0
)
]
g1,739:35619332,50135040
)
)
]
(1,739:3538944,50921472:32080388,242614,4521
(1,739:3538944,50921472:32080388,242614,4521
k1,739:19487716,50921472:15948772
x1,739:19670561,50921472
k1,739:35619333,50921472:15948772
)
)
]
]
]
!103915
}5
!11
{6
[1,951:4736286,50921472:30883046,46185186,4521
[1,951:4736286,4736286:0,0,0
(1,951:4736286,3669771:0,0,0
k1,951:4736286,3669771:1263123
)
]
[1,951:4736286,50921472:30883046,46185186,4521
[1,951:3538944,50921472:32080388,47185920,4521
[1,951:3538944,4587520:32080388,851968,0
(1,951:3538944,4587520:32080388,0,0
h1,951:3538944,4587520:32080388,0,0
)
]
[1,951:3538944,50135040:32080388,44630016,0
(1,951:3538944,50135040:32080388,44630016,0
(1,951:3538944,50135040:15253762,44630016,0
[1,846:3538944,50135040:15253762,44630016,0
(1,739:3538944,6160384:15253762,407273,139198
x1,739:4188279,6160384
x1,739:4894770,6160384
k1,736:5042320,6160384:147550
x1,736:6083495,6160384
k1,736:6231044,6160384:147549
x1,736:6634669,6160384
k1,736:6782219,6160384:147550
x1,736:7222376,6160384
x1,736:7481044,6160384
k1,736:7628594,6160384:147550
x1,736:8483571,6160384
x1,736:9248395,6160384
k1,736:9395945,6160384:147550
x1,736:10070617,6160384
x1,736:10363466,6160384
x1,736:11334517,6160384
k1,736:11482066,6160384:147549
x1,736:12248659,6160384
k1,736:12396209,6160384:147550
x1,736:13624760,6160384
x1,736:14398423,6160384
k1,736:14545973,6160384:147550
x1,736:15034447,6160384
x1,736:15826376,6160384
k1,736:15973926,6160384:147550
x1,736:16375783,6160384
x1,736:17133532,6160384
k1,736:17281081,6160384:147549
x1,736:18161984,6160384
k1,736:18309534,6160384:147550
x1,736:18792706,6160384
k1,736:18792706,6160384:0
)
(1,739:3538944,6881280:15253762,407273,139198
x1,739:3938790,6881280
x1,736:4732590,6881280
k1,736:4879435,6881280:146845
x1,736:5761792,6881280
k1,736:5908638,6881280:146846
x1,736:6126736,6881280
x1,736:6384086,6881280
x1,736:7416533,6881280
k1,736:7563378,6881280:146845
x1,736:8326134,6881280
k1,736:8472980,6881280:146846
$1,736:8472980,6881280
x1,736:8918297,6881280
$1,736:8915347,6881280
k1,736:9062192,6881280:146845
x1,736:9517734,6881280
x1,736:10121020,6881280
x1,736:10339118,6881280
x1,736:11099500,6881280
k1,736:11246346,6881280:146846
x1,736:11550627,6881280
x1,736:12740808,6881280
k1,736:12887653,6881280:146845
x1,736:13985177,6881280
k1,736:14132023,6881280:146846
x1,736:15741961,6881280
k1,736:15888806,6881280:146845
x1,736:16184293,6881280
x1,736:16439350,6881280
x1,736:17219694,6881280
x1,736:17437792,6881280
x1,736:18883539,6881280
k1,736:18792706,6881280:0
)
(1,739:3538944,7602176:15253762,425262,139198
x1,739:3904121,7602176
k1,737:4051330,7602176:147209
x1,737:4445101,7602176
k1,737:4592310,7602176:147209
x1,737:5764688,7602176
k1,737:5911898,7602176:147210
x1,737:6881136,7602176
k1,737:7028345,7602176:147209
x1,737:7473349,7602176
x1,737:7734918,7602176
k1,737:7882127,7602176:147209
x1,737:8969319,7602176
k1,737:9116528,7602176:147209
x1,737:9658038,7602176
x1,737:10552770,7602176
k1,737:10699980,7602176:147210
$1,737:10699980,7602176
x1,737:11123473,7602176
k1,737:11257756,7602176:98304
(1,737:11257756,7602176:667090,422165,118997
(1,737:11257756,7605273:196411,425262,115900
x1,737:11454167,7605273
)
x1,737:11728435,7602176
(1,737:11728435,7605273:196411,425262,115900
x1,737:11924846,7605273
)
)
$1,737:11924846,7602176
k1,737:12072055,7602176:147209
x1,737:13047846,7602176
k1,737:13195055,7602176:147209
x1,737:13901580,7602176
k1,737:14048789,7602176:147209
x1,737:15162787,7602176
k1,737:15309997,7602176:147210
x1,737:16285192,7602176
x1,737:17017929,7602176
x1,737:17143089,7602176
k1,737:17290298,7602176:147209
x1,737:18792706,7602176
k1,737:18792706,7602176:0
)
(1,739:3538944,8323072:15253762,425262,139198
x1,739:4756338,8323072
g1,737:4903794,8323072
x1,737:5387449,8323072
g1,737:5534905,8323072
$1,737:5534905,8323072
x1,737:5958398,8323072
g1,737:6092681,8323072
(1,737:6092681,8323072:618723,422165,118997
(1,737:6092681,8326169:196411,425262,115900
x1,737:6289092,8326169
)
x1,737:6494350,8323072
(1,737:6514993,8326169:196411,425262,115900
x1,737:6711404,8326169
)
)
$1,737:6711404,8323072
g1,737:6858860,8323072
x1,737:7934697,8323072
g1,737:8082153,8323072
x1,737:8781683,8323072
g1,737:8929139,8323072
x1,737:9971356,8323072
g1,737:10118812,8323072
x1,737:10393080,8323072
g1,737:10540536,8323072
x1,737:11428219,8323072
g1,737:11575675,8323072
$1,737:11575675,8323072
x1,737:11999168,8323072
g1,737:12133451,8323072
(1,737:12133451,8323072:835189,422165,118997
(1,737:12133451,8326169:196411,425262,115900
x1,737:12329862,8326169
)
x1,737:12775179,8323072
(1,737:12772229,8326169:196411,425262,115900
x1,737:12968640,8326169
)
)
$1,737:12968640,8323072
g1,737:13116096,8323072
x1,737:14191933,8323072
g1,737:14339389,8323072
x1,737:15038919,8323072
g1,737:15186375,8323072
x1,737:16228592,8323072
g1,737:16376048,8323072
x1,737:16780077,8323072
k1,739:18792706,8323072:2103462
g1,739:18792706,8323072
)
(1,748:3538944,9770081:15253762,512379,170793
(1,748:3538944,9770081:1630430,451023,8252
g1,748:3538944,9770081
x1,748:4451755,9770081
g1,748:5169374,9770081
)
x1,748:8558684,9770081
g1,748:8738088,9770081
x1,748:11317923,9770081
g1,748:11497327,9770081
x1,748:12705078,9770081
g1,748:12884482,9770081
x1,748:14583801,9770081
g1,748:14763205,9770081
x1,748:17315773,9770081
x1,748:18601743,9770081
k1,748:18687178,9770081:105528
k1,748:18792706,9770081:105528
)
(1,755:3538944,10671201:15253762,407273,140378
k1,750:4194304,10671201:655360
x1,750:5260376,10671201
k1,750:5850200,10671201:589824
x1,750:6507263,10671201
x1,750:7586050,10671201
x1,750:7885680,10671201
x1,750:8642422,10671201
k1,750:8797029,10671201:154607
x1,750:9343795,10671201
x1,750:11015944,10671201
k1,750:11245320,10671201:229376
x1,750:11610503,10671201
k1,750:11765110,10671201:154607
x1,750:12547818,10671201
k1,750:12702425,10671201:154607
x1,750:13014665,10671201
x1,750:13950100,10671201
x1,750:14486142,10671201
x1,750:14784639,10671201
x1,750:16574375,10671201
k1,750:16728981,10671201:154606
x1,750:17126652,10671201
k1,750:17281259,10671201:154607
x1,750:18100665,10671201
k1,750:18255272,10671201:154607
x1,750:18689039,10671201
x1,750:18892386,10671201
k1,755:18792706,10671201:0
)
(1,755:3538944,11392097:15253762,407273,139198
x1,755:3985586,11392097
x1,755:4415887,11392097
x1,755:4671128,11392097
x1,755:5097472,11392097
k1,750:5245252,11392097:147780
x1,750:5679682,11392097
x1,750:5934923,11392097
k1,750:6082702,11392097:147779
x1,750:6926554,11392097
x1,750:7681425,11392097
k1,750:7829204,11392097:147779
x1,750:8499750,11392097
k1,750:8647529,11392097:147779
x1,750:9404146,11392097
k1,750:9551926,11392097:147780
x1,750:10028810,11392097
x1,750:10631893,11392097
k1,750:10779672,11392097:147779
x1,750:11731695,11392097
x1,750:12673831,11392097
k1,750:12821610,11392097:147779
$1,750:12821610,11392097
x1,750:13026868,11392097
k1,750:13212069,11392097:164558
x1,750:13587196,11392097
k1,750:13751755,11392097:164559
x1,750:14178197,11392097
$1,750:14214176,11392097
x1,750:14342120,11392097
k1,750:14489901,11392097:147781
x1,750:14977834,11392097
k1,751:15125613,11392097:147779
x1,751:16158472,11392097
x1,751:17008721,11392097
x1,751:17130766,11392097
k1,751:17278546,11392097:147780
x1,751:17712976,11392097
x1,751:17968217,11392097
k1,751:18115996,11392097:147779
x1,751:18695817,11392097
x1,751:18892386,11392097
k1,755:18792706,11392097:0
)
(1,755:3538944,12112993:15253762,407273,139198
x1,755:4242771,12112993
x1,755:4540949,12112993
x1,755:4796454,12112993
k1,751:4944690,12112993:148236
x1,751:5891857,12112993
k1,751:6040093,12112993:148236
x1,751:6797478,12112993
k1,751:6945714,12112993:148236
x1,751:7247852,12112993
x1,751:8153156,12112993
x1,751:8671856,12112993
x1,751:8960543,12112993
x1,751:10692509,12112993
k1,751:10840745,12112993:148236
x1,751:11314619,12112993
x1,751:12074332,12112993
k1,751:12222568,12112993:148236
x1,751:12695860,12112993
x1,751:13161584,12112993
x1,751:14397440,12112993
k1,751:14545676,12112993:148236
x1,751:15303061,12112993
k1,751:15451297,12112993:148236
x1,751:16421169,12112993
x1,751:16978812,12112993
k1,751:17127048,12112993:148236
x1,751:18148730,12112993
x1,751:18790265,12112993
x1,751:18883539,12112993
k1,751:18792706,12112993:0
)
(1,755:3538944,12833889:15253762,425262,140378
x1,755:5047525,12833889
k1,752:5194415,12833889:146890
x1,752:5628845,12833889
x1,752:5884086,12833889
k1,752:6030976,12833889:146890
x1,752:6930076,12833889
k1,752:7076966,12833889:146890
x1,752:7336926,12833889
x1,752:7617764,12833889
x1,752:8707617,12833889
k1,752:8854506,12833889:146889
x1,752:9735578,12833889
k1,752:9882468,12833889:146890
x1,752:10854846,12833889
k1,752:11001736,12833889:146890
x1,752:12090427,12833889
k1,752:12237317,12833889:146890
x1,752:12797364,12833889
x1,752:13249240,12833889
x1,752:14618244,12833889
k1,752:14765134,12833889:146890
$1,752:14765134,12833889
x1,752:15188627,12833889
k1,752:15322910,12833889:98304
(1,752:15322910,12833889:3469796,422165,140378
(1,752:15322910,12836986:196411,425262,115900
x1,752:15519321,12836986
)
x1,752:15798897,12833889
x1,752:16267806,12833889
g1,752:16395928,12833889
x1,752:16771055,12833889
g1,752:16902127,12833889
x1,752:17347444,12833889
g1,752:17442798,12833889
(1,752:17442798,12833889:747896,413761,140378
x1,752:18190694,12833889
)
g1,752:18288998,12833889
x1,752:18572703,12833889
(1,752:18596295,12836986:196411,425262,115900
x1,752:18792706,12836986
)
)
$1,752:18792706,12833889
k1,755:18792706,12833889:0
)
(1,755:3538944,13554785:15253762,407273,139198
x1,755:4598643,13554785
x1,752:4720559,13554785
k1,752:4868086,13554785:147527
x1,752:5658794,13554785
k1,753:5806320,13554785:147526
x1,753:6562169,13554785
k1,753:6709696,13554785:147527
x1,753:7769395,13554785
k1,753:7916921,13554785:147526
x1,753:8622225,13554785
x1,753:9710973,13554785
k1,753:9858499,13554785:147526
x1,753:10144920,13554785
x1,753:10410514,13554785
x1,753:11028091,13554785
x1,753:11283068,13554785
x1,753:11861781,13554785
k1,753:12009308,13554785:147527
x1,753:12765157,13554785
k1,753:12912683,13554785:147526
x1,753:13214209,13554785
x1,753:14117688,13554785
x1,753:14635337,13554785
x1,753:14923430,13554785
x1,753:16651894,13554785
k1,753:16799421,13554785:147527
x1,753:17770812,13554785
k1,753:17918338,13554785:147526
x1,753:18792706,13554785
k1,753:18792706,13554785:0
)
(1,755:3538944,14275681:15253762,425262,139198
x1,755:4307839,14275681
k1,753:4454843,14275681:147004
x1,753:5741457,14275681
k1,753:5888460,14275681:147003
x1,753:7237128,14275681
k1,753:7384132,14275681:147004
x1,753:7825611,14275681
x1,753:8085070,14275681
k1,753:8232074,14275681:147004
x1,753:8913500,14275681
k1,753:9060503,14275681:147003
$1,753:9060503,14275681
x1,753:9265761,14275681
k1,753:9450244,14275681:163840
x1,753:9825371,14275681
k1,753:9989211,14275681:163840
x1,753:10268787,14275681
x1,753:10737696,14275681
k1,753:10898586,14275681:163840
x1,753:11273713,14275681
k1,753:11437553,14275681:163840
x1,753:11863995,14275681
x1,753:12446110,14275681
$1,753:12446110,14275681
x1,753:12576131,14275681
k1,753:12723138,14275681:147007
x1,753:13885051,14275681
k1,754:14032054,14275681:147003
x1,754:14993616,14275681
k1,754:15140620,14275681:147004
x1,754:16035990,14275681
k1,754:16182993,14275681:147003
x1,754:16864419,14275681
x1,754:17827163,14275681
k1,754:17974167,14275681:147004
x1,754:18792706,14275681
k1,754:18792706,14275681:0
)
(1,755:3538944,14996577:15253762,407273,139198
x1,755:3829727,14996577
x1,754:4099276,14996577
x1,754:4686739,14996577
g1,754:4834195,14996577
x1,754:5641073,14996577
x1,754:5943651,14996577
g1,754:6091107,14996577
x1,754:6708062,14996577
g1,754:6855518,14996577
x1,754:7622878,14996577
g1,754:7770334,14996577
x1,754:8063476,14996577
x1,754:8541822,14996577
x1,754:8854428,14996577
g1,754:9001884,14996577
x1,754:9221298,14996577
x1,754:9480230,14996577
x1,754:10506521,14996577
g1,754:10653977,14996577
x1,754:11094575,14996577
x1,754:11908530,14996577
g1,754:12055986,14996577
x1,754:12672941,14996577
g1,754:12820397,14996577
x1,754:13722826,14996577
x1,754:14731424,14996577
x1,754:15034002,14996577
g1,754:15181458,14996577
x1,754:16456656,14996577
g1,754:16604112,14996577
x1,754:16814089,14996577
(1,754:16814089,14996577:548536,363921,6782
x1,754:17362625,14996577
)
x1,754:17702363,14996577
k1,755:18792706,14996577:1181176
g1,755:18792706,14996577
)
(1,763:3538944,16132291:15253762,409042,139198
k1,760:4194304,16132291:655360
x1,760:5260376,16132291
k1,760:5866420,16132291:589824
x1,760:7231272,16132291
k1,760:7418217,16132291:186945
x1,760:9380560,16132291
x1,760:10551358,16132291
k1,760:10780734,16132291:229376
x1,760:11149527,16132291
k1,760:11336472,16132291:186945
x1,760:11734143,16132291
k1,760:11921088,16132291:186945
x1,760:13105074,16132291
k1,760:13292019,16132291:186945
x1,760:14270855,16132291
k1,760:14457799,16132291:186944
x1,760:15240507,16132291
k1,760:15427452,16132291:186945
x1,760:16412905,16132291
k1,760:16599850,16132291:186945
x1,760:17089568,16132291
k1,760:17276513,16132291:186945
x1,760:18339574,16132291
k1,760:18526519,16132291:186945
x1,760:18806272,16132291
k1,760:18792706,16132291:0
)
(1,763:3538944,16853187:15253762,425262,139198
x1,763:3936615,16853187
k1,760:4127870,16853187:191255
x1,760:6533747,16853187
k1,760:6725003,16853187:191256
x1,760:7630440,16853187
k1,760:7821695,16853187:191255
x1,760:8884756,16853187
k1,760:9076011,16853187:191255
x1,760:9355764,16853187
k1,760:9547020,16853187:191256
x1,760:10823657,16853187
k1,760:11014912,16853187:191255
$1,760:11014912,16853187
x1,760:11438405,16853187
k1,760:11572688,16853187:98304
(1,760:11572688,16853187:695990,422165,118997
(1,760:11572688,16856284:196411,425262,115900
x1,760:11769099,16856284
)
x1,760:12048675,16853187
(1,760:12072267,16856284:196411,425262,115900
x1,760:12268678,16856284
)
)
$1,760:12268678,16853187
k1,760:12459933,16853187:191255
x1,760:13557287,16853187
x1,760:13683744,16853187
k1,760:13875262,16853187:191518
x1,760:15297491,16853187
k1,761:15488747,16853187:191256
x1,761:16335225,16853187
k1,761:16526480,16853187:191255
x1,761:17062522,16853187
x1,761:17673259,16853187
x1,761:18484159,16853187
x1,761:18792706,16853187
k1,761:18792706,16853187:0
)
(1,763:3538944,17574083:15253762,425262,139198
x1,763:6177614,17574083
k1,761:6324539,17574083:146925
x1,761:7415438,17574083
k1,761:7562363,17574083:146925
$1,761:7562363,17574083
x1,761:7985856,17574083
k1,761:8120139,17574083:98304
(1,761:8120139,17574083:1555623,422165,118997
(1,761:8120139,17577180:196411,425262,115900
x1,761:8316550,17577180
)
x1,761:8521808,17574083
g1,761:8673523,17574083
x1,761:9048650,17574083
g1,761:9179722,17574083
x1,761:9482301,17574083
(1,761:9479351,17577180:196411,425262,115900
x1,761:9675762,17577180
)
)
$1,761:9675762,17574083
k1,761:9822687,17574083:146925
x1,761:11128619,17574083
k1,761:11275544,17574083:146925
x1,761:11569248,17574083
x1,761:11854743,17574083
x1,761:13590683,17574083
k1,761:13737609,17574083:146926
x1,761:14767319,17574083
k1,761:14914244,17574083:146925
x1,761:15185221,17574083
k1,761:15332146,17574083:146925
x1,761:16209177,17574083
k1,761:16356102,17574083:146925
x1,761:17385812,17574083
k1,761:17532737,17574083:146925
x1,761:17803714,17574083
k1,761:17950639,17574083:146925
x1,761:18792706,17574083
k1,761:18792706,17574083:0
)
(1,763:3538944,18294979:15253762,425262,139198
x1,763:4028061,18294979
k1,761:4224336,18294979:196275
$1,761:4224336,18294979
x1,761:4647829,18294979
k1,761:4782112,18294979:98304
(1,761:4782112,18294979:618723,422165,118997
(1,761:4782112,18298076:196411,425262,115900
x1,761:4978523,18298076
)
x1,761:5183781,18294979
(1,761:5204424,18298076:196411,425262,115900
x1,761:5400835,18298076
)
)
$1,761:5400835,18294979
k1,761:5597111,18294979:196276
x1,761:6502548,18294979
k1,761:6698823,18294979:196275
$1,761:6698823,18294979
x1,761:7122316,18294979
k1,761:7256599,18294979:98304
(1,761:7256599,18294979:835189,422165,118997
(1,761:7256599,18298076:196411,425262,115900
x1,761:7453010,18298076
)
x1,761:7898327,18294979
(1,761:7895377,18298076:196411,425262,115900
x1,761:8091788,18298076
)
)
$1,761:8091788,18294979
k1,761:8288064,18294979:196276
x1,761:9385418,18294979
x1,761:9511875,18294979
k1,761:9708199,18294979:196324
x1,761:9932001,18294979
x1,761:10743078,18294979
x1,761:11016130,18294979
x1,761:11929907,18294979
x1,761:12662773,18294979
x1,761:12760329,18294979
k1,761:12956897,18294979:196568
x1,761:14517498,18294979
k1,762:14713773,18294979:196275
x1,762:15707047,18294979
x1,762:15928785,18294979
x1,762:16807066,18294979
k1,762:17003342,18294979:196276
x1,762:18107314,18294979
k1,762:18303589,18294979:196275
x1,762:18792706,18294979
k1,762:18792706,18294979:0
)
(1,763:3538944,19015875:15253762,425262,139198
x1,763:3962437,19015875
k1,762:4096720,19015875:98304
(1,762:4096720,19015875:618723,422165,118997
(1,762:4096720,19018972:196411,425262,115900
x1,762:4293131,19018972
)
x1,762:4498389,19015875
(1,762:4519032,19018972:196411,425262,115900
x1,762:4715443,19018972
)
)
$1,762:4715443,19015875
k1,762:4857930,19015875:142487
x1,762:5912250,19015875
x1,762:6033517,19015875
k1,762:6176009,19015875:142492
x1,762:7633793,19015875
k1,762:7776280,19015875:142487
x1,762:10373932,19015875
k1,762:10516419,19015875:142487
x1,762:11367274,19015875
x1,762:12460981,19015875
k1,762:12603469,19015875:142488
x1,762:13208085,19015875
k1,762:13350572,19015875:142487
x1,762:14102585,19015875
k1,762:14245072,19015875:142487
x1,762:15859500,19015875
k1,762:16001987,19015875:142487
$1,762:16001987,19015875
x1,762:16428429,19015875
$1,762:16464408,19015875
k1,762:16606895,19015875:142487
x1,762:17898206,19015875
k1,762:18040693,19015875:142487
x1,762:18792706,19015875
k1,762:18792706,19015875:0
)
(1,763:3538944,19736771:15253762,407273,139198
x1,763:4099276,19736771
x1,762:4402445,19736771
x1,762:4691458,19736771
x1,762:4950390,19736771
g1,762:5097846,19736771
x1,762:7098526,19736771
k1,763:18792706,19736771:11785013
g1,763:18792706,19736771
)
(1,783:3538944,21183780:15253762,512379,170793
(1,783:3538944,21183780:1630430,451023,8252
g1,783:3538944,21183780
x1,783:4451755,21183780
g1,783:5169374,21183780
)
x1,783:7983153,21183780
g1,783:8162557,21183780
x1,783:8838552,21183780
g1,783:9017956,21183780
x1,783:9755668,21183780
x1,783:10049173,21183780
x1,783:11181574,21183780
g1,783:11360978,21183780
x1,783:14432382,21183780
k1,783:16612544,21183780:2180162
k1,783:18792706,21183780:2180162
)
(1,790:3538944,22165822:15253762,565489,346463
x1,790:4378816,22165822
x1,786:4945765,22165822
k1,786:5044089,22165822:98324
x1,786:5308247,22165822
k1,786:5406571,22165822:98324
x1,786:6477654,22165822
x1,786:6784185,22165822
k1,786:6882509,22165822:98324
$1,786:6882509,22165822
x1,786:7188037,22165822
$1,786:7188037,22165822
x1,786:7315203,22165822
k1,786:7413577,22165822:98374
x1,786:7845363,22165822
x1,786:8099022,22165822
k1,786:8197346,22165822:98324
x1,786:8748205,22165822
x1,786:9793855,22165822
k1,786:9892179,22165822:98324
x1,786:10474830,22165822
k1,786:10573154,22165822:98324
$1,786:10573154,22165822
x1,786:10841523,22165822
k1,786:11044881,22165822:163840
x1,786:11420008,22165822
k1,786:11583848,22165822:163840
(1,786:11583848,21752947:476577,0,522583
x1,786:12060425,21752947
)
[1,786:12060425,22369697:1964534,769364,142588
(1,786:12060425,21937614:326034,337281,5501
x1,786:12322595,21937614
)
(1,786:12060425,22369697:1964534,294462,142588
x1,786:12231696,22369697
x1,786:12924436,22369697
x1,786:13203350,22369697
(1,786:13203350,22441458:204700,220954,70827
x1,786:13351854,22441458
)
x1,786:13755377,22369697
x1,786:13992191,22369697
)
]
k1,786:14123263,22165822:98304
x1,786:14442947,22165822
(1,786:14442947,22254295:230351,293267,94008
x1,786:14614218,22254295
)
x1,786:14957003,22165822
(1,786:14957003,22254295:230351,293267,94008
x1,786:15128274,22254295
)
k1,786:15187354,22165822:0
x1,786:15562481,22165822
k1,786:15562481,22165822:0
(1,786:15562481,21752947:476577,0,522583
x1,786:16039058,21752947
)
[1,786:16039058,22369697:1972667,769364,142588
(1,786:16039058,21937614:326034,337281,5501
x1,786:16301228,21937614
)
(1,786:16039058,22369697:1972667,294462,142588
x1,786:16210329,22369697
x1,786:16903069,22369697
x1,786:17181983,22369697
(1,786:17181983,22441458:204700,220954,70827
x1,786:17330487,22441458
)
x1,786:17744535,22369697
x1,786:17978957,22369697
)
]
k1,786:18110029,22165822:98304
x1,786:18414968,22165822
(1,786:18414968,22254295:230351,293267,94008
x1,786:18586239,22254295
)
x1,786:18929024,22165822
(1,786:18929024,22254295:230351,293267,94008
x1,786:19100295,22254295
)
$1,786:19159375,22165822
k1,790:19159375,22165822:0
)
(1,790:3538944,22985094:15253762,407273,139198
x1,790:4321652,22985094
k1,786:4483992,22985094:162340
x1,786:5581949,22985094
x1,786:6371876,22985094
k1,786:6534215,22985094:162339
x1,786:7855371,22985094
k1,786:8017711,22985094:162340
x1,786:8731231,22985094
k1,786:8893571,22985094:162340
x1,786:9804423,22985094
k1,786:9966763,22985094:162340
x1,786:10279003,22985094
x1,786:11265576,22985094
k1,786:11427915,22985094:162339
$1,786:11427915,22985094
x1,786:11735213,22985094
(1,786:11735213,23073567:216956,293267,5501
x1,786:11896438,23073567
)
$1,786:11952169,22985094
x1,786:12084525,22985094
k1,786:12246954,22985094:162429
x1,786:13327465,22985094
k1,787:13489805,22985094:162340
x1,787:14587762,22985094
x1,787:15377689,22985094
k1,787:15540029,22985094:162340
x1,787:16861185,22985094
k1,787:17023524,22985094:162339
x1,787:17421195,22985094
k1,787:17583535,22985094:162340
x1,787:18484159,22985094
x1,787:18792706,22985094
k1,787:18792706,22985094:0
)
(1,790:3538944,23705990:15253762,407273,139198
x1,790:4288336,23705990
x1,787:4868118,23705990
k1,787:5016144,23705990:148026
x1,787:5286232,23705990
k1,787:5434259,23705990:148027
x1,787:6529386,23705990
x1,787:6842600,23705990
k1,787:6990626,23705990:148026
$1,787:6990626,23705990
x1,787:7296154,23705990
$1,787:7296154,23705990
x1,787:7426175,23705990
k1,787:7574205,23705990:148030
x1,787:8291682,23705990
x1,787:9058803,23705990
x1,787:9834790,23705990
k1,788:9982817,23705990:148027
x1,788:10424296,23705990
x1,788:10683755,23705990
x1,788:11546610,23705990
k1,788:11694636,23705990:148026
x1,788:12662107,23705990
x1,788:13900848,23705990
k1,788:14048875,23705990:148027
x1,788:14529360,23705990
k1,788:14677386,23705990:148026
x1,788:15446281,23705990
k1,788:15594308,23705990:148027
x1,788:16178809,23705990
x1,788:16616159,23705990
k1,788:16764185,23705990:148026
x1,788:17991697,23705990
x1,788:18692627,23705990
x1,788:18892386,23705990
k1,790:18792706,23705990:0
)
(1,790:3538944,24426886:15253762,407273,139198
x1,790:4270775,24426886
x1,790:5229141,24426886
k1,788:5376059,24426886:146918
x1,788:6691243,24426886
x1,788:6814456,24426886
k1,788:6961374,24426886:146918
x1,788:7399769,24426886
x1,788:7657383,24426886
k1,788:7804300,24426886:146917
x1,788:8679915,24426886
x1,788:8937529,24426886
k1,788:9084447,24426886:146918
x1,788:9847970,24426886
k1,788:9994887,24426886:146917
x1,788:10955599,24426886
x1,788:12185686,24426886
k1,788:12332604,24426886:146918
x1,788:12855508,24426886
x1,788:13435903,24426886
x1,788:13704104,24426886
x1,788:14307410,24426886
x1,788:14954145,24426886
k1,788:15101062,24426886:146917
x1,788:15797095,24426886
k1,788:15944013,24426886:146918
x1,788:16707536,24426886
k1,788:16854453,24426886:146917
x1,788:17159040,24426886
x1,788:18121534,24426886
k1,788:18268452,24426886:146918
$1,788:18268452,24426886
x1,788:18575750,24426886
(1,788:18575750,24515359:216956,293267,5501
x1,788:18736975,24515359
)
$1,788:18792706,24426886
k1,790:18792706,24426886:0
)
(1,790:3538944,25282935:15253762,651315,348147
x1,790:3928817,25282935
g1,788:4076273,25282935
$1,788:4076273,25282935
x1,788:4349951,25282935
[1,788:4349951,25494216:218305,645217,5501
(1,788:4364696,25068829:203560,219830,0
x1,788:4549841,25068829
)
(1,788:4349951,25494216:216956,293267,5501
x1,788:4511176,25494216
)
]
g1,788:4732096,25282935
x1,788:5107223,25282935
g1,788:5271063,25282935
(1,788:5271063,25282935:2568359,651315,348147
(1,788:5271063,25282935:2568359,651315,348147
h1,788:5271063,25282935:78643,0,0
[1,788:5349706,25282935:2411073,651315,348147
(1,788:5349706,24968901:2411073,337281,112905
k1,788:5827569,24968901:477863
x1,788:6076822,24968901
(1,788:6076822,25040662:195689,220954,3964
x1,788:6218838,25040662
)
x1,788:6425603,24968901
x1,788:7236511,24968901
k1,788:7760779,24968901:477862
)
(1,788:5349706,25518177:2411073,337281,112905
(1,788:5349706,25183289:386557,0,423873
x1,788:5736263,25183289
)
(1,788:5736263,25625184:195689,220954,3964
x1,788:5878279,25625184
)
g1,788:6011686,25518177
x1,788:6260939,25518177
(1,788:6260939,25589938:195689,220954,3964
x1,788:6402955,25589938
)
x1,788:6609720,25518177
x1,788:7450768,25518177
x1,788:7714373,25518177
)
]
h1,788:7760779,25282935:78643,0,0
)
)
$1,788:7839422,25282935
x1,788:7969183,25282935
k1,790:18792706,25282935:10914356
g1,790:18792706,25282935
)
(1,795:3538944,26103891:15253762,407273,139198
h1,791:3538944,26103891:655360,0,0
x1,791:5013107,26103891
k1,791:5201324,26103891:188217
x1,791:7628858,26103891
x1,791:7726414,26103891
k1,791:7914672,26103891:188258
x1,791:8364082,26103891
x1,791:8628287,26103891
k1,791:8816504,26103891:188217
x1,791:9746607,26103891
k1,791:9934824,26103891:188217
x1,791:10796344,26103891
x1,791:11241625,26103891
k1,791:11429842,26103891:188217
x1,791:12212550,26103891
k1,791:12400767,26103891:188217
x1,791:14377689,26103891
k1,791:14565907,26103891:188218
x1,791:15195201,26103891
k1,791:15383418,26103891:188217
x1,791:16166126,26103891
k1,791:16354343,26103891:188217
x1,791:18792706,26103891
k1,791:18792706,26103891:0
)
(1,795:3538944,26824787:15253762,407273,139198
x1,795:4887173,26824787
k1,791:5100494,26824787:213321
x1,791:6350660,26824787
k1,791:6563980,26824787:213320
x1,791:7346688,26824787
k1,791:7560009,26824787:213321
x1,791:8870938,26824787
k1,791:9084259,26824787:213321
x1,791:10640047,26824787
k1,791:10853367,26824787:213320
x1,791:11352109,26824787
x1,791:11616314,26824787
k1,791:11829635,26824787:213321
x1,791:12458929,26824787
x1,791:12904210,26824787
k1,791:13117531,26824787:213321
x1,791:14276250,26824787
x1,791:16099158,26824787
x1,791:16363363,26824787
x1,791:16489820,26824787
k1,791:16703535,26824787:213715
x1,791:17720874,26824787
k1,792:17934195,26824787:213321
x1,792:18792706,26824787
k1,792:18792706,26824787:0
)
(1,795:3538944,27545683:15253762,407273,139198
x1,795:4924254,27545683
k1,792:5072002,27545683:147748
x1,792:6308970,27545683
x1,792:6568429,27545683
k1,792:6716177,27545683:147748
x1,792:7485072,27545683
k1,792:7632820,27545683:147748
x1,792:9574854,27545683
k1,792:9722602,27545683:147748
x1,792:10203087,27545683
k1,792:10350835,27545683:147748
x1,792:11119730,27545683
k1,792:11267477,27545683:147747
x1,792:13147457,27545683
k1,792:13295205,27545683:147748
x1,792:14619641,27545683
k1,792:14767389,27545683:147748
x1,792:15873747,27545683
k1,792:16021495,27545683:147748
x1,792:16790390,27545683
k1,792:16938138,27545683:147748
x1,792:18792706,27545683
k1,792:18792706,27545683:0
)
(1,795:3538944,28266579:15253762,409927,139198
x1,795:4800020,28266579
k1,792:4947343,28266579:147323
$1,792:4947343,28266579
x1,792:5215712,28266579
$1,792:5255230,28266579
k1,792:5402553,28266579:147323
x1,792:5956222,28266579
x1,792:6856153,28266579
x1,792:7154254,28266579
k1,792:7301577,28266579:147323
x1,792:7853504,28266579
x1,792:8152214,28266579
x1,792:8436830,28266579
x1,792:8691807,28266579
x1,792:8813723,28266579
k1,792:8961047,28266579:147324
x1,792:11097876,28266579
k1,794:11245199,28266579:147323
x1,794:12001048,28266579
k1,794:12148371,28266579:147323
x1,794:14259636,28266579
k1,794:14406959,28266579:147323
x1,794:16811037,28266579
k1,794:16958360,28266579:147323
$1,794:16958360,28266579
x1,794:17187801,28266579
x1,794:17752851,28266579
x1,794:18070175,28266579
x1,794:18248301,28266579
x1,794:18520209,28266579
x1,794:18754368,28266579
$1,794:18792706,28266579
k1,795:18792706,28266579:0
)
(1,795:3538944,28987475:15253762,407273,139198
x1,795:4028662,28987475
k1,794:4204684,28987475:176022
$1,794:4204684,28987475
x1,794:4507263,28987475
$1,794:4504313,28987475
k1,794:4680336,28987475:176023
x1,794:6804053,28987475
k1,794:6980075,28987475:176022
x1,794:7988388,28987475
x1,794:8799465,28987475
x1,794:10527233,28987475
k1,794:10703256,28987475:176023
x1,794:11196584,28987475
k1,794:11372606,28987475:176022
$1,794:11372606,28987475
x1,794:11675185,28987475
$1,794:11672235,28987475
k1,794:11848257,28987475:176022
x1,794:12160497,28987475
x1,794:13147070,28987475
k1,794:13323093,28987475:176023
x1,794:14385553,28987475
x1,794:15312129,28987475
k1,794:15488180,28987475:176051
x1,794:16270888,28987475
k1,794:16446910,28987475:176022
x1,794:17557498,28987475
x1,794:18792706,28987475
k1,794:18792706,28987475:0
)
(1,795:3538944,29708371:15253762,407273,139198
x1,795:4321652,29708371
x1,794:4852798,29708371
x1,794:5592282,29708371
k1,794:5763416,29708371:171134
x1,794:7156768,29708371
k1,794:7327901,29708371:171133
x1,794:8110609,29708371
k1,794:8281743,29708371:171134
x1,794:9699159,29708371
x1,794:10197783,29708371
k1,794:10368917,29708371:171134
x1,794:10858635,29708371
k1,794:11029768,29708371:171133
x1,794:12989242,29708371
k1,794:13160376,29708371:171134
x1,794:13384178,29708371
x1,794:13648383,29708371
x1,794:14661427,29708371
x1,794:14925632,29708371
x1,794:15234179,29708371
k1,794:15405312,29708371:171133
x1,794:15898640,29708371
k1,794:16069774,29708371:171134
x1,794:18792706,29708371
k1,794:18792706,29708371:0
)
(1,795:3538944,30429267:15253762,407273,139198
x1,795:3829727,30429267
x1,794:4726258,30429267
x1,794:4985190,30429267
x1,794:5572653,30429267
g1,794:5720109,30429267
x1,794:6347091,30429267
x1,794:6639643,30429267
g1,794:6787099,30429267
x1,794:8069374,30429267
g1,794:8216830,30429267
x1,794:8742362,30429267
x1,794:9034914,30429267
x1,794:10089516,30429267
g1,794:10236972,30429267
x1,794:11762254,30429267
g1,794:11909710,30429267
$1,794:11909710,30429267
x1,794:12136792,30429267
(1,794:12136792,30517740:255230,294462,1434
x1,794:12359254,30517740
)
$1,794:12392022,30429267
g1,794:12539478,30429267
x1,794:13427161,30429267
g1,794:13574617,30429267
$1,794:13574617,30429267
x1,794:13801699,30429267
(1,794:13801699,30517740:255230,294462,1434
x1,794:14024161,30517740
)
$1,794:14056929,30429267
x1,794:14186690,30429267
k1,795:18792706,30429267:4696849
g1,795:18792706,30429267
)
(1,799:3538944,31570416:15253762,410812,139198
h1,796:3538944,31570416:655360,0,0
x1,796:6542426,31570416
k1,796:6744195,31570416:201769
x1,796:7568413,31570416
k1,796:7863325,31570416:294912
x1,796:8590081,31570416
k1,797:8791850,31570416:201769
x1,797:9390462,31570416
x1,797:9654667,31570416
k1,797:9856436,31570416:201769
x1,797:10568152,31570416
x1,797:12264811,31570416
k1,797:12466580,31570416:201769
$1,797:12466580,31570416
x1,797:12693662,31570416
(1,797:12693662,31658889:255230,294462,1434
x1,797:12916124,31658889
)
k1,797:13233427,31570416:284535
x1,797:13633917,31570416
k1,797:13918453,31570416:284536
x1,797:14145535,31570416
(1,797:14145535,31658889:255230,294462,1434
x1,797:14367997,31658889
)
k1,797:14685301,31570416:284536
x1,797:15085791,31570416
k1,797:15370326,31570416:284535
x1,797:15650079,31570416
$1,797:15650079,31570416
k1,797:15851848,31570416:201769
x1,797:16750066,31570416
k1,797:16951835,31570416:201769
x1,797:18066034,31570416
x1,797:18792706,31570416
k1,797:18792706,31570416:0
)
(1,799:3538944,32343146:15253762,567996,419430
x1,799:3744202,32343146
k1,797:4072809,32343146:307964
x1,797:4465632,32343146
k1,797:4791290,32343146:307964
(1,797:4791290,32343146:2478784,567996,419430
(1,797:4791290,32343146:2478784,567996,419430
h1,797:4791290,32343146:78643,0,0
[1,797:4869933,32343146:2321498,567996,419430
(1,797:4869933,32110756:2321498,335606,5501
k1,797:5372548,32110756:502615
x1,797:5830867,32110756
g1,797:5929737,32110756
(1,797:5929737,32110756:385600,335606,1434
x1,797:6315337,32110756
)
g1,797:6395071,32110756
x1,797:6679248,32110756
k1,797:7191431,32110756:502615
)
(1,797:4869933,32621741:2321498,380634,140835
x1,797:5029244,32621741
(1,797:5029244,32621741:749115,380634,140835
(1,797:5029244,32310955:336324,34924,451621
x1,797:5365568,32310955
)
[1,797:5365568,32621741:412791,380634,72842
(1,797:5365568,32621741:412791,209305,72842
x1,797:5577983,32621741
(1,797:5577983,32693502:200376,221855,1081
x1,797:5745591,32693502
)
)
]
)
x1,797:6082629,32621741
(1,797:6082629,32621741:749115,380634,140835
(1,797:6082629,32310955:336324,34924,451621
x1,797:6418953,32310955
)
[1,797:6418953,32621741:412791,380634,72842
(1,797:6418953,32621741:412791,209305,72842
x1,797:6631368,32621741
(1,797:6631368,32693502:200376,221855,1081
x1,797:6798976,32693502
)
)
]
)
x1,797:6991055,32621741
(1,797:6991055,32483480:200376,221855,1081
x1,797:7158663,32483480
)
)
]
h1,797:7191431,32343146:78643,0,0
)
)
$1,797:7270074,32343146
k1,797:7482386,32343146:212312
x1,797:8664567,32343146
x1,797:8901097,32343146
k1,797:9113409,32343146:212312
$1,797:9113409,32343146
x1,797:9370572,32343146
k1,797:9687383,32343146:307964
x1,797:10062510,32343146
k1,797:10370474,32343146:307964
(1,797:10370474,31930271:476577,0,522583
x1,797:10847051,31930271
)
(1,797:10847051,32476774:216956,293267,5501
x1,797:11008276,32476774
)
k1,797:11162311,32343146:98304
(1,797:11162311,32343146:1251178,259522,139198
x1,797:11469609,32343146
(1,797:11469609,32431619:216956,293267,5501
x1,797:11630834,32431619
)
g1,797:11817637,32343146
x1,797:11970991,32343146
g1,797:12107961,32343146
x1,797:12413489,32343146
)
$1,797:12413489,32343146
x1,797:12545243,32343146
k1,797:12757944,32343146:212701
x1,797:13967802,32343146
k1,798:14180113,32343146:212311
x1,798:14689083,32343146
x1,798:16800261,32343146
k1,798:17012573,32343146:212312
x1,798:17489658,32343146
k1,798:17701970,32343146:212312
x1,798:18792706,32343146
k1,798:18792706,32343146:0
)
(1,799:3538944,33354964:15253762,526852,208990
x1,799:3805131,33354964
k1,798:3944570,33354964:139439
x1,798:4319697,33354964
k1,798:4459137,33354964:139440
(1,798:4459137,33354964:451031,526852,208990
(1,798:4459137,33354964:451031,526852,208990
h1,798:4459137,33354964:78643,0,0
[1,798:4537780,33354964:293745,526852,208990
(1,798:4537780,33122574:293745,294462,1434
k1,798:4573422,33122574:35642
x1,798:4795884,33122574
k1,798:4831525,33122574:35641
)
(1,798:4537780,33558453:293745,209305,5501
x1,798:4821957,33558453
)
]
h1,798:4831525,33354964:78643,0,0
)
)
$1,798:4910168,33354964
x1,798:5041922,33354964
k1,798:5198800,33354964:156878
x1,798:5936987,33354964
k1,798:6093856,33354964:156869
x1,798:7140674,33354964
x1,798:8315118,33354964
k1,798:8471987,33354964:156869
x1,798:9719745,33354964
k1,798:9876615,33354964:156870
x1,798:10549225,33354964
k1,798:10706094,33354964:156869
x1,798:11318543,33354964
k1,798:11475412,33354964:156869
x1,798:12655187,33354964
k1,798:12812056,33354964:156869
$1,798:12812056,33354964
x1,798:12977796,33354964
(1,798:12977796,33443437:255230,294462,1434
x1,798:13200258,33443437
)
x1,798:13374583,33354964
k1,798:13472887,33354964:98304
x1,798:13638627,33354964
(1,798:13638627,33443437:255230,294462,1434
x1,798:13861089,33443437
)
k1,798:14078615,33354964:184758
x1,798:14406557,33354964
k1,798:14603112,33354964:184759
x1,798:15102102,33354964
x1,798:15295563,33354964
$1,798:15295563,33354964
x1,798:15427317,33354964
k1,798:15584214,33354964:156897
x1,798:15939169,33354964
k1,798:16096038,33354964:156869
$1,798:16096038,33354964
x1,798:16403336,33354964
(1,798:16403336,33443437:394369,293267,72842
x1,798:16564561,33443437
(1,798:16564561,33515198:200376,221855,1081
x1,798:16732169,33515198
)
)
k1,798:16937144,33354964:139439
x1,798:17090498,33354964
k1,798:17235836,33354964:139440
x1,798:17541364,33354964
k1,798:17726122,33354964:184758
x1,798:18118945,33354964
k1,798:18321397,33354964:184758
x1,798:18548479,33354964
(1,798:18548479,33443437:255230,294462,1434
x1,798:18770941,33443437
)
$1,798:18792706,33354964
k1,799:18792706,33354964:0
)
(1,799:3538944,34075860:15253762,425262,161315
x1,799:4419550,34075860
g1,798:4567006,34075860
$1,798:4567006,34075860
x1,798:4874304,34075860
(1,798:4874304,34164333:394369,293267,72842
x1,798:5035529,34164333
(1,798:5035529,34236094:200376,221855,1081
x1,798:5203137,34236094
)
)
g1,798:5399745,34075860
x1,798:5553099,34075860
g1,798:5690069,34075860
x1,798:5995597,34075860
g1,798:6159437,34075860
x1,798:6552260,34075860
g1,798:6733794,34075860
x1,798:6960876,34075860
(1,798:6960876,34164333:255230,294462,1434
x1,798:7183338,34164333
)
$1,798:7216106,34075860
x1,798:7345277,34075860
g1,798:7492733,34075860
x1,798:8521974,34075860
g1,798:8669430,34075860
$1,798:8669430,34075860
x1,798:8898871,34075860
x1,798:9463921,34075860
x1,798:9781245,34075860
x1,798:9959371,34075860
x1,798:10231279,34075860
x1,798:10465438,34075860
x1,798:10865927,34075860
(1,798:10865927,34164333:255230,294462,1434
x1,798:11088389,34164333
)
x1,798:11317568,34075860
g1,798:11481408,34075860
x1,798:11881898,34075860
g1,798:12045738,34075860
x1,798:12275179,34075860
x1,798:12840229,34075860
x1,798:13157553,34075860
x1,798:13335679,34075860
x1,798:13607587,34075860
x1,798:13841746,34075860
x1,798:14242235,34075860
(1,798:14242235,34164333:255230,294462,1434
x1,798:14464697,34164333
)
x1,798:14693876,34075860
$1,798:14693876,34075860
x1,798:14823047,34075860
k1,799:18792706,34075860:4033950
g1,799:18792706,34075860
)
(1,805:3538944,35438197:15253762,579162,208990
(1,802:3538944,35438197:2602038,378961,5308
g1,802:3538944,35438197
g1,802:3538944,35438197
g1,802:3276800,35438197
(1,802:3276800,35438197:2602038,378961,5308
h1,802:3276800,35438197:655360,0,0
g1,802:4194304,35438197
x1,802:5878838,35438197
)
g1,802:6140982,35438197
)
x1,802:6831641,35438197
x1,802:7763550,35438197
k1,802:7963301,35438197:199751
$1,802:7963301,35438197
x1,802:8236979,35438197
(1,802:8236979,35526670:255230,294462,1434
x1,802:8459441,35526670
)
k1,802:8772260,35438197:280051
x1,802:9147387,35438197
k1,802:9427438,35438197:280051
(1,802:9427438,35438197:1187392,579162,208990
(1,802:9427438,35438197:1187392,579162,208990
h1,802:9427438,35438197:78643,0,0
[1,802:9506081,35438197:1030106,579162,208990
(1,802:9506081,35069536:1030106,210501,167532
x1,802:9755334,35069536
(1,802:9755334,35141297:375160,220954,95771
x1,802:9897350,35141297
(1,802:9897350,35235987:200376,221855,1081
x1,802:10064958,35235987
)
)
x1,802:10283586,35069536
x1,802:10536187,35069536
)
(1,802:9506081,35641686:1030106,209305,5501
k1,802:9893638,35641686:387557
x1,802:10129495,35641686
k1,802:10536187,35641686:387556
)
]
h1,802:10536187,35438197:78643,0,0
)
)
k1,802:10894881,35438197:280051
x1,802:11287704,35438197
k1,802:11585449,35438197:280051
(1,802:11585449,35438197:570077,483276,208990
(1,802:11585449,35438197:570077,483276,208990
h1,802:11585449,35438197:78643,0,0
[1,802:11664092,35438197:412791,483276,208990
(1,802:11664092,35164226:412791,209305,72842
x1,802:11876507,35164226
(1,802:11876507,35235987:200376,221855,1081
x1,802:12044115,35235987
)
)
(1,802:11664092,35641686:412791,209305,5501
k1,802:11742991,35641686:78899
x1,802:11978848,35641686
k1,802:12076883,35641686:78899
)
]
h1,802:12076883,35438197:78643,0,0
)
)
$1,802:12155526,35438197
k1,802:12355277,35438197:199751
x1,802:13260714,35438197
k1,802:13460465,35438197:199751
$1,802:13460465,35438197
x1,802:13734143,35438197
(1,802:13734143,35526670:255230,294462,1434
x1,802:13956605,35526670
)
k1,802:14269424,35438197:280051
x1,802:14644551,35438197
k1,802:14924602,35438197:280051
(1,802:14924602,35438197:1187392,579162,208990
(1,802:14924602,35438197:1187392,579162,208990
h1,802:14924602,35438197:78643,0,0
[1,802:15003245,35438197:1030106,579162,208990
(1,802:15003245,35069536:1030106,210501,167532
x1,802:15252498,35069536
(1,802:15252498,35141297:375160,220954,95771
x1,802:15394514,35141297
(1,802:15394514,35235987:200376,221855,1081
x1,802:15562122,35235987
)
)
x1,802:15780750,35069536
x1,802:16033351,35069536
)
(1,802:15003245,35641686:1030106,209305,5501
k1,802:15390802,35641686:387557
x1,802:15626659,35641686
k1,802:16033351,35641686:387556
)
]
h1,802:16033351,35438197:78643,0,0
)
)
k1,802:16392045,35438197:280051
x1,802:16784868,35438197
k1,802:17082613,35438197:280051
(1,802:17082613,35438197:570077,483276,208990
(1,802:17082613,35438197:570077,483276,208990
h1,802:17082613,35438197:78643,0,0
[1,802:17161256,35438197:412791,483276,208990
(1,802:17161256,35164226:412791,209305,72842
x1,802:17373671,35164226
(1,802:17373671,35235987:200376,221855,1081
x1,802:17541279,35235987
)
)
(1,802:17161256,35641686:412791,209305,5501
k1,802:17240155,35641686:78899
x1,802:17476012,35641686
k1,802:17574047,35641686:78899
)
]
h1,802:17574047,35438197:78643,0,0
)
)
$1,802:17652690,35438197
x1,802:17785046,35438197
k1,802:17985110,35438197:200064
x1,802:18803913,35438197
k1,803:18792706,35438197:0
)
(1,805:3538944,36159093:15253762,409927,139198
x1,805:3689349,36159093
k1,803:3885629,36159093:163840
x1,803:4260756,36159093
k1,803:4424596,36159093:163840
x1,803:4845906,36159093
k1,803:4944210,36159093:98304
(1,803:4944210,36159093:697368,59572,6782
x1,803:5111130,36159093
g1,803:5209434,36159093
x1,803:5376354,36159093
g1,803:5474658,36159093
x1,803:5641578,36159093
)
k1,803:5739882,36159093:98304
x1,803:5881439,36159093
k1,803:5979743,36159093:98304
x1,803:6185001,36159093
$1,803:6205644,36159093
x1,803:6338000,36159093
k1,803:6485135,36159093:147135
x1,803:6934545,36159093
x1,803:7198750,36159093
k1,803:7345885,36159093:147135
x1,803:9427488,36159093
k1,803:9574623,36159093:147135
x1,803:10949323,36159093
x1,803:12637986,36159093
k1,803:12785121,36159093:147135
x1,803:13759142,36159093
k1,803:13906276,36159093:147134
x1,803:14395994,36159093
k1,803:14543129,36159093:147135
x1,803:16450863,36159093
k1,803:16597998,36159093:147135
x1,803:18792706,36159093
k1,803:18792706,36159093:0
)
(1,805:3538944,36879989:15253762,425262,134693
x1,805:4120510,36879989
(1,803:4120510,37009181:217435,337281,5501
x1,803:4266904,37009181
)
x1,803:4479502,36879989
g1,803:4577806,36879989
x1,803:4873897,36879989
(1,803:4873897,37009181:217435,337281,5501
x1,803:5020291,37009181
)
x1,803:5287743,36879989
$1,803:5287743,36879989
g1,803:5435199,36879989
x1,803:6676187,36879989
x1,803:6935119,36879989
k1,805:18792706,36879989:11857587
g1,805:18792706,36879989
)
(1,814:6116826,38309671:10097998,872480,569312
x1,814:6501981,38309671
(1,814:6501981,38438863:217435,337281,5501
x1,814:6648375,38438863
)
g1,814:6883256,38309671
x1,814:7258383,38309671
g1,814:7422223,38309671
(1,814:7422223,38309671:8792601,872480,569312
(1,814:7422223,37477283:304348,33030,1394638
x1,814:7714775,37477283
)
[1,812:7726571,38309671:8409610,872480,569312
(1,811:7726571,37941816:8409610,504625,216271
g1,810:7726571,37941816
(1,810:7726571,37941816:929629,504625,216271
r1,846:7726571,37941816:0,720896,216271
g1,810:8054251,37941816
g1,810:8054251,37941816
g1,810:8054252,37941816
$1,810:8054252,37941816
x1,810:8328520,37941816
$1,810:8328520,37941816
g1,810:8656200,37941816
)
g1,810:8656200,37941816
(1,811:8656200,37941816:7479981,504625,216271
g1,810:8983880,37941816
g1,810:8983881,37941816
$1,811:8983881,37941816
(1,810:8983881,37941816:490143,407273,1769
x1,810:9326568,37941816
g1,810:9474024,37941816
)
x1,810:9781322,37941816
(1,811:9781322,38030289:394369,293267,72842
x1,811:9942547,38030289
(1,811:9942547,38102050:200376,221855,1081
x1,811:10110155,38102050
)
)
(1,810:10175691,37941816:5632810,409927,139198
x1,810:10565564,37941816
g1,810:10713020,37941816
x1,810:12393426,37941816
g1,810:12540882,37941816
x1,810:12996815,37941816
g1,810:13144271,37941816
$1,810:13144271,37941816
x1,810:13294676,37941816
$1,810:13327116,37941816
x1,810:13830825,37941816
g1,810:13978281,37941816
x1,810:15808501,37941816
)
$1,811:15808501,37941816
g1,811:15808501,37941816
g1,811:16136181,37941816
)
g1,811:16136181,37941816
)
(1,812:7726571,38662712:8409610,504625,216271
g1,811:7726571,38662712
(1,811:7726571,38662712:929629,504625,216271
r1,846:7726571,38662712:0,720896,216271
g1,811:8054251,38662712
g1,811:8054251,38662712
g1,811:8054252,38662712
$1,811:8054252,38662712
x1,811:8328520,38662712
$1,811:8328520,38662712
g1,811:8656200,38662712
)
g1,811:8656200,38662712
(1,812:8656200,38662712:7479981,504625,216271
g1,811:8983880,38662712
g1,811:8983881,38662712
$1,812:8983881,38662712
(1,811:8983881,38662712:2387014,407273,6782
x1,811:10267926,38662712
x1,811:11370895,38662712
)
$1,812:11370895,38662712
k1,812:15808501,38662712:4437606
g1,812:16136181,38662712
)
g1,812:16136181,38662712
)
]
h1,814:16136181,38309671:78643,0,0
)
)
(1,824:6161358,40278631:10008934,872480,569312
x1,824:6457449,40278631
(1,824:6457449,40407823:217435,337281,5501
x1,824:6603843,40407823
)
g1,824:6838724,40278631
x1,824:7213851,40278631
g1,824:7377691,40278631
(1,824:7377691,40278631:8792601,872480,569312
(1,824:7377691,39446243:304348,33030,1394638
x1,824:7670243,39446243
)
[1,822:7682039,40278631:8409610,872480,569312
(1,821:7682039,39910776:8409610,504625,216271
g1,820:7682039,39910776
(1,820:7682039,39910776:929629,504625,216271
r1,846:7682039,39910776:0,720896,216271
g1,820:8009719,39910776
g1,820:8009719,39910776
g1,820:8009720,39910776
$1,820:8009720,39910776
x1,820:8283988,39910776
$1,820:8283988,39910776
g1,820:8611668,39910776
)
g1,820:8611668,39910776
(1,821:8611668,39910776:7479981,504625,216271
g1,820:8939348,39910776
g1,820:8939349,39910776
$1,821:8939349,39910776
(1,820:8939349,39910776:490143,407273,1769
x1,820:9282036,39910776
g1,820:9429492,39910776
)
x1,820:9736790,39910776
(1,821:9736790,39999249:394369,293267,72842
x1,821:9898015,39999249
(1,821:9898015,40071010:200376,221855,1081
x1,821:10065623,40071010
)
)
(1,820:10131159,39910776:5632810,409927,139198
x1,820:10521032,39910776
g1,820:10668488,39910776
x1,820:12348894,39910776
g1,820:12496350,39910776
x1,820:12952283,39910776
g1,820:13099739,39910776
$1,820:13099739,39910776
x1,820:13250144,39910776
$1,820:13282584,39910776
x1,820:13786293,39910776
g1,820:13933749,39910776
x1,820:15763969,39910776
)
$1,821:15763969,39910776
g1,821:15763969,39910776
g1,821:16091649,39910776
)
g1,821:16091649,39910776
)
(1,822:7682039,40631672:8409610,504625,216271
g1,821:7682039,40631672
(1,821:7682039,40631672:929629,504625,216271
r1,846:7682039,40631672:0,720896,216271
g1,821:8009719,40631672
g1,821:8009719,40631672
g1,821:8009720,40631672
$1,821:8009720,40631672
x1,821:8283988,40631672
$1,821:8283988,40631672
g1,821:8611668,40631672
)
g1,821:8611668,40631672
(1,822:8611668,40631672:7479981,504625,216271
g1,821:8939348,40631672
g1,821:8939349,40631672
$1,822:8939349,40631672
(1,821:8939349,40631672:2387014,407273,6782
x1,821:10223394,40631672
x1,821:11326363,40631672
)
$1,822:11326363,40631672
k1,822:15763969,40631672:4437606
g1,822:16091649,40631672
)
g1,822:16091649,40631672
)
]
h1,824:16091649,40278631:78643,0,0
)
)
(1,830:3538944,41581809:15253762,437513,252195
x1,830:4229603,41581809
x1,830:5161512,41581809
k1,826:5362009,41581809:200497
$1,826:5362009,41581809
x1,826:5747164,41581809
k1,826:6070160,41581809:281709
x1,826:6445287,41581809
k1,826:6726996,41581809:281709
(1,826:6726996,41168934:476577,0,522583
x1,826:7203573,41168934
)
[1,826:7203573,41828503:744167,684207,5501
(1,826:7203573,41353601:262405,209305,5501
x1,826:7404506,41353601
)
(1,826:7203573,41828503:744167,337281,5501
x1,826:7349967,41828503
x1,826:7914972,41828503
)
]
k1,826:8046044,41581809:98304
x1,826:8431199,41581809
(1,826:8431199,41711001:217435,337281,5501
x1,826:8577593,41711001
)
$1,826:8648634,41581809
k1,826:8849131,41581809:200497
x1,826:9754568,41581809
k1,826:9955065,41581809:200497
$1,826:9955065,41581809
x1,826:10251156,41581809
k1,826:10612490,41581809:281708
x1,826:10987617,41581809
k1,826:11269326,41581809:281709
(1,826:11269326,41168934:476577,0,522583
x1,826:11745903,41168934
)
[1,826:11745903,41828503:744167,684207,5501
(1,826:11745903,41353601:262405,209305,5501
x1,826:11946836,41353601
)
(1,826:11745903,41828503:744167,337281,5501
x1,826:11892297,41828503
x1,826:12457302,41828503
)
]
k1,826:12588374,41581809:98304
x1,826:12884465,41581809
(1,826:12884465,41711001:217435,337281,5501
x1,826:13030859,41711001
)
$1,826:13101900,41581809
x1,826:13234256,41581809
k1,826:13435071,41581809:200815
x1,826:14007211,41581809
k1,827:13435071,41581809:-47186
x1,827:14228949,41581809
k1,827:14429446,41581809:200497
x1,827:15527401,41581809
k1,827:15727898,41581809:200497
x1,827:17809501,41581809
k1,827:18009998,41581809:200497
x1,827:18792706,41581809
k1,827:18792706,41581809:0
)
(1,830:3538944,42306813:15253762,407273,139198
x1,830:4865514,42306813
x1,827:5129719,42306813
k1,827:5283293,42306813:153574
x1,827:6319282,42306813
k1,827:6472856,42306813:153574
x1,827:7738664,42306813
x1,827:8002869,42306813
k1,827:8156443,42306813:153574
$1,827:8156443,42306813
x1,827:8452534,42306813
k1,827:8668671,42306813:136511
x1,827:9043798,42306813
k1,827:9180308,42306813:136510
x1,827:9565463,42306813
k1,827:9784186,42306813:177436
x1,827:10177009,42306813
k1,827:10372139,42306813:177436
x1,827:10651892,42306813
$1,827:10651892,42306813
x1,827:10784248,42306813
k1,827:10937859,42306813:153611
x1,827:13239053,42306813
k1,828:13392627,42306813:153574
x1,828:15007373,42306813
x1,828:15302249,42306813
k1,828:15455823,42306813:153574
x1,828:16213864,42306813
x1,828:17936819,42306813
k1,828:18090393,42306813:153574
x1,828:18803913,42306813
k1,828:18792706,42306813:0
)
(1,830:3538944,43027709:15253762,409927,136249
x1,830:4431936,43027709
g1,828:4579392,43027709
$1,828:4579392,43027709
x1,828:4882561,43027709
g1,828:5042862,43027709
x1,828:5443352,43027709
g1,828:5607192,43027709
x1,828:5881460,43027709
$1,828:5881460,43027709
x1,828:6011221,43027709
g1,828:6158677,43027709
x1,828:6599275,43027709
x1,828:6858207,43027709
g1,828:7005663,43027709
x1,828:7885679,43027709
x1,828:8144611,43027709
k1,830:18792706,43027709:10648095
g1,830:18792706,43027709
)
(1,833:3538944,44271250:14649582,684784,381617
g1,833:4143124,44271250
(1,833:4143124,44271250:3557617,684784,381617
g1,833:4143124,44271250
(1,833:4143124,44271250:0,406321,249039
[1,833:4143124,44304018:0,439089,216271
(1,134:4143124,44304018:0,504625,216271
r1,846:4143124,44304018:0,720896,216271
)
]
)
(1,833:4143124,44271250:3557617,422165,118997
$1,833:4143124,44271250
(1,833:4143124,44271250:3557617,422165,118997
(1,833:4143124,44271250:614596,392527,2949
(1,833:4143124,44271250:614596,392527,2949
x1,833:4757720,44271250
)
)
g1,833:4856024,44271250
(1,833:4856024,44271250:2844717,422165,118997
(1,833:4856024,44274347:196411,425262,115900
x1,833:5052435,44274347
)
x1,833:5348526,44271250
g1,833:5559224,44271250
x1,833:5934351,44271250
g1,833:6065423,44271250
x1,833:6450578,44271250
g1,833:6655705,44271250
x1,833:7048528,44271250
g1,833:7230062,44271250
x1,833:7504330,44271250
(1,833:7504330,44274347:196411,425262,115900
x1,833:7700741,44274347
)
)
)
$1,833:7700741,44271250
)
)
g1,833:7700741,44271250
(1,833:7700741,44271250:10487785,684784,381617
(1,833:7700741,44271250:8575447,684784,381617
$1,833:7700741,44271250
(1,833:7700741,44271250:8575447,684784,381617
h1,833:7700741,44271250:0,0,0
g1,833:7864581,44271250
x1,833:8239708,44271250
g1,833:8403548,44271250
(1,833:8403548,44271250:614596,392527,2949
(1,833:8403548,44271250:614596,392527,2949
x1,833:9018144,44271250
)
)
g1,833:9116448,44271250
(1,833:9116448,44271250:3488251,684784,381617
(1,833:9116448,43619496:267189,33030,1033371
x1,833:9371841,43619496
)
x1,833:9620156,44271250
(1,833:9640799,44027653:1684245,344935,94008
x1,833:9916364,44027653
x1,833:10356981,44027653
x1,833:11087516,44027653
x1,833:11292276,44027653
)
g1,833:11488884,44271250
x1,833:11881707,44271250
g1,833:12063241,44271250
x1,833:12337509,44271250
(1,833:12337509,43619496:267190,33030,1033371
x1,833:12551615,43619496
)
)
g1,833:12768539,44271250
x1,833:13161362,44271250
g1,833:13342896,44271250
(1,833:13342896,44271250:359202,392527,2949
(1,833:13342896,44271250:359202,392527,2949
x1,833:13702098,44271250
)
)
g1,833:13800402,44271250
(1,833:13800402,44271250:2475786,684784,381617
(1,833:13800402,43619496:267189,33030,1033371
x1,833:14055795,43619496
)
x1,833:14304110,44271250
(1,833:14324753,44027653:1684245,344935,94008
x1,833:14600318,44027653
x1,833:15040935,44027653
x1,833:15771470,44027653
x1,833:15976230,44027653
)
(1,833:16008998,43619496:267190,33030,1033371
x1,833:16223104,43619496
)
)
)
$1,833:16276188,44271250
)
k1,833:18188526,44271250:1912338
)
g1,833:18843886,44271250
(1,833:18843886,44271250:-655360,684784,381617
)
g1,833:18188526,44271250
)
(1,833:3538944,45888414:14649582,989787,800632
g1,833:4143124,45888414
(1,833:4143124,45888414:3557617,989787,800632
k1,833:7700741,45888414:3557617
(1,833:7700741,45888414:0,406321,249039
[1,833:7700741,45921182:0,439089,216271
(1,134:7700741,45921182:0,504625,216271
r1,846:7700741,45921182:0,720896,216271
)
]
)
(1,833:7700741,45888414:0,0,0
$1,833:7700741,45888414
h1,833:7700741,45888414:0,0,0
$1,833:7700741,45888414
)
)
g1,833:7700741,45888414
(1,833:7700741,45888414:10487785,989787,800632
(1,833:7700741,45888414:10487785,989787,800632
$1,833:7700741,45888414
(1,833:7700741,45888414:10487785,989787,800632
h1,833:7700741,45888414:0,0,0
g1,833:7864581,45888414
x1,833:8239708,45888414
g1,833:8403548,45888414
(1,833:8403548,45888414:359202,392527,2949
(1,833:8403548,45888414:359202,392527,2949
x1,833:8762750,45888414
)
)
g1,833:8861054,45888414
(1,833:8861054,45888414:4064805,684784,381617
(1,833:8861054,45236660:267189,33030,1033371
x1,833:9116447,45236660
)
x1,833:9364762,45888414
(1,833:9385405,45644817:3273264,342423,110971
x1,833:9660970,45644817
(1,833:9670059,45644817:2955842,342423,110971
(1,833:9670059,45647329:159311,344935,94008
x1,833:9829370,45647329
)
(1,833:9829370,45309929:386557,0,423873
x1,833:10215927,45309929
)
(1,833:10215927,45751824:194608,254115,3964
x1,833:10345327,45751824
)
g1,833:10490269,45644817
(1,833:10490269,45644817:466825,312403,89295
x1,833:10762486,45644817
(1,833:10762486,45730148:194608,254115,3964
x1,833:10891886,45730148
)
)
x1,833:11261364,45644817
(1,833:11261364,45309929:386557,0,423873
x1,833:11647921,45309929
)
(1,833:11647921,45751824:194608,254115,3964
x1,833:11777321,45751824
)
g1,833:11922263,45644817
(1,833:11922263,45644817:544327,312403,89295
x1,833:12271982,45644817
(1,833:12271982,45730148:194608,254115,3964
x1,833:12401382,45730148
)
)
(1,833:12466590,45647329:159311,344935,94008
x1,833:12625901,45647329
)
)
)
(1,833:12658669,45236660:267190,33030,1033371
x1,833:12872775,45236660
)
)
g1,833:13089699,45888414
x1,833:13464826,45888414
g1,833:13628666,45888414
[1,833:13628666,45888414:799211,989787,800632
(1,833:13628666,45166914:799211,209305,5501
k1,833:13913453,45166914:284787
x1,833:14114386,45166914
k1,833:14427877,45166914:284787
)
(1,833:13628666,45888414:799211,603536,300368
(1,833:13628666,45284878:799211,0,903904
x1,833:14427877,45284878
)
)
(1,833:13628666,46624563:799211,337281,5501
k1,833:13672572,46624563:43906
x1,833:13818966,46624563
x1,833:14383971,46624563
k1,833:14427877,46624563:43906
)
]
g1,833:14526181,45888414
(1,833:14526181,45888414:3200513,684784,381617
(1,833:14526181,45888414:359202,392527,2949
(1,833:14526181,45888414:359202,392527,2949
x1,833:14885383,45888414
)
)
g1,833:14983687,45888414
(1,833:14983687,45888414:2743007,684784,381617
(1,833:14983687,45236660:267189,33030,1033371
x1,833:15239080,45236660
)
x1,833:15487395,45888414
(1,833:15508038,45644817:1951466,344935,94008
x1,833:15783603,45644817
x1,833:16224220,45644817
(1,833:16224220,45730148:194608,254115,3964
x1,833:16353620,45730148
)
x1,833:17072817,45644817
(1,833:17072817,45730148:194608,254115,3964
x1,833:17202217,45730148
)
x1,833:17426736,45644817
)
(1,833:17459504,45236660:267190,33030,1033371
x1,833:17673610,45236660
)
)
)
x1,833:18188526,45888414
)
$1,833:18188526,45888414
)
g1,833:18188526,45888414
)
g1,833:18843886,45888414
(1,833:18843886,45888414:-655360,989787,800632
)
g1,833:18188526,45888414
)
(1,836:3538944,47518827:15253762,407273,6782
x1,836:4071554,47518827
x1,835:4288019,47518827
g1,835:4435475,47518827
x1,835:5388039,47518827
g1,835:5535495,47518827
x1,835:6415511,47518827
x1,835:6674443,47518827
k1,836:18792706,47518827:12118263
g1,836:18792706,47518827
)
(1,839:3538944,48632901:14800394,684784,381617
g1,839:3992311,48632901
(1,839:3992311,48632901:3200513,684784,381617
g1,839:3992311,48632901
(1,839:3992311,48632901:0,406321,249039
[1,839:3992311,48665669:0,439089,216271
(1,134:3992311,48665669:0,504625,216271
r1,846:3992311,48665669:0,720896,216271
)
]
)
(1,839:3992311,48632901:3200513,684784,381617
$1,839:3992311,48632901
(1,839:3992311,48632901:3200513,684784,381617
(1,839:3992311,48632901:359202,392527,2949
(1,839:3992311,48632901:359202,392527,2949
x1,839:4351513,48632901
)
)
g1,839:4449817,48632901
(1,839:4449817,48632901:2743007,684784,381617
(1,839:4449817,47981147:267189,33030,1033371
x1,839:4705210,47981147
)
x1,839:4953525,48632901
(1,839:4974168,48389304:1951466,344935,94008
x1,839:5249733,48389304
x1,839:5690350,48389304
(1,839:5690350,48474635:194608,254115,3964
x1,839:5819750,48474635
)
x1,839:6538947,48389304
(1,839:6538947,48474635:194608,254115,3964
x1,839:6668347,48474635
)
x1,839:6892866,48389304
)
(1,839:6925634,47981147:267190,33030,1033371
x1,839:7139740,47981147
)
)
)
$1,839:7192824,48632901
)
)
g1,839:7192824,48632901
(1,839:7192824,48632901:11146514,684784,381617
(1,839:7192824,48632901:7488051,580878,139493
$1,839:7192824,48632901
(1,839:7192824,48632901:7488051,580878,139493
h1,839:7192824,48632901:0,0,0
g1,839:7356664,48632901
x1,839:7731791,48632901
g1,839:7895631,48632901
x1,839:8132150,48632901
(1,839:8152793,48389304:317422,337281,5501
x1,839:8428358,48389304
)
x1,839:8743893,48632901
(1,839:8743893,48721374:255230,294462,1434
x1,839:8966355,48721374
)
g1,839:9130195,48632901
x1,839:9505322,48632901
g1,839:9636394,48632901
(1,839:9636394,48632901:2999448,422165,139493
(1,839:9636394,48635998:196411,425262,115900
x1,839:9832805,48635998
)
x1,839:10107073,48632901
g1,839:10238145,48632901
x1,839:10613272,48632901
g1,839:10744344,48632901
x1,839:11018022,48632901
(1,839:11018022,48721374:255230,294462,1434
x1,839:11240484,48721374
)
g1,839:11404324,48632901
x1,839:11779451,48632901
g1,839:11910523,48632901
x1,839:12184201,48632901
(1,839:12184201,48721374:255230,294462,1434
x1,839:12406663,48721374
)
(1,839:12439431,48635998:196411,425262,115900
x1,839:12635842,48635998
)
)
g1,839:12766914,48632901
x1,839:13142041,48632901
g1,839:13273113,48632901
x1,839:13509632,48632901
(1,839:13530275,48389304:621692,337281,5501
x1,839:14110110,48389304
)
x1,839:14425645,48632901
(1,839:14425645,48721374:255230,294462,1434
x1,839:14648107,48721374
)
)
$1,839:14680875,48632901
)
k1,839:18339338,48632901:3658463
)
g1,839:18994698,48632901
(1,839:18994698,48632901:-655360,684784,381617
)
g1,839:18339338,48632901
)
(1,839:3538944,49858816:14800394,598538,249039
g1,839:3992311,49858816
(1,839:3992311,49858816:3200513,598538,249039
k1,839:7192824,49858816:3200513
(1,839:7192824,49858816:0,406321,249039
[1,839:7192824,49891584:0,439089,216271
(1,134:7192824,49891584:0,504625,216271
r1,846:7192824,49891584:0,720896,216271
)
]
)
(1,839:7192824,49858816:0,0,0
$1,839:7192824,49858816
h1,839:7192824,49858816:0,0,0
$1,839:7192824,49858816
)
)
g1,839:7192824,49858816
(1,839:7192824,49858816:11146514,598538,249039
(1,839:7192824,49858816:11146514,598538,179455
$1,839:7192824,49858816
(1,839:7192824,49858816:11146514,598538,179455
h1,839:7192824,49858816:0,0,0
g1,839:7356664,49858816
x1,839:7749487,49858816
g1,839:7931021,49858816
x1,839:8205289,49858816
(1,839:8205289,49858816:1472462,488743,154165
(1,839:8205289,49456187:414646,43057,556794
x1,839:8619935,49456187
)
[1,839:8619935,49858816:1057816,488743,139493
(1,839:8619935,49858816:1057816,289898,139493
x1,839:8893613,49858816
(1,839:8893613,49947289:255230,294462,1434
x1,839:9116075,49947289
)
x1,839:9422521,49858816
(1,839:9422521,49947289:255230,294462,1434
x1,839:9644983,49947289
)
)
]
)
g1,839:9808823,49858816
x1,839:10183950,49858816
g1,839:10315022,49858816
x1,839:10589290,49858816
g1,839:10720362,49858816
x1,839:11095489,49858816
g1,839:11226561,49858816
x1,839:11500239,49858816
(1,839:11500239,49947289:255230,294462,1434
x1,839:11722701,49947289
)
g1,839:11886541,49858816
x1,839:12261668,49858816
g1,839:12392740,49858816
x1,839:12666418,49858816
(1,839:12666418,49947289:255230,294462,1434
x1,839:12888880,49947289
)
g1,839:13085488,49858816
x1,839:13460615,49858816
g1,839:13624455,49858816
x1,839:13898723,49858816
g1,839:14029795,49858816
x1,839:14404922,49858816
g1,839:14535994,49858816
(1,839:14535994,49858816:2987978,488743,179455
(1,839:14535994,49409224:231800,33030,629047
x1,839:14755998,49409224
)
(1,839:14767794,49858816:943554,488743,154165
(1,839:14767794,49456187:414646,43057,556794
x1,839:15182440,49456187
)
[1,839:15182440,49858816:528908,488743,139493
(1,839:15182440,49858816:528908,289898,139493
x1,839:15456118,49858816
(1,839:15456118,49947289:255230,294462,1434
x1,839:15678580,49947289
)
)
]
)
g1,839:15842420,49858816
x1,839:16217547,49858816
g1,839:16348619,49858816
(1,839:16348619,49858816:943554,488743,154165
(1,839:16348619,49456187:414646,43057,556794
x1,839:16763265,49456187
)
[1,839:16763265,49858816:528908,488743,139493
(1,839:16763265,49858816:528908,289898,139493
x1,839:17036943,49858816
(1,839:17036943,49947289:255230,294462,1434
x1,839:17259405,49947289
)
)
]
)
(1,839:17292173,49409224:231799,33030,629047
x1,839:17476787,49409224
)
)
(1,839:17523972,49554740:255230,294462,1434
x1,839:17746434,49554740
)
g1,839:18172418,49858816
x1,839:18339338,49858816
)
$1,839:18339338,49858816
)
g1,839:18339338,49858816
)
g1,839:18994698,49858816
(1,839:18994698,49858816:-655360,598538,249039
)
g1,839:18339338,49858816
)
]
g1,951:18792706,50135040
)
k1,951:19579138,50135040:786432
r1,951:19579138,50135040:0,44630016,0
k1,951:20365570,50135040:786432
(1,951:20365570,50135040:15253762,44630016,0
[1,951:20365570,50135040:15253762,44630016,0
[1,939:20365570,15275518:15253762,9770494,0
(1,919:20365570,6109659:15253762,421134,140378
h1,919:20365570,6109659:0,0,0
g1,919:20365570,6109659
[1,919:20365570,6109659:15253762,421134,140378
(1,919:20365570,6109659:15253762,421134,140378
h1,919:20343747,6109659:0,0,0
x1,919:23156612,6109659
g1,919:23304068,6109659
x1,919:23607237,6109659
g1,919:23754693,6109659
g1,919:23754693,6109659
x1,919:24378136,6109659
x1,919:24637068,6109659
x1,919:24904847,6109659
x1,919:26532757,6109659
k1,919:35619332,6109659:9086575
g1,919:35619332,6109659
)
]
g1,919:35619332,6109659
g1,919:35619332,6109659
)
[1,939:20365570,15118232:15253762,8579837,0
(1,924:21368269,7063631:14251063,407273,139198
h1,923:21368269,7063631:0,0,0
k1,923:21368269,7063631:0
(1,923:21368269,7063631:1574827,392527,137428
g1,923:21368269,7063631
g1,923:20660482,7063631
g1,923:20365570,7063631
(1,923:20365570,7063631:2282614,392527,137428
g1,923:20365570,7063631
x1,923:21076307,7063631
x1,923:22213485,7063631
x1,923:22648184,7063631
)
g1,923:22943096,7063631
)
x1,923:24431251,7063631
x1,923:24922147,7063631
k1,923:25069502,7063631:147355
x1,923:25551538,7063631
k1,923:25698894,7063631:147356
x1,923:27627631,7063631
k1,923:27774986,7063631:147355
$1,923:27774986,7063631
x1,923:27980244,7063631
$1,923:28000887,7063631
x1,923:28131167,7063631
k1,923:28278523,7063631:147356
x1,923:29169757,7063631
k1,923:29317112,7063631:147355
x1,923:29587739,7063631
k1,923:29735094,7063631:147355
x1,923:30899916,7063631
x1,923:31611739,7063631
k1,923:31759095,7063631:147356
x1,923:34591503,7063631
k1,923:34738858,7063631:147355
$1,923:34738858,7063631
x1,923:35045566,7063631
k1,923:35244205,7063631:163840
x1,923:35619332,7063631
k1,924:35619332,7063631:0
)
(1,924:21368269,7784527:14251063,425262,115900
x1,924:21625432,7784527
x1,923:21932729,7784527
(1,923:21932729,7873000:255230,294462,1434
x1,923:22155191,7873000
)
x1,923:22329516,7784527
g1,923:22427820,7784527
(1,923:22427820,7784527:697368,59572,6782
x1,923:22594740,7784527
g1,923:22693044,7784527
x1,923:22859964,7784527
g1,923:22958268,7784527
x1,923:23125188,7784527
)
g1,923:23223492,7784527
x1,923:23365049,7784527
g1,923:23463353,7784527
x1,923:23755905,7784527
(1,923:23755905,7873000:326513,209305,5501
x1,923:24040082,7873000
)
x1,923:24339581,7784527
g1,923:24518166,7784527
x1,923:24846108,7784527
g1,923:25021744,7784527
x1,923:25633980,7784527
g1,923:25732284,7784527
x1,923:26202963,7784527
(1,923:26202963,7570421:326513,209305,5501
x1,923:26487140,7570421
)
$1,923:26529476,7784527
g1,923:26676932,7784527
x1,923:27564615,7784527
g1,923:27712071,7784527
$1,923:27712071,7784527
x1,923:27977491,7784527
x1,923:28313690,7784527
x1,923:28613909,7784527
(1,923:28613909,7873000:255230,294462,1434
x1,923:28836371,7873000
)
g1,923:29032979,7784527
x1,923:29408106,7784527
g1,923:29571946,7784527
x1,923:29846214,7784527
$1,923:29846214,7784527
k1,924:35619332,7784527:5786684
g1,924:35619332,7784527
)
(1,926:21368269,8505423:14251063,407273,139198
h1,924:21368269,8505423:0,0,0
g1,924:21368269,8505423
(1,924:21368269,8505423:1306457,392527,6782
g1,924:21368269,8505423
g1,924:20660482,8505423
g1,924:20365570,8505423
(1,924:20365570,8505423:2014244,392527,6782
g1,924:20365570,8505423
x1,924:21945115,8505423
x1,924:22379814,8505423
)
g1,924:22674726,8505423
)
x1,924:23084653,8505423
g1,924:23232109,8505423
x1,924:23757641,8505423
x1,924:24215933,8505423
x1,924:25906955,8505423
g1,924:26054411,8505423
x1,924:26734477,8505423
g1,924:26881933,8505423
$1,924:26881933,8505423
x1,924:27118452,8505423
$1,924:27118452,8505423
g1,924:27265908,8505423
x1,924:27746024,8505423
g1,924:27893480,8505423
x1,924:28797089,8505423
g1,924:28944545,8505423
$1,924:28944545,8505423
x1,924:29149803,8505423
$1,924:29170446,8505423
g1,924:29317902,8505423
(1,926:29317902,8505423:0,0,0
(1,926:29317902,7784527:0,0,0
)
)
k1,926:35619332,8505423:6301430
g1,926:35619332,8505423
)
(1,927:21368269,9226319:14251063,425262,115900
h1,926:21368269,9226319:0,0,0
g1,926:21368269,9226319
(1,926:21368269,9226319:0,283049,1375
g1,926:21368269,9226319
g1,926:20660482,9226319
g1,926:20365570,9226319
(1,926:20365570,9226319:707787,283049,1375
k1,926:20751773,9226319:386203
x1,926:21073357,9226319
)
g1,926:21368269,9226319
)
$1,926:21368269,9226319
x1,926:21604788,9226319
g1,926:21768628,9226319
x1,926:22372607,9226319
g1,926:22536447,9226319
x1,926:23203537,9226319
(1,926:23203537,9012213:262405,209305,5501
x1,926:23404470,9012213
)
$1,926:23465942,9226319
g1,926:23613398,9226319
(1,927:23613398,9226319:0,0,0
(1,927:23613398,8505423:0,0,0
)
)
k1,927:35619332,9226319:12005934
g1,927:35619332,9226319
)
(1,928:21368269,9947215:14251063,425262,139198
h1,927:21368269,9947215:0,0,0
k1,927:21368269,9947215:0
(1,927:21368269,9947215:0,283049,1375
g1,927:21368269,9947215
g1,927:20660482,9947215
g1,927:20365570,9947215
(1,927:20365570,9947215:707787,283049,1375
k1,927:20751773,9947215:386203
x1,927:21073357,9947215
)
g1,927:21368269,9947215
)
x1,927:22158977,9947215
k1,927:22306649,9947215:147672
x1,927:22878909,9947215
k1,927:23026582,9947215:147673
x1,927:24052584,9947215
x1,927:24819410,9947215
k1,927:24967082,9947215:147672
$1,927:24967082,9947215
x1,927:25132822,9947215
k1,927:25310708,9947215:164321
x1,927:25638650,9947215
k1,927:25814766,9947215:164320
x1,927:26313756,9947215
x1,927:26507217,9947215
$1,927:26507217,9947215
x1,927:26635032,9947215
k1,927:26782705,9947215:147673
x1,927:28141026,9947215
k1,927:28288698,9947215:147672
$1,927:28288698,9947215
x1,927:28650849,9947215
x1,927:28805971,9947215
k1,927:28904275,9947215:98304
x1,927:29196827,9947215
(1,927:29196827,10035688:216956,293267,5501
x1,927:29358052,10035688
)
x1,927:29610194,9947215
$1,927:29610194,9947215
k1,927:29757867,9947215:147673
x1,927:30706600,9947215
k1,927:30854272,9947215:147672
x1,927:31119778,9947215
k1,927:31267450,9947215:147672
x1,927:32276605,9947215
k1,927:32424278,9947215:147673
x1,927:33563571,9947215
k1,927:33711243,9947215:147672
x1,927:34135355,9947215
k1,927:34283027,9947215:147672
x1,927:35321231,9947215
x1,927:35619332,9947215
k1,927:35619332,9947215:0
)
(1,928:21368269,10668111:14251063,407273,93974
x1,928:21985224,10668111
g1,927:22132680,10668111
x1,927:22900040,10668111
g1,927:23047496,10668111
x1,927:24342747,10668111
g1,927:24490203,10668111
$1,927:24490203,10668111
x1,927:24782755,10668111
(1,927:24782755,10756584:216956,293267,5501
x1,927:24943980,10756584
)
$1,927:24999711,10668111
g1,927:25147167,10668111
(1,928:25147167,10668111:0,0,0
(1,928:25147167,9947215:0,0,0
)
)
k1,928:35619332,10668111:10472165
g1,928:35619332,10668111
)
(1,928:21368269,11389007:14251063,421134,115900
h1,928:21368269,11389007:0,0,0
g1,928:21368269,11389007
(1,928:21368269,11389007:0,283049,5275
g1,928:21368269,11389007
g1,928:20660482,11389007
g1,928:20365570,11389007
(1,928:20365570,11389007:707787,283049,5275
k1,928:20751773,11389007:386203
x1,928:21073357,11389007
)
g1,928:21368269,11389007
)
x1,928:22176326,11389007
g1,928:22323782,11389007
g1,928:22471238,11389007
$1,928:22471238,11389007
x1,928:22650544,11389007
g1,928:22832078,11389007
x1,928:23207205,11389007
g1,928:23371045,11389007
x1,928:23645313,11389007
$1,928:23645313,11389007
g1,928:23792769,11389007
x1,928:24328917,11389007
g1,928:24476373,11389007
$1,928:24476373,11389007
x1,928:24681631,11389007
$1,928:24702274,11389007
g1,928:24849730,11389007
x1,928:25505613,11389007
g1,928:25653069,11389007
k1,928:35619332,11389007:9966263
g1,928:35619332,11389007
)
(1,931:21958093,12109903:13661239,425262,134693
h1,930:21958093,12109903:0,0,0
g1,930:21958093,12109903
(1,930:21958093,12109903:0,283049,1375
g1,930:21958093,12109903
g1,930:20647373,12109903
g1,930:19762637,12109903
(1,930:19762637,12109903:1310720,283049,1375
k1,930:20751773,12109903:989136
x1,930:21073357,12109903
)
g1,930:21958093,12109903
)
x1,930:23689813,12109903
g1,930:23837269,12109903
x1,930:24239528,12109903
x1,930:24998040,12109903
g1,930:25145496,12109903
x1,930:25576067,12109903
g1,930:25723523,12109903
x1,930:26490883,12109903
g1,930:26638339,12109903
x1,930:28557033,12109903
g1,930:28704489,12109903
$1,930:28704489,12109903
x1,930:29051305,12109903
x1,930:29225302,12109903
g1,930:29323606,12109903
x1,930:29616158,12109903
(1,930:29616158,12239095:217435,337281,5501
x1,930:29762552,12239095
)
x1,930:30030004,12109903
$1,930:30030004,12109903
g1,930:30177460,12109903
(1,931:30177460,12109903:0,0,0
(1,931:30177460,11389007:0,0,0
)
)
k1,931:35619332,12109903:5441872
g1,931:35619332,12109903
)
(1,932:21958093,12830799:13661239,425262,115900
h1,931:21958093,12830799:0,0,0
g1,931:21958093,12830799
(1,931:21958093,12830799:0,283049,5275
g1,931:21958093,12830799
g1,931:20647373,12830799
g1,931:19762637,12830799
(1,931:19762637,12830799:1310720,283049,5275
k1,931:20751773,12830799:989136
x1,931:21073357,12830799
)
g1,931:21958093,12830799
)
$1,931:21958093,12830799
x1,931:22570329,12830799
x1,931:22784434,12830799
g1,931:22948274,12830799
x1,931:23552253,12830799
g1,931:23716093,12830799
x1,931:23866498,12830799
$1,931:23898938,12830799
g1,931:24046394,12830799
(1,932:24046394,12830799:0,0,0
(1,932:24046394,12109903:0,0,0
)
)
k1,932:35619332,12830799:11572938
g1,932:35619332,12830799
)
(1,934:21958093,13551695:13661239,425262,134693
h1,932:21958093,13551695:0,0,0
g1,932:21958093,13551695
(1,932:21958093,13551695:0,283049,5275
g1,932:21958093,13551695
g1,932:20647373,13551695
g1,932:19762637,13551695
(1,932:19762637,13551695:1310720,283049,5275
k1,932:20751773,13551695:989136
x1,932:21073357,13551695
)
g1,932:21958093,13551695
)
x1,932:23352434,13551695
g1,932:23499890,13551695
$1,932:23499890,13551695
x1,932:23846706,13551695
x1,932:24020703,13551695
g1,932:24119007,13551695
x1,932:24411559,13551695
(1,932:24411559,13680887:217435,337281,5501
x1,932:24557953,13680887
)
g1,932:24760066,13551695
x1,932:25135193,13551695
g1,932:25266265,13551695
x1,932:26017110,13551695
x1,932:26234164,13551695
$1,932:26234164,13551695
g1,932:26381620,13551695
x1,932:27344801,13551695
g1,932:27492257,13551695
x1,932:27922828,13551695
k1,934:35619332,13551695:7696504
g1,934:35619332,13551695
)
(1,935:21368269,14272591:14251063,421134,6782
h1,934:21368269,14272591:0,0,0
g1,934:21368269,14272591
(1,934:21368269,14272591:0,283049,5275
g1,934:21368269,14272591
g1,934:20660482,14272591
g1,934:20365570,14272591
(1,934:20365570,14272591:707787,283049,5275
k1,934:20751773,14272591:386203
x1,934:21073357,14272591
)
g1,934:21368269,14272591
)
x1,934:22350915,14272591
g1,934:22498371,14272591
x1,934:23306428,14272591
k1,935:22498371,14272591:0
(1,935:23306428,14272591:0,0,0
(1,935:23306428,13551695:0,0,0
)
)
k1,935:35619332,14272591:12325290
g1,935:35619332,14272591
)
(1,938:21368269,14993487:14251063,388693,6782
h1,935:21368269,14993487:0,0,0
g1,935:21368269,14993487
(1,935:21368269,14993487:0,283049,5275
g1,935:21368269,14993487
g1,935:20660482,14993487
g1,935:20365570,14993487
(1,935:20365570,14993487:707787,283049,5275
k1,935:20751773,14993487:386203
x1,935:21073357,14993487
)
g1,935:21368269,14993487
)
x1,935:21620713,14993487
x1,935:23084063,14993487
g1,935:23231519,14993487
g1,935:23378975,14993487
g1,935:23526431,14993487
x1,935:25174986,14993487
g1,935:25322442,14993487
$1,935:25322442,14993487
x1,935:25558961,14993487
$1,935:25558961,14993487
k1,938:35619332,14993487:10060371
g1,938:35619332,14993487
)
]
]
(1,844:20365570,17185405:15253762,569326,176210
x1,844:21293106,17185405
k1,841:21440766,17185405:147660
x1,841:21707844,17185405
x1,841:23419003,17185405
k1,841:23566662,17185405:147659
x1,841:24882336,17185405
k1,841:25029996,17185405:147660
x1,841:26388690,17185405
k1,841:26536350,17185405:147660
$1,841:26536350,17185405
x1,841:26839519,17185405
k1,841:27000273,17185405:164293
x1,841:27375400,17185405
k1,841:27539692,17185405:164292
(1,841:27539692,17185405:475397,413761,1769
x1,841:28015089,17185405
)
k1,841:28113393,17185405:98304
(1,841:28113393,17185405:1760886,569326,176210
(1,841:28113393,17185405:1760886,569326,176210
(1,841:28113393,16682139:431751,33030,679476
x1,841:28545144,16682139
)
[1,841:28545144,17185405:1329135,569326,139493
(1,841:28545144,17185405:1329135,425262,139493
x1,841:28818822,17185405
(1,841:28818822,17273878:255230,294462,1434
x1,841:29041284,17273878
)
x1,841:29619049,17185405
(1,841:29619049,17273878:255230,294462,1434
x1,841:29841511,17273878
)
)
]
)
)
k1,841:30038572,17185405:164293
x1,841:30439062,17185405
k1,841:30603355,17185405:164293
x1,841:30881188,17185405
$1,841:30881188,17185405
x1,841:31012636,17185405
k1,841:31160297,17185405:147661
x1,841:31661591,17185405
k1,842:31809250,17185405:147659
x1,842:33109987,17185405
k1,842:33257647,17185405:147660
x1,842:33703973,17185405
x1,842:34222656,17185405
x1,842:34884736,17185405
k1,842:35032396,17185405:147660
x1,842:35634667,17185405
k1,842:35619332,17185405:0
)
(1,844:20365570,17996477:15253762,569326,176210
x1,844:21232610,17996477
x1,842:22538478,17996477
g1,842:22685934,17996477
$1,842:22685934,17996477
x1,842:22989103,17996477
g1,842:23149404,17996477
x1,842:23524531,17996477
g1,842:23688371,17996477
(1,842:23688371,17996477:475397,413761,1769
x1,842:24163768,17996477
)
g1,842:24262072,17996477
(1,842:24262072,17996477:1760886,569326,176210
(1,842:24262072,17996477:1760886,569326,176210
(1,842:24262072,17493211:431751,33030,679476
x1,842:24693823,17493211
)
[1,842:24693823,17996477:1329135,569326,139493
(1,842:24693823,17996477:1329135,425262,139493
x1,842:24967501,17996477
(1,842:24967501,18084950:255230,294462,1434
x1,842:25189963,18084950
)
x1,842:25767728,17996477
(1,842:25767728,18084950:255230,294462,1434
x1,842:25990190,18084950
)
)
]
)
)
$1,842:26022958,17996477
x1,842:26152719,17996477
g1,842:26300175,17996477
x1,842:26740773,17996477
x1,842:26999705,17996477
g1,842:27147161,17996477
x1,842:28027177,17996477
x1,842:28286109,17996477
k1,844:35619332,17996477:7333223
g1,844:35619332,17996477
)
(1,846:20365570,19341041:14501813,719853,381617
g1,846:21117519,19341041
(1,846:21117519,19341041:3557617,719853,381617
g1,846:21117519,19341041
(1,846:21117519,19341041:0,406321,249039
[1,846:21117519,19373809:0,439089,216271
(1,134:21117519,19373809:0,504625,216271
r1,846:21117519,19373809:0,720896,216271
)
]
)
(1,846:21117519,19341041:3557617,422165,118997
$1,846:21117519,19341041
(1,846:21117519,19341041:3557617,422165,118997
(1,846:21117519,19341041:614596,392527,2949
(1,846:21117519,19341041:614596,392527,2949
x1,846:21732115,19341041
)
)
g1,846:21830419,19341041
(1,846:21830419,19341041:2844717,422165,118997
(1,846:21830419,19344138:196411,425262,115900
x1,846:22026830,19344138
)
x1,846:22322921,19341041
g1,846:22533619,19341041
x1,846:22908746,19341041
g1,846:23039818,19341041
x1,846:23424973,19341041
g1,846:23630100,19341041
x1,846:24022923,19341041
g1,846:24204457,19341041
x1,846:24478725,19341041
(1,846:24478725,19344138:196411,425262,115900
x1,846:24675136,19344138
)
)
)
$1,846:24675136,19341041
)
)
g1,846:24675136,19341041
(1,846:24675136,19341041:10192247,719853,381617
(1,846:24675136,19341041:10192247,719853,381617
$1,846:24675136,19341041
(1,846:24675136,19341041:10192247,719853,381617
h1,846:24675136,19341041:0,0,0
g1,846:24838976,19341041
x1,846:25231799,19341041
g1,846:25413333,19341041
(1,846:25413333,19341041:4692665,684784,381617
(1,846:25413333,18689287:268959,33030,1033371
x1,846:25670496,18689287
)
x1,846:25956560,19341041
g1,846:26087632,19341041
x1,846:26462759,19341041
g1,846:26593831,19341041
(1,846:26593831,19341041:2987978,488743,179455
(1,846:26593831,18891449:231800,33030,629047
x1,846:26813835,18891449
)
(1,846:26825631,19341041:943554,488743,154165
(1,846:26825631,18938412:414646,43057,556794
x1,846:27240277,18938412
)
[1,846:27240277,19341041:528908,488743,139493
(1,846:27240277,19341041:528908,289898,139493
x1,846:27513955,19341041
(1,846:27513955,19429514:255230,294462,1434
x1,846:27736417,19429514
)
)
]
)
g1,846:27900257,19341041
x1,846:28275384,19341041
g1,846:28406456,19341041
(1,846:28406456,19341041:943554,488743,154165
(1,846:28406456,18938412:414646,43057,556794
x1,846:28821102,18938412
)
[1,846:28821102,19341041:528908,488743,139493
(1,846:28821102,19341041:528908,289898,139493
x1,846:29094780,19341041
(1,846:29094780,19429514:255230,294462,1434
x1,846:29317242,19429514
)
)
]
)
(1,846:29350010,18891449:231799,33030,629047
x1,846:29534624,18891449
)
)
(1,846:29581809,19036965:255230,294462,1434
x1,846:29804271,19036965
)
(1,846:29837039,18689287:268959,33030,1033371
x1,846:30058813,18689287
)
)
(1,846:30105998,18840924:262405,209305,5501
x1,846:30306931,18840924
)
g1,846:30532243,19341041
x1,846:30925066,19341041
g1,846:31106600,19341041
x1,846:31343119,19341041
(1,846:31363762,19097444:3041789,476256,147629
x1,846:31868965,19097444
(1,846:31897669,19097444:2274738,393533,147629
(1,846:31897669,19129173:196411,425262,115900
x1,846:32094080,19129173
)
(1,846:32094080,19097444:788823,375075,146394
(1,846:32094080,18792217:336324,34924,451621
x1,846:32430404,18792217
)
[1,846:32430404,19097444:452499,375075,113144
(1,846:32430404,19097444:452499,238488,113144
x1,846:32682527,19097444
(1,846:32682527,19169205:200376,221855,1081
x1,846:32850135,19169205
)
)
]
)
x1,846:33187173,19097444
(1,846:33187173,19097444:788823,375075,146394
(1,846:33187173,18792217:336324,34924,451621
x1,846:33523497,18792217
)
[1,846:33523497,19097444:452499,375075,113144
(1,846:33523497,19097444:452499,238488,113144
x1,846:33775620,19097444
(1,846:33775620,19169205:200376,221855,1081
x1,846:33943228,19169205
)
)
]
)
(1,846:33975996,19129173:196411,425262,115900
x1,846:34172407,19129173
)
)
(1,846:34172407,18843043:200376,221855,1081
x1,846:34340015,18843043
)
)
x1,846:34867383,19341041
)
$1,846:34867383,19341041
)
g1,846:34867383,19341041
)
g1,846:35619332,19341041
(1,846:35619332,19341041:-751949,719853,381617
)
g1,846:34867383,19341041
)
(1,851:20365570,20739154:15253762,567996,521846
x1,851:21022651,20739154
k1,848:21170231,20739154:147580
x1,848:22045941,20739154
x1,848:23364826,20739154
k1,848:23512406,20739154:147580
$1,848:23512406,20739154
x1,848:23717664,20739154
k1,848:23902423,20739154:164116
x1,848:24295246,20739154
k1,848:24477056,20739154:164116
(1,848:24477056,20739154:2478784,567996,419430
(1,848:24477056,20739154:2478784,567996,419430
h1,848:24477056,20739154:78643,0,0
[1,848:24555699,20739154:2321498,567996,419430
(1,848:24555699,20506764:2321498,335606,5501
k1,848:25058314,20506764:502615
x1,848:25516633,20506764
g1,848:25615503,20506764
(1,848:25615503,20506764:385600,335606,1434
x1,848:26001103,20506764
)
g1,848:26080837,20506764
x1,848:26365014,20506764
k1,848:26877197,20506764:502615
)
(1,848:24555699,21017749:2321498,380634,140835
x1,848:24715010,21017749
(1,848:24715010,21017749:749115,380634,140835
(1,848:24715010,20706963:336324,34924,451621
x1,848:25051334,20706963
)
[1,848:25051334,21017749:412791,380634,72842
(1,848:25051334,21017749:412791,209305,72842
x1,848:25263749,21017749
(1,848:25263749,21089510:200376,221855,1081
x1,848:25431357,21089510
)
)
]
)
x1,848:25768395,21017749
(1,848:25768395,21017749:749115,380634,140835
(1,848:25768395,20706963:336324,34924,451621
x1,848:26104719,20706963
)
[1,848:26104719,21017749:412791,380634,72842
(1,848:26104719,21017749:412791,209305,72842
x1,848:26317134,21017749
(1,848:26317134,21089510:200376,221855,1081
x1,848:26484742,21089510
)
)
]
)
x1,848:26676821,21017749
(1,848:26676821,20879488:200376,221855,1081
x1,848:26844429,20879488
)
)
]
h1,848:26877197,20739154:78643,0,0
)
)
k1,848:27119956,20739154:164116
x1,848:27512779,20739154
k1,848:27694589,20739154:164116
(1,848:27694589,20739154:2632400,567996,521846
(1,848:27694589,20739154:2632400,567996,521846
h1,848:27694589,20739154:78643,0,0
[1,848:27773232,20739154:2475114,567996,521846
(1,848:27773232,20506764:2475114,335606,5501
k1,848:28480152,20506764:706920
x1,848:28702614,20506764
g1,848:28782348,20506764
(1,848:28782348,20506764:385600,335606,1434
x1,848:29167948,20506764
)
g1,848:29247682,20506764
x1,848:29531859,20506764
k1,848:30248346,20506764:706919
)
(1,848:27773232,21113371:2475114,476256,147629
(1,848:27773232,21113371:2274738,393533,147629
(1,848:27773232,21145100:196411,425262,115900
x1,848:27969643,21145100
)
(1,848:27969643,21113371:788823,375075,146394
(1,848:27969643,20808144:336324,34924,451621
x1,848:28305967,20808144
)
[1,848:28305967,21113371:452499,375075,113144
(1,848:28305967,21113371:452499,238488,113144
x1,848:28558090,21113371
(1,848:28558090,21185132:200376,221855,1081
x1,848:28725698,21185132
)
)
]
)
x1,848:29062736,21113371
(1,848:29062736,21113371:788823,375075,146394
(1,848:29062736,20808144:336324,34924,451621
x1,848:29399060,20808144
)
[1,848:29399060,21113371:452499,375075,113144
(1,848:29399060,21113371:452499,238488,113144
x1,848:29651183,21113371
(1,848:29651183,21185132:200376,221855,1081
x1,848:29818791,21185132
)
)
]
)
(1,848:29851559,21145100:196411,425262,115900
x1,848:30047970,21145100
)
)
(1,848:30047970,20858970:200376,221855,1081
x1,848:30215578,20858970
)
)
]
h1,848:30248346,20739154:78643,0,0
)
)
$1,848:30326989,20739154
k1,848:30474569,20739154:147580
x1,848:31371129,20739154
k1,848:31518709,20739154:147580
x1,848:32293743,20739154
k1,848:32441323,20739154:147580
x1,848:33865097,20739154
k1,848:34012677,20739154:147580
x1,848:34306368,20739154
x1,848:35684213,20739154
k1,848:35619332,20739154:0
)
(1,851:20365570,21751798:15253762,425262,139198
x1,851:21132930,21751798
g1,848:21280386,21751798
x1,848:22047746,21751798
x1,848:22568559,21751798
x1,848:23293451,21751798
g1,848:23440907,21751798
x1,848:24739697,21751798
g1,848:24887153,21751798
x1,848:25991302,21751798
g1,848:26138758,21751798
x1,848:26664290,21751798
x1,848:28773497,21751798
g1,848:28920953,21751798
x1,848:29376886,21751798
g1,848:29524342,21751798
x1,848:30629670,21751798
g1,848:30777126,21751798
$1,848:30777126,21751798
x1,848:31051394,21751798
g1,848:31182466,21751798
x1,848:31557593,21751798
g1,848:31688665,21751798
x1,848:32536831,21751798
$1,848:32533881,21751798
x1,848:32663642,21751798
h1,851:32663642,21751798:0,0,0
k1,851:34654381,21751798:1990739
g1,851:35244205,21751798
(1,851:35244205,21751798:375127,303169,0
x1,851:35619332,21751798
)
g1,851:35619332,21751798
g1,851:35619332,21751798
)
(1,863:20365570,23069526:15253762,409042,138313
k1,860:21020930,23069526:655360
x1,860:22087002,23069526
k1,860:22676826,23069526:589824
x1,860:23031900,23069526
x1,860:24423881,23069526
x1,860:24757721,23069526
x1,860:25162930,23069526
k1,860:25328674,23069526:165744
x1,860:25674311,23069526
x1,860:26666983,23069526
x1,860:26961894,23069526
x1,860:27619546,23069526
k1,860:27785290,23069526:165744
x1,860:28884720,23069526
x1,860:29515831,23069526
k1,860:29681576,23069526:165745
x1,860:31575497,23069526
k1,860:31741241,23069526:165744
x1,860:32748069,23069526
k1,860:32913813,23069526:165744
x1,860:33213443,23069526
x1,860:35664159,23069526
k1,860:35619332,23069526:0
)
(1,863:20365570,24056267:15253762,782892,316539
x1,863:21029156,24056267
k1,860:21202362,24056267:173206
x1,860:22086743,24056267
x1,860:23418646,24056267
k1,860:23591852,24056267:173206
$1,860:23591852,24056267
x1,860:23797110,24056267
$1,860:23817753,24056267
k1,860:23990959,24056267:173206
x1,860:24500531,24056267
k1,860:24673737,24056267:173206
x1,860:25625501,24056267
x1,860:26156647,24056267
x1,860:26896131,24056267
k1,860:27069336,24056267:173205
x1,860:27761198,24056267
x1,860:27893554,24056267
k1,860:28066786,24056267:173232
x1,860:28516196,24056267
x1,860:28780401,24056267
k1,860:28953607,24056267:173206
x1,860:29851224,24056267
x1,860:30115429,24056267
k1,860:30288635,24056267:173206
$1,860:30288635,24056267
(1,860:30288635,24056267:896958,469077,173831
(1,860:30288635,23673304:414646,43057,556794
x1,860:30703281,23673304
)
[1,860:30703281,24056267:482312,469077,89907
(1,860:30703281,24056267:482312,257752,89907
x1,860:30930363,24056267
(1,860:30930363,24144740:255230,294462,1434
x1,860:31152825,24144740
)
)
]
)
k1,860:31339553,24056267:153960
x1,860:31714680,24056267
k1,860:31868641,24056267:153961
(1,860:31868641,24056267:896958,469077,173831
(1,860:31868641,23673304:414646,43057,556794
x1,860:32283287,23673304
)
[1,860:32283287,24056267:482312,469077,89907
(1,860:32283287,24056267:482312,257752,89907
x1,860:32510369,24056267
(1,860:32510369,24144740:255230,294462,1434
x1,860:32732831,24144740
)
)
]
)
k1,860:32986661,24056267:221062
x1,860:33379484,24056267
k1,860:33618240,24056267:221062
(1,860:33618240,24056267:1959569,782892,316539
(1,860:33618240,23339435:486015,33030,1033371
x1,860:34104255,23339435
)
[1,860:34104255,24056267:1473554,782892,208990
(1,860:34104255,24056267:1473554,567996,208990
h1,860:34104255,24056267:78643,0,0
[1,860:34182898,24056267:1316268,567996,208990
(1,860:34182898,23823877:1316268,335606,5501
x1,860:34641217,23823877
g1,860:34740087,23823877
(1,860:34740087,23823877:385600,335606,1434
x1,860:35125687,23823877
)
g1,860:35205421,23823877
x1,860:35489598,23823877
)
(1,860:34182898,24259756:1316268,209305,5501
k1,860:34726214,24259756:543316
x1,860:34927147,24259756
k1,860:35499166,24259756:543315
)
]
h1,860:35499166,24056267:78643,0,0
)
]
)
$1,860:35577809,24056267
x1,860:35710165,24056267
k1,860:35619332,24056267:0
)
(1,863:20365570,24848269:15253762,409927,139198
x1,863:20763052,24848269
x1,861:22288901,24848269
k1,861:22482063,24848269:193162
x1,861:23460899,24848269
k1,861:23654062,24848269:193163
x1,861:24436770,24848269
k1,861:24629932,24848269:193162
x1,861:25638847,24848269
$1,861:25638847,24848269
x1,861:25922552,24848269
$1,861:25946144,24848269
k1,861:26139307,24848269:193163
x1,861:27460463,24848269
k1,861:27653625,24848269:193162
x1,861:28051296,24848269
k1,861:28244459,24848269:193163
$1,861:28244459,24848269
x1,861:28471541,24848269
(1,861:28471541,24936742:255230,294462,1434
x1,861:28694003,24936742
)
$1,861:28726771,24848269
x1,861:28859127,24848269
k1,861:29052335,24848269:193208
x1,861:29405486,24848269
k1,861:29598648,24848269:193162
x1,861:29996319,24848269
k1,861:30189482,24848269:193163
x1,861:31373468,24848269
k1,861:31566630,24848269:193162
x1,861:32545466,24848269
k1,861:32738629,24848269:193163
x1,861:33521337,24848269
k1,861:33714499,24848269:193162
x1,861:35131915,24848269
x1,861:35630539,24848269
k1,861:35619332,24848269:0
)
(1,863:20365570,25569165:15253762,407273,139198
x1,863:20855288,25569165
k1,861:21011634,25569165:156346
x1,861:22971108,25569165
k1,861:23127454,25569165:156346
$1,861:23127454,25569165
x1,861:23332712,25569165
$1,861:23353355,25569165
k1,861:23509701,25569165:156346
x1,861:24810402,25569165
x1,861:25502358,25569165
k1,861:25658704,25569165:156346
x1,861:26441412,25569165
k1,861:26597759,25569165:156347
x1,861:28063303,25569165
x1,861:28366519,25569165
x1,861:28716662,25569165
k1,861:28873008,25569165:156346
x1,861:29169607,25569165
x1,861:30083951,25569165
x1,861:30348156,25569165
x1,861:30947286,25569165
k1,861:31103632,25569165:156346
x1,861:32105930,25569165
x1,861:32682376,25569165
k1,861:32838722,25569165:156346
x1,861:34557549,25569165
k1,861:34713895,25569165:156346
x1,861:35619332,25569165
k1,861:35619332,25569165:0
)
(1,863:20365570,26290061:15253762,407273,139198
x1,863:20626848,26290061
x1,863:22649268,26290061
x1,861:22743061,26290061
k1,861:22890468,26290061:147407
x1,861:24005723,26290061
k1,862:24153130,26290061:147407
x1,862:24539494,26290061
k1,862:24686902,26290061:147408
x1,862:25637908,26290061
k1,862:25785315,26290061:147407
x1,862:26545769,26290061
k1,862:26693176,26290061:147407
x1,862:28103025,26290061
k1,862:28250432,26290061:147407
x1,862:29010886,26290061
k1,862:29158293,26290061:147407
x1,862:30790843,26290061
k1,862:30938250,26290061:147407
$1,862:30938250,26290061
x1,862:31364692,26290061
$1,862:31400671,26290061
k1,862:31548078,26290061:147407
x1,862:32023873,26290061
k1,862:32171280,26290061:147407
x1,862:35619332,26290061
k1,862:35619332,26290061:0
)
(1,863:20365570,27010957:15253762,425262,139198
x1,863:20981026,27010957
x1,862:22969897,27010957
k1,862:23129716,27010957:159819
x1,862:23873317,27010957
x1,862:23999774,27010957
k1,862:24159668,27010957:159894
x1,862:24942376,27010957
k1,862:25102195,27010957:159819
x1,862:26553300,27010957
k1,862:26713120,27010957:159820
$1,862:26713120,27010957
x1,862:26918378,27010957
$1,862:26939021,27010957
x1,862:27118303,27010957
k1,862:27278122,27010957:159819
x1,862:27727532,27010957
x1,862:27991737,27010957
k1,862:28151556,27010957:159819
x1,862:29049173,27010957
x1,862:29313378,27010957
x1,862:29439835,27010957
k1,862:29599667,27010957:159832
x1,862:30382375,27010957
k1,862:30542194,27010957:159819
x1,862:32337425,27010957
k1,862:32497245,27010957:159820
x1,862:33385235,27010957
k1,862:33545054,27010957:159819
x1,862:33841653,27010957
x1,862:34755997,27010957
x1,862:35020202,27010957
x1,862:35619332,27010957
k1,862:35619332,27010957:0
)
(1,863:20365570,27731853:15253762,409927,139198
x1,863:21147509,27731853
k1,862:21294998,27731853:147489
x1,862:22302924,27731853
$1,862:22302924,27731853
x1,862:22586629,27731853
$1,862:22610221,27731853
k1,862:22757710,27731853:147489
x1,862:24408137,27731853
k1,862:24555627,27731853:147490
x1,862:25862265,27731853
k1,862:26009754,27731853:147489
x1,862:26545271,27731853
x1,862:26843471,27731853
x1,862:27918032,27731853
k1,862:28065521,27731853:147489
x1,862:29619784,27731853
k1,862:29767273,27731853:147489
x1,862:30671822,27731853
k1,862:30819311,27731853:147489
x1,862:31601250,27731853
k1,862:31748740,27731853:147490
x1,862:33057181,27731853
k1,862:33204670,27731853:147489
x1,862:34758933,27731853
k1,862:34906422,27731853:147489
x1,862:35355391,27731853
x1,862:35619332,27731853
k1,862:35619332,27731853:0
)
(1,863:20365570,28452749:15253762,407273,139198
x1,863:20854533,28452749
x1,862:21113465,28452749
g1,862:21260921,28452749
x1,862:22240617,28452749
g1,862:22388073,28452749
x1,862:22871728,28452749
g1,862:23019184,28452749
x1,862:25818484,28452749
k1,863:35619332,28452749:9891681
g1,863:35619332,28452749
)
(1,875:20365570,29601964:15253762,409042,140378
k1,870:21020930,29601964:655360
x1,870:22081774,29601964
k1,870:22687818,29601964:589824
x1,870:23964196,29601964
x1,870:24861907,29601964
x1,870:25045932,29601964
x1,870:25980802,29601964
k1,870:26128384,29601964:147582
x1,870:26671021,29601964
k1,870:26818602,29601964:147581
x1,870:27351212,29601964
x1,870:27655561,29601964
x1,870:29218003,29601964
k1,870:29365585,29601964:147582
x1,870:30443193,29601964
x1,870:31985581,29601964
k1,870:32133163,29601964:147582
k1,870:32362539,29601964:229376
x1,870:33177329,29601964
k1,870:33324911,29601964:147582
x1,870:33598503,29601964
k1,870:33746084,29601964:147581
x1,870:34590209,29601964
k1,870:34737791,29601964:147582
x1,870:35249056,29601964
x1,870:35719012,29601964
k1,875:35619332,29601964:0
)
(1,875:20365570,30322860:15253762,407273,139198
x1,875:20668786,30322860
x1,875:20892588,30322860
x1,875:21346905,30322860
x1,875:21509944,30322860
x1,875:22201204,30322860
k1,870:22397347,30322860:196143
x1,870:23433335,30322860
x1,870:24244317,30322860
x1,870:24407356,30322860
x1,870:25403638,30322860
k1,870:25599829,30322860:196191
x1,870:26049239,30322860
x1,870:26313444,30322860
k1,870:26509587,30322860:196143
x1,870:27396374,30322860
x1,870:28591190,30322860
k1,870:28787333,30322860:196143
x1,870:29570041,30322860
k1,870:29766184,30322860:196143
x1,870:30639134,30322860
x1,870:30802173,30322860
x1,870:31459742,30322860
k1,870:31655885,30322860:196143
x1,870:32349553,30322860
x1,870:33329592,30322860
k1,870:33525735,30322860:196143
x1,870:34035307,30322860
k1,870:34231450,30322860:196143
x1,870:34720567,30322860
k1,870:34916710,30322860:196143
x1,870:35130887,30322860
(1,870:35130887,30322860:274268,363921,6782
x1,870:35405155,30322860
)
x1,870:35619332,30322860
k1,870:35619332,30322860:0
)
(1,875:20365570,31043756:15253762,425262,161315
x1,875:21607073,31043756
x1,870:21870751,31043756
k1,870:22018083,31043756:147332
x1,870:22466612,31043756
x1,870:22730290,31043756
k1,870:22877622,31043756:147332
x1,870:24115729,31043756
k1,870:24263061,31043756:147332
x1,870:24755422,31043756
k1,870:24902754,31043756:147332
x1,870:25603467,31043756
x1,870:26281363,31043756
x1,870:27620345,31043756
k1,870:27767677,31043756:147332
$1,870:27767677,31043756
x1,870:28074975,31043756
(1,870:28074975,31132229:394369,293267,72842
x1,870:28236200,31132229
(1,870:28236200,31203990:200376,221855,1081
x1,870:28403808,31203990
)
)
k1,870:28600085,31043756:130741
x1,870:28753439,31043756
k1,870:28890078,31043756:130741
x1,870:29195606,31043756
k1,870:29359446,31043756:163840
x1,870:29752269,31043756
k1,870:29933803,31043756:163840
x1,870:30160885,31043756
$1,870:30227535,31043756
k1,870:30374867,31043756:147332
x1,870:31278528,31043756
k1,870:31425860,31043756:147332
$1,870:31425860,31043756
x1,870:31733158,31043756
(1,870:31733158,31132229:394369,293267,72842
x1,870:31894383,31132229
(1,870:31894383,31203990:200376,221855,1081
x1,870:32061991,31203990
)
)
k1,870:32258268,31043756:130741
x1,870:32411622,31043756
k1,870:32548261,31043756:130741
x1,870:32853789,31043756
k1,870:33017629,31043756:163840
x1,870:33410452,31043756
k1,870:33591986,31043756:163840
x1,870:33819068,31043756
x1,870:34436242,31043756
$1,870:34436242,31043756
x1,870:34568339,31043756
k1,870:34715671,31043756:147332
x1,870:35619332,31043756
k1,870:35619332,31043756:0
)
(1,875:20365570,31779893:15253762,509286,139198
x1,875:20945384,31779893
k1,870:21092641,31779893:147257
x1,870:21674810,31779893
x1,870:22732013,31779893
k1,870:22879269,31779893:147256
x1,870:23357836,31779893
k1,870:23505093,31779893:147257
$1,870:23505093,31779893
x1,870:23922688,31779893
$1,870:23922688,31779893
k1,870:24069945,31779893:147257
x1,870:24955853,31779893
k1,870:25103109,31779893:147256
$1,870:25103109,31779893
x1,870:25408637,31779893
$1,870:25408637,31779893
k1,870:25555894,31779893:147257
x1,870:26043879,31779893
x1,870:26302284,31779893
k1,870:26449541,31779893:147257
x1,870:27583268,31779893
x1,870:29366858,31779893
x1,870:29625263,31779893
(1,870:29625263,31779893:255230,509286,0
$1,870:29625263,31779893
(1,870:29625263,31565787:255230,295180,1434
x1,870:29847725,31565787
)
$1,870:29880493,31779893
)
x1,870:30009994,31779893
k1,870:30157252,31779893:147258
x1,870:30871865,31779893
x1,870:31635924,31779893
x1,870:32408813,31779893
k1,871:32556069,31779893:147256
x1,871:33224180,31779893
x1,871:33487304,31779893
x1,871:33788108,31779893
x1,871:34007083,31779893
x1,871:34730516,31779893
k1,871:34877773,31779893:147257
x1,871:35554712,31779893
x1,871:35684213,31779893
k1,871:35619332,31779893:0
)
(1,875:20365570,32500789:15253762,425262,139198
x1,875:20793157,32500789
x1,871:21057362,32500789
x1,871:21935643,32500789
k1,871:22102896,32500789:167253
x1,871:23087747,32500789
x1,871:24348741,32500789
k1,871:24515995,32500789:167254
x1,871:25110997,32500789
x1,871:25384049,32500789
x1,871:25927228,32500789
k1,871:26094481,32500789:167253
$1,871:26094481,32500789
x1,871:26299739,32500789
(1,871:26299739,32589262:426500,209305,5501
x1,871:26664767,32589262
)
k1,871:26934074,32500789:207835
x1,871:27326897,32500789
k1,871:27552425,32500789:207834
x1,871:28369094,32500789
k1,871:28476245,32500789:98304
(1,871:28476245,32500789:475397,413761,1769
x1,871:28951642,32500789
)
k1,871:29049946,32500789:98304
x1,871:29352525,32500789
x1,871:29847976,32500789
$1,871:29914626,32500789
x1,871:30046982,32500789
k1,871:30214354,32500789:167372
x1,871:30799128,32500789
x1,871:31074068,32500789
x1,871:32483060,32500789
k1,872:32650314,32500789:167254
x1,872:33635165,32500789
x1,872:34896159,32500789
k1,872:35063412,32500789:167253
x1,872:35277589,32500789
(1,872:35277589,32500789:274268,363921,6782
x1,872:35551857,32500789
)
x1,872:35684213,32500789
k1,872:35619332,32500789:0
)
(1,875:20365570,33221685:15253762,508568,134693
x1,875:21018664,33221685
x1,875:21282842,33221685
x1,875:21584836,33221685
x1,875:21804689,33221685
x1,875:22531040,33221685
k1,872:22678029,33221685:146989
x1,872:23163243,33221685
k1,872:23310232,33221685:146989
x1,872:23894733,33221685
x1,872:24163039,33221685
x1,872:24696705,33221685
k1,872:24843695,33221685:146990
$1,872:24843695,33221685
x1,872:25048953,33221685
(1,872:25048953,33350877:326034,337281,5501
x1,872:25311123,33350877
)
k1,872:25538827,33221685:163840
x1,872:25931650,33221685
k1,872:26113184,33221685:163840
x1,872:27047383,33221685
x1,872:27345243,33221685
x1,872:28228798,33221685
(1,872:28228798,33310158:255230,294462,1434
x1,872:28451260,33310158
)
k1,872:28582332,33221685:98304
(1,872:28582332,33221685:475397,413761,1769
x1,872:29057729,33221685
)
k1,872:29156033,33221685:98304
x1,872:29458612,33221685
x1,872:29954063,33221685
(1,872:30020713,33007579:255230,294462,1434
x1,872:30243175,33007579
)
$1,872:30275943,33221685
k1,872:30422932,33221685:146989
x1,872:31666402,33221685
x1,872:31925861,33221685
k1,872:32072850,33221685:146989
x1,872:32654986,33221685
k1,872:32801975,33221685:146989
x1,872:33386476,33221685
x1,872:34447917,33221685
k1,872:34594907,33221685:146990
x1,872:35075392,33221685
k1,872:35222381,33221685:146989
$1,872:35222381,33221685
x1,872:35639976,33221685
$1,872:35619332,33221685
k1,875:35619332,33221685:0
)
(1,875:20365570,33942581:15253762,425262,139198
x1,875:20864312,33942581
x1,872:21128517,33942581
k1,872:21297342,33942581:168825
x1,872:21762394,33942581
k1,872:21931218,33942581:168824
x1,872:23134457,33942581
k1,872:23303282,33942581:168825
$1,872:23303282,33942581
x1,872:23687847,33942581
$1,872:23720287,33942581
x1,872:23852643,33942581
k1,872:24021488,33942581:168845
x1,872:24926925,33942581
k1,872:25095750,33942581:168825
$1,872:25095750,33942581
x1,872:25361170,33942581
x1,872:26244725,33942581
(1,872:26244725,34031054:255230,294462,1434
x1,872:26467187,34031054
)
k1,872:26711281,33942581:211326
x1,872:27086408,33942581
k1,872:27297734,33942581:211326
x1,872:27554897,33942581
x1,872:27829164,33942581
x1,872:28429603,33942581
(1,872:28429603,34031054:255230,294462,1434
x1,872:28652065,34031054
)
$1,872:28684833,33942581
x1,872:28817189,33942581
k1,872:28986141,33942581:168952
x1,872:30293460,33942581
k1,873:30462285,33942581:168825
$1,873:30462285,33942581
x1,873:30846850,33942581
x1,873:31144710,33942581
x1,873:31745149,33942581
(1,873:31745149,34031054:255230,294462,1434
x1,873:31967611,34031054
)
k1,873:32211705,33942581:211326
x1,873:32604528,33942581
k1,873:32833547,33942581:211325
x1,873:33060629,33942581
$1,873:33127279,33942581
k1,873:33296104,33942581:168825
x1,873:34009624,33942581
k1,873:34178448,33942581:168824
x1,873:35089300,33942581
k1,873:35258125,33942581:168825
$1,873:35258125,33942581
x1,873:35485207,33942581
$1,873:35551857,33942581
x1,873:35684213,33942581
k1,873:35619332,33942581:0
)
(1,875:20365570,34663477:15253762,407273,139198
x1,875:20784345,34663477
x1,873:21043277,34663477
x1,873:21904418,34663477
g1,873:22051874,34663477
x1,873:23017414,34663477
x1,873:24253683,34663477
g1,873:24401139,34663477
x1,873:24620553,34663477
x1,873:24879485,34663477
x1,873:25872746,34663477
x1,873:26361709,34663477
g1,873:26509165,34663477
x1,873:27388591,34663477
g1,873:27536047,34663477
x1,873:28501587,34663477
x1,873:29457100,34663477
g1,873:29604556,34663477
x1,873:30697498,34663477
g1,873:30844954,34663477
x1,873:31303246,34663477
x1,873:31572795,34663477
x1,873:32954160,34663477
g1,873:33101616,34663477
x1,873:34067156,34663477
x1,873:35433186,34663477
k1,875:35619332,34663477:276979
g1,875:35619332,34663477
)
(1,916:20365570,36123989:15253762,512379,170793
(1,916:20365570,36123989:1630430,451023,8252
g1,916:20365570,36123989
x1,916:21278381,36123989
g1,916:21996000,36123989
)
x1,916:22527037,36123989
g1,916:22706441,36123989
x1,916:23538879,36123989
x1,916:23884052,36123989
x1,916:24239990,36123989
x1,916:25048028,36123989
g1,916:25227432,36123989
x1,916:28298836,36123989
g1,916:28478240,36123989
x1,916:31777130,36123989
g1,916:31956534,36123989
x1,916:32939670,36123989
g1,916:33119074,36123989
x1,916:33482188,36123989
k1,916:35619332,36123989:2137144
)
(1,916:21996000,36975957:13623332,512379,8252
x1,916:23694602,36975957
x1,916:24647597,36975957
g1,916:24827001,36975957
x1,916:28829871,36975957
k1,916:32224602,36975957:3394731
k1,916:35619332,36975957:3394730
)
(1,946:20365570,37877077:15253762,407273,139198
h1,941:20365570,37877077:655360,0,0
x1,941:22077075,37877077
k1,941:22224769,37877077:147694
x1,941:23548478,37877077
x1,941:24764584,37877077
k1,941:24912278,37877077:147694
x1,941:25436234,37877077
x1,941:26920467,37877077
k1,941:27068161,37877077:147694
x1,941:30876394,37877077
k1,941:31024087,37877077:147693
x1,941:32583016,37877077
k1,941:32730710,37877077:147694
x1,941:33209385,37877077
k1,941:33357079,37877077:147694
x1,941:35317649,37877077
x1,941:35619332,37877077
k1,941:35619332,37877077:0
)
(1,946:20365570,38597973:15253762,407273,139198
x1,946:22611415,38597973
k1,941:22758143,38597973:146728
x1,941:23881365,38597973
x1,941:25671879,38597973
k1,941:25818608,38597973:146729
x1,941:28137851,38597973
k1,941:28284579,38597973:146728
x1,941:28733989,38597973
x1,941:28998194,38597973
x1,941:29876475,38597973
k1,941:30023204,38597973:146729
x1,941:30928641,38597973
k1,941:31075369,38597973:146728
x1,941:33226759,38597973
k1,941:33373487,38597973:146728
x1,941:35619332,38597973
k1,941:35619332,38597973:0
)
(1,946:20365570,39318869:15253762,409927,139198
x1,946:21051809,39318869
k1,941:21199247,39318869:147438
x1,941:23073965,39318869
x1,941:23370872,39318869
k1,941:23518311,39318869:147439
x1,941:24488651,39318869
$1,941:24488651,39318869
x1,941:24772356,39318869
$1,941:24795948,39318869
k1,941:24943386,39318869:147438
x1,941:26321652,39318869
k1,941:26469090,39318869:147438
x1,941:27019354,39318869
k1,942:26469090,39318869:-47186
x1,942:27230810,39318869
k1,942:27378249,39318869:147439
x1,942:28326022,39318869
k1,942:28473460,39318869:147438
x1,942:30154917,39318869
k1,942:30302355,39318869:147438
x1,942:30566783,39318869
k1,942:30714222,39318869:147439
x1,942:31856411,39318869
x1,942:33188965,39318869
k1,942:33336403,39318869:147438
x1,942:35634667,39318869
k1,942:35619332,39318869:0
)
(1,946:20365570,40039765:15253762,407273,139198
x1,946:20984993,40039765
k1,942:21132483,40039765:147490
x1,942:23734535,40039765
k1,942:23882024,40039765:147489
x1,942:25759834,40039765
k1,942:25907324,40039765:147490
x1,942:27836061,40039765
k1,942:27983550,40039765:147489
x1,942:28387418,40039765
x1,942:29148983,40039765
k1,942:29296473,40039765:147490
x1,942:29567100,40039765
k1,942:29714590,40039765:147490
x1,942:30879412,40039765
x1,942:31591235,40039765
k1,942:31738724,40039765:147489
x1,942:34701412,40039765
k1,942:34848902,40039765:147490
x1,942:35619332,40039765
k1,942:35619332,40039765:0
)
(1,946:20365570,40760661:15253762,407273,139198
x1,946:21137006,40760661
x1,942:21396729,40760661
k1,942:21544868,40760661:148139
x1,942:22150067,40760661
x1,942:23875138,40760661
k1,942:24023277,40760661:148139
x1,942:24504834,40760661
k1,942:24652973,40760661:148139
x1,942:25917798,40760661
k1,942:26065937,40760661:148139
x1,942:27601120,40760661
x1,942:28265464,40760661
k1,942:28413604,40760661:148140
x1,942:29758886,40760661
k1,942:29907025,40760661:148139
x1,942:32029067,40760661
k1,942:32177206,40760661:148139
x1,942:33442031,40760661
k1,942:33590170,40760661:148139
x1,942:35619332,40760661
k1,942:35619332,40760661:0
)
(1,946:20365570,41481557:15253762,425262,139198
x1,946:21469980,41481557
k1,942:21643844,41481557:173864
x1,942:23324168,41481557
k1,942:23498031,41481557:173863
$1,942:23498031,41481557
x1,942:23924473,41481557
k1,942:24182976,41481557:222524
x1,942:24558103,41481557
k1,942:24780627,41481557:222524
x1,942:25537370,41481557
x1,942:25730831,41481557
$1,942:25730831,41481557
x1,942:25863187,41481557
k1,942:26037209,41481557:174022
x1,942:27447407,41481557
k1,944:27621296,41481557:173889
x1,944:28070706,41481557
x1,944:28334911,41481557
k1,944:28508775,41481557:173864
x1,944:29411806,41481557
x1,944:29710303,41481557
x1,944:30864727,41481557
k1,944:31038591,41481557:173864
x1,944:31313531,41481557
k1,944:31487394,41481557:173863
x1,944:32012006,41481557
x1,944:32276211,41481557
x1,944:32549263,41481557
x1,944:33167644,41481557
k1,944:33341508,41481557:173864
x1,944:34464730,41481557
x1,944:35619332,41481557
k1,944:35619332,41481557:0
)
(1,946:20365570,42202453:15253762,410812,139198
x1,946:20858898,42202453
k1,944:21047010,42202453:188112
x1,944:21803245,42202453
x1,944:23200900,42202453
k1,944:23389013,42202453:188113
x1,944:24320320,42202453
x1,944:24772053,42202453
k1,944:24960165,42202453:188112
x1,944:26246429,42202453
k1,944:26434542,42202453:188113
x1,944:28526372,42202453
k1,944:28714525,42202453:188153
x1,944:30231811,42202453
k1,944:30419923,42202453:188112
x1,944:31661665,42202453
k1,944:31849778,42202453:188113
x1,944:32343106,42202453
k1,944:32531218,42202453:188112
x1,944:35619332,42202453
k1,946:35619332,42202453:0
)
(1,946:20365570,42923349:15253762,407273,139198
x1,946:20649829,42923349
x1,944:22399433,42923349
k1,944:22562363,42923349:162930
x1,944:23052081,42923349
k1,944:23215012,42923349:162931
x1,944:23511611,42923349
x1,944:24334509,42923349
k1,944:24497439,42923349:162930
x1,944:26743284,42923349
k1,944:26906215,42923349:162931
x1,944:29102127,42923349
k1,944:29265150,42923349:163023
x1,944:30083953,42923349
k1,945:30246884,42923349:162931
x1,945:32674418,42923349
x1,945:32771974,42923349
k1,945:32934920,42923349:162946
x1,945:33384330,42923349
x1,945:33648535,42923349
k1,945:33811465,42923349:162930
x1,945:35619332,42923349
k1,945:35619332,42923349:0
)
(1,946:20365570,43644245:15253762,407273,139198
x1,946:21325212,43644245
g1,945:21472668,43644245
$1,945:21472668,43644245
x1,945:21778196,43644245
$1,945:21778196,43644245
g1,945:21925652,43644245
x1,945:22813335,43644245
g1,945:22960791,43644245
$1,945:22960791,43644245
x1,945:23378386,43644245
$1,945:23378386,43644245
g1,945:23525842,43644245
x1,945:24014805,43644245
x1,945:24273737,43644245
g1,945:24421193,43644245
x1,945:25557192,43644245
x1,945:27344356,43644245
x1,945:27603288,43644245
x1,945:27727150,43644245
k1,946:35619332,43644245:7983015
g1,946:35619332,43644245
)
(1,950:20365570,44365141:15253762,407273,139198
h1,947:20365570,44365141:655360,0,0
x1,947:22018321,44365141
k1,947:22166181,44365141:147860
x1,947:22911718,44365141
k1,947:23059578,44365141:147860
x1,947:23627577,44365141
x1,947:24509952,44365141
x1,947:25524448,44365141
k1,947:25672308,44365141:147860
x1,947:26152424,44365141
k1,947:26300285,44365141:147861
x1,947:26740883,44365141
x1,947:26999815,44365141
x1,947:27860956,44365141
k1,947:28008816,44365141:147860
x1,947:28974356,44365141
x1,947:30210625,44365141
k1,947:30358485,44365141:147860
x1,947:31374160,44365141
x1,947:32169241,44365141
x1,947:32428173,44365141
x1,947:32730751,44365141
k1,947:32878611,44365141:147860
x1,947:33362266,44365141
k1,947:33510126,44365141:147860
x1,947:33968418,44365141
x1,947:34237967,44365141
x1,947:35619332,44365141
k1,947:35619332,44365141:0
)
(1,950:20365570,45086037:15253762,407273,139198
x1,950:21311799,45086037
x1,950:22523343,45086037
k1,947:22660960,45086037:137617
x1,947:23043035,45086037
k1,947:23180652,45086037:137617
x1,947:23932665,45086037
k1,947:24070282,45086037:137617
x1,947:24928651,45086037
x1,947:25565636,45086037
k1,947:25703253,45086037:137617
x1,947:26173767,45086037
k1,947:26311385,45086037:137618
x1,947:27172067,45086037
x1,947:27645471,45086037
x1,947:28092285,45086037
x1,947:28851234,45086037
k1,947:28988851,45086037:137617
x1,947:29740864,45086037
k1,947:29878481,45086037:137617
x1,947:30393503,45086037
x1,947:30842535,45086037
x1,947:32499737,45086037
k1,947:32637354,45086037:137617
x1,947:32924633,45086037
x1,947:33178292,45086037
x1,947:33429815,45086037
x1,947:34344253,45086037
k1,947:34481870,45086037:137617
x1,947:34876084,45086037
x1,947:35619332,45086037
k1,947:35619332,45086037:0
)
(1,950:20365570,45806933:15253762,425262,139198
x1,950:21040126,45806933
x1,950:21502547,45806933
x1,950:22197240,45806933
k1,947:22316953,45806933:119713
x1,947:22991509,45806933
x1,947:23545836,45806933
x1,947:24137735,45806933
x1,947:25307082,45806933
k1,947:25426795,45806933:119713
x1,947:25941817,45806933
x1,947:26195476,45806933
x1,947:27433608,45806933
x1,947:27730217,45806933
k1,947:27849930,45806933:119713
x1,947:28432581,45806933
k1,947:28552294,45806933:119713
x1,947:29243614,45806933
x1,947:30320477,45806933
k1,947:30440190,45806933:119713
x1,947:30727469,45806933
x1,947:30981128,45806933
x1,947:31232651,45806933
x1,947:32147089,45806933
k1,947:32266802,45806933:119713
x1,947:32737316,45806933
k1,947:32857029,45806933:119713
$1,947:32857029,45806933
x1,947:33274624,45806933
$1,947:33274624,45806933
k1,947:33394337,45806933:119713
x1,947:34108778,45806933
x1,947:34230045,45806933
k1,947:34349924,45806933:119879
x1,947:35230836,45806933
k1,947:35350549,45806933:119713
x1,947:35619332,45806933
k1,947:35619332,45806933:0
)
(1,950:20365570,46527829:15253762,425262,139198
x1,950:20850850,46527829
k1,947:20999270,46527829:148420
x1,947:21571698,46527829
x1,947:22170987,46527829
x1,947:23536100,46527829
k1,947:23684520,46527829:148420
x1,947:23962079,46527829
x1,947:24139955,46527829
k1,947:24288375,46527829:148420
x1,947:24912733,46527829
k1,947:25061153,46527829:148420
x1,947:25837722,46527829
k1,947:25986141,46527829:148419
x1,947:27092198,46527829
x1,947:27610201,46527829
x1,947:28974118,46527829
x1,947:30649568,46527829
k1,947:30797988,46527829:148420
x1,947:32201302,46527829
x1,947:32326721,46527829
k1,947:32475147,46527829:148426
x1,947:33303645,46527829
x1,947:34302261,46527829
x1,947:35296698,46527829
x1,947:35558794,46527829
x1,947:35684213,46527829
k1,948:35619332,46527829:0
)
(1,950:20365570,47248725:15253762,407273,139198
x1,950:20793157,47248725
x1,948:21057362,47248725
k1,948:21232652,47248725:175290
x1,948:22091163,47248725
k1,948:22266453,47248725:175290
x1,948:22840398,47248725
x1,948:23606353,47248725
k1,948:23781642,47248725:175289
x1,948:24564350,47248725
k1,948:24739640,47248725:175290
x1,948:25564460,47248725
x1,948:26647374,47248725
x1,948:27711640,47248725
k1,948:27886930,47248725:175290
x1,948:28422972,47248725
x1,948:28721469,47248725
x1,948:29752727,47248725
x1,948:30061274,47248725
k1,948:30236564,47248725:175290
x1,948:30842997,47248725
k1,948:31018287,47248725:175290
x1,948:31800995,47248725
k1,948:31976285,47248725:175290
x1,948:33039346,47248725
k1,948:33214635,47248725:175289
x1,948:33494388,47248725
k1,948:33669678,47248725:175290
x1,948:34159396,47248725
k1,948:34334686,47248725:175290
x1,948:34911639,47248725
x1,948:35515665,47248725
x1,948:35719012,47248725
k1,950:35619332,47248725:0
)
(1,950:20365570,47969621:15253762,407273,182481
x1,950:21710448,47969621
k1,948:21857913,47969621:147465
x1,948:22131358,47969621
k1,948:22278822,47969621:147464
x1,948:22871581,47969621
k1,948:23019046,47969621:147465
x1,948:23872311,47969621
x1,948:24635605,47969621
k1,948:24783069,47969621:147464
x1,948:25303496,47969621
x1,948:26276725,47969621
x1,948:27048839,47969621
k1,948:27196304,47969621:147465
x1,948:27961362,47969621
k1,948:28108827,47969621:147465
x1,948:29094993,47969621
$1,948:29094993,47969621
x1,948:29300251,47969621
(1,948:29300251,48058094:230351,293267,94008
x1,948:29471522,48058094
)
$1,948:29530602,47969621
k1,948:29678066,47969621:147464
x1,948:29983266,47969621
x1,948:30947685,47969621
k1,948:31095150,47969621:147465
x1,948:31573237,47969621
x1,948:32133652,47969621
x1,948:32909870,47969621
k1,948:33057334,47969621:147464
x1,948:33458386,47969621
x1,948:34214608,47969621
k1,948:34362073,47969621:147465
x1,948:35619332,47969621
k1,948:35619332,47969621:0
)
(1,950:20365570,48690517:15253762,407273,182481
x1,950:20895832,48690517
x1,948:21358291,48690517
x1,948:23064532,48690517
k1,948:23211217,48690517:146685
x1,948:23506997,48690517
x1,948:23768302,48690517
x1,948:24027146,48690517
x1,948:24968643,48690517
k1,948:25115328,48690517:146685
$1,948:25115328,48690517
x1,948:25429704,48690517
(1,948:25429704,48778990:230351,293267,94008
x1,948:25600975,48778990
)
$1,948:25660055,48690517
x1,948:25790984,48690517
k1,948:25937674,48690517:146690
x1,948:27006531,48690517
k1,949:27153216,48690517:146685
x1,949:27998898,48690517
x1,949:29248674,48690517
x1,949:29553938,48690517
k1,949:29700623,48690517:146685
x1,949:30470723,48690517
x1,949:30775987,48690517
x1,949:30937268,48690517
x1,949:31270542,48690517
x1,949:31797233,48690517
x1,949:32769082,48690517
k1,949:32915768,48690517:146686
x1,949:33399610,48690517
k1,949:33546295,48690517:146685
x1,949:33758162,48690517
(1,949:33758162,48690517:274268,363921,6782
x1,949:34032430,48690517
)
x1,949:34244297,48690517
k1,949:34390982,48690517:146685
x1,949:35619332,48690517
k1,949:35619332,48690517:0
)
(1,870:20365570,50101104:15253762,396059,157288
(1,870:20365570,50101104:200376,396059,0
$1,870:20365570,50101104
(1,870:20365570,49927441:200376,222396,1081
x1,870:20533178,49927441
)
$1,870:20565946,50101104
)
(1,870:20565946,50101104:0,395518,0
r1,870:20565946,50101104:0,395518,0
)
(1,870:20565946,50101104:0,0,0
(1,870:20565946,49576816:0,0,0
)
)
x1,870:22295896,50101104
g1,870:22410584,50101104
x1,870:24424960,50101104
g1,870:24539648,50101104
x1,870:26047103,50101104
g1,870:26161791,50101104
x1,870:26999011,50101104
g1,870:27113699,50101104
x1,870:27456386,50101104
x1,870:28268374,50101104
g1,870:28383062,50101104
x1,870:28862915,50101104
g1,870:28977603,50101104
x1,870:29861157,50101104
x1,870:31251171,50101104
x1,870:31452561,50101104
g1,870:31567249,50101104
x1,870:32846705,50101104
r1,870:32846705,50101104:0,524288,157288
k1,870:35619332,50101104:2772627
g1,870:35619332,50101104
)
]
g1,951:35619332,50135040
)
)
]
(1,951:3538944,50921472:32080388,242614,4521
(1,951:3538944,50921472:32080388,242614,4521
k1,951:19487716,50921472:15948772
x1,951:19670561,50921472
k1,951:35619333,50921472:15948772
)
)
]
]
]
!115495
}6
!11
{7
[1,1069:4736286,50921472:30883046,46185186,4521
[1,1069:4736286,4736286:0,0,0
(1,1069:4736286,3669771:0,0,0
k1,1069:4736286,3669771:1263123
)
]
[1,1069:4736286,50921472:30883046,46185186,4521
[1,1069:3538944,50921472:32080388,47185920,4521
[1,1069:3538944,4587520:32080388,851968,0
(1,1069:3538944,4587520:32080388,0,0
h1,1069:3538944,4587520:32080388,0,0
)
]
[1,1069:3538944,50135040:32080388,44630016,0
(1,1069:3538944,50135040:32080388,44630016,0
(1,1069:3538944,50135040:15253762,44630016,0
[1,1024:3538944,50135040:15253762,44630016,0
(1,950:3538944,6160384:15253762,407273,139198
x1,950:4032272,6160384
k1,949:4192563,6160384:160291
x1,949:4467503,6160384
k1,949:4627795,6160384:160292
x1,949:4926800,6160384
x1,949:5414807,6160384
x1,949:5733488,6160384
k1,949:5893779,6160384:160291
x1,949:6162703,6160384
x1,949:6661446,6160384
x1,949:7867092,6160384
k1,949:8027384,6160384:160292
x1,949:8665702,6160384
x1,949:9405693,6160384
x1,949:10475974,6160384
x1,949:10941026,6160384
x1,949:11923471,6160384
k1,949:12083762,6160384:160291
x1,949:13601048,6160384
k1,949:13761339,6160384:160291
x1,949:13985141,6160384
x1,949:14249346,6160384
x1,949:15262390,6160384
x1,949:15761227,6160384
k1,949:15921519,6160384:160292
x1,949:17019474,6160384
k1,949:17179765,6160384:160291
x1,949:18052715,6160384
x1,949:18792706,6160384
k1,949:18792706,6160384:0
)
(1,950:3538944,6881280:15253762,410812,139198
x1,950:4907923,6881280
x1,950:5682361,6881280
g1,949:5829817,6881280
x1,949:6717500,6881280
g1,949:6864956,6881280
x1,949:7073163,6881280
x1,949:7309682,6881280
x1,949:8452758,6881280
x1,949:9240172,6881280
g1,949:9414464,6881280
x1,949:10610035,6881280
x1,949:11126720,6881280
x1,949:11439326,6881280
g1,949:11586782,6881280
x1,949:12108775,6881280
x1,949:13084932,6881280
g1,949:13232388,6881280
x1,949:13529659,6881280
x1,949:13835777,6881280
x1,949:14322970,6881280
x1,949:14592519,6881280
x1,949:15915492,6881280
k1,950:18792706,6881280:2968047
g1,950:18792706,6881280
)
(1,955:3538944,7602176:15253762,407273,182481
h1,951:3538944,7602176:655360,0,0
x1,951:4551526,7602176
k1,951:4698641,7602176:147115
x1,951:5083836,7602176
k1,951:5230951,7602176:147115
x1,951:7089910,7602176
k1,951:7237025,7602176:147115
x1,951:8185150,7602176
k1,951:8332265,7602176:147115
x1,951:9090416,7602176
k1,951:9237530,7602176:147114
x1,951:10208383,7602176
x1,951:10464151,7602176
k1,951:10611266,7602176:147115
x1,951:13067535,7602176
k1,951:13214650,7602176:147115
x1,951:14460559,7602176
k1,951:14607674,7602176:147115
$1,951:14607674,7602176
x1,951:14812932,7602176
(1,951:14812932,7690649:230351,293267,94008
x1,951:14984203,7690649
)
$1,951:15043283,7602176
k1,951:15190398,7602176:147115
x1,951:16861127,7602176
x1,951:17160124,7602176
k1,951:17307239,7602176:147115
x1,951:17609684,7602176
x1,951:18792706,7602176
k1,951:18792706,7602176:0
)
(1,955:3538944,8323072:15253762,407273,182481
x1,955:3753970,8323072
x1,951:4522651,8323072
x1,951:5756064,8323072
k1,951:5892468,8323072:136404
x1,951:7016152,8323072
k1,951:7152555,8323072:136403
x1,951:8121328,8323072
x1,951:8900413,8323072
x1,951:10560587,8323072
k1,951:10696991,8323072:136404
x1,951:11833968,8323072
x1,951:12528661,8323072
k1,951:12665065,8323072:136404
x1,951:15429764,8323072
k1,951:15566167,8323072:136403
$1,951:15566167,8323072
x1,951:15880543,8323072
(1,951:15880543,8411545:230351,293267,94008
x1,951:16051814,8411545
)
$1,951:16110894,8323072
x1,951:16238060,8323072
k1,951:16374475,8323072:136415
x1,951:17126488,8323072
k1,951:17262892,8323072:136404
x1,951:18803913,8323072
k1,951:18792706,8323072:0
)
(1,955:3538944,9043968:15253762,407273,139198
x1,955:5714399,9043968
k1,951:5878074,9043968:163675
x1,951:6327484,9043968
x1,951:6591689,9043968
x1,951:7469970,9043968
k1,951:7633645,9043968:163675
x1,951:9879490,9043968
k1,951:10043165,9043968:163675
x1,951:10579207,9043968
x1,951:10877704,9043968
x1,951:12275950,9043968
k1,951:12439722,9043968:163772
x1,951:13182120,9043968
k1,952:12439722,9043968:-4129
x1,952:13627401,9043968
x1,952:13891606,9043968
x1,952:14186482,9043968
x1,952:14674489,9043968
x1,952:14772045,9043968
k1,952:14935736,9043968:163691
x1,952:15424853,9043968
k1,952:15588528,9043968:163675
x1,952:16371236,9043968
k1,952:16534911,9043968:163675
x1,952:18484159,9043968
x1,952:18792706,9043968
k1,952:18792706,9043968:0
)
(1,955:3538944,9764864:15253762,425262,139198
x1,955:5202804,9764864
k1,952:5350268,9764864:147464
x1,952:6469875,9764864
k1,952:6617340,9764864:147465
x1,952:6890663,9764864
k1,952:7038127,9764864:147464
x1,952:7335373,9764864
x1,952:7820482,9764864
x1,952:8137341,9764864
k1,952:8284805,9764864:147464
x1,952:9695676,9764864
x1,952:10002432,9764864
k1,952:10149897,9764864:147465
x1,952:11951914,9764864
k1,952:12099378,9764864:147464
x1,952:12660378,9764864
x1,952:12786057,9764864
k1,952:12933521,9764864:147464
$1,952:12933521,9764864
x1,952:13359963,9764864
k1,952:13559801,9764864:163859
x1,952:13934928,9764864
k1,952:14098786,9764864:163858
x1,952:14855529,9764864
x1,952:15048990,9764864
$1,952:15048990,9764864
x1,952:15180568,9764864
k1,952:15328032,9764864:147464
x1,952:16106135,9764864
k1,952:16253600,9764864:147465
x1,952:17662678,9764864
x1,952:18158404,9764864
k1,952:18305868,9764864:147464
x1,952:18792706,9764864
k1,952:18792706,9764864:0
)
(1,955:3538944,10485760:15253762,425262,182481
x1,955:5263786,10485760
k1,952:5432087,10485760:168301
x1,952:5744327,10485760
x1,952:6965532,10485760
k1,952:7133833,10485760:168301
$1,952:7133833,10485760
x1,952:7339091,10485760
(1,952:7339091,10574233:230351,293267,94008
x1,952:7510362,10574233
)
$1,952:7569442,10485760
k1,952:7737743,10485760:168301
x1,952:7961545,10485760
x1,952:8225750,10485760
x1,952:9238794,10485760
x1,952:9502999,10485760
x1,952:9811546,10485760
k1,952:9979847,10485760:168301
x1,952:10693367,10485760
k1,952:10861668,10485760:168301
x1,952:11986697,10485760
k1,952:12154997,10485760:168300
x1,952:14719701,10485760
k1,952:14888002,10485760:168301
$1,952:14888002,10485760
x1,952:15067308,10485760
$1,952:15085002,10485760
k1,952:15253303,10485760:168301
x1,952:15650974,10485760
k1,952:15819275,10485760:168301
$1,952:15819275,10485760
x1,952:16245717,10485760
x1,952:16832591,10485760
k1,952:17066345,10485760:210162
x1,952:17616650,10485760
k1,952:17835659,10485760:210162
x1,952:18138238,10485760
$1,952:18135288,10485760
k1,952:18303589,10485760:168301
x1,952:18792706,10485760
k1,952:18792706,10485760:0
)
(1,955:3538944,11206656:15253762,407273,182481
x1,955:3797322,11206656
x1,952:4376422,11206656
x1,952:4638928,11206656
x1,952:6408348,11206656
k1,952:6533118,11206656:124770
x1,952:7789169,11206656
k1,953:7913802,11206656:124633
x1,953:8665815,11206656
k1,953:8790449,11206656:124634
x1,953:10152279,11206656
x1,953:10631581,11206656
k1,953:10756214,11206656:124633
x1,953:11226728,11206656
k1,953:11351362,11206656:124634
x1,953:13233994,11206656
k1,953:13358627,11206656:124633
$1,953:13358627,11206656
x1,953:13563885,11206656
(1,953:13563885,11295129:230351,293267,94008
x1,953:13735156,11295129
)
$1,953:13794236,11206656
k1,953:13918870,11206656:124634
x1,953:14300945,11206656
k1,953:14425578,11206656:124633
x1,953:15747525,11206656
k1,953:15872159,11206656:124634
x1,953:17596990,11206656
k1,953:17721623,11206656:124633
x1,953:18792706,11206656
k1,953:18792706,11206656:0
)
(1,955:3538944,11927552:15253762,407273,78741
x1,955:4290957,11927552
k1,953:4411782,11927552:120825
x1,953:5297318,11927552
k1,953:5418142,11927552:120824
x1,953:5888656,11927552
k1,953:6009481,11927552:120825
x1,953:6761494,11927552
k1,953:6882318,11927552:120824
x1,953:9774183,11927552
k1,953:9895035,11927552:120852
$1,953:9895035,11927552
x1,953:10197614,11927552
$1,953:10194664,11927552
x1,953:10321830,11927552
k1,953:10442681,11927552:120851
x1,953:11312610,11927552
k1,953:11433435,11927552:120825
x1,953:12634573,11927552
k1,953:12755397,11927552:120824
x1,953:13507410,11927552
k1,953:13628235,11927552:120825
x1,953:14631688,11927552
k1,953:14752512,11927552:120824
x1,953:15418976,11927552
k1,953:15539801,11927552:120825
x1,953:15921876,11927552
k1,953:16042700,11927552:120824
x1,953:17267538,11927552
k1,953:17388363,11927552:120825
x1,953:18736320,11927552
x1,953:18857587,11927552
k1,953:18792706,11927552:0
)
(1,955:3538944,12648448:15253762,407273,139198
x1,955:3887594,12648448
k1,953:4034610,12648448:147016
x1,953:4427212,12648448
k1,953:4574229,12648448:147017
x1,953:5512673,12648448
x1,953:7155514,12648448
k1,953:7302530,12648448:147016
x1,953:7789571,12648448
k1,953:7936587,12648448:147016
x1,953:9045495,12648448
x1,953:9340128,12648448
x1,953:10981840,12648448
k1,953:11128856,12648448:147016
x1,953:11901588,12648448
k1,953:12048605,12648448:147017
x1,953:14889476,12648448
k1,953:15036492,12648448:147016
x1,953:15480174,12648448
x1,953:16185227,12648448
k1,953:16332246,12648448:147019
x1,953:17872958,12648448
k1,954:18019974,12648448:147016
x1,954:18792706,12648448
k1,954:18792706,12648448:0
)
(1,955:3538944,13369344:15253762,407273,139198
x1,955:3841389,13369344
x1,954:6566353,13369344
k1,954:6714107,13369344:147754
x1,954:7188462,13369344
k1,954:7336215,13369344:147753
x1,954:7623509,13369344
x1,954:8420775,13369344
k1,954:8568529,13369344:147754
x1,954:9003840,13369344
x1,954:9259608,13369344
x1,954:10110465,13369344
k1,954:10258218,13369344:147753
x1,954:11135249,13369344
k1,954:11283003,13369344:147754
x1,954:13366899,13369344
k1,954:13514652,13369344:147753
x1,954:15690039,13369344
k1,954:15837793,13369344:147754
x1,954:18808041,13369344
k1,954:18792706,13369344:0
)
(1,955:3538944,14090240:15253762,407273,139198
x1,955:5806813,14090240
g1,954:5954269,14090240
x1,954:6453849,14090240
g1,954:6601305,14090240
x1,954:7442982,14090240
g1,954:7590438,14090240
x1,954:7881221,14090240
x1,954:8150770,14090240
g1,954:8298226,14090240
x1,954:8791908,14090240
x1,954:9379371,14090240
g1,954:9526827,14090240
x1,954:10006353,14090240
g1,954:10153809,14090240
x1,954:10921169,14090240
g1,954:11068625,14090240
x1,954:13321158,14090240
g1,954:13468614,14090240
x1,954:13732265,14090240
x1,954:15992466,14090240
g1,954:16139922,14090240
x1,954:16633604,14090240
x1,954:17983118,14090240
k1,955:18792706,14090240:900421
g1,955:18792706,14090240
)
(1,968:3538944,14811136:15253762,407273,139198
h1,956:3538944,14811136:655360,0,0
x1,956:4539387,14811136
x1,956:4793554,14811136
k1,956:4938097,14811136:144543
x1,956:5229423,14811136
x1,956:5512573,14811136
x1,956:5766232,14811136
x1,956:5981258,14811136
x1,956:7230279,14811136
k1,956:7374822,14811136:144543
x1,956:8250532,14811136
k1,956:8395075,14811136:144543
x1,956:9598526,14811136
x1,956:10818161,14811136
k1,956:10962707,14811136:144546
x1,956:11394493,14811136
x1,956:11648152,14811136
k1,956:11792694,14811136:144542
x1,956:12307716,14811136
x1,956:12594323,14811136
x1,956:12894319,14811136
x1,956:13673581,14811136
k1,956:13818124,14811136:144543
x1,956:14082282,14811136
k1,956:14226825,14811136:144543
x1,956:14730865,14811136
x1,956:14984524,14811136
x1,956:15247030,14811136
x1,956:15841323,14811136
k1,956:15985866,14811136:144543
x1,956:16550020,14811136
x1,956:17065042,14811136
x1,956:18174181,14811136
k1,956:18318724,14811136:144543
x1,956:18792706,14811136
k1,956:18792706,14811136:0
)
(1,968:3538944,15532032:15253762,410812,182481
x1,968:4022752,15532032
x1,968:4433729,15532032
x1,968:4867908,15532032
k1,956:4988429,15532032:120521
$1,956:4988429,15532032
x1,956:5193687,15532032
(1,956:5193687,15620505:230351,293267,94008
x1,956:5364958,15620505
)
$1,956:5424038,15532032
k1,956:5544560,15532032:120522
x1,956:6490789,15532032
x1,956:7427192,15532032
k1,956:7547713,15532032:120521
x1,956:8021695,15532032
k1,956:8142217,15532032:120522
x1,956:8657239,15532032
x1,956:9890652,15532032
k1,956:10011173,15532032:120521
x1,956:10763186,15532032
k1,956:10883707,15532032:120521
x1,956:11594680,15532032
x1,956:12317296,15532032
k1,956:12451678,15532032:120522
x1,956:12922192,15532032
k1,956:13042713,15532032:120521
$1,956:13042713,15532032
x1,956:13357089,15532032
(1,956:13357089,15620505:230351,293267,94008
x1,956:13528360,15620505
)
$1,956:13587440,15532032
x1,956:13714606,15532032
k1,956:13835155,15532032:120549
x1,956:14305090,15532032
x1,956:15528193,15532032
k1,956:15648715,15532032:120522
x1,956:16119229,15532032
k1,956:16239750,15532032:120521
$1,956:16239750,15532032
x1,956:16554126,15532032
(1,956:16554126,15620505:230351,293267,94008
x1,956:16725397,15620505
)
$1,956:16784477,15532032
k1,956:16904998,15532032:120521
x1,956:17244299,15532032
x1,956:18187060,15532032
k1,956:18307743,15532032:120683
x1,956:18792706,15532032
k1,957:18792706,15532032:0
)
(1,968:3538944,16252928:15253762,407273,139198
x1,968:4797309,16252928
k1,957:4941483,16252928:144174
x1,957:5373269,16252928
x1,957:5874902,16252928
x1,957:6515260,16252928
k1,957:6659438,16252928:144178
x1,957:7472722,16252928
k1,957:7616897,16252928:144175
x1,957:8120937,16252928
x1,957:8374596,16252928
x1,957:8637102,16252928
x1,957:9231395,16252928
k1,957:9375569,16252928:144174
x1,957:10445495,16252928
x1,957:11290571,16252928
k1,957:11434746,16252928:144175
x1,957:11918554,16252928
x1,957:12329531,16252928
x1,957:12989140,16252928
k1,957:13133314,16252928:144174
x1,957:13603249,16252928
x1,957:14154108,16252928
x1,957:14917020,16252928
k1,957:15061195,16252928:144175
$1,957:15061195,16252928
x1,957:15226935,16252928
$1,957:15240500,16252928
k1,957:15384674,16252928:144174
x1,957:16138421,16252928
x1,957:16353447,16252928
x1,957:16607106,16252928
x1,957:17132532,16252928
x1,957:18033757,16252928
x1,957:18792706,16252928
k1,957:18792706,16252928:0
)
(1,968:3538944,16973824:15253762,407273,182481
x1,968:4032272,16973824
k1,957:4183316,16973824:151044
x1,957:4966024,16973824
k1,957:5117067,16973824:151043
x1,957:6769114,16973824
k1,957:6920158,16973824:151044
x1,957:7652930,16973824
x1,957:8475946,16973824
k1,957:8626989,16973824:151043
$1,957:8626989,16973824
x1,957:8916002,16973824
(1,957:8916002,17062297:409754,293267,94008
x1,957:9077227,17062297
x1,957:9266676,17062297
)
$1,957:9325756,16973824
k1,957:9476800,16973824:151044
x1,957:9966518,16973824
k1,957:10117562,16973824:151044
$1,957:10117562,16973824
x1,957:10431938,16973824
(1,957:10431938,17062297:230351,293267,94008
x1,957:10603209,17062297
)
$1,957:10662289,16973824
x1,957:10794645,16973824
k1,957:10945710,16973824:151065
x1,957:12253029,16973824
k1,958:12404072,16973824:151043
x1,958:13690336,16973824
k1,958:13841380,16973824:151044
x1,958:14000207,16973824
x1,958:14303423,16973824
x1,958:14998811,16973824
k1,958:15149854,16973824:151043
x1,958:16194866,16973824
x1,958:17108124,16973824
k1,958:17259168,16973824:151044
x1,958:17482970,16973824
x1,958:17747175,16973824
x1,958:18340973,16973824
x1,958:18792706,16973824
k1,958:18792706,16973824:0
)
(1,968:3538944,17694720:15253762,407273,139198
x1,968:4313978,17694720
k1,958:4461233,17694720:147255
x1,958:5156439,17694720
x1,958:5829008,17694720
x1,958:7157466,17694720
x1,958:8146959,17694720
k1,958:8294214,17694720:147255
x1,958:9172307,17694720
x1,958:9743603,17694720
x1,958:10353622,17694720
x1,958:11558766,17694720
k1,958:11706021,17694720:147255
x1,958:12190938,17694720
k1,958:12338193,17694720:147255
x1,958:13113227,17694720
k1,958:13260481,17694720:147254
x1,958:13723356,17694720
x1,958:14783145,17694720
x1,958:15800041,17694720
k1,958:15947296,17694720:147255
$1,958:15947296,17694720
x1,958:16126602,17694720
$1,958:16144296,17694720
k1,958:16291551,17694720:147255
x1,958:16914676,17694720
k1,958:17061931,17694720:147255
$1,958:17061931,17694720
x1,958:17364510,17694720
$1,958:17361560,17694720
k1,958:17508815,17694720:147255
x1,958:17993136,17694720
x1,958:18803913,17694720
k1,958:18792706,17694720:0
)
(1,968:3538944,18415616:15253762,407273,139198
x1,968:4074986,18415616
x1,968:4373483,18415616
x1,968:4682030,18415616
x1,968:5816083,18415616
k1,958:5985836,18415616:169753
x1,958:6768544,18415616
x1,958:7074249,18415616
k1,958:7243979,18415616:169730
x1,958:8102490,18415616
k1,958:8272221,18415616:169731
x1,958:8739679,18415616
x1,958:9358746,18415616
x1,958:9582548,18415616
x1,958:10172831,18415616
x1,958:10525982,18415616
x1,958:11259958,18415616
k1,958:11429688,18415616:169730
x1,958:11879098,18415616
x1,958:12460957,18415616
k1,958:12630688,18415616:169731
x1,958:13413396,18415616
k1,958:13583126,18415616:169730
x1,958:15235173,18415616
k1,958:15404904,18415616:169731
x1,958:15894021,18415616
x1,958:16712825,18415616
k1,958:16882555,18415616:169730
x1,958:17418597,18415616
x1,958:17717094,18415616
x1,958:18025641,18415616
x1,958:18792706,18415616
k1,958:18792706,18415616:0
)
(1,968:3538944,19136512:15253762,407273,139198
x1,968:4249067,19136512
x1,968:5194136,19136512
k1,958:5341610,19136512:147474
x1,958:5907580,19136512
k1,964:5341610,19136512:-47186
x1,964:6126418,19136512
k1,964:6273893,19136512:147475
x1,964:7350485,19136512
k1,964:7497959,19136512:147474
x1,964:8466237,19136512
k1,964:8613711,19136512:147474
x1,964:9451061,19136512
k1,964:9598535,19136512:147474
x1,964:10179383,19136512
x1,964:10709645,19136512
x1,964:11851744,19136512
k1,964:11999219,19136512:147475
x1,964:12848471,19136512
k1,964:12995945,19136512:147474
x1,964:13289345,19136512
x1,964:13561267,19136512
k1,964:13708741,19136512:147474
x1,964:14206866,19136512
x1,964:14799579,19136512
k1,964:14947053,19136512:147474
x1,964:15451129,19136512
k1,964:15598604,19136512:147475
x1,964:15870579,19136512
k1,964:16018053,19136512:147474
x1,964:16537008,19136512
x1,964:16798313,19136512
x1,964:17068465,19136512
x1,964:17680222,19136512
k1,964:17827696,19136512:147474
x1,964:18691232,19136512
x1,964:18892386,19136512
k1,968:18792706,19136512:0
)
(1,968:3538944,19857408:15253762,407273,139198
x1,968:3858404,19857408
x1,968:4292171,19857408
x1,968:5274616,19857408
k1,964:5452014,19857408:177398
x1,964:5941732,19857408
k1,964:6119129,19857408:177397
x1,964:6901837,19857408
k1,964:7079235,19857408:177398
x1,964:7966022,19857408
x1,964:9368999,19857408
x1,964:9677546,19857408
k1,964:9854944,19857408:177398
x1,964:11247693,19857408
x1,964:11709736,19857408
x1,964:12956809,19857408
k1,964:13134206,19857408:177397
x1,964:14695409,19857408
x1,964:15003956,19857408
k1,964:15181354,19857408:177398
x1,964:15395531,19857408
(1,964:15395531,19857408:548536,363921,6782
x1,964:15944067,19857408
)
x1,964:16158244,19857408
k1,964:16335642,19857408:177398
x1,964:16828970,19857408
k1,964:17006367,19857408:177397
x1,964:17509923,19857408
x1,964:17937674,19857408
x1,964:18389407,19857408
k1,964:18566805,19857408:177398
$1,964:18566805,19857408
x1,964:18772063,19857408
$1,964:18792706,19857408
k1,968:18792706,19857408:0
)
(1,968:3538944,20578304:15253762,407273,182481
x1,968:4485173,20578304
x1,968:5421576,20578304
k1,964:5547729,20578304:126153
x1,964:5941943,20578304
x1,964:6685191,20578304
k1,964:6811345,20578304:126154
x1,964:7075503,20578304
k1,964:7201656,20578304:126153
x1,964:7876212,20578304
x1,964:8338633,20578304
x1,964:9033326,20578304
k1,964:9159480,20578304:126154
x1,964:9834036,20578304
x1,964:10388363,20578304
x1,964:10980262,20578304
x1,964:11924179,20578304
k1,964:12050332,20578304:126153
$1,964:12050332,20578304
x1,964:12364708,20578304
(1,964:12364708,20666777:230351,293267,94008
x1,964:12535979,20666777
)
$1,964:12595059,20578304
x1,964:12722225,20578304
k1,964:12848506,20578304:126281
x1,964:13398210,20578304
k1,965:12848506,20578304:-47186
x1,965:13609402,20578304
k1,965:13735555,20578304:126153
x1,965:14682362,20578304
k1,965:14808516,20578304:126154
x1,965:15437409,20578304
k1,965:15563562,20578304:126153
x1,965:16315575,20578304
k1,965:16441729,20578304:126154
x1,965:16888543,20578304
x1,965:17584487,20578304
k1,965:17710640,20578304:126153
x1,965:18792706,20578304
k1,965:18792706,20578304:0
)
(1,968:3538944,21299200:15253762,425262,182481
x1,968:3744202,21299200
$1,965:3764845,21299200
k1,965:3912348,21299200:147503
x1,965:4638655,21299200
x1,965:5454408,21299200
k1,965:5601910,21299200:147502
x1,965:6008594,21299200
x1,965:6775502,21299200
k1,965:6923005,21299200:147503
x1,965:7698806,21299200
k1,965:7846308,21299200:147502
x1,965:8142675,21299200
x1,965:8404507,21299200
x1,965:8663856,21299200
x1,965:9374659,21299200
k1,965:9522162,21299200:147503
$1,965:9522162,21299200
x1,965:9981634,21299200
x1,965:10316653,21299200
(1,965:10316653,21387673:230351,293267,94008
x1,965:10487924,21387673
)
x1,965:11083743,21299200
x1,965:11427610,21299200
(1,965:11427610,21387673:230351,293267,94008
x1,965:11598881,21387673
)
x1,965:11923381,21299200
(1,965:11923381,21387673:255230,294462,1434
x1,965:12145843,21387673
)
x1,965:12397435,21299200
$1,965:12432824,21299200
x1,965:12564012,21299200
k1,965:12711514,21299200:147502
x1,965:13978080,21299200
k1,966:14125583,21299200:147503
x1,966:14571028,21299200
x1,966:14832860,21299200
k1,966:14980362,21299200:147502
x1,966:15500346,21299200
x1,966:15762178,21299200
x1,966:16032857,21299200
x1,966:16338718,21299200
x1,966:16964844,21299200
k1,966:17112347,21299200:147503
x1,966:17988925,21299200
x1,966:18792706,21299200
k1,966:18792706,21299200:0
)
(1,968:3538944,22020096:15253762,407273,139198
x1,968:4503518,22020096
x1,968:5458075,22020096
k1,966:5605678,22020096:147603
x1,966:6374039,22020096
x1,966:6593234,22020096
x1,966:6851902,22020096
x1,966:7387515,22020096
x1,966:8306133,22020096
x1,966:9079796,22020096
k1,966:9227398,22020096:147602
x1,966:9710570,22020096
k1,966:9858173,22020096:147603
x1,966:10624766,22020096
k1,966:10772368,22020096:147602
x1,966:12390402,22020096
k1,966:12538005,22020096:147603
x1,966:13831960,22020096
x1,966:13955692,22020096
k1,966:14103294,22020096:147602
x1,966:14990089,22020096
k1,966:15137692,22020096:147603
x1,966:16006222,22020096
x1,966:17247736,22020096
k1,966:17395338,22020096:147602
x1,966:17878510,22020096
k1,966:18026113,22020096:147603
x1,966:18792706,22020096
k1,966:18792706,22020096:0
)
(1,968:3538944,22740992:15253762,407273,139198
x1,968:4122279,22740992
x1,966:4593547,22740992
g1,966:4741003,22740992
x1,966:6360657,22740992
g1,966:6508113,22740992
x1,966:7748511,22740992
k1,968:18792706,22740992:11135028
g1,968:18792706,22740992
)
(1,975:3538944,23461888:15253762,410812,139198
h1,969:3538944,23461888:655360,0,0
x1,969:6650918,23461888
k1,969:6749242,23461888:98324
x1,969:7018025,23461888
k1,969:7116349,23461888:98324
x1,969:7944084,23461888
x1,969:8597171,23461888
k1,969:8695495,23461888:98324
x1,969:9297800,23461888
x1,969:9725457,23461888
k1,969:9823781,23461888:98324
x1,969:10637065,23461888
k1,969:10735389,23461888:98324
x1,969:11239429,23461888
x1,969:11493088,23461888
x1,969:11755594,23461888
x1,969:12349887,23461888
k1,969:12448211,23461888:98324
x1,969:13012365,23461888
x1,969:13527387,23461888
x1,969:14763692,23461888
k1,969:14862066,23461888:98374
x1,969:15937195,23461888
x1,969:16233804,23461888
k1,969:16332128,23461888:98324
x1,969:16922293,23461888
x1,969:17149363,23461888
x1,969:17385280,23461888
x1,969:19085917,23461888
k1,969:19021036,23461888:0
)
(1,975:3538944,24182784:15253762,425262,139198
x1,975:4022752,24182784
x1,975:4433729,24182784
x1,975:5093338,24182784
k1,969:5191662,24182784:98324
$1,969:5191662,24182784
x1,969:5396920,24182784
k1,969:5581403,24182784:163840
x1,969:6131708,24182784
k1,969:6304395,24182784:163840
x1,969:6606974,24182784
$1,969:6604024,24182784
k1,969:6702348,24182784:98324
x1,969:7648577,24182784
x1,969:8584980,24182784
k1,969:8683304,24182784:98324
x1,969:9077518,24182784
x1,969:9820766,24182784
k1,969:9919090,24182784:98324
x1,969:10183248,24182784
k1,969:10281572,24182784:98324
x1,969:10956128,24182784
x1,969:11418549,24182784
x1,969:12113242,24182784
k1,969:12211566,24182784:98324
x1,969:12886122,24182784
x1,969:13440449,24182784
x1,969:14032348,24182784
x1,969:14976265,24182784
k1,969:15074589,24182784:98324
$1,969:15074589,24182784
x1,969:15381297,24182784
k1,969:15579936,24182784:163840
x1,969:15955063,24182784
k1,969:16118903,24182784:163840
x1,969:16376066,24182784
x1,969:16683363,24182784
(1,969:16683363,24271257:255230,294462,1434
x1,969:16905825,24271257
)
x1,969:17080150,24182784
k1,969:17178454,24182784:98304
(1,969:17178454,24182784:697368,59572,6782
x1,969:17345374,24182784
g1,969:17443678,24182784
x1,969:17610598,24182784
g1,969:17708902,24182784
x1,969:17875822,24182784
)
k1,969:17974126,24182784:98304
x1,969:18115683,24182784
k1,969:18213987,24182784:98304
x1,969:18506539,24182784
(1,969:18506539,24271257:326513,209305,5501
x1,969:18790716,24271257
)
x1,969:19090215,24182784
$1,969:19104960,24182784
k1,975:19104960,24182784:0
)
(1,975:3538944,24903680:15253762,425262,139198
x1,975:4761832,24903680
x1,969:5021555,24903680
k1,969:5169119,24903680:147564
$1,969:5169119,24903680
x1,969:5434539,24903680
x1,969:5770738,24903680
x1,969:6070957,24903680
(1,969:6070957,24992153:255230,294462,1434
x1,969:6293419,24992153
)
k1,969:6490268,24903680:164081
x1,969:6865395,24903680
k1,969:7029475,24903680:164080
x1,969:7304566,24903680
$1,969:7304566,24903680
x1,969:7434716,24903680
k1,969:7582281,24903680:147565
x1,969:8144886,24903680
k1,970:7582281,24903680:-47186
x1,970:8362142,24903680
k1,970:8509706,24903680:147564
x1,970:9319005,24903680
k1,970:9466569,24903680:147564
x1,970:9736927,24903680
k1,970:9884492,24903680:147565
x1,970:10912088,24903680
k1,970:11059652,24903680:147564
x1,970:12219765,24903680
k1,970:12367329,24903680:147564
x1,970:12799192,24903680
k1,970:12946756,24903680:147564
x1,970:13431862,24903680
k1,970:13579426,24903680:147564
x1,970:14146763,24903680
x1,970:14722369,24903680
k1,970:14869934,24903680:147565
x1,970:16103403,24903680
k1,970:16250967,24903680:147564
x1,970:17020629,24903680
k1,970:17168193,24903680:147564
x1,970:18792706,24903680
k1,970:18792706,24903680:0
)
(1,975:3538944,25624576:15253762,425262,139198
x1,975:4793544,25624576
k1,970:4933191,25624576:139647
$1,970:4933191,25624576
x1,970:5225743,25624576
(1,970:5225743,25713049:216956,293267,5501
x1,970:5386968,25713049
)
$1,970:5442699,25624576
k1,970:5582347,25624576:139648
x1,970:6052282,25624576
k1,970:6191929,25624576:139647
x1,970:6483255,25624576
x1,970:6698281,25624576
x1,970:7459447,25624576
k1,970:7599094,25624576:139647
x1,970:8073076,25624576
k1,970:8212724,25624576:139648
x1,970:8884391,25624576
x1,970:9390743,25624576
x1,970:10027728,25624576
k1,970:10167375,25624576:139647
x1,970:11113604,25624576
x1,970:11824577,25624576
k1,970:11964224,25624576:139647
x1,970:13172878,25624576
k1,970:13312526,25624576:139648
x1,970:14506151,25624576
k1,970:14645798,25624576:139647
x1,970:15213999,25624576
k1,970:15353693,25624576:139694
x1,970:16786044,25624576
k1,971:16925692,25624576:139648
x1,971:17357478,25624576
x1,971:17611137,25624576
k1,971:17750784,25624576:139647
x1,971:18697013,25624576
x1,971:18892386,25624576
k1,975:18792706,25624576:0
)
(1,975:3538944,26345472:15253762,425262,139198
x1,975:4278935,26345472
k1,971:4443843,26345472:164908
x1,971:5044861,26345472
k1,971:5209769,26345472:164908
x1,971:5698886,26345472
x1,971:6272229,26345472
x1,971:6562893,26345472
k1,971:6727801,26345472:164908
$1,971:6727801,26345472
x1,971:6878206,26345472
$1,971:6910646,26345472
k1,971:7075554,26345472:164908
x1,971:8201787,26345472
k1,971:8366695,26345472:164908
x1,971:9149403,26345472
k1,971:9314311,26345472:164908
x1,971:10966358,26345472
k1,971:11131266,26345472:164908
x1,971:12452422,26345472
k1,971:12617330,26345472:164908
$1,971:12617330,26345472
x1,971:12909882,26345472
(1,971:12909882,26474664:217435,337281,5501
x1,971:13056276,26474664
)
$1,971:13127317,26345472
x1,971:13259673,26345472
k1,971:13424599,26345472:164926
x1,971:13874009,26345472
x1,971:14138214,26345472
k1,971:14303122,26345472:164908
x1,971:14607541,26345472
x1,971:14876465,26345472
x1,971:15361888,26345472
x1,971:16404589,26345472
k1,971:16569497,26345472:164908
$1,971:16569497,26345472
x1,971:16862049,26345472
(1,971:16862049,26474664:217435,337281,5501
x1,971:17008443,26474664
)
$1,971:17079484,26345472
k1,971:17244392,26345472:164908
x1,971:17850825,26345472
k1,971:18015733,26345472:164908
$1,971:18015733,26345472
x1,971:18772063,26345472
$1,971:18792706,26345472
k1,975:18792706,26345472:0
)
(1,975:3538944,27066368:15253762,425262,139198
x1,975:4444381,27066368
k1,971:4597610,27066368:153229
x1,971:5086727,27066368
x1,971:6004197,27066368
k1,971:6157426,27066368:153229
x1,971:6510577,27066368
k1,971:6663805,27066368:153228
x1,971:7646250,27066368
k1,971:7799479,27066368:153229
x1,971:8582187,27066368
k1,971:8735416,27066368:153229
x1,971:9915192,27066368
k1,971:10068421,27066368:153229
x1,971:11408228,27066368
k1,971:11561456,27066368:153228
x1,971:12803799,27066368
k1,971:12957028,27066368:153229
x1,971:13548419,27066368
k1,971:13701682,27066368:153263
x1,971:14653446,27066368
k1,972:14806675,27066368:153229
x1,972:15295792,27066368
x1,972:15805364,27066368
x1,972:16950848,27066368
k1,972:17104077,27066368:153229
x1,972:17400676,27066368
x1,972:17675498,27066368
x1,972:18792706,27066368
k1,972:18792706,27066368:0
)
(1,975:3538944,27787264:15253762,425262,139198
x1,975:4414654,27787264
k1,972:4550405,27787264:135751
x1,972:6023795,27787264
x1,972:6610491,27787264
k1,972:6746242,27787264:135751
x1,972:7310396,27787264
x1,972:7825418,27787264
x1,972:8934557,27787264
k1,972:9070308,27787264:135751
x1,972:9540822,27787264
k1,972:9676573,27787264:135751
x1,972:10493902,27787264
x1,972:11585793,27787264
x1,972:12344742,27787264
k1,972:12480493,27787264:135751
$1,972:12480493,27787264
x1,972:13225853,27787264
$1,972:13246496,27787264
k1,972:13382247,27787264:135751
x1,972:14067787,27787264
k1,972:14203538,27787264:135751
x1,972:15284448,27787264
k1,972:15420199,27787264:135751
x1,972:16366428,27787264
x1,972:17077401,27787264
x1,972:17198668,27787264
k1,972:17334431,27787264:135763
x1,972:17716506,27787264
k1,972:17852257,27787264:135751
x1,972:18792706,27787264
k1,974:18792706,27787264:0
)
(1,975:3538944,28508160:15253762,425262,139198
x1,975:3957719,28508160
x1,974:4216651,28508160
g1,974:4364107,28508160
x1,974:4627758,28508160
x1,974:4912642,28508160
x1,974:5218760,28508160
x1,974:5486539,28508160
x1,974:5929495,28508160
g1,974:6076951,28508160
x1,974:6969943,28508160
g1,974:7117399,28508160
$1,974:7117399,28508160
x1,974:7409951,28508160
(1,974:7409951,28637352:217435,337281,5501
x1,974:7556345,28637352
)
g1,974:7791226,28508160
x1,974:8184049,28508160
g1,974:8365583,28508160
x1,974:9116428,28508160
$1,974:9137071,28508160
g1,974:9284527,28508160
x1,974:10196393,28508160
g1,974:10343849,28508160
x1,974:10634632,28508160
x1,974:10904181,28508160
g1,974:11051637,28508160
x1,974:12017177,28508160
x1,974:12742659,28508160
x1,974:13045237,28508160
g1,974:13192693,28508160
x1,974:13648626,28508160
g1,974:13796082,28508160
x1,974:14901410,28508160
g1,974:15048866,28508160
x1,974:15929472,28508160
g1,974:16076928,28508160
x1,974:17152765,28508160
x1,974:17276627,28508160
k1,975:18792706,28508160:1606912
g1,975:18792706,28508160
)
(1,992:3538944,29229056:15253762,425262,140378
h1,976:3538944,29229056:655360,0,0
x1,976:4563097,29229056
k1,976:4756029,29229056:192932
x1,976:5153700,29229056
k1,976:5346632,29229056:192932
x1,976:6530618,29229056
k1,976:6723549,29229056:192931
x1,976:7702385,29229056
k1,976:7895317,29229056:192932
x1,976:8531229,29229056
x1,976:8795434,29229056
x1,976:9068486,29229056
x1,976:10728871,29229056
k1,976:10921803,29229056:192932
x1,976:12025775,29229056
k1,976:12218707,29229056:192932
x1,976:12707824,29229056
k1,976:12900755,29229056:192931
$1,976:12900755,29229056
x1,976:13324248,29229056
k1,976:13458531,29229056:98304
(1,976:13458531,29229056:4043889,422165,140378
(1,976:13458531,29232153:196411,425262,115900
x1,976:13654942,29232153
)
x1,976:13957521,29229056
g1,976:14052875,29229056
(1,976:14052875,29229056:747896,413761,140378
x1,976:14800771,29229056
)
g1,976:14899075,29229056
x1,976:15201654,29229056
g1,976:15329776,29229056
x1,976:15704903,29229056
g1,976:15835975,29229056
x1,976:16041233,29229056
g1,976:16160180,29229056
(1,976:16160180,29229056:747896,413761,140378
x1,976:16908076,29229056
)
g1,976:17006380,29229056
x1,976:17308959,29229056
(1,976:17306009,29232153:196411,425262,115900
x1,976:17502420,29232153
)
)
$1,976:17502420,29229056
k1,976:17695352,29229056:192932
x1,976:18792706,29229056
k1,976:18792706,29229056:0
)
(1,992:3538944,29949952:15253762,407273,139198
x1,992:4882963,29949952
k1,976:5093991,29949952:211028
x1,976:5876699,29949952
k1,976:6087727,29949952:211028
x1,976:7976811,29949952
k1,976:8187839,29949952:211028
x1,976:9667222,29949952
x1,976:9793679,29949952
k1,976:10005088,29949952:211409
x1,976:11312407,29949952
k1,977:11523435,29949952:211028
x1,977:11972845,29949952
x1,977:12237050,29949952
k1,977:12448077,29949952:211027
x1,977:13043079,29949952
x1,977:13316131,29949952
x1,977:13624678,29949952
k1,977:13835706,29949952:211028
x1,977:14329034,29949952
k1,977:14540062,29949952:211028
x1,977:16662576,29949952
k1,977:16873604,29949952:211028
$1,977:16873604,29949952
x1,977:17078862,29949952
(1,977:17078862,30038425:1033606,209305,5501
x1,977:17490297,30038425
x1,977:17768733,30038425
x1,977:18046212,30038425
)
k1,977:18417579,29949952:305111
x1,977:18792706,29949952
k1,992:18792706,29949952:0
)
(1,992:3538944,30670848:15253762,407273,139198
x1,992:3841523,30670848
$1,977:3838573,30670848
k1,977:4003061,30670848:164488
x1,977:5962535,30670848
k1,977:6127022,30670848:164487
x1,977:6840542,30670848
k1,977:7005030,30670848:164488
x1,977:8130059,30670848
k1,977:8294547,30670848:164488
x1,977:10991607,30670848
k1,977:11156111,30670848:164504
x1,977:11938819,30670848
k1,977:12103307,30670848:164488
x1,977:12639349,30670848
x1,977:13106901,30670848
x1,977:15352746,30670848
k1,977:15517233,30670848:164487
x1,977:16053275,30670848
x1,977:16351772,30670848
x1,977:17351581,30670848
k1,977:17516069,30670848:164488
x1,977:18792706,30670848
k1,977:18792706,30670848:0
)
(1,992:3538944,31391744:15253762,425262,140378
x1,992:3962437,31391744
k1,977:4096720,31391744:98304
(1,977:4096720,31391744:2239752,422165,140378
(1,977:4096720,31394841:196411,425262,115900
x1,977:4293131,31394841
)
x1,977:4572707,31391744
x1,977:4898878,31391744
g1,977:4994232,31391744
(1,977:4994232,31391744:747896,413761,140378
x1,977:5742128,31391744
)
g1,977:5840432,31391744
x1,977:6143011,31391744
(1,977:6140061,31394841:196411,425262,115900
x1,977:6336472,31394841
)
)
$1,977:6336472,31391744
k1,977:6483995,31391744:147523
x1,977:7568439,31391744
x1,977:7693339,31391744
k1,977:7840863,31391744:147524
x1,977:8469293,31391744
k1,979:7840863,31391744:-4719
x1,979:8730334,31391744
x1,979:9000222,31391744
x1,979:10641123,31391744
k1,979:10788646,31391744:147523
x1,979:12015779,31391744
k1,979:12163302,31391744:147523
x1,979:12650826,31391744
k1,979:12798349,31391744:147523
x1,979:15989253,31391744
k1,979:16136776,31391744:147523
x1,979:16432263,31391744
x1,979:18161226,31391744
k1,979:18308749,31391744:147523
x1,979:18792706,31391744
k1,979:18792706,31391744:0
)
(1,992:3538944,32112640:15253762,410812,139198
x1,992:3966531,32112640
x1,979:4230736,32112640
x1,979:5109017,32112640
k1,979:5318584,32112640:209567
x1,979:6224021,32112640
k1,979:6433589,32112640:209568
x1,979:8584979,32112640
k1,979:8794546,32112640:209567
x1,979:11172747,32112640
k1,979:11382376,32112640:209629
x1,979:12501387,32112640
x1,979:12809934,32112640
k1,979:13019501,32112640:209567
x1,979:13860566,32112640
x1,979:14060527,32112640
x1,979:14887069,32112640
k1,979:15110497,32112640:209568
x1,979:16015934,32112640
k1,979:16225501,32112640:209567
x1,979:18857587,32112640
k1,979:18792706,32112640:0
)
(1,992:3538944,32833536:15253762,407273,139198
x1,992:3759016,32833536
x1,979:4556496,32833536
x1,979:4825066,32833536
x1,979:5723681,32833536
x1,979:6444254,32833536
x1,979:6539604,32833536
k1,979:6686121,32833536:146517
x1,979:8117184,32833536
k1,980:8263695,32833536:146511
x1,980:11438771,32833536
k1,980:11585282,32833536:146511
x1,980:11879303,32833536
x1,980:13599668,32833536
k1,980:13746179,32833536:146511
x1,980:14273287,32833536
x1,980:14566731,32833536
x1,980:15580732,32833536
k1,980:15727243,32833536:146511
x1,980:17080215,32833536
k1,980:17226726,32833536:146511
x1,980:18803913,32833536
k1,980:18792706,32833536:0
)
(1,992:3538944,33554432:15253762,407273,139198
x1,992:5654680,33554432
k1,980:5802818,33554432:148138
x1,980:6887017,33554432
k1,980:7035156,33554432:148139
x1,980:7796377,33554432
k1,980:7944515,33554432:148138
x1,980:10468070,33554432
x1,980:10768260,33554432
k1,980:10916399,33554432:148139
x1,980:12923307,33554432
k1,980:13071445,33554432:148138
x1,980:14166760,33554432
k1,980:14314898,33554432:148138
x1,980:15076119,33554432
k1,980:15224258,33554432:148139
x1,980:16300265,33554432
k1,980:16448403,33554432:148138
x1,980:18763664,33554432
x1,980:18857587,33554432
k1,980:18792706,33554432:0
)
(1,992:3538944,34275328:15253762,407273,139198
x1,992:4038524,34275328
g1,980:4185980,34275328
x1,980:5027657,34275328
g1,980:5175113,34275328
x1,980:5465896,34275328
x1,980:5735445,34275328
g1,980:5882901,34275328
x1,980:6376583,34275328
x1,980:6964046,34275328
g1,980:7111502,34275328
x1,980:7591028,34275328
g1,980:7738484,34275328
x1,980:8505844,34275328
g1,980:8653300,34275328
x1,980:8916951,34275328
x1,980:9507953,34275328
x1,980:11390667,34275328
g1,980:11538123,34275328
x1,980:12031805,34275328
x1,980:13381319,34275328
k1,992:18792706,34275328:5502220
g1,992:18792706,34275328
)
(1,993:3538944,35780881:15253762,512379,170793
(1,993:3538944,35780881:1630430,451023,8252
g1,993:3538944,35780881
x1,993:4451755,35780881
g1,993:5169374,35780881
)
x1,993:5700411,35780881
g1,993:5879815,35780881
x1,993:7197361,35780881
g1,993:7376765,35780881
x1,993:8584516,35780881
g1,993:8763920,35780881
x1,993:13231808,35780881
g1,993:13411212,35780881
x1,993:14148924,35780881
x1,993:14442429,35780881
x1,993:15831737,35780881
x1,993:17241138,35780881
x1,993:17648745,35780881
k1,993:18792706,35780881:1143961
)
(1,993:5169374,36632849:13623332,512379,170793
x1,993:8748852,36632849
g1,993:8928256,36632849
x1,993:10655563,36632849
x1,993:10949068,36632849
x1,993:12081469,36632849
k1,993:15437088,36632849:3355619
k1,993:18792706,36632849:3355618
)
(1,997:3538944,37533969:15253762,407273,139198
x1,997:4467414,37533969
k1,995:4615137,37533969:147723
x1,995:5645031,37533969
x1,995:6101965,37533969
x1,995:6699448,37533969
x1,995:7676114,37533969
k1,995:7823838,37533969:147724
x1,995:8310676,37533969
k1,995:8458399,37533969:147723
x1,995:9299899,37533969
k1,995:9447623,37533969:147724
x1,995:9948216,37533969
x1,995:10833375,37533969
k1,995:10981098,37533969:147723
x1,995:11467936,37533969
k1,995:11615659,37533969:147723
x1,995:12046875,37533969
x1,995:12647349,37533969
x1,995:13542676,37533969
x1,995:14433217,37533969
k1,995:14580941,37533969:147724
x1,995:15172443,37533969
x1,995:15633564,37533969
x1,995:16225066,37533969
x1,995:16719022,37533969
x1,995:17504303,37533969
k1,995:17652026,37533969:147723
x1,995:18108361,37533969
x1,995:18690235,37533969
x1,995:18892386,37533969
k1,997:18792706,37533969:0
)
(1,997:3538944,38254865:15253762,407273,139198
x1,997:5286048,38254865
k1,995:5477614,38254865:191566
x1,995:5966731,38254865
x1,995:7006930,38254865
x1,995:7796857,38254865
k1,995:7988379,38254865:191522
x1,995:9086336,38254865
x1,995:9876263,38254865
k1,995:10067786,38254865:191523
x1,995:10526822,38254865
x1,995:11112115,38254865
x1,995:12492231,38254865
x1,995:12618688,38254865
k1,995:12810254,38254865:191566
x1,995:13446166,38254865
x1,995:13710371,38254865
x1,995:13983423,38254865
x1,995:15643808,38254865
k1,995:15835330,38254865:191522
x1,995:16740767,38254865
k1,995:16932290,38254865:191523
x1,995:17714998,38254865
k1,995:17906520,38254865:191522
x1,995:18792706,38254865
k1,995:18792706,38254865:0
)
(1,997:3538944,38975761:15253762,410812,139198
x1,997:3948907,38975761
x1,995:4202566,38975761
x1,995:5241940,38975761
x1,995:6274873,38975761
x1,995:6571482,38975761
k1,995:6703560,38975761:132078
x1,995:7120317,38975761
x1,995:7700657,38975761
x1,995:9149770,38975761
k1,995:9281864,38975761:132094
x1,995:10665081,38975761
k1,995:10797160,38975761:132079
x1,995:11061318,38975761
k1,995:11193396,38975761:132078
x1,995:11798012,38975761
x1,995:12081162,38975761
x1,995:12487420,38975761
k1,995:12619499,38975761:132079
x1,995:13133944,38975761
x1,995:13749543,38975761
x1,995:14661090,38975761
x1,995:15024668,38975761
x1,995:15586509,38975761
k1,995:15738345,38975761:132078
x1,995:16170131,38975761
x1,995:16423790,38975761
x1,995:17463164,38975761
x1,995:18496097,38975761
x1,995:18792706,38975761
k1,995:18792706,38975761:0
)
(1,997:3538944,39696657:15253762,410812,139198
x1,997:3963356,39696657
x1,997:4554354,39696657
x1,997:6030081,39696657
k1,995:6177370,39696657:147289
x1,995:7272247,39696657
x1,995:7574228,39696657
k1,995:7721516,39696657:147288
x1,995:8937066,39696657
x1,995:9131824,39696657
x1,995:9940628,39696657
k1,995:10101777,39696657:147289
x1,995:10799907,39696657
k1,995:10947196,39696657:147289
x1,995:11847820,39696657
x1,995:12854401,39696657
x1,995:13156382,39696657
k1,995:13303670,39696657:147288
x1,995:14290824,39696657
$1,995:14290824,39696657
x1,995:14574529,39696657
$1,995:14598121,39696657
k1,995:14745410,39696657:147289
x1,995:16147559,39696657
k1,995:16294848,39696657:147289
x1,995:16655686,39696657
k1,996:16802974,39696657:147288
x1,996:17192067,39696657
k1,996:17339356,39696657:147289
x1,996:17779073,39696657
x1,996:18792706,39696657
k1,996:18792706,39696657:0
)
(1,997:3538944,40417553:15253762,407273,139198
x1,997:4349512,40417553
x1,997:5130920,40417553
k1,996:5278575,40417553:147655
x1,996:6246853,40417553
k1,996:6394508,40417553:147655
x1,996:7666899,40417553
k1,996:7814554,40417553:147655
x1,996:8403139,40417553
x1,996:8861986,40417553
x1,996:9450571,40417553
x1,996:9942112,40417553
x1,996:10723520,40417553
k1,996:10871176,40417553:147656
x1,996:11325261,40417553
x1,996:11904286,40417553
x1,996:13501619,40417553
k1,996:13649274,40417553:147655
x1,996:14498526,40417553
k1,996:14646181,40417553:147655
x1,996:15227029,40417553
x1,996:15999509,40417553
k1,996:16147164,40417553:147655
x1,996:16635171,40417553
k1,996:16782826,40417553:147655
x1,996:17414261,40417553
x1,996:17944523,40417553
x1,996:18239750,40417553
x1,996:18531401,40417553
x1,996:18792706,40417553
k1,996:18792706,40417553:0
)
(1,997:3538944,41138449:15253762,407273,139198
x1,997:4300932,41138449
g1,996:4448388,41138449
x1,996:4966727,41138449
x1,996:5528408,41138449
x1,996:6566258,41138449
g1,996:6713714,41138449
x1,996:7190469,41138449
g1,996:7337925,41138449
x1,996:7793009,41138449
x1,996:8060671,41138449
x1,996:9432366,41138449
g1,996:9579822,41138449
x1,996:10538603,41138449
x1,996:11766218,41138449
g1,996:11913674,41138449
x1,996:13010094,41138449
x1,996:13801367,41138449
g1,996:13948823,41138449
x1,996:14506989,41138449
x1,996:15581738,41138449
x1,996:16350755,41138449
g1,996:16498211,41138449
x1,996:16760016,41138449
x1,996:17245557,41138449
x1,996:18786518,41138449
x1,996:18880571,41138449
k1,997:18792706,41138449:2968
g1,997:18792706,41138449
)
(1,1012:3538944,41859345:15253762,407273,139198
h1,998:3538944,41859345:655360,0,0
x1,998:5122037,41859345
k1,998:5220361,41859345:98324
x1,998:5935380,41859345
x1,998:6607047,41859345
x1,998:6763692,41859345
x1,998:7427844,41859345
k1,998:7526168,41859345:98324
x1,998:7784546,41859345
x1,998:8484453,41859345
x1,998:8791385,41859345
x1,998:9055543,41859345
x1,998:9999460,41859345
k1,998:10097784,41859345:98324
x1,998:10925519,41859345
x1,998:11578606,41859345
k1,998:11676930,41859345:98324
x1,998:12617379,41859345
k1,998:12715703,41859345:98324
x1,998:13467716,41859345
k1,998:13566040,41859345:98324
x1,998:13866036,41859345
x1,998:14343568,41859345
x1,998:15029108,41859345
x1,998:16568970,41859345
k1,998:16667294,41859345:98324
x1,998:17137808,41859345
k1,998:17236132,41859345:98324
x1,998:18482935,41859345
x1,998:18694127,41859345
x1,998:19538128,41859345
k1,998:19538128,41859345:0
)
(1,1012:3538944,42580241:15253762,425262,139198
x1,1012:3921019,42580241
k1,998:4046060,42580241:125041
x1,998:4333339,42580241
x1,998:4802024,42580241
x1,998:5108555,42580241
k1,998:5233596,42580241:125041
x1,998:6228958,42580241
x1,998:6528954,42580241
x1,998:6974116,42580241
x1,998:7130761,42580241
x1,998:7757341,42580241
x1,998:8011000,42580241
k1,998:8136040,42580241:125040
x1,998:9218106,42580241
k1,998:9343147,42580241:125041
x1,998:9515399,42580241
x1,998:9975885,42580241
x1,998:10730209,42580241
k1,998:10855250,42580241:125041
x1,998:11387612,42580241
x1,998:11687608,42580241
x1,998:11950114,42580241
x1,998:12828137,42580241
k1,998:12953178,42580241:125041
x1,998:14196513,42580241
k1,998:14321554,42580241:125041
x1,998:15579919,42580241
k1,998:15704960,42580241:125041
x1,998:16954654,42580241
k1,998:17079672,42580241:125018
x1,998:18036306,42580241
x1,998:18857587,42580241
k1,998:18792706,42580241:0
)
(1,1012:3538944,43301137:15253762,407273,139198
x1,1012:4008879,43301137
x1,1012:5008286,43301137
x1,1012:5767235,43301137
k1,998:5903952,43301137:136717
x1,998:6788332,43301137
x1,998:7776758,43301137
x1,998:8073367,43301137
k1,998:8210085,43301137:136718
x1,998:9459779,43301137
k1,998:9596496,43301137:136717
x1,998:9802273,43301137
(1,998:9802273,43301137:548536,363921,6782
x1,998:10350809,43301137
)
x1,998:10683752,43301137
k1,998:10820481,43301137:136729
x1,998:12023355,43301137
x1,998:13056288,43301137
x1,998:13352897,43301137
k1,998:13489614,43301137:136717
x1,998:14053768,43301137
x1,998:14568790,43301137
x1,998:14855397,43301137
x1,998:15134501,43301137
x1,998:15291146,43301137
x1,998:16452979,43301137
k1,998:16589697,43301137:136718
x1,998:17839391,43301137
k1,998:17976108,43301137:136717
x1,998:18181885,43301137
(1,998:18181885,43301137:548536,363921,6782
x1,998:18730421,43301137
)
x1,998:18857587,43301137
k1,1012:18792706,43301137:0
)
(1,1012:3538944,44022033:15253762,407273,139198
(1,998:3538944,44022033:548536,363921,6782
x1,998:4087480,44022033
)
x1,998:4301657,44022033
k1,998:4461037,44022033:159380
x1,998:5366474,44022033
k1,998:5525854,44022033:159380
x1,998:5794778,44022033
x1,998:6085442,44022033
x1,998:6807987,44022033
k1,998:6967367,44022033:159380
x1,998:8268069,44022033
k1,998:8427449,44022033:159380
x1,998:8641626,44022033
(1,998:8641626,44022033:548536,363921,1769
x1,998:9190162,44022033
)
x1,998:9404339,44022033
k1,998:9563719,44022033:159380
x1,998:10927591,44022033
k1,998:11086971,44022033:159380
x1,998:12375039,44022033
x1,998:12669915,44022033
x1,998:13459842,44022033
k1,998:13619222,44022033:159380
x1,998:14084274,44022033
k1,998:14243654,44022033:159380
x1,998:15371089,44022033
k1,998:15530469,44022033:159380
x1,998:16473206,44022033
k1,998:16632586,44022033:159380
x1,998:17165019,44022033
x1,998:17741972,44022033
x1,998:18808041,44022033
k1,998:18792706,44022033:0
)
(1,1012:3538944,44742929:15253762,407273,139198
x1,1012:4238474,44742929
g1,998:4385930,44742929
x1,998:5375063,44742929
x1,998:5649331,44742929
g1,998:5796787,44742929
x1,998:7071985,44742929
g1,998:7219441,44742929
x1,998:7836396,44742929
g1,998:7983852,44742929
x1,998:8989500,44742929
x1,998:9776913,44742929
x1,998:10070644,44742929
g1,998:10218100,44742929
x1,998:10437514,44742929
x1,998:10696446,44742929
x1,998:10953018,44742929
x1,998:11716249,44742929
x1,998:13547059,44742929
g1,998:13694515,44742929
x1,998:14458336,44742929
x1,998:15374331,44742929
g1,998:15521787,44742929
x1,998:16545719,44742929
g1,998:16693175,44742929
x1,998:17733033,44742929
g1,998:17880489,44742929
k1,1012:18792706,44742929:912217
g1,1012:18792706,44742929
)
[1,1011:3538944,50078584:15253762,3761766,0
[1,1011:3538944,50078584:15253762,3761766,0
(1,1009:3538944,47562853:15253762,1246035,942867
g1,1009:3538944,47562853
h1,1002:3538944,47562853:0,0,0
(1,1008:3538944,47562853:15513140,1246035,942867
$1,1008:3538944,47562853
[1,1008:3538944,47562853:15513140,1246035,942867
(1,1004:3538944,46821443:15513140,504625,216271
g1,1003:3538944,46821443
(1,1003:3538944,46821443:2648044,504625,216271
r1,1024:3538944,46821443:0,720896,216271
g1,1003:3866624,46821443
g1,1003:3866624,46821443
x1,1003:5005572,46821443
g1,1003:5153028,46821443
x1,1003:5833094,46821443
g1,1003:5833094,46821443
g1,1003:6160774,46821443
r1,1024:6186988,46821443:26214,720896,216271
)
g1,1003:6186988,46821443
(1,1003:6186988,46821443:3924422,504625,216271
g1,1003:6514668,46821443
g1,1003:6514668,46821443
x1,1003:7306801,46821443
x1,1003:9757516,46821443
g1,1003:9757516,46821443
g1,1003:10085196,46821443
r1,1024:10111410,46821443:26214,720896,216271
)
g1,1003:10111410,46821443
(1,1003:10111410,46821443:4198690,504625,216271
g1,1003:10439090,46821443
g1,1003:10439090,46821443
x1,1003:11231223,46821443
x1,1003:13956206,46821443
g1,1003:13956206,46821443
g1,1003:14283886,46821443
r1,1024:14310100,46821443:26214,720896,216271
)
g1,1003:14310100,46821443
(1,1003:14310100,46821443:2311255,504625,216271
g1,1003:14637780,46821443
g1,1003:14637780,46821443
x1,1003:15500102,46821443
x1,1003:16267461,46821443
g1,1003:16267461,46821443
g1,1003:16595141,46821443
r1,1024:16621355,46821443:26214,720896,216271
)
g1,1003:16621355,46821443
(1,1004:16621355,46821443:2430729,504625,216271
g1,1003:16949035,46821443
k1,1003:17092069,46821443:143034
x1,1003:17431217,46821443
x1,1003:18279972,46821443
x1,1003:18581371,46821443
k1,1004:18724404,46821443:143033
g1,1004:19052084,46821443
)
g1,1004:19052084,46821443
)
(1,1006:3538944,47568553:15513140,504625,216271
g1,1005:3538944,47568553
(1,1005:3538944,47568553:2648044,504625,216271
r1,1024:3538944,47568553:0,720896,216271
g1,1005:3866624,47568553
k1,1005:4698275,47568553:831651
$1,1005:4698275,47568553
x1,1005:4977851,47568553
$1,1005:5001443,47568553
k1,1005:5833094,47568553:831651
g1,1005:6160774,47568553
r1,1024:6186988,47568553:26214,720896,216271
)
g1,1005:6186988,47568553
(1,1005:6186988,47568553:3924422,504625,216271
g1,1005:6514668,47568553
k1,1005:7724690,47568553:1210022
x1,1005:8547494,47568553
k1,1005:9757516,47568553:1210022
g1,1005:10085196,47568553
r1,1024:10111410,47568553:26214,720896,216271
)
g1,1005:10111410,47568553
(1,1005:10111410,47568553:4198690,504625,216271
g1,1005:10439090,47568553
k1,1005:11786246,47568553:1347156
x1,1005:12609050,47568553
k1,1005:13956206,47568553:1347156
g1,1005:14283886,47568553
r1,1024:14310100,47568553:26214,720896,216271
)
g1,1005:14310100,47568553
(1,1005:14310100,47568553:2311255,504625,216271
g1,1005:14637780,47568553
k1,1005:15041219,47568553:403439
x1,1005:15864023,47568553
k1,1005:16267461,47568553:403438
g1,1005:16595141,47568553
r1,1024:16621355,47568553:26214,720896,216271
)
g1,1005:16621355,47568553
(1,1006:16621355,47568553:2430729,504625,216271
g1,1005:16949035,47568553
k1,1005:17562452,47568553:613417
x1,1005:18110988,47568553
k1,1006:18724404,47568553:613416
g1,1006:19052084,47568553
)
g1,1006:19052084,47568553
)
(1,1008:3538944,48289449:15513140,504625,216271
g1,1006:3538944,48289449
(1,1006:3538944,48289449:2648044,504625,216271
r1,1024:3538944,48289449:0,720896,216271
g1,1006:3866624,48289449
k1,1006:4700045,48289449:833421
$1,1006:4700045,48289449
x1,1006:5002624,48289449
$1,1006:4999674,48289449
k1,1006:5833094,48289449:833420
g1,1006:6160774,48289449
r1,1024:6186988,48289449:26214,720896,216271
)
g1,1006:6186988,48289449
(1,1006:6186988,48289449:3924422,504625,216271
g1,1006:6514668,48289449
k1,1006:7522676,48289449:1008008
x1,1006:8749509,48289449
k1,1006:9757516,48289449:1008007
g1,1006:10085196,48289449
r1,1024:10111410,48289449:26214,720896,216271
)
g1,1006:10111410,48289449
(1,1006:10111410,48289449:4198690,504625,216271
g1,1006:10439090,48289449
k1,1006:11447098,48289449:1008008
x1,1006:12948199,48289449
k1,1006:13956206,48289449:1008007
g1,1006:14283886,48289449
r1,1024:14310100,48289449:26214,720896,216271
)
g1,1006:14310100,48289449
(1,1006:14310100,48289449:2311255,504625,216271
g1,1006:14637780,48289449
k1,1006:14702070,48289449:64290
x1,1006:16203171,48289449
k1,1006:16267461,48289449:64290
g1,1006:16595141,48289449
r1,1024:16621355,48289449:26214,720896,216271
)
g1,1006:16621355,48289449
(1,1008:16621355,48289449:2430729,504625,216271
g1,1006:16949035,48289449
g1,1006:16949035,48289449
x1,1006:18724404,48289449
g1,1008:18724404,48289449
g1,1008:19052084,48289449
)
g1,1008:19052084,48289449
)
]
$1,1008:19052084,47562853
)
g1,1009:19052084,47562853
g1,1009:19052084,47562853
)
(1,1009:3538944,49075881:15253762,504625,216271
h1,1009:3538944,49075881:0,0,0
g1,1009:3538944,49075881
[1,1009:3538944,49075881:15253762,504625,216271
(1,1009:3538944,49075881:15253762,504625,216271
k1,1009:6656923,49075881:3117979
h1,1009:6637459,49075881:0,0,0
x1,1009:7022024,49075881
x1,1009:8091372,49075881
g1,1009:8238828,49075881
x1,1009:8692991,49075881
g1,1009:8840447,49075881
r1,1024:8840447,49075881:0,720896,216271
g1,1009:8840447,49075881
x1,1009:9271018,49075881
x1,1009:9588933,49075881
x1,1009:10125082,49075881
x1,1009:10924293,49075881
x1,1009:11378457,49075881
g1,1009:11525913,49075881
x1,1009:12081526,49075881
g1,1009:12228982,49075881
x1,1009:13093663,49075881
g1,1009:13241119,49075881
x1,1009:14380066,49075881
g1,1009:14527522,49075881
x1,1009:15674727,49075881
r1,1024:15674727,49075881:0,216271,216271
g1,1009:15674727,49075881
k1,1009:18792706,49075881:3117979
)
]
g1,1009:18792706,49075881
g1,1009:18792706,49075881
)
]
]
]
g1,1069:18792706,50135040
)
k1,1069:19579138,50135040:786432
r1,1069:19579138,50135040:0,44630016,0
k1,1069:20365570,50135040:786432
(1,1069:20365570,50135040:15253762,44630016,0
[1,1069:20365570,50135040:15253762,44630016,0
[1,1039:20365570,15515843:15253762,10010819,0
[1,1039:20365570,15515843:15253762,10010819,0
(1,1037:20365570,11845827:15253762,6340803,0
g1,1037:20365570,11845827
h1,1036:20365570,11845827:0,0,0
(1,1036:20365570,11845827:15253762,6340803,0
(1,1036:20365570,11845827:15253617,6340819,0
(1,1036:20365570,11845827:15253617,6340819,0
(1,1036:20365570,11845827:0,16379658,0
(1,1036:20365570,11845827:39403274,16379658,0
)
k1,1036:20365572,11845827:-39403272
)
)
)
)
g1,1037:35619332,11845827
g1,1037:35619332,11845827
)
(1,1037:20365570,15299572:15253762,2667313,216271
h1,1037:20365570,15299572:0,0,0
g1,1037:20365570,15299572
[1,1037:20365570,15299572:15253762,2667313,216271
(1,1037:20365570,13136884:15253762,504625,140378
h1,1037:20365570,13136884:0,0,0
x1,1037:21789403,13136884
x1,1037:22073108,13136884
k1,1037:22255413,13136884:182305
x1,1037:22709576,13136884
k1,1037:22891986,13136884:182410
r1,1037:22891986,13136884:0,645003,140378
k1,1037:22891986,13136884:0
x1,1037:23328455,13136884
x1,1037:23590336,13136884
x1,1037:24212009,13136884
x1,1037:25360983,13136884
k1,1037:25543288,13136884:182305
x1,1037:26671029,13136884
x1,1037:27564610,13136884
x1,1037:27754533,13136884
x1,1037:28694710,13136884
k1,1037:28877015,13136884:182305
x1,1037:29196699,13136884
x1,1037:29491021,13136884
x1,1037:30160470,13136884
x1,1037:30444175,13136884
x1,1037:31100058,13136884
k1,1037:31282363,13136884:182305
x1,1037:31740656,13136884
x1,1037:32024361,13136884
x1,1037:35724910,13136884
k1,1037:35619332,13136884:0
)
(1,1037:20365570,13857780:15253762,421134,140378
x1,1037:21523982,13857780
x1,1037:21859001,13857780
k1,1037:22241159,13857780:382158
x1,1037:24489565,13857780
k1,1037:24871723,13857780:382158
x1,1037:25476291,13857780
x1,1037:26336843,13857780
k1,1037:26719001,13857780:382158
x1,1037:27403196,13857780
x1,1037:27686901,13857780
x1,1037:27979453,13857780
x1,1037:31327876,13857780
k1,1037:31710034,13857780:382158
x1,1037:32669087,13857780
x1,1037:33209955,13857780
x1,1037:33508405,13857780
x1,1037:34548851,13857780
k1,1037:34931009,13857780:382158
x1,1037:35619332,13857780
k1,1037:35619332,13857780:0
)
(1,1037:20365570,14578676:15253762,421134,140378
x1,1037:21220813,14578676
x1,1037:22007048,14578676
x1,1037:23935769,14578676
k1,1037:24077072,14578676:141303
x1,1037:25552221,14578676
k1,1037:25693529,14578676:141308
x1,1037:26402497,14578676
x1,1037:27263049,14578676
k1,1037:27404358,14578676:141309
$1,1037:27404358,14578676
x1,1037:27688063,14578676
k1,1037:27875495,14578676:163840
x1,1037:28250622,14578676
k1,1037:28414462,14578676:163840
x1,1037:28952028,14578676
$1,1037:28952028,14578676
k1,1037:29093337,14578676:141309
x1,1037:30086009,14578676
k1,1037:30227317,14578676:141308
x1,1037:31090228,14578676
x1,1037:31428196,14578676
x1,1037:32288748,14578676
k1,1037:32430057,14578676:141309
$1,1037:32430057,14578676
x1,1037:32856499,14578676
$1,1037:32892478,14578676
k1,1037:33033787,14578676:141309
x1,1037:33219581,14578676
x1,1037:34485339,14578676
k1,1037:34626660,14578676:141321
x1,1037:35619332,14578676
k1,1037:35619332,14578676:0
)
(1,1037:20365570,15299572:15253762,421134,216271
x1,1037:21074538,15299572
x1,1037:21935090,15299572
g1,1037:22082546,15299572
$1,1037:22082546,15299572
x1,1037:22508988,15299572
g1,1037:22708807,15299572
x1,1037:23083934,15299572
g1,1037:23247774,15299572
x1,1037:23550353,15299572
$1,1037:23547403,15299572
g1,1037:23694859,15299572
x1,1037:24687531,15299572
g1,1037:24834987,15299572
x1,1037:25697898,15299572
x1,1037:26035866,15299572
x1,1037:26896418,15299572
g1,1037:27043874,15299572
$1,1037:27043874,15299572
x1,1037:27327579,15299572
$1,1037:27351171,15299572
g1,1037:27498627,15299572
x1,1037:29340054,15299572
r1,1037:29340054,15299572:0,216271,216271
k1,1037:35619332,15299572:6279278
g1,1037:35619332,15299572
)
]
g1,1037:35619332,15299572
g1,1037:35619332,15299572
)
]
]
(1,1013:20365570,17945245:15253762,477575,8252
(1,1013:20365570,17945245:1086475,451023,3588
g1,1013:20365570,17945245
x1,1013:20734426,17945245
g1,1013:21452045,17945245
)
x1,1013:25672358,17945245
x1,1013:26166796,17945245
k1,1013:30881224,17945245:4738109
k1,1013:35619332,17945245:4738108
)
(1,1024:20365570,18846365:15253762,407273,139198
x1,1024:20886962,18846365
x1,1016:21098154,18846365
k1,1016:21217192,18846365:119038
x1,1016:21830478,18846365
x1,1016:22541451,18846365
x1,1016:24010794,18846365
x1,1016:24307403,18846365
k1,1016:24426440,18846365:119037
x1,1016:25372669,18846365
x1,1016:26584213,18846365
k1,1016:26703251,18846365:119038
x1,1016:28685882,18846365
k1,1016:28804920,18846365:119038
x1,1016:29674849,18846365
k1,1016:29793887,18846365:119038
x1,1016:31052252,18846365
k1,1016:31171289,18846365:119037
x1,1016:32166651,18846365
x1,1016:32466647,18846365
x1,1016:33068454,18846365
x1,1016:33982892,18846365
k1,1016:34101930,18846365:119038
x1,1016:34571865,18846365
k1,1016:34690903,18846365:119038
x1,1016:35700138,18846365
k1,1016:35619332,18846365:0
)
(1,1024:20365570,19567261:15253762,407273,139198
x1,1024:20897932,19567261
x1,1024:21656881,19567261
k1,1016:21769740,19567261:112859
x1,1016:21965113,19567261
x1,1016:22639671,19567261
k1,1016:22752530,19567261:112859
x1,1016:23343852,19567261
x1,1016:23683153,19567261
x1,1016:24805680,19567261
x1,1016:25749597,19567261
k1,1016:25862456,19567261:112859
x1,1016:26732385,19567261
k1,1016:26845244,19567261:112859
x1,1016:27697255,19567261
x1,1016:28985097,19567261
x1,1016:29281706,19567261
k1,1016:29394566,19567261:112860
x1,1016:29652944,19567261
x1,1016:29932048,19567261
x1,1016:30232044,19567261
x1,1016:30709576,19567261
x1,1016:30866221,19567261
x1,1016:32302616,19567261
k1,1016:32415475,19567261:112859
x1,1016:33020091,19567261
k1,1016:33132950,19567261:112859
x1,1016:33397108,19567261
k1,1016:33509967,19567261:112859
x1,1016:34443482,19567261
k1,1016:34556341,19567261:112859
x1,1016:35619332,19567261
k1,1016:35619332,19567261:0
)
(1,1024:20365570,20288157:15253762,509286,139198
x1,1024:21150081,20288157
x1,1016:21414286,20288157
k1,1016:21568244,20288157:153958
x1,1016:22214383,20288157
x1,1016:23333395,20288157
k1,1016:23487353,20288157:153958
x1,1016:24812721,20288157
k1,1016:24966672,20288157:153951
x1,1016:25456390,20288157
k1,1016:25610348,20288157:153958
x1,1016:26886384,20288157
k1,1016:27040342,20288157:153958
(1,1016:27040342,20288157:255230,509286,0
$1,1016:27040342,20288157
(1,1016:27040342,20074051:255230,295180,5501
x1,1016:27262804,20074051
)
$1,1016:27295572,20288157
)
x1,1016:27427928,20288157
k1,1016:27581886,20288157:153958
x1,1016:28154026,20288157
k1,1018:27581886,20288157:-47186
x1,1018:28375764,20288157
k1,1018:28529722,20288157:153958
x1,1018:29515175,20288157
k1,1018:29669132,20288157:153957
x1,1018:30530652,20288157
x1,1018:30975933,20288157
k1,1018:31129891,20288157:153958
x1,1018:31912599,20288157
k1,1018:32066557,20288157:153958
x1,1018:32810760,20288157
x1,1018:33509841,20288157
x1,1018:33672880,20288157
x1,1018:34364140,20288157
k1,1018:34518098,20288157:153958
x1,1018:34787022,20288157
x1,1018:35515665,20288157
x1,1018:35719012,20288157
k1,1024:35619332,20288157:0
)
(1,1024:20365570,21009053:15253762,407273,139198
x1,1024:20685030,21009053
x1,1024:20959970,21009053
x1,1024:21942415,21009053
k1,1018:22092792,21009053:150377
x1,1018:22586120,21009053
k1,1018:22736498,21009053:150378
x1,1018:23772486,21009053
x1,1018:24583468,21009053
x1,1018:24847673,21009053
k1,1018:24998050,21009053:150377
x1,1018:25633962,21009053
x1,1018:25898167,21009053
x1,1018:26171219,21009053
x1,1018:27831604,21009053
k1,1018:27981982,21009053:150378
x1,1018:28887419,21009053
k1,1018:29037796,21009053:150377
x1,1018:29820504,21009053
k1,1018:29970882,21009053:150378
x1,1018:31077260,21009053
k1,1018:31227637,21009053:150377
x1,1018:32788840,21009053
x1,1018:33097387,21009053
k1,1018:33247765,21009053:150378
x1,1018:33877059,21009053
k1,1018:34027436,21009053:150377
x1,1018:34476846,21009053
x1,1018:34741051,21009053
x1,1018:35619332,21009053
k1,1018:35619332,21009053:0
)
(1,1024:20365570,21729949:15253762,407273,139198
x1,1024:21271007,21729949
k1,1018:21433161,21729949:162154
x1,1018:21900619,21729949
x1,1018:22175559,21729949
x1,1018:23584551,21729949
k1,1018:23746706,21729949:162155
x1,1018:24731557,21729949
x1,1018:26124907,21729949
k1,1018:26287149,21729949:162242
x1,1018:27564991,21729949
k1,1019:27727146,21729949:162155
x1,1019:28176556,21729949
x1,1019:28440761,21729949
k1,1019:28602915,21729949:162154
x1,1019:29464435,21729949
x1,1019:29909716,21729949
k1,1019:30071870,21729949:162154
x1,1019:30346810,21729949
k1,1019:30508965,21729949:162155
x1,1019:31544953,21729949
x1,1019:32355935,21729949
x1,1019:32518974,21729949
x1,1019:33382900,21729949
k1,1019:33545054,21729949:162154
x1,1019:33841653,21729949
x1,1019:34116475,21729949
x1,1019:34755997,21729949
x1,1019:35020202,21729949
x1,1019:35619332,21729949
k1,1019:35619332,21729949:0
)
(1,1024:20365570,22450845:15253762,409927,139198
x1,1024:20775533,22450845
x1,1019:21029192,22450845
x1,1019:21873193,22450845
k1,1019:21997967,22450845:124774
x1,1019:22944196,22450845
x1,1019:24155740,22450845
k1,1019:24280513,22450845:124773
x1,1019:25150442,22450845
k1,1019:25275216,22450845:124774
x1,1019:25724342,22450845
x1,1019:25988500,22450845
x1,1019:27342238,22450845
k1,1019:27467011,22450845:124773
x1,1019:28413240,22450845
x1,1019:29624784,22450845
k1,1019:29749558,22450845:124774
x1,1019:30435098,22450845
k1,1019:30559871,22450845:124773
x1,1019:31529222,22450845
$1,1019:31529222,22450845
x1,1019:31812927,22450845
$1,1019:31836519,22450845
k1,1019:31961293,22450845:124774
x1,1019:33210987,22450845
k1,1019:33335738,22450845:124751
x1,1019:33550764,22450845
x1,1019:33804423,22450845
x1,1019:34572621,22450845
x1,1019:34860383,22450845
x1,1019:35619332,22450845
k1,1019:35619332,22450845:0
)
(1,1024:20365570,23171741:15253762,407273,139198
x1,1024:20634494,23171741
x1,1024:21133237,23171741
x1,1024:22716098,23171741
k1,1019:22872901,23171741:156803
x1,1019:23778338,23171741
k1,1019:23935141,23171741:156803
x1,1019:24467574,23171741
x1,1019:25044527,23171741
x1,1019:26110596,23171741
k1,1019:26267399,23171741:156803
x1,1019:26760727,23171741
k1,1019:26917530,23171741:156803
x1,1019:27804317,23171741
x1,1019:28840305,23171741
k1,1019:28997109,23171741:156804
x1,1019:29843587,23171741
k1,1019:30000390,23171741:156803
x1,1019:30514174,23171741
x1,1019:30783098,23171741
x1,1019:31090442,23171741
x1,1019:31314244,23171741
x1,1019:31768561,23171741
x1,1019:31931600,23171741
x1,1019:32622860,23171741
k1,1019:32779663,23171741:156803
x1,1019:33747067,23171741
x1,1019:34903982,23171741
k1,1019:35060841,23171741:156859
x1,1019:35515665,23171741
x1,1019:35719012,23171741
k1,1024:35619332,23171741:0
)
(1,1024:20365570,23892637:15253762,410812,139198
x1,1024:21545900,23892637
x1,1024:21638266,23892637
k1,1021:21778224,23892637:139958
x1,1021:22210010,23892637
x1,1021:22463669,23892637
k1,1021:22603619,23892637:139950
x1,1021:23598981,23892637
x1,1021:24378161,23892637
x1,1021:24631820,23892637
k1,1021:24771770,23892637:139950
x1,1021:25523783,23892637
k1,1021:25663733,23892637:139950
x1,1021:25963729,23892637
x1,1021:26441261,23892637
x1,1021:27126801,23892637
x1,1021:28666663,23892637
k1,1021:28806613,23892637:139950
x1,1021:29277127,23892637
k1,1021:29417078,23892637:139951
x1,1021:30610704,23892637
x1,1021:30801205,23892637
x1,1021:31595497,23892637
k1,1021:31749307,23892637:139950
x1,1021:32831373,23892637
k1,1021:32971323,23892637:139950
x1,1021:34229688,23892637
k1,1021:34369638,23892637:139950
x1,1021:35619332,23892637
k1,1021:35619332,23892637:0
)
(1,1024:20365570,24613533:15253762,407273,139198
x1,1024:21361250,24613533
x1,1021:22216245,24613533
k1,1021:22364144,24613533:147899
x1,1021:22853261,24613533
x1,1021:23893460,24613533
x1,1021:24683387,24613533
k1,1021:24831285,24613533:147898
x1,1021:25467197,24613533
x1,1021:25731402,24613533
x1,1021:26004454,24613533
x1,1021:26622835,24613533
k1,1021:26770733,24613533:147898
x1,1021:26984910,24613533
(1,1021:26984910,24613533:548536,363921,6782
x1,1021:27533446,24613533
)
x1,1021:27747623,24613533
k1,1021:27895521,24613533:147898
x1,1021:28405093,24613533
k1,1021:28552992,24613533:147899
x1,1021:29335700,24613533
k1,1021:29483598,24613533:147898
x1,1021:30845665,24613533
x1,1021:31538730,24613533
x1,1021:32524785,24613533
x1,1021:33213639,24613533
k1,1021:33361537,24613533:147898
x1,1021:34282015,24613533
x1,1021:35310785,24613533
x1,1021:35619332,24613533
k1,1021:35619332,24613533:0
)
(1,1024:20365570,25334429:15253762,409927,139198
x1,1024:21334921,25334429
$1,1021:21334921,25334429
x1,1021:21618626,25334429
$1,1021:21642218,25334429
k1,1021:21745850,25334429:103632
x1,1021:23122710,25334429
k1,1021:23226341,25334429:103631
x1,1021:24065057,25334429
x1,1021:25783531,25334429
k1,1021:25887163,25334429:103632
x1,1021:26092940,25334429
(1,1021:26092940,25334429:548536,363921,6782
x1,1021:26641476,25334429
)
x1,1021:26847253,25334429
k1,1021:26950884,25334429:103631
x1,1021:27820813,25334429
k1,1021:27924445,25334429:103632
x1,1021:30271812,25334429
k1,1021:30375444,25334429:103632
x1,1021:30581221,25334429
(1,1021:30581221,25334429:548536,363921,6782
x1,1021:31129757,25334429
)
x1,1021:31335534,25334429
k1,1021:31439165,25334429:103631
x1,1021:31928753,25334429
k1,1021:32032385,25334429:103632
x1,1021:32247411,25334429
x1,1021:32801066,25334429
x1,1021:33016092,25334429
x1,1021:33269751,25334429
x1,1021:34066849,25334429
x1,1021:34513663,25334429
x1,1021:35140243,25334429
x1,1021:35619332,25334429
k1,1021:35619332,25334429:0
)
(1,1024:20365570,26055325:15253762,409927,139198
x1,1024:20845686,26055325
k1,1021:20993000,26055325:147314
x1,1021:22220422,26055325
x1,1021:23274436,26055325
x1,1021:23577014,26055325
k1,1021:23724328,26055325:147314
x1,1021:24700485,26055325
x1,1021:25408862,26055325
k1,1021:25556176,26055325:147314
x1,1021:26443859,26055325
k1,1021:26591173,26055325:147314
x1,1021:27205769,26055325
x1,1021:28849606,26055325
k1,1021:28996919,26055325:147313
x1,1021:29206896,26055325
(1,1021:29206896,26055325:548536,363921,1769
x1,1021:29755432,26055325
)
x1,1021:29965409,26055325
k1,1021:30112723,26055325:147314
x1,1021:30612303,26055325
k1,1021:30759617,26055325:147314
x1,1021:31348850,26055325
k1,1021:31496164,26055325:147314
x1,1021:31759815,26055325
x1,1021:32044699,26055325
x1,1021:32753076,26055325
k1,1021:32900390,26055325:147314
x1,1021:33889523,26055325
$1,1021:33889523,26055325
x1,1021:34173228,26055325
$1,1021:34196820,26055325
k1,1021:34344134,26055325:147314
x1,1021:35619332,26055325
k1,1021:35619332,26055325:0
)
(1,1024:20365570,26776221:15253762,407273,139198
x1,1024:20991163,26776221
k1,1021:21138247,26776221:147084
x1,1021:22157974,26776221
x1,1021:22956411,26776221
x1,1021:23254320,26776221
k1,1021:23401403,26776221:147083
x1,1021:23623889,26776221
x1,1021:23886512,26776221
x1,1021:24146618,26776221
x1,1021:24920534,26776221
x1,1021:26776975,26776221
k1,1021:26924059,26776221:147084
x1,1021:27698573,26776221
x1,1021:28627391,26776221
k1,1021:28774475,26776221:147084
x1,1021:29812742,26776221
k1,1021:29959826,26776221:147084
x1,1021:31014241,26776221
k1,1021:31161327,26776221:147086
x1,1021:31975315,26776221
k1,1022:32122398,26776221:147083
x1,1022:33135546,26776221
x1,1022:33908864,26776221
x1,1022:34694145,26776221
k1,1022:34841229,26776221:147084
x1,1022:35619332,26776221
k1,1022:35619332,26776221:0
)
(1,1024:20365570,27497117:15253762,409927,136249
x1,1024:20889129,27497117
x1,1024:21456466,27497117
x1,1024:22504767,27497117
k1,1022:22651849,27497117:147082
x1,1022:23542195,27497117
k1,1022:23689276,27497117:147081
x1,1022:23953718,27497117
x1,1022:24444149,27497117
x1,1022:26000628,27497117
x1,1022:26095978,27497117
k1,1022:26243060,27497117:147082
x1,1022:26684980,27497117
x1,1022:26944703,27497117
k1,1022:27091785,27497117:147082
x1,1022:27901084,27497117
x1,1022:28204557,27497117
k1,1022:28351638,27497117:147081
x1,1022:29121300,27497117
k1,1022:29268382,27497117:147082
x1,1022:30277047,27497117
x1,1022:31066822,27497117
x1,1022:31361448,27497117
k1,1022:31508529,27497117:147081
$1,1022:31508529,27497117
x1,1022:31811698,27497117
x1,1022:32063552,27497117
x1,1022:32338409,27497117
x1,1022:32588493,27497117
x1,1022:32768978,27497117
x1,1022:32987801,27497117
x1,1022:33174184,27497117
x1,1022:33748081,27497117
x1,1022:34558312,27497117
$1,1022:34581904,27497117
k1,1022:34728986,27497117:147082
x1,1022:35619332,27497117
k1,1022:35619332,27497117:0
)
(1,1024:20365570,28218013:15253762,407273,139198
x1,1024:21132930,28218013
g1,1022:21280386,28218013
x1,1022:21816535,28218013
x1,1022:22084314,28218013
x1,1022:22352093,28218013
x1,1022:23273985,28218013
g1,1022:23421441,28218013
x1,1022:23718712,28218013
x1,1022:24007725,28218013
x1,1022:24486071,28218013
g1,1022:24633527,28218013
x1,1022:25400887,28218013
g1,1022:25548343,28218013
x1,1022:26821771,28218013
g1,1022:26969227,28218013
x1,1022:27668757,28218013
x1,1022:28180133,28218013
g1,1022:28327589,28218013
x1,1022:28752851,28218013
x1,1022:29345034,28218013
x1,1022:30823720,28218013
g1,1022:30971176,28218013
x1,1022:31533277,28218013
x1,1022:32446913,28218013
x1,1022:32749491,28218013
g1,1022:32896947,28218013
x1,1022:33396527,28218013
g1,1022:33543983,28218013
x1,1022:34179812,28218013
x1,1022:34632796,28218013
x1,1022:35429057,28218013
k1,1024:35619332,28218013:281108
g1,1024:35619332,28218013
)
(1,1027:20365570,29880298:13780701,824572,411401
g1,1027:21838630,29880298
(1,1027:21838630,29880298:3071791,824572,411401
g1,1027:21838630,29880298
(1,1027:21838630,29880298:0,406321,249039
[1,1027:21838630,29913066:0,439089,216271
(1,134:21838630,29913066:0,504625,216271
r1,1027:21838630,29913066:0,720896,216271
)
]
)
(1,1027:21838630,29880298:3071791,409927,93192
$1,1027:21838630,29880298
(1,1027:21838630,29880298:3071791,409927,93192
x1,1027:22141799,29880298
x1,1027:22393653,29880298
x1,1027:22668510,29880298
x1,1027:22918594,29880298
x1,1027:23099079,29880298
x1,1027:23317902,29880298
x1,1027:23504285,29880298
x1,1027:24078182,29880298
x1,1027:24886829,29880298
)
$1,1027:24910421,29880298
)
)
g1,1027:24910421,29880298
(1,1027:24910421,29880298:9235850,824572,411401
(1,1027:24910421,29880298:9235850,824572,411401
$1,1027:24910421,29880298
(1,1027:24910421,29880298:9235850,824572,411401
h1,1027:24910421,29880298:0,0,0
g1,1027:25074261,29880298
x1,1027:25449388,29880298
g1,1027:25613228,29880298
(1,1027:25613228,29880298:8533043,824572,411401
(1,1027:25613228,29880298:8533043,824572,411401
h1,1027:25613228,29880298:78643,0,0
[1,1027:25691871,29880298:8375757,824572,411401
(1,1027:25691871,29480988:8375757,425262,115900
x1,1027:25833428,29480988
(1,1027:25857020,29480988:4128768,388104,98500
(1,1027:25857020,29480988:4128768,388104,98500
x1,1027:28511228,29480988
g1,1027:28806140,29480988
x1,1027:29985788,29480988
)
)
x1,1027:30269493,29480988
g1,1027:30424157,29480988
x1,1027:30809902,29480988
g1,1027:30940974,29480988
(1,1027:30940974,29480988:2654208,370999,98500
(1,1027:30940974,29480988:2654208,370999,98500
x1,1027:32120622,29480988
g1,1027:32415534,29480988
x1,1027:33595182,29480988
)
)
x1,1027:33878887,29480988
x1,1027:34044036,29480988
)
(1,1027:25691871,30284917:8375757,409927,6782
k1,1027:29726101,30284917:4034230
x1,1027:30009806,30284917
k1,1027:34067628,30284917:4034230
)
]
h1,1027:34067628,29880298:78643,0,0
)
)
)
$1,1027:34146271,29880298
)
g1,1027:34146271,29880298
)
g1,1027:35619331,29880298
(1,1027:35619331,29880298:-1473060,824572,411401
)
g1,1027:34146271,29880298
)
(1,1027:20365570,31339029:13780701,801570,507248
g1,1027:21838630,31339029
(1,1027:21838630,31339029:3071791,801570,507248
k1,1027:22911516,31339029:1072886
(1,1027:22911516,31339029:0,406321,249039
[1,1027:22911516,31371797:0,439089,216271
(1,134:22911516,31371797:0,504625,216271
r1,1027:22911516,31371797:0,720896,216271
)
]
)
(1,1027:22911516,31339029:1998905,409927,139493
$1,1027:22911516,31339029
(1,1027:22911516,31339029:1998905,409927,139493
x1,1027:23185194,31339029
x1,1027:23482464,31339029
x1,1027:23733728,31339029
x1,1027:23990890,31339029
x1,1027:24291109,31339029
x1,1027:24607253,31339029
x1,1027:24895676,31339029
)
$1,1027:24910421,31339029
)
)
g1,1027:24910421,31339029
(1,1027:24910421,31339029:9235850,801570,507248
(1,1027:24910421,31339029:8527805,801570,507248
$1,1027:24910421,31339029
(1,1027:24910421,31339029:8527805,801570,507248
h1,1027:24910421,31339029:0,0,0
g1,1027:25074261,31339029
x1,1027:25449388,31339029
g1,1027:25613228,31339029
(1,1027:25613228,31339029:7824998,801570,507248
(1,1027:25613228,31339029:7824998,801570,507248
h1,1027:25613228,31339029:78643,0,0
[1,1027:25691871,31339029:7667712,801570,507248
(1,1027:25691871,30939719:7667712,402260,102629
(1,1027:25691871,30939719:7667712,402260,102629
x1,1027:27756255,30939719
g1,1027:28051167,30939719
x1,1027:29230815,30939719
g1,1027:29525727,30939719
x1,1027:30115551,30939719
g1,1027:30410463,30939719
x1,1027:33359583,30939719
)
)
(1,1027:25691871,31743648:7667712,402260,102629
k1,1027:25839327,31743648:147456
(1,1027:25839327,31743648:7372800,402260,102629
x1,1027:27903711,31743648
g1,1027:28198623,31743648
x1,1027:29378271,31743648
g1,1027:29673183,31743648
x1,1027:30263007,31743648
g1,1027:30557919,31743648
x1,1027:33212127,31743648
)
k1,1027:33359583,31743648:147456
)
]
h1,1027:33359583,31339029:78643,0,0
)
)
)
$1,1027:33438226,31339029
)
k1,1027:34146271,31339029:708045
)
g1,1027:35619331,31339029
(1,1027:35619331,31339029:-1473060,801570,507248
)
g1,1027:34146271,31339029
)
(1,1057:20365570,33760790:15253762,477575,167205
(1,1057:20365570,33760790:1630430,451023,8252
g1,1057:20365570,33760790
x1,1057:21278381,33760790
g1,1057:21996000,33760790
)
x1,1057:23252550,33760790
x1,1057:25846021,33760790
g1,1057:26025425,33760790
x1,1057:27840997,33760790
k1,1057:31730165,33760790:3889168
k1,1057:35619332,33760790:3889167
)
(1,1062:20365570,34661910:15253762,407273,139198
x1,1062:21637001,34661910
k1,1060:21784635,34661910:147634
x1,1060:22073092,34661910
x1,1060:22873562,34661910
k1,1060:23021197,34661910:147635
x1,1060:24857255,34661910
k1,1060:25004889,34661910:147634
x1,1060:25451324,34661910
x1,1060:27362892,34661910
k1,1060:27510526,34661910:147634
x1,1060:28391108,34661910
k1,1060:28538743,34661910:147635
x1,1060:29157199,34661910
x1,1060:29414022,34661910
x1,1060:29679692,34661910
x1,1060:31294611,34661910
k1,1060:31442245,34661910:147634
x1,1060:32277189,34661910
k1,1060:32424823,34661910:147634
x1,1060:33755350,34661910
k1,1060:33902985,34661910:147635
x1,1060:34382771,34661910
k1,1060:34530405,34661910:147634
x1,1060:34818862,34661910
x1,1060:35619332,34661910
k1,1060:35619332,34661910:0
)
(1,1062:20365570,35382806:15253762,407273,139198
x1,1062:20775533,35382806
x1,1060:21029192,35382806
x1,1060:21873193,35382806
k1,1060:22008478,35382806:135285
x1,1060:22878407,35382806
k1,1060:23013692,35382806:135285
x1,1060:25080714,35382806
k1,1060:25215998,35382806:135284
x1,1060:27325795,35382806
k1,1060:27461093,35382806:135298
x1,1060:27892879,35382806
x1,1060:28146538,35382806
k1,1060:28281822,35382806:135284
x1,1060:30817046,35382806
k1,1060:30952331,35382806:135285
x1,1060:32076015,35382806
k1,1060:32211300,35382806:135285
x1,1060:33180073,35382806
x1,1060:33959158,35382806
x1,1060:35619332,35382806
k1,1060:35619332,35382806:0
)
(1,1062:20365570,36103702:15253762,407273,139198
x1,1062:20641035,36103702
x1,1060:22467504,36103702
k1,1060:22615596,36103702:148092
x1,1060:23668412,36103702
k1,1061:22615596,36103702:-4129
x1,1061:24100475,36103702
k1,1061:24248563,36103702:148088
x1,1061:24634538,36103702
k1,1061:24782626,36103702:148088
x1,1061:25542312,36103702
k1,1061:25690400,36103702:148088
x1,1061:26415051,36103702
k1,1061:26563139,36103702:148088
x1,1061:27038454,36103702
k1,1061:27186542,36103702:148088
x1,1061:27761708,36103702
k1,1061:27909796,36103702:148088
x1,1061:30731902,36103702
x1,1061:31031496,36103702
k1,1061:31179584,36103702:148088
x1,1061:33750022,36103702
k1,1061:33898110,36103702:148088
x1,1061:34696919,36103702
x1,1061:34996513,36103702
k1,1061:35144601,36103702:148088
x1,1061:35619332,36103702
k1,1061:35619332,36103702:0
)
(1,1062:20365570,36824598:15253762,388693,139198
x1,1062:21195451,36824598
g1,1061:21342907,36824598
x1,1061:21606558,36824598
x1,1061:22197560,36824598
x1,1061:24210035,36824598
k1,1062:35619332,36824598:11500130
g1,1062:35619332,36824598
)
(1,1064:21971202,37861984:13648130,421134,140378
(1,1063:21971202,37861984:0,271023,0
g1,1063:21971202,37861984
g1,1063:20627714,37861984
g1,1063:20365570,37861984
(1,1063:20365570,37861984:1343488,271023,0
k1,1063:21709058,37861984:1343488
(1,1063:21709058,37861984:0,271023,0
k1,1063:21415916,37861984:-293142
$1,1063:21415916,37861984
x1,1063:21709058,37861984
$1,1063:21709058,37861984
)
)
g1,1063:21971202,37861984
)
x1,1063:22577541,37861984
x1,1063:22818779,37861984
x1,1063:23960676,37861984
x1,1063:25119088,37861984
x1,1063:25454107,37861984
k1,1063:25564392,37861984:110285
x1,1063:27812798,37861984
x1,1063:27949212,37861984
k1,1063:28059608,37861984:110396
x1,1063:28811621,37861984
k1,1063:28921906,37861984:110285
x1,1063:29714380,37861984
x1,1063:30754828,37861984
x1,1063:31414934,37861984
x1,1063:31711543,37861984
k1,1063:31821828,37861984:110285
x1,1063:32253614,37861984
x1,1063:32507273,37861984
x1,1063:33351274,37861984
k1,1063:33461559,37861984:110285
x1,1063:34407788,37861984
x1,1063:35619332,37861984
k1,1063:35619332,37861984:0
)
(1,1064:21971202,38582880:13648130,425262,139198
x1,1064:23031445,38582880
k1,1063:23159006,38582880:127561
x1,1063:23911019,38582880
k1,1063:24038580,38582880:127561
x1,1063:25101570,38582880
k1,1063:25229131,38582880:127561
x1,1063:26089813,38582880
x1,1063:26563217,38582880
x1,1063:26827375,38582880
x1,1063:27516383,38582880
k1,1063:27643944,38582880:127561
x1,1063:28341623,38582880
x1,1063:28532124,38582880
x1,1063:29326416,38582880
x1,1063:29639694,38582880
k1,1063:29767276,38582880:127582
x1,1063:30519289,38582880
k1,1063:30646850,38582880:127561
x1,1063:31197709,38582880
x1,1063:31853769,38582880
x1,1063:32780345,38582880
x1,1063:33162420,38582880
x1,1063:33749116,38582880
k1,1063:33876677,38582880:127561
x1,1063:34163956,38582880
x1,1063:34632641,38582880
x1,1063:35619332,38582880
k1,1063:35619332,38582880:0
)
(1,1064:21971202,39303776:13648130,425262,139198
x1,1064:23042487,39303776
k1,1063:23189728,39303776:147241
x1,1063:23806937,39303776
x1,1063:24063232,39303776
x1,1063:24328374,39303776
x1,1063:25940046,39303776
k1,1063:26087286,39303776:147240
x1,1063:27077624,39303776
x1,1063:27270490,39303776
x1,1063:28072845,39303776
x1,1063:28389177,39303776
k1,1063:28536418,39303776:147241
x1,1063:29296104,39303776
k1,1063:29443345,39303776:147241
x1,1063:30303467,39303776
k1,1063:30450708,39303776:147241
x1,1063:31329515,39303776
k1,1063:31476755,39303776:147240
x1,1063:32033235,39303776
x1,1063:32695989,39303776
x1,1063:33632020,39303776
x1,1063:34017995,39303776
x1,1063:34610679,39303776
k1,1063:34757920,39303776:147241
x1,1063:35048131,39303776
x1,1063:35521646,39303776
x1,1063:35719012,39303776
k1,1064:35619332,39303776:0
)
(1,1064:21971202,40024672:13648130,425262,139198
x1,1064:22978030,40024672
g1,1063:23125486,40024672
x1,1063:24229635,40024672
g1,1063:24377091,40024672
x1,1063:25000534,40024672
x1,1063:25259466,40024672
x1,1063:25527245,40024672
x1,1063:27155155,40024672
g1,1063:27302611,40024672
x1,1063:28190294,40024672
g1,1063:28337750,40024672
x1,1063:29414177,40024672
x1,1063:30188615,40024672
g1,1063:30336071,40024672
x1,1063:30786106,40024672
x1,1063:31360003,40024672
x1,1063:32713057,40024672
g1,1063:32860513,40024672
x1,1063:34254265,40024672
x1,1063:34449496,40024672
x1,1063:35259913,40024672
x1,1063:35579301,40024672
k1,1064:35619332,40024672:130864
g1,1064:35619332,40024672
)
(1,1065:21971202,40745568:13648130,421134,6782
(1,1064:21971202,40745568:0,271023,0
g1,1064:21971202,40745568
g1,1064:20627714,40745568
g1,1064:20365570,40745568
(1,1064:20365570,40745568:1343488,271023,0
k1,1064:21709058,40745568:1343488
(1,1064:21709058,40745568:0,271023,0
k1,1064:21415916,40745568:-293142
$1,1064:21415916,40745568
x1,1064:21709058,40745568
$1,1064:21709058,40745568
)
)
g1,1064:21971202,40745568
)
x1,1064:24656665,40745568
x1,1064:25815077,40745568
x1,1064:26150096,40745568
k1,1064:26248420,40745568:98324
x1,1064:28496826,40745568
x1,1064:28633240,40745568
k1,1064:28731711,40745568:98471
x1,1064:29483724,40745568
k1,1064:29582048,40745568:98324
x1,1064:30374522,40745568
x1,1064:31414970,40745568
x1,1064:32075076,40745568
x1,1064:32371685,40745568
k1,1064:32470009,40745568:98324
x1,1064:32919135,40745568
x1,1064:33183293,40745568
x1,1064:34537031,40745568
k1,1064:34635355,40745568:98324
x1,1064:35581584,40745568
x1,1064:35776957,40745568
k1,1065:35677277,40745568:0
)
(1,1065:21971202,41466464:13648130,425262,139198
x1,1065:23182746,41466464
k1,1064:23293178,41466464:110432
x1,1064:24375244,41466464
k1,1064:24485676,41466464:110432
x1,1064:25237689,41466464
k1,1064:25348121,41466464:110432
x1,1064:26411111,41466464
k1,1064:26521543,41466464:110432
x1,1064:27382225,41466464
x1,1064:27855629,41466464
x1,1064:28119787,41466464
x1,1064:28808795,41466464
k1,1064:28919227,41466464:110432
x1,1064:29636558,41466464
x1,1064:29917479,41466464
x1,1064:31210525,41466464
x1,1064:31544152,41466464
k1,1064:31654621,41466464:110469
x1,1064:32406634,41466464
k1,1064:32517066,41466464:110432
x1,1064:33067925,41466464
x1,1064:33723985,41466464
x1,1064:34650561,41466464
x1,1064:35032636,41466464
x1,1064:35619332,41466464
k1,1064:35619332,41466464:0
)
(1,1065:21971202,42187360:13648130,425262,136249
x1,1065:22245787,42187360
x1,1065:22717854,42187360
x1,1065:23711593,42187360
k1,1064:23858874,42187360:147281
x1,1064:24948669,42187360
k1,1064:25095950,42187360:147281
x1,1064:25711289,42187360
x1,1064:25966794,42187360
x1,1064:26231146,42187360
x1,1064:27837947,42187360
k1,1064:27985228,42187360:147281
x1,1064:28992357,42187360
x1,1064:29275284,42187360
x1,1064:30577566,42187360
x1,1064:30913331,42187360
k1,1064:31060613,42187360:147282
x1,1064:31936756,42187360
k1,1064:32084037,42187360:147281
x1,1064:32841422,42187360
k1,1064:32988703,42187360:147281
x1,1064:33543497,42187360
x1,1064:34204244,42187360
x1,1064:35137439,42187360
x1,1064:35522244,42187360
x1,1064:35719012,42187360
k1,1065:35619332,42187360:0
)
(1,1065:21971202,42908256:13648130,425262,139198
x1,1065:22563886,42908256
k1,1064:22711791,42908256:147905
x1,1064:23002002,42908256
x1,1064:23475517,42908256
x1,1064:24472277,42908256
k1,1064:24620181,42908256:147904
x1,1064:25713289,42908256
k1,1064:25861194,42908256:147905
x1,1064:26478403,42908256
x1,1064:26734698,42908256
x1,1064:26999840,42908256
x1,1064:28611512,42908256
k1,1064:28759416,42908256:147904
x1,1064:29638223,42908256
k1,1064:29786128,42908256:147905
x1,1064:30851792,42908256
x1,1064:31618486,42908256
k1,1064:31766390,42908256:147904
x1,1064:32211924,42908256
x1,1064:32780124,42908256
x1,1064:34119647,42908256
k1,1064:34267552,42908256:147905
x1,1064:34933226,42908256
x1,1064:35483867,42908256
x1,1064:35678314,42908256
k1,1065:35619332,42908256:0
)
(1,1065:21971202,43629152:13648130,425262,119144
x1,1065:22257856,43629152
x1,1065:23577291,43629152
x1,1064:23917028,43629152
k1,1065:35619332,43629152:11793137
g1,1065:35619332,43629152
)
(1,1066:21971202,44350048:13648130,421134,139198
(1,1065:21971202,44350048:0,271023,0
g1,1065:21971202,44350048
g1,1065:20627714,44350048
g1,1065:20365570,44350048
(1,1065:20365570,44350048:1343488,271023,0
k1,1065:21709058,44350048:1343488
(1,1065:21709058,44350048:0,271023,0
k1,1065:21415916,44350048:-293142
$1,1065:21415916,44350048
x1,1065:21709058,44350048
$1,1065:21709058,44350048
)
)
g1,1065:21971202,44350048
)
x1,1065:22655397,44350048
x1,1065:22939102,44350048
x1,1065:23231654,44350048
x1,1065:23895794,44350048
x1,1065:24032208,44350048
k1,1065:24131564,44350048:99356
x1,1065:25046004,44350048
k1,1065:25145215,44350048:99211
x1,1065:25649255,44350048
x1,1065:25902914,44350048
x1,1065:26165420,44350048
x1,1065:26759713,44350048
k1,1065:26858924,44350048:99211
x1,1065:27938100,44350048
x1,1065:29047239,44350048
k1,1065:29146451,44350048:99212
x1,1065:29831991,44350048
k1,1065:29931202,44350048:99211
x1,1065:31010378,44350048
x1,1065:31296985,44350048
x1,1065:32894567,44350048
k1,1065:32993779,44350048:99212
x1,1065:33963130,44350048
$1,1065:33963130,44350048
x1,1065:34246835,44350048
$1,1065:34270427,44350048
k1,1065:34369638,44350048:99211
x1,1065:35619332,44350048
k1,1065:35619332,44350048:0
)
(1,1066:21971202,45070944:13648130,407273,139198
x1,1066:22588157,45070944
g1,1065:22735613,45070944
x1,1065:23502973,45070944
g1,1065:23650429,45070944
x1,1065:25561456,45070944
x1,1065:25864034,45070944
g1,1065:26011490,45070944
x1,1065:27652378,45070944
g1,1065:27799834,45070944
x1,1065:28009811,45070944
(1,1065:28009811,45070944:548536,363921,6782
x1,1065:28558347,45070944
)
x1,1065:28898085,45070944
k1,1066:35619332,45070944:6812080
g1,1066:35619332,45070944
)
(1,1067:21971202,45791840:13648130,421134,140378
(1,1066:21971202,45791840:0,271023,0
g1,1066:21971202,45791840
g1,1066:20627714,45791840
g1,1066:20365570,45791840
(1,1066:20365570,45791840:1343488,271023,0
k1,1066:21709058,45791840:1343488
(1,1066:21709058,45791840:0,271023,0
k1,1066:21415916,45791840:-293142
$1,1066:21415916,45791840
x1,1066:21709058,45791840
$1,1066:21709058,45791840
)
)
g1,1066:21971202,45791840
)
x1,1066:22636522,45791840
x1,1066:24341107,45791840
x1,1066:26399589,45791840
x1,1066:26683294,45791840
k1,1066:26781618,45791840:98324
x1,1066:28062124,45791840
x1,1066:28922676,45791840
x1,1066:29059090,45791840
k1,1066:29157561,45791840:98471
x1,1066:29909574,45791840
k1,1066:30007898,45791840:98324
x1,1066:30222924,45791840
x1,1066:30776579,45791840
x1,1066:30991605,45791840
x1,1066:31245264,45791840
x1,1066:32042362,45791840
x1,1066:32489176,45791840
x1,1066:33115756,45791840
x1,1066:33369415,45791840
k1,1066:33467739,45791840:98324
x1,1066:34670613,45791840
x1,1066:35703546,45791840
x1,1066:36000155,45791840
k1,1066:36000155,45791840:0
)
(1,1067:21971202,46512736:13648130,410812,139198
x1,1067:22504304,46512736
x1,1067:22978371,46512736
x1,1067:24315896,46512736
k1,1066:24464086,46512736:148190
x1,1066:24948887,46512736
x1,1066:25979908,46512736
x1,1066:26762865,46512736
k1,1066:26911054,46512736:148189
x1,1066:27686855,46512736
k1,1066:27835044,46512736:148189
x1,1066:28677035,46512736
x1,1066:30347900,46512736
k1,1066:30558020,46512736:148189
x1,1066:30770307,46512736
(1,1066:30770307,46512736:548536,363921,6782
x1,1066:31318843,46512736
)
x1,1066:31531130,46512736
k1,1066:31679319,46512736:148189
x1,1066:32576767,46512736
k1,1066:32724956,46512736:148189
x1,1066:33500757,46512736
k1,1066:33648946,46512736:148189
x1,1066:33870774,46512736
x1,1066:34132606,46512736
x1,1066:35634667,46512736
k1,1066:35619332,46512736:0
)
(1,1067:21971202,47233632:13648130,407273,139198
x1,1067:22597004,47233632
x1,1067:23122536,47233632
x1,1067:23415088,47233632
x1,1067:23704101,47233632
x1,1067:23963033,47233632
x1,1067:24265611,47233632
g1,1066:24413067,47233632
x1,1066:24838329,47233632
x1,1066:25430512,47233632
x1,1066:26779437,47233632
g1,1066:26926893,47233632
x1,1066:28023963,47233632
x1,1066:28326541,47233632
g1,1066:28473997,47233632
x1,1066:30765460,47233632
g1,1066:30974847,47233632
x1,1066:31184824,47233632
(1,1066:31184824,47233632:548536,363921,6782
x1,1066:31733360,47233632
)
x1,1066:32073098,47233632
k1,1067:35619332,47233632:3637067
g1,1067:35619332,47233632
)
(1,1068:21971202,47954528:13648130,409927,139198
(1,1067:21971202,47954528:0,271023,0
g1,1067:21971202,47954528
g1,1067:20627714,47954528
g1,1067:20365570,47954528
(1,1067:20365570,47954528:1343488,271023,0
k1,1067:21709058,47954528:1343488
(1,1067:21709058,47954528:0,271023,0
k1,1067:21415916,47954528:-293142
$1,1067:21415916,47954528
x1,1067:21709058,47954528
$1,1067:21709058,47954528
)
)
g1,1067:21971202,47954528
)
x1,1067:24506852,47954528
x1,1067:24643266,47954528
k1,1067:24741590,47954528:98324
x1,1067:25656030,47954528
k1,1067:25754354,47954528:98324
x1,1067:26012732,47954528
x1,1067:26491917,47954528
x1,1067:27650281,47954528
k1,1067:27748605,47954528:98324
x1,1067:28312759,47954528
x1,1067:28827781,47954528
x1,1067:29936920,47954528
k1,1067:30035244,47954528:98324
x1,1067:30720784,47954528
k1,1067:30819108,47954528:98324
x1,1067:31077486,47954528
x1,1067:31356590,47954528
x1,1067:32050799,47954528
k1,1067:32149123,47954528:98324
x1,1067:33118474,47954528
$1,1067:33118474,47954528
x1,1067:33402179,47954528
$1,1067:33425771,47954528
k1,1067:33524095,47954528:98324
x1,1067:34773789,47954528
k1,1067:34872113,47954528:98324
x1,1067:35077890,47954528
(1,1067:35077890,47954528:548536,363921,1769
x1,1067:35626426,47954528
)
x1,1067:35959369,47954528
k1,1068:35868536,47954528:0
k1,1068:35868536,47954528:0
)
(1,1016:20365570,50036165:15253762,396059,157288
(1,1016:20365570,50036165:200376,396059,0
$1,1016:20365570,50036165
(1,1016:20365570,49862502:200376,222396,4144
x1,1016:20533178,49862502
)
$1,1016:20565946,50036165
)
(1,1016:20565946,50036165:0,395518,0
r1,1016:20565946,50036165:0,395518,0
)
(1,1016:20565946,50036165:0,0,0
(1,1016:20565946,49511877:0,0,0
)
)
x1,1016:22679409,50036165
x1,1016:22880799,50036165
x1,1016:23437722,50036165
x1,1016:24227690,50036165
x1,1016:25262173,50036165
x1,1016:26825136,50036165
x1,1016:31331908,50036165
x1,1016:34750521,50036165
r1,1016:34750521,50036165:0,524288,157288
k1,1016:35619332,50036165:868811
g1,1016:35619332,50036165
)
]
g1,1069:35619332,50135040
)
)
]
(1,1069:3538944,50921472:32080388,242614,4521
(1,1069:3538944,50921472:32080388,242614,4521
k1,1069:19487716,50921472:15948772
x1,1069:19670561,50921472
k1,1069:35619333,50921472:15948772
)
)
]
]
]
!91136
}7
!10
{8
[1,1171:4736286,50921472:30883046,46185186,4521
[1,1171:4736286,4736286:0,0,0
(1,1171:4736286,3669771:0,0,0
k1,1171:4736286,3669771:1263123
)
]
[1,1171:4736286,50921472:30883046,46185186,4521
[1,1171:3538944,50921472:32080388,47185920,4521
[1,1171:3538944,4587520:32080388,851968,0
(1,1171:3538944,4587520:32080388,0,0
h1,1171:3538944,4587520:32080388,0,0
)
]
[1,1171:3538944,50135040:32080388,44630016,0
[1,1047:3538944,14934920:32080388,9429896,1
[1,1047:3538944,14934920:32080388,9429896,0
(1,1045:3538944,11985800:32080388,6480776,0
g1,1045:3538944,11985800
h1,1044:3538944,11985800:0,0,0
(1,1044:3538944,11985800:32080388,6480776,0
(1,1044:3538944,11985800:32079921,6480792,0
(1,1044:3538944,11985800:32079921,6480792,0
(1,1044:3538944,11985800:0,17103258,0
(1,1044:3538944,11985800:84661125,17103258,0
)
k1,1044:3538941,11985800:-84661128
)
)
)
)
g1,1045:35619332,11985800
g1,1045:35619332,11985800
)
(1,1045:3538944,14718649:32080388,1946417,216271
h1,1045:3538944,14718649:0,0,0
g1,1045:3538944,14718649
[1,1045:3538944,14718649:32080388,1946417,216271
(1,1045:3538944,13276857:32080388,504625,140378
h1,1045:3538944,13276857:0,0,0
x1,1045:4962777,13276857
x1,1045:5246482,13276857
k1,1045:5382639,13276857:136157
x1,1045:5836802,13276857
k1,1045:5972993,13276857:136191
r1,1045:5972993,13276857:0,645003,140378
k1,1045:5972993,13276857:0
x1,1045:9271871,13276857
k1,1045:9408028,13276857:136157
x1,1045:9727712,13276857
x1,1045:10691483,13276857
x1,1045:10975188,13276857
x1,1045:11631071,13276857
k1,1045:11767228,13276857:136157
x1,1045:13186933,13276857
x1,1045:13428171,13276857
x1,1045:14358912,13276857
x1,1045:14496930,13276857
k1,1045:14633098,13276857:136168
x1,1045:15570328,13276857
x1,1045:15811566,13276857
x1,1045:16742307,13276857
x1,1045:16880325,13276857
k1,1045:17016494,13276857:136169
x1,1045:20073546,13276857
k1,1045:20209703,13276857:136157
x1,1045:21202375,13276857
k1,1045:21338532,13276857:136157
x1,1045:24143730,13276857
k1,1045:24279887,13276857:136157
x1,1045:24968210,13276857
k1,1045:25104367,13276857:136157
x1,1045:26040416,13276857
x1,1045:26962310,13276857
k1,1045:27098467,13276857:136157
x1,1045:28573616,13276857
k1,1045:28709773,13276857:136157
x1,1045:30279293,13276857
k1,1045:30415450,13276857:136157
$1,1045:30415450,13276857
x1,1045:30699155,13276857
k1,1045:30886587,13276857:163840
x1,1045:31261714,13276857
k1,1045:31425554,13276857:163840
x1,1045:31694337,13276857
$1,1045:31694337,13276857
k1,1045:31830494,13276857:136157
x1,1045:32823166,13276857
k1,1045:32959323,13276857:136157
x1,1045:33822234,13276857
x1,1045:35020754,13276857
k1,1045:35156911,13276857:136157
$1,1045:35156911,13276857
x1,1045:35583353,13276857
$1,1045:35619332,13276857
k1,1045:35619332,13276857:0
)
(1,1045:3538944,13997753:32080388,421134,140378
x1,1045:3706453,13997753
x1,1045:4334613,13997753
k1,1045:4497560,13997753:162947
x1,1045:6067080,13997753
k1,1045:6229995,13997753:162915
$1,1045:6229995,13997753
x1,1045:6656437,13997753
k1,1045:6890612,13997753:198196
x1,1045:7265739,13997753
k1,1045:7463934,13997753:198195
x1,1045:8046266,13997753
$1,1045:8043316,13997753
k1,1045:8206232,13997753:162916
x1,1045:9198904,13997753
k1,1045:9361819,13997753:162915
x1,1045:10224730,13997753
x1,1045:11423250,13997753
k1,1045:11586166,13997753:162916
$1,1045:11586166,13997753
x1,1045:11869871,13997753
$1,1045:11893463,13997753
k1,1045:12056379,13997753:162916
x1,1045:12242173,13997753
x1,1045:12905722,13997753
k1,1045:13068669,13997753:162947
x1,1045:14061341,13997753
k1,1045:14224256,13997753:162915
x1,1045:14543940,13997753
x1,1045:15507711,13997753
x1,1045:15791416,13997753
x1,1045:16447299,13997753
k1,1045:16610215,13997753:162916
x1,1045:18029920,13997753
x1,1045:18271158,13997753
x1,1045:19201899,13997753
x1,1045:19339917,13997753
k1,1045:19502848,13997753:162931
x1,1045:20440078,13997753
x1,1045:20681316,13997753
x1,1045:21612057,13997753
x1,1045:21750075,13997753
k1,1045:21913006,13997753:162931
x1,1045:24970058,13997753
k1,1045:25132974,13997753:162916
x1,1045:26125646,13997753
k1,1045:26288562,13997753:162916
x1,1045:29093760,13997753
k1,1045:29256676,13997753:162916
x1,1045:29944999,13997753
k1,1045:30107915,13997753:162916
x1,1045:30963158,13997753
x1,1045:33981283,13997753
k1,1045:34144183,13997753:162900
x1,1045:35619332,13997753
k1,1045:35619332,13997753:0
)
(1,1045:3538944,14718649:32080388,425262,216271
x1,1045:5108464,14718649
g1,1045:5255920,14718649
$1,1045:5255920,14718649
x1,1045:5539625,14718649
g1,1045:5727057,14718649
x1,1045:6102184,14718649
g1,1045:6266024,14718649
x1,1045:6540292,14718649
$1,1045:6540292,14718649
g1,1045:6687748,14718649
x1,1045:7680420,14718649
g1,1045:7827876,14718649
x1,1045:8690787,14718649
x1,1045:9889307,14718649
g1,1045:10036763,14718649
$1,1045:10036763,14718649
x1,1045:10463205,14718649
$1,1045:10499184,14718649
g1,1045:10646640,14718649
x1,1045:10832434,14718649
x1,1045:11428153,14718649
g1,1045:11575609,14718649
x1,1045:13145129,14718649
g1,1045:13292585,14718649
$1,1045:13292585,14718649
x1,1045:13719027,14718649
g1,1045:13918846,14718649
x1,1045:14293973,14718649
g1,1045:14457813,14718649
x1,1045:14760392,14718649
x1,1045:15303029,14718649
$1,1045:15303029,14718649
g1,1045:15450485,14718649
x1,1045:16443157,14718649
g1,1045:16590613,14718649
x1,1045:17453524,14718649
x1,1045:18652044,14718649
g1,1045:18799500,14718649
$1,1045:18799500,14718649
x1,1045:19083205,14718649
$1,1045:19106797,14718649
g1,1045:19254253,14718649
x1,1045:19440047,14718649
x1,1045:20090621,14718649
r1,1045:20090621,14718649:0,216271,216271
k1,1045:35619332,14718649:15528711
g1,1045:35619332,14718649
)
]
g1,1045:35619332,14718649
g1,1045:35619332,14718649
)
]
]
[1,1171:3538944,50135040:32080388,34217080,0
(1,1171:3538944,50135040:32080388,34217080,0
(1,1171:3538944,50135040:15253762,34217080,0
[1,1094:3538944,50135040:15253762,34217080,0
[1,1055:3538944,25207883:15253762,9289923,0
[1,1055:3538944,25207883:15253762,9289923,0
(1,1053:3538944,22258763:15253762,6340803,0
g1,1053:3538944,22258763
h1,1052:3538944,22258763:0,0,0
(1,1052:3538944,22258763:15253762,6340803,0
(1,1052:3538944,22258763:15253617,6340819,0
(1,1052:3538944,22258763:15253617,6340819,0
(1,1052:3538944,22258763:0,16379658,0
(1,1052:3538944,22258763:39403274,16379658,0
)
k1,1052:3538946,22258763:-39403272
)
)
)
)
g1,1053:18792706,22258763
g1,1053:18792706,22258763
)
(1,1053:3538944,24991612:15253762,1946417,216271
h1,1053:3538944,24991612:0,0,0
g1,1053:3538944,24991612
[1,1053:3538944,24991612:15253762,1946417,216271
(1,1053:3538944,23549820:15253762,504625,140378
h1,1053:3538944,23549820:0,0,0
x1,1053:4962777,23549820
x1,1053:5246482,23549820
k1,1053:5604163,23549820:357681
x1,1053:6058326,23549820
k1,1053:6416638,23549820:358312
r1,1094:6416638,23549820:0,645003,140378
k1,1053:6416638,23549820:0
x1,1053:7691835,23549820
x1,1053:8585416,23549820
x1,1053:8775339,23549820
x1,1053:9715516,23549820
k1,1053:10073198,23549820:357682
x1,1053:10628811,23549820
k1,1053:10986492,23549820:357681
x1,1053:11581033,23549820
x1,1053:11873585,23549820
x1,1053:12166137,23549820
x1,1053:13196557,23549820
k1,1053:13554239,23549820:357682
x1,1053:13873923,23549820
x1,1053:14168245,23549820
x1,1053:14837694,23549820
x1,1053:15121399,23549820
x1,1053:15777282,23549820
k1,1053:16134963,23549820:357681
x1,1053:17554668,23549820
x1,1053:17795906,23549820
x1,1053:18726647,23549820
x1,1053:18864665,23549820
k1,1053:18792706,23549820:0
)
(1,1053:3538944,24270716:15253762,421134,140378
x1,1053:4476174,24270716
x1,1053:4717412,24270716
x1,1053:5648153,24270716
x1,1053:5786171,24270716
k1,1053:5909852,24270716:123681
x1,1053:6492597,24270716
x1,1053:7115450,24270716
x1,1053:7413900,24270716
x1,1053:8966904,24270716
k1,1053:9090560,24270716:123656
x1,1053:10083232,24270716
k1,1053:10206888,24270716:123656
x1,1053:11160632,24270716
x1,1053:11459082,24270716
x1,1053:13012086,24270716
k1,1053:13135743,24270716:123657
x1,1053:13824066,24270716
k1,1053:13947722,24270716:123656
x1,1053:14883771,24270716
x1,1053:15805665,24270716
k1,1053:15929322,24270716:123657
x1,1053:16921994,24270716
k1,1053:17045650,24270716:123656
x1,1053:17900893,24270716
x1,1053:18687128,24270716
x1,1053:18898284,24270716
k1,1053:18792706,24270716:0
)
(1,1053:3538944,24991612:15253762,421134,216271
x1,1053:5770834,24991612
g1,1053:5918290,24991612
x1,1053:7393439,24991612
g1,1053:7540895,24991612
x1,1053:8403806,24991612
x1,1053:8741774,24991612
x1,1053:9602326,24991612
g1,1053:9749782,24991612
$1,1053:9749782,24991612
x1,1053:10176224,24991612
$1,1053:10212203,24991612
g1,1053:10359659,24991612
x1,1053:11167716,24991612
g1,1053:11315172,24991612
x1,1053:12405163,24991612
x1,1053:12708332,24991612
g1,1053:12855788,24991612
x1,1053:14405844,24991612
r1,1094:14405844,24991612:0,216271,216271
k1,1053:18792706,24991612:4386862
g1,1053:18792706,24991612
)
]
g1,1053:18792706,24991612
g1,1053:18792706,24991612
)
]
]
(1,1069:5144576,27300885:13648130,509286,139198
(1,1068:5144576,27300885:0,271023,0
g1,1068:5144576,27300885
g1,1068:3801088,27300885
g1,1068:3538944,27300885
(1,1068:3538944,27300885:1343488,271023,0
k1,1068:4882432,27300885:1343488
(1,1068:4882432,27300885:0,271023,0
k1,1068:4589290,27300885:-293142
$1,1068:4589290,27300885
x1,1068:4882432,27300885
$1,1068:4882432,27300885
)
)
g1,1068:5144576,27300885
)
x1,1068:7443116,27300885
x1,1068:7995780,27300885
x1,1068:8132194,27300885
k1,1068:8264574,27300885:132380
x1,1068:8814278,27300885
x1,1068:9025470,27300885
k1,1068:9157804,27300885:132334
x1,1068:9948544,27300885
k1,1068:10080879,27300885:132335
x1,1068:10832892,27300885
k1,1068:10965226,27300885:132334
x1,1068:12304514,27300885
k1,1068:12436849,27300885:132335
x1,1068:12746093,27300885
x1,1068:13725270,27300885
x1,1068:14031801,27300885
(1,1068:14031801,27300885:255230,509286,0
$1,1068:14031801,27300885
(1,1068:14031801,27086779:255230,295180,1434
x1,1068:14254263,27086779
)
$1,1068:14287031,27300885
)
k1,1068:14419365,27300885:132334
x1,1068:15877149,27300885
k1,1068:16009484,27300885:132335
x1,1068:16524506,27300885
x1,1068:16811113,27300885
x1,1068:18027197,27300885
k1,1068:18159531,27300885:132334
x1,1068:18417909,27300885
x1,1068:18697013,27300885
x1,1068:18892386,27300885
k1,1069:18792706,27300885:0
)
(1,1069:5144576,28021781:13648130,407273,139198
x1,1069:5546316,28021781
x1,1069:6979802,28021781
k1,1068:7127622,28021781:147820
x1,1068:7987744,28021781
k1,1068:8135565,28021781:147821
x1,1068:9155099,28021781
k1,1068:9302919,28021781:147820
x1,1068:11074546,28021781
x1,1068:11364757,28021781
x1,1068:11621052,28021781
x1,1068:12571138,28021781
k1,1068:12718958,28021781:147820
x1,1068:13644478,28021781
x1,1068:13987242,28021781
x1,1068:14602699,28021781
x1,1068:15119473,28021781
x1,1068:16201485,28021781
k1,1068:16349308,28021781:147823
x1,1068:17286507,28021781
k1,1068:17434327,28021781:147820
x1,1068:18695020,28021781
x1,1068:18892386,28021781
k1,1069:18792706,28021781:0
)
(1,1069:5144576,28742677:13648130,407273,139198
x1,1069:5843407,28742677
x1,1069:6354267,28742677
k1,1068:6502499,28742677:148232
x1,1068:6927335,28742677
x1,1068:7518926,28742677
x1,1068:8866503,28742677
k1,1068:9014734,28742677:148231
x1,1068:10095977,28742677
k1,1068:10244209,28742677:148232
x1,1068:11774446,28742677
k1,1068:11922678,28742677:148232
x1,1068:12196672,28742677
k1,1068:12344903,28742677:148231
x1,1068:13649465,28742677
k1,1068:13797697,28742677:148232
x1,1068:15148219,28742677
k1,1068:15296450,28742677:148231
x1,1068:16388299,28742677
k1,1068:16536531,28742677:148232
x1,1068:17150512,28742677
x1,1068:18792706,28742677
k1,1068:18792706,28742677:0
)
(1,1069:5144576,29463573:13648130,407273,139198
x1,1069:6032259,29463573
g1,1068:6179715,29463573
x1,1068:6879245,29463573
g1,1068:7026701,29463573
x1,1068:8015834,29463573
x1,1068:8290102,29463573
g1,1068:8437558,29463573
x1,1068:9712756,29463573
g1,1068:9860212,29463573
x1,1068:10477167,29463573
g1,1068:10624623,29463573
x1,1068:11391983,29463573
g1,1068:11539439,29463573
x1,1068:11878587,29463573
x1,1068:12112746,29463573
x1,1068:12727342,29463573
x1,1068:13028741,29463573
g1,1068:13176197,29463573
x1,1068:14200129,29463573
g1,1068:14347585,29463573
x1,1068:15157412,29463573
k1,1069:18792706,29463573:3726127
g1,1069:18792706,29463573
)
(1,1077:3538944,30420012:15253762,407273,139198
h1,1071:3538944,30420012:655360,0,0
x1,1071:4752421,30420012
x1,1071:4967568,30420012
k1,1071:5114944,30420012:147376
x1,1071:6176600,30420012
k1,1071:6323977,30420012:147377
x1,1071:7278820,30420012
k1,1071:7426196,30420012:147376
x1,1071:8189719,30420012
k1,1071:8337095,30420012:147376
x1,1071:9323630,30420012
k1,1071:9471006,30420012:147376
x1,1071:9948722,30420012
k1,1071:10096099,30420012:147377
x1,1071:10887204,30420012
x1,1071:11231699,30420012
x1,1071:12190065,30420012
x1,1071:12960631,30420012
k1,1071:13108007,30420012:147376
x1,1071:13871530,30420012
k1,1071:14018906,30420012:147376
x1,1071:15037718,30420012
k1,1071:15185094,30420012:147376
x1,1071:15861760,30420012
k1,1071:16009137,30420012:147377
x1,1071:16967503,30420012
k1,1071:17114879,30420012:147376
x1,1071:17606093,30420012
x1,1071:17893640,30420012
x1,1071:18792706,30420012
k1,1071:18792706,30420012:0
)
(1,1077:3538944,31140908:15253762,407273,139198
x1,1077:4318124,31140908
x1,1077:4657425,31140908
x1,1077:5826772,31140908
k1,1071:5956572,31140908:129800
x1,1071:7172741,31140908
x1,1071:7426400,31140908
k1,1071:7556200,31140908:129800
x1,1071:8559653,31140908
k1,1071:8689453,31140908:129800
x1,1071:8989449,31140908
x1,1071:10162924,31140908
k1,1071:10292724,31140908:129800
x1,1071:10762659,31140908
k1,1071:10892458,31140908:129799
x1,1071:11156616,31140908
k1,1071:11286416,31140908:129800
x1,1071:12065596,31140908
x1,1071:12404897,31140908
x1,1071:13348814,31140908
k1,1071:13478614,31140908:129800
x1,1071:14494207,31140908
x1,1071:14747866,31140908
k1,1071:14877666,31140908:129800
x1,1071:15629679,31140908
k1,1071:15759479,31140908:129800
x1,1071:16598195,31140908
x1,1071:16754840,31140908
x1,1071:17386623,31140908
k1,1071:17516423,31140908:129800
x1,1071:18792706,31140908
k1,1071:18792706,31140908:0
)
(1,1077:3538944,31861804:15253762,407273,139198
x1,1077:4372188,31861804
k1,1071:4538025,31861804:165837
x1,1071:4834624,31861804
x1,1071:5109446,31861804
x1,1071:5708576,31861804
k1,1071:5874412,31861804:165836
x1,1071:6410454,31861804
x1,1071:6708951,31861804
x1,1071:7003827,31861804
x1,1071:7268032,31861804
x1,1071:7576579,31861804
k1,1071:7742416,31861804:165837
x1,1071:8235744,31861804
k1,1071:8401581,31861804:165837
x1,1071:9039899,31861804
x1,1071:9575941,31861804
x1,1071:9874438,31861804
x1,1071:10169314,31861804
x1,1071:10433519,31861804
k1,1071:10599355,31861804:165836
x1,1071:11382063,31861804
k1,1071:11547900,31861804:165837
x1,1071:11816824,31861804
x1,1071:12315567,31861804
x1,1071:13898428,31861804
k1,1071:14064265,31861804:165837
x1,1071:14553983,31861804
k1,1071:14719819,31861804:165836
x1,1071:15768442,31861804
k1,1071:15934260,31861804:165818
x1,1071:16647780,31861804
k1,1071:16813617,31861804:165837
x1,1071:17400797,31861804
x1,1071:17936839,31861804
x1,1071:18235336,31861804
x1,1071:18526000,31861804
x1,1071:18689039,31861804
x1,1071:18892386,31861804
k1,1077:18792706,31861804:0
)
(1,1077:3538944,32582700:15253762,407273,139198
x1,1077:4748199,32582700
k1,1071:4911358,32582700:163159
x1,1071:6005102,32582700
k1,1071:6168260,32582700:163158
x1,1071:7550783,32582700
x1,1071:7847382,32582700
x1,1071:8380298,32582700
k1,1071:8543457,32582700:163159
x1,1071:9545755,32582700
x1,1071:10122201,32582700
k1,1071:10285359,32582700:163158
x1,1071:10499536,32582700
(1,1071:10499536,32582700:274268,363921,6782
x1,1071:10773804,32582700
)
x1,1071:11120337,32582700
k1,1071:11283590,32582700:163253
x1,1071:11636741,32582700
x1,1071:11905665,32582700
x1,1071:13421061,32582700
x1,1071:13518617,32582700
k1,1072:13681791,32582700:163174
x1,1072:14034942,32582700
k1,1072:14198101,32582700:163159
x1,1072:15031345,32582700
k1,1072:15194503,32582700:163158
x1,1072:15491102,32582700
x1,1072:15765924,32582700
x1,1072:16365054,32582700
k1,1072:16528213,32582700:163159
x1,1072:16797137,32582700
x1,1072:17087801,32582700
x1,1072:18484159,32582700
x1,1072:18792706,32582700
k1,1072:18792706,32582700:0
)
(1,1077:3538944,33303596:15253762,407273,139198
x1,1077:4032272,33303596
k1,1072:4192021,33303596:159749
x1,1072:4830339,33303596
x1,1072:5366381,33303596
x1,1072:5664878,33303596
x1,1072:5959754,33303596
x1,1072:6223959,33303596
k1,1072:6383708,33303596:159749
x1,1072:7166416,33303596
k1,1072:7326165,33303596:159749
x1,1072:7595089,33303596
x1,1072:8093832,33303596
x1,1072:9676693,33303596
k1,1072:9836442,33303596:159749
x1,1072:10326160,33303596
k1,1072:10485909,33303596:159749
x1,1072:11534532,33303596
k1,1072:11694268,33303596:159736
x1,1072:12323562,33303596
k1,1072:12483311,33303596:159749
x1,1072:13478991,33303596
x1,1072:14268918,33303596
k1,1072:14428667,33303596:159749
x1,1072:15729369,33303596
k1,1072:15889118,33303596:159749
x1,1072:16103295,33303596
(1,1072:16103295,33303596:548536,363921,6782
x1,1072:16651831,33303596
)
x1,1072:16784187,33303596
k1,1072:16943936,33303596:159749
(1,1072:16943936,33303596:548536,363921,6782
x1,1072:17492472,33303596
)
x1,1072:17839005,33303596
k1,1072:17998828,33303596:159823
x1,1072:18570968,33303596
k1,1073:17998828,33303596:-47186
x1,1073:18792706,33303596
k1,1073:18792706,33303596:0
)
(1,1077:3538944,34024492:15253762,407273,139198
x1,1077:4418990,34024492
x1,1073:5225935,34024492
k1,1073:5373356,34024492:147421
x1,1073:6152227,34024492
k1,1073:6299649,34024492:147422
x1,1073:6522354,34024492
x1,1073:6785241,34024492
x1,1073:7826865,34024492
k1,1073:7974286,34024492:147421
x1,1073:10405487,34024492
k1,1073:10552908,34024492:147421
x1,1073:11009694,34024492
x1,1073:11592138,34024492
x1,1073:12965488,34024492
k1,1073:13112909,34024492:147421
x1,1073:13326036,34024492
(1,1073:13326036,34024492:548536,363921,6782
x1,1073:13874572,34024492
)
x1,1073:14087699,34024492
k1,1073:14235120,34024492:147421
x1,1073:14742193,34024492
k1,1073:14889615,34024492:147422
x1,1073:15163207,34024492
k1,1073:15310628,34024492:147421
x1,1073:15533333,34024492
x1,1073:16106930,34024492
x1,1073:16329635,34024492
x1,1073:16592522,34024492
x1,1073:17418088,34024492
x1,1073:17880860,34024492
x1,1073:18529819,34024492
x1,1073:18792706,34024492
k1,1073:18792706,34024492:0
)
(1,1077:3538944,34745388:15253762,407273,6782
x1,1077:4768821,34745388
x1,1077:5824943,34745388
x1,1073:6128118,34745388
k1,1073:6275865,34745388:147747
x1,1073:6804222,34745388
x1,1073:7274068,34745388
x1,1073:8239176,34745388
k1,1073:8386923,34745388:147747
x1,1073:9087853,34745388
k1,1073:9235600,34745388:147747
x1,1073:10643369,34745388
k1,1073:10791116,34745388:147747
x1,1073:11513911,34745388
k1,1074:11661658,34745388:147747
x1,1074:12471922,34745388
x1,1074:13535727,34745388
x1,1074:14210652,34745388
x1,1074:14513827,34745388
k1,1074:14661574,34745388:147747
x1,1074:14881427,34745388
x1,1074:15140886,34745388
x1,1074:16258471,34745388
k1,1074:16406218,34745388:147747
x1,1074:16896159,34745388
x1,1074:17155618,34745388
k1,1074:17303365,34745388:147747
x1,1074:17601231,34745388
x1,1074:17890830,34745388
x1,1074:18370142,34745388
k1,1074:18517889,34745388:147747
x1,1074:18792706,34745388
k1,1074:18792706,34745388:0
)
(1,1077:3538944,35466284:15253762,407273,139198
x1,1077:4621269,35466284
g1,1074:4768725,35466284
x1,1074:5248841,35466284
g1,1074:5396297,35466284
x1,1074:6163657,35466284
g1,1074:6311113,35466284
x1,1074:6736375,35466284
x1,1074:7328558,35466284
x1,1074:9037275,35466284
k1,1077:18792706,35466284:9846264
g1,1077:18792706,35466284
)
(1,1086:3538944,36187180:15253762,407273,140378
h1,1079:3538944,36187180:655360,0,0
x1,1079:6980038,36187180
k1,1079:7175238,36187180:195200
x1,1079:7926672,36187180
x1,1079:9401228,36187180
k1,1079:9596571,36187180:195343
x1,1079:10415374,36187180
k1,1079:10610574,36187180:195200
x1,1079:11393282,36187180
k1,1079:11588483,36187180:195201
x1,1079:12508961,36187180
x1,1079:13537731,36187180
x1,1079:13846278,36187180
k1,1079:14041478,36187180:195200
x1,1079:15299465,36187180
x1,1079:15602681,36187180
x1,1079:16278216,36187180
k1,1079:16473463,36187180:195247
x1,1079:16962580,36187180
x1,1079:18002779,36187180
x1,1079:18792706,36187180
k1,1079:18792706,36187180:0
)
(1,1086:3538944,36908076:15253762,425262,139198
x1,1086:3966531,36908076
x1,1079:4230736,36908076
x1,1079:5109017,36908076
x1,1079:5235474,36908076
k1,1079:5409949,36908076:174475
x1,1079:5877407,36908076
x1,1079:6152347,36908076
x1,1079:7561339,36908076
k1,1079:7735787,36908076:174448
x1,1079:8641224,36908076
k1,1079:8815673,36908076:174449
x1,1079:9340285,36908076
x1,1079:9604490,36908076
x1,1079:9877542,36908076
x1,1079:10495923,36908076
x1,1079:10593479,36908076
k1,1079:10767954,36908076:174475
x1,1079:11217364,36908076
x1,1079:11481569,36908076
k1,1079:11656017,36908076:174448
x1,1079:12528967,36908076
x1,1079:13309868,36908076
k1,1079:13484316,36908076:174448
x1,1079:14177984,36908076
k1,1079:14352432,36908076:174448
$1,1079:14352432,36908076
x1,1079:14778874,36908076
x1,1079:15365925,36908076
$1,1079:15365925,36908076
k1,1079:15540374,36908076:174449
x1,1079:16253894,36908076
k1,1079:16428342,36908076:174448
x1,1079:17286853,36908076
x1,1079:17754311,36908076
x1,1079:18792706,36908076
k1,1079:18792706,36908076:0
)
(1,1086:3538944,37628972:15253762,425262,139198
x1,1086:4238728,37628972
x1,1086:4496869,37628972
x1,1086:5082582,37628972
x1,1086:5854696,37628972
k1,1079:6001491,37628972:146795
x1,1079:6886511,37628972
k1,1079:7033306,37628972:146795
$1,1079:7033306,37628972
x1,1079:7459748,37628972
x1,1079:8040491,37628972
$1,1079:8040491,37628972
k1,1079:8187285,37628972:146794
x1,1079:9026437,37628972
x1,1079:9483354,37628972
x1,1079:10498334,37628972
k1,1079:10645129,37628972:146795
x1,1079:11752433,37628972
x1,1079:12653919,37628972
k1,1079:12800718,37628972:146799
x1,1079:13856863,37628972
k1,1080:14003658,37628972:146795
x1,1080:15547886,37628972
k1,1080:15694680,37628972:146794
x1,1080:16651443,37628972
k1,1080:16798238,37628972:146795
x1,1080:17237514,37628972
x1,1080:17495655,37628972
k1,1080:17642450,37628972:146795
x1,1080:18224035,37628972
x1,1080:18491023,37628972
x1,1080:18792706,37628972
k1,1080:18792706,37628972:0
)
(1,1086:3538944,38349868:15253762,425262,139198
x1,1086:3744202,38349868
k1,1080:3928685,38349868:163840
x1,1080:4303812,38349868
k1,1080:4467652,38349868:163840
x1,1080:4894094,38349868
x1,1080:5470175,38349868
$1,1080:5470175,38349868
k1,1080:5613874,38349868:143699
x1,1080:6560103,38349868
x1,1080:7496506,38349868
k1,1080:7640204,38349868:143698
x1,1080:8325744,38349868
k1,1080:8469443,38349868:143699
x1,1080:9415672,38349868
x1,1080:10627216,38349868
k1,1080:10770914,38349868:143698
x1,1080:12753545,38349868
k1,1080:12897244,38349868:143699
x1,1080:13767173,38349868
k1,1080:13910872,38349868:143699
x1,1080:14906234,38349868
x1,1080:15954196,38349868
k1,1080:16097894,38349868:143698
$1,1080:16097894,38349868
x1,1080:16524336,38349868
x1,1080:17379993,38349868
$1,1080:17403585,38349868
k1,1080:17547284,38349868:143699
x1,1080:18017219,38349868
x1,1080:18803913,38349868
k1,1080:18792706,38349868:0
)
(1,1086:3538944,39070764:15253762,409927,139198
x1,1086:4057644,39070764
x1,1086:4346331,39070764
x1,1086:4645029,39070764
x1,1086:5614317,39070764
k1,1080:5762423,39070764:148106
x1,1080:6239790,39070764
k1,1080:6387896,39070764:148106
x1,1080:6969469,39070764
x1,1080:7631380,39070764
x1,1080:8103447,39070764
k1,1080:8251553,39070764:148106
x1,1080:8819736,39070764
x1,1080:9338436,39070764
x1,1080:9627123,39070764
x1,1080:9908250,39070764
x1,1080:10066014,39070764
x1,1080:11236147,39070764
k1,1080:11384253,39070764:148106
x1,1080:12360526,39070764
$1,1080:12360526,39070764
x1,1080:12644231,39070764
$1,1080:12667823,39070764
k1,1080:12815928,39070764:148105
x1,1080:14202623,39070764
k1,1080:14350729,39070764:148106
x1,1080:15615752,39070764
k1,1081:15763858,39070764:148106
x1,1081:16216192,39070764
x1,1081:16482237,39070764
x1,1081:17845644,39070764
k1,1081:17993750,39070764:148106
x1,1081:18378555,39070764
k1,1081:18526661,39070764:148106
x1,1081:18792706,39070764
k1,1081:18792706,39070764:0
)
(1,1086:3538944,39791660:15253762,407273,139198
x1,1086:4561729,39791660
x1,1086:5015508,39791660
x1,1086:5608866,39791660
x1,1086:6578790,39791660
k1,1081:6727051,39791660:148261
x1,1081:7019869,39791660
x1,1081:7291264,39791660
x1,1081:7922635,39791660
x1,1081:8183413,39791660
x1,1081:8774960,39791660
k1,1081:8923221,39791660:148261
x1,1081:9366903,39791660
x1,1081:9627681,39791660
x1,1081:10494821,39791660
k1,1081:10643082,39791660:148261
x1,1081:11536979,39791660
k1,1081:11685240,39791660:148261
x1,1081:12249494,39791660
x1,1081:12896307,39791660
k1,1081:13044568,39791660:148261
x1,1081:14016867,39791660
x1,1081:15392459,39791660
k1,1081:15540721,39791660:148262
x1,1081:16121012,39791660
k1,1081:16269273,39791660:148261
x1,1081:17375805,39791660
x1,1081:17668623,39791660
x1,1081:18160968,39791660
k1,1081:18309229,39791660:148261
x1,1081:18792706,39791660
k1,1081:18792706,39791660:0
)
(1,1086:3538944,40512556:15253762,407273,139198
x1,1086:4507381,40512556
x1,1086:5465760,40512556
k1,1081:5613449,40512556:147689
$1,1081:5613449,40512556
x1,1081:5818707,40512556
(1,1081:5818707,40641748:326034,337281,5501
x1,1081:6080877,40641748
)
$1,1081:6144741,40512556
k1,1081:6292431,40512556:147690
x1,1081:6683474,40512556
k1,1081:6831163,40512556:147689
x1,1081:7742807,40512556
x1,1081:8455084,40512556
k1,1081:8602773,40512556:147689
x1,1081:9565294,40512556
k1,1081:9712984,40512556:147690
x1,1081:10194541,40512556
k1,1081:10342230,40512556:147689
x1,1081:10784150,40512556
x1,1081:11043873,40512556
x1,1081:11907585,40512556
k1,1081:12055274,40512556:147689
x1,1081:13023711,40512556
x1,1081:14263689,40512556
k1,1081:14411378,40512556:147689
$1,1081:14411378,40512556
x1,1081:14616636,40512556
(1,1081:14616636,40601029:426500,209305,5501
x1,1081:14981664,40601029
)
$1,1081:15043136,40512556
x1,1081:15173286,40512556
k1,1081:15320977,40512556:147691
x1,1081:16126134,40512556
k1,1082:16273823,40512556:147689
x1,1082:16544181,40512556
k1,1082:16691871,40512556:147690
x1,1082:17526017,40512556
k1,1082:17673706,40512556:147689
x1,1082:18692428,40512556
x1,1082:18892386,40512556
k1,1086:18792706,40512556:0
)
(1,1086:3538944,41233452:15253762,425262,139198
x1,1086:4345951,41233452
x1,1086:4508191,41233452
x1,1086:5367881,41233452
k1,1082:5515213,41233452:147332
x1,1082:5810358,41233452
x1,1082:6083862,41233452
x1,1082:6720249,41233452
x1,1082:6983136,41233452
x1,1082:7579349,41233452
k1,1082:7726682,41233452:147333
x1,1082:8173889,41233452
x1,1082:8436776,41233452
x1,1082:9310773,41233452
k1,1082:9458105,41233452:147332
x1,1082:10359103,41233452
k1,1082:10506436,41233452:147333
x1,1082:10971603,41233452
x1,1082:11245195,41233452
x1,1082:12778987,41233452
k1,1082:12926319,41233452:147332
x1,1082:13373526,41233452
x1,1082:13636413,41233452
k1,1082:13783746,41233452:147333
x1,1082:14474013,41233452
k1,1082:14621345,41233452:147332
$1,1082:14621345,41233452
x1,1082:14826603,41233452
(1,1082:14826603,41362644:326034,337281,5501
x1,1082:15088773,41362644
)
k1,1082:15316477,41233452:163840
x1,1082:15691604,41233452
k1,1082:15855444,41233452:163840
x1,1082:16060702,41233452
(1,1082:16060702,41321925:426500,209305,5501
x1,1082:16425730,41321925
)
x1,1082:17036903,41233452
k1,1082:17200743,41233452:163840
x1,1082:17575870,41233452
k1,1082:17739710,41233452:163840
x1,1082:18166152,41233452
x1,1082:18751832,41233452
$1,1082:18751832,41233452
x1,1082:18883539,41233452
k1,1082:18792706,41233452:0
)
(1,1086:3538944,41954348:15253762,407273,139198
x1,1086:4072676,41954348
x1,1083:4289668,41954348
k1,1083:4437862,41954348:148194
x1,1083:5506986,41954348
k1,1083:5655180,41954348:148194
x1,1083:6616742,41954348
k1,1083:6764935,41954348:148193
x1,1083:7533830,41954348
k1,1083:7682024,41954348:148194
x1,1083:8525384,41954348
x1,1083:8984593,41954348
x1,1083:10004663,41954348
k1,1083:10152857,41954348:148194
x1,1083:10856150,41954348
x1,1083:11115609,41954348
x1,1083:11704238,41954348
x1,1083:12480225,41954348
k1,1083:12628419,41954348:148194
x1,1083:13109496,41954348
k1,1083:13257689,41954348:148193
x1,1083:13882379,41954348
x1,1083:14141838,41954348
x1,1083:14410144,41954348
x1,1083:15017686,41954348
k1,1083:15165880,41954348:148194
x1,1083:16055338,41954348
k1,1083:16203532,41954348:148194
x1,1083:17433409,41954348
x1,1083:18489531,41954348
x1,1083:18792706,41954348
k1,1083:18792706,41954348:0
)
(1,1086:3538944,42675244:15253762,407273,139198
x1,1086:4747598,42675244
x1,1086:5038924,42675244
x1,1086:5560963,42675244
k1,1083:5702244,42675244:141281
x1,1083:6084319,42675244
k1,1083:6225599,42675244:141280
x1,1083:6483977,42675244
x1,1083:6763081,42675244
x1,1083:7160763,42675244
x1,1083:8579724,42675244
k1,1083:8721005,42675244:141281
x1,1083:9699603,42675244
k1,1083:9840921,42675244:141318
x1,1083:10627616,42675244
k1,1085:10768896,42675244:141280
x1,1085:11033054,42675244
k1,1085:11174335,42675244:141281
x1,1085:11989352,42675244
k1,1085:12130633,42675244:141281
x1,1085:13125995,42675244
x1,1085:13905175,42675244
x1,1085:14061820,42675244
x1,1085:14891866,42675244
k1,1085:15033146,42675244:141280
x1,1085:15318113,42675244
x1,1085:15582389,42675244
x1,1085:16196831,42675244
x1,1085:16450490,42675244
x1,1085:17026286,42675244
k1,1085:17167567,42675244:141281
x1,1085:17599353,42675244
x1,1085:17853012,42675244
x1,1085:18892386,42675244
k1,1086:18792706,42675244:0
)
(1,1086:3538944,43396140:15253762,407273,136249
x1,1086:4598228,43396140
x1,1085:4902298,43396140
k1,1085:5049308,43396140:147010
x1,1085:7212926,43396140
k1,1085:7359936,43396140:147010
x1,1085:7986496,43396140
x1,1085:8246746,43396140
x1,1085:8515843,43396140
x1,1085:9125191,43396140
k1,1085:9272201,43396140:147010
x1,1085:10164322,43396140
k1,1085:10311332,43396140:147010
x1,1085:11544891,43396140
x1,1085:12604175,43396140
x1,1085:12908245,43396140
k1,1085:13055255,43396140:147010
x1,1085:14294742,43396140
x1,1085:14593499,43396140
x1,1085:15259160,43396140
k1,1085:15406170,43396140:147010
x1,1085:15848971,43396140
x1,1085:16109221,43396140
k1,1085:16256231,43396140:147010
x1,1085:16476742,43396140
x1,1085:16736992,43396140
x1,1085:17874499,43396140
k1,1085:18021509,43396140:147010
x1,1085:18792706,43396140
k1,1085:18792706,43396140:0
)
(1,1086:3538944,44117036:15253762,425262,139198
x1,1086:4637784,44117036
x1,1086:4928567,44117036
x1,1086:5417530,44117036
g1,1085:5564986,44117036
x1,1085:6045102,44117036
g1,1085:6192558,44117036
x1,1085:7158098,44117036
x1,1085:8113611,44117036
g1,1085:8261067,44117036
$1,1085:8261067,44117036
x1,1085:8466325,44117036
(1,1085:8466325,44205509:426500,209305,5501
x1,1085:8831353,44205509
)
g1,1085:9056665,44117036
x1,1085:9431792,44117036
g1,1085:9595632,44117036
x1,1085:10022074,44117036
x1,1085:10877908,44117036
$1,1085:10877908,44117036
g1,1085:11025364,44117036
x1,1085:11509019,44117036
g1,1085:11656475,44117036
x1,1085:12919286,44117036
x1,1085:13208299,44117036
x1,1085:13467231,44117036
g1,1085:13614687,44117036
x1,1085:14470520,44117036
x1,1085:14630362,44117036
x1,1085:15275038,44117036
g1,1085:15422494,44117036
x1,1085:16274788,44117036
x1,1085:17368910,44117036
g1,1085:17516366,44117036
x1,1085:18592203,44117036
x1,1085:18716065,44117036
k1,1086:18792706,44117036:167474
g1,1086:18792706,44117036
)
(1,1088:3538944,45623327:15253762,477575,8252
(1,1088:3538944,45623327:1630430,451023,8252
g1,1088:3538944,45623327
x1,1088:4451755,45623327
g1,1088:5169374,45623327
)
x1,1088:6679241,45623327
g1,1088:6858645,45623327
x1,1088:8134569,45623327
k1,1088:13463638,45623327:5329069
k1,1088:18792706,45623327:5329068
)
(1,1091:3538944,46524447:15253762,407273,139198
x1,1091:4082772,46524447
x1,1090:4304510,46524447
k1,1090:4480982,46524447:176472
x1,1090:6708177,46524447
x1,1090:7016724,46524447
k1,1090:7193195,46524447:176471
x1,1090:7462119,46524447
x1,1090:8065023,46524447
x1,1090:10219941,46524447
k1,1090:10396413,46524447:176472
x1,1090:11025707,46524447
k1,1090:11202178,46524447:176471
x1,1090:13031101,46524447
x1,1090:13330801,46524447
k1,1090:13507273,46524447:176472
x1,1090:13731075,46524447
x1,1090:13995280,46524447
x1,1090:16902822,46524447
k1,1090:17079293,46524447:176471
x1,1090:18792706,46524447
k1,1090:18792706,46524447:0
)
(1,1091:3538944,47245343:15253762,407273,139198
x1,1091:4583355,47245343
k1,1090:4744908,47245343:161553
x1,1090:5805564,47245343
k1,1090:5967131,47245343:161567
x1,1090:8286374,47245343
k1,1090:8447927,47245343:161553
x1,1090:9255902,47245343
x1,1090:11888070,47245343
k1,1090:12049622,47245343:161552
x1,1090:12857597,47245343
x1,1090:15769518,47245343
k1,1090:15931071,47245343:161553
x1,1090:16810640,47245343
x1,1090:17725702,47245343
k1,1090:17887269,47245343:161567
x1,1090:18792706,47245343
k1,1090:18792706,47245343:0
)
(1,1091:3538944,47966239:15253762,509286,78741
x1,1091:3860987,47966239
x1,1090:4709742,47966239
x1,1090:5011141,47966239
x1,1090:5135003,47966239
g1,1090:5282459,47966239
x1,1090:5782039,47966239
g1,1090:5929495,47966239
x1,1090:6774122,47966239
x1,1090:7530275,47966239
g1,1090:7677731,47966239
x1,1090:8157257,47966239
g1,1090:8304713,47966239
x1,1090:8656838,47966239
x1,1090:9607632,47966239
g1,1090:9755088,47966239
x1,1090:10029356,47966239
g1,1090:10176812,47966239
(1,1090:10176812,47966239:255230,509286,0
$1,1090:10176812,47966239
(1,1090:10176812,47752133:255230,295180,5501
x1,1090:10399274,47752133
)
$1,1090:10432042,47966239
)
x1,1090:10561803,47966239
k1,1091:18792706,47966239:8321736
g1,1091:18792706,47966239
)
(1,1068:3538944,49524868:15253762,396059,157288
(1,1068:3530654,49524868:200376,396059,0
$1,1068:3530654,49524868
(1,1068:3530654,49351205:200376,222396,1081
x1,1068:3698262,49351205
)
$1,1068:3731030,49524868
)
(1,1068:3731030,49524868:0,395518,0
r1,1094:3731030,49524868:0,395518,0
)
(1,1068:3731030,49524868:0,0,0
(1,1068:3731030,49000580:0,0,0
)
)
x1,1068:7833178,49524868
x1,1068:9496606,49524868
x1,1068:13817120,49524868
r1,1094:13817120,49524868:0,524288,157288
k1,1068:18792706,49524868:4975586
g1,1068:18792706,49524868
)
(1,1090:3538944,50078215:15253762,396059,157288
(1,1090:3538944,50078215:200376,396059,0
$1,1090:3538944,50078215
(1,1090:3538944,49904552:200376,222396,4144
x1,1090:3706552,49904552
)
$1,1090:3739320,50078215
)
(1,1090:3739320,50078215:0,395518,0
r1,1094:3739320,50078215:0,395518,0
)
(1,1090:3739320,50078215:0,0,0
(1,1090:3739320,49553927:0,0,0
)
)
x1,1090:5852783,50078215
x1,1090:6054173,50078215
x1,1090:6611096,50078215
x1,1090:7401064,50078215
x1,1090:8435547,50078215
x1,1090:10236602,50078215
x1,1090:11906914,50078215
x1,1090:13131779,50078215
x1,1090:16608194,50078215
x1,1090:16977487,50078215
r1,1094:16977487,50078215:0,524288,157288
k1,1090:18792706,50078215:1815219
g1,1090:18792706,50078215
)
]
g1,1171:18792706,50135040
)
k1,1171:19579138,50135040:786432
r1,1171:19579138,50135040:0,34217080,0
k1,1171:20365570,50135040:786432
(1,1171:20365570,50135040:15253762,34217080,0
[1,1171:20365570,50135040:15253762,34217080,0
(1,1093:20365570,16573320:15253762,407273,139198
h1,1092:20365570,16573320:655360,0,0
x1,1092:21839733,16573320
k1,1092:22048049,16573320:208316
x1,1092:22830757,16573320
k1,1092:23039073,16573320:208316
x1,1092:24125598,16573320
k1,1092:24333915,16573320:208317
x1,1092:24823633,16573320
k1,1092:25031949,16573320:208316
x1,1092:26067937,16573320
x1,1092:26878919,16573320
x1,1092:27041958,16573320
x1,1092:28038240,16573320
k1,1092:28246616,16573320:208376
x1,1092:28696026,16573320
x1,1092:28960231,16573320
k1,1092:29168547,16573320:208316
x1,1092:29991563,16573320
x1,1092:30300110,16573320
k1,1092:30508427,16573320:208317
x1,1092:31552838,16573320
k1,1092:31761154,16573320:208316
x1,1092:32689454,16573320
k1,1092:32897770,16573320:208316
x1,1092:33803207,16573320
k1,1092:34011523,16573320:208316
x1,1092:34761742,16573320
x1,1092:35633488,16573320
k1,1092:35619332,16573320:0
)
(1,1093:20365570,17294216:15253762,407273,139198
x1,1093:21079571,17294216
x1,1093:21791780,17294216
x1,1093:22480089,17294216
x1,1093:23455792,17294216
k1,1092:23603681,17294216:147889
x1,1092:24853033,17294216
x1,1092:25154169,17294216
x1,1092:25693648,17294216
k1,1092:25841537,17294216:147889
x1,1092:26249025,17294216
x1,1092:27017459,17294216
k1,1092:27165348,17294216:147889
x1,1092:27697712,17294216
x1,1092:27960071,17294216
x1,1092:28414815,17294216
x1,1092:29266240,17294216
k1,1092:29414129,17294216:147889
x1,1092:29860455,17294216
x1,1092:30685053,17294216
k1,1092:30832941,17294216:147888
x1,1092:31457917,17294216
k1,1092:31605806,17294216:147889
x1,1092:32897581,17294216
k1,1092:33045470,17294216:147889
x1,1092:34034317,17294216
x1,1092:34883411,17294216
k1,1092:35031300,17294216:147889
x1,1092:35517060,17294216
x1,1092:35719012,17294216
k1,1093:35619332,17294216:0
)
(1,1093:20365570,18015112:15253762,407273,139198
x1,1093:21385373,18015112
x1,1093:22299009,18015112
k1,1093:35619332,18015112:13389922
g1,1093:35619332,18015112
)
(1,1096:21971202,18937163:13648130,421134,139198
(1,1094:21971202,18937163:0,271023,0
g1,1094:21971202,18937163
g1,1094:20627714,18937163
g1,1094:20365570,18937163
(1,1094:20365570,18937163:1343488,271023,0
k1,1094:21709058,18937163:1343488
(1,1094:21709058,18937163:0,271023,0
k1,1094:21415916,18937163:-293142
$1,1094:21415916,18937163
x1,1094:21709058,18937163
$1,1094:21709058,18937163
)
)
g1,1094:21971202,18937163
)
x1,1094:22826445,18937163
x1,1094:25541401,18937163
k1,1094:25680372,18937163:138971
x1,1094:26550301,18937163
k1,1094:26689281,18937163:138980
x1,1094:27825870,18937163
x1,1094:27962284,18937163
k1,1094:28101264,18937163:138980
x1,1094:28650968,18937163
x1,1094:28862160,18937163
k1,1094:29001140,18937163:138980
x1,1094:29259518,18937163
x1,1094:29538622,18937163
x1,1094:29797000,18937163
x1,1094:30796489,18937163
k1,1094:30935469,18937163:138980
x1,1094:31770140,18937163
x1,1094:33086213,18937163
k1,1094:33225193,18937163:138980
x1,1094:33430970,18937163
(1,1094:33430970,18937163:274268,363921,6782
x1,1094:33705238,18937163
)
x1,1094:33911015,18937163
k1,1094:34049995,18937163:138980
x1,1094:34523977,18937163
k1,1094:34662957,18937163:138980
x1,1094:35523639,18937163
x1,1094:35719012,18937163
k1,1096:35619332,18937163:0
)
(1,1096:21971202,19658059:13648130,407273,6782
x1,1096:22454750,19658059
x1,1096:23175054,19658059
k1,1094:23322203,19658059:147149
x1,1094:24349521,19658059
k1,1094:24496670,19658059:147149
x1,1094:25385241,19658059
k1,1094:25532390,19658059:147149
x1,1094:26609303,19658059
k1,1094:26756453,19658059:147150
x1,1094:27492698,19658059
x1,1094:28058903,19658059
x1,1094:28805775,19658059
k1,1094:28952924,19658059:147149
x1,1094:29433520,19658059
k1,1094:29580669,19658059:147149
x1,1094:30404295,19658059
k1,1094:30551444,19658059:147149
x1,1094:31010194,19658059
x1,1094:32060539,19658059
x1,1094:33428526,19658059
k1,1094:33575677,19658059:147151
x1,1094:34636059,19658059
k1,1095:34783208,19658059:147149
x1,1095:35519453,19658059
x1,1095:35719012,19658059
k1,1096:35619332,19658059:0
)
(1,1096:21971202,20378955:13648130,407273,113541
x1,1096:22825855,20378955
g1,1095:22973311,20378955
x1,1095:23678149,20378955
x1,1095:24381218,20378955
x1,1095:25060694,20378955
x1,1095:26023875,20378955
g1,1095:26171331,20378955
x1,1095:27701922,20378955
x1,1095:28004500,20378955
g1,1095:28151956,20378955
x1,1095:28968861,20378955
g1,1095:29116317,20378955
x1,1095:29407100,20378955
x1,1095:29676649,20378955
x1,1095:30264112,20378955
g1,1095:30411568,20378955
x1,1095:31218446,20378955
x1,1095:31521024,20378955
g1,1095:31668480,20378955
x1,1095:32148006,20378955
g1,1095:32295462,20378955
x1,1095:32505439,20378955
(1,1095:32505439,20378955:548536,363921,6782
x1,1095:33053975,20378955
)
x1,1095:33183736,20378955
g1,1095:33331192,20378955
(1,1095:33331192,20378955:548536,363921,6782
x1,1095:33879728,20378955
)
x1,1095:34219466,20378955
k1,1096:35619332,20378955:1490699
g1,1096:35619332,20378955
)
(1,1097:21971202,21099851:13648130,421134,139198
(1,1096:21971202,21099851:0,271023,0
g1,1096:21971202,21099851
g1,1096:20627714,21099851
g1,1096:20365570,21099851
(1,1096:20365570,21099851:1343488,271023,0
k1,1096:21709058,21099851:1343488
(1,1096:21709058,21099851:0,271023,0
k1,1096:21415916,21099851:-293142
$1,1096:21415916,21099851
x1,1096:21709058,21099851
$1,1096:21709058,21099851
)
)
g1,1096:21971202,21099851
)
x1,1096:22907251,21099851
x1,1096:23829145,21099851
x1,1096:23966533,21099851
k1,1096:24114024,21099851:147491
x1,1096:24667654,21099851
x1,1096:24880692,21099851
k1,1096:25028182,21099851:147490
x1,1096:25824571,21099851
x1,1096:26123269,21099851
k1,1096:26270760,21099851:147491
x1,1096:27028145,21099851
k1,1096:27175636,21099851:147491
x1,1096:27464967,21099851
x1,1096:28930773,21099851
k1,1096:29078263,21099851:147490
x1,1096:29552137,21099851
k1,1096:29699628,21099851:147491
x1,1096:30511737,21099851
k1,1096:30659227,21099851:147490
x1,1096:33367996,21099851
k1,1096:33515487,21099851:147491
x1,1096:34034187,21099851
x1,1096:34322874,21099851
x1,1096:35320634,21099851
x1,1096:35619332,21099851
k1,1096:35619332,21099851:0
)
(1,1097:21971202,21820747:13648130,407273,136249
x1,1097:22565744,21820747
g1,1096:22713200,21820747
x1,1096:23336643,21820747
x1,1096:23595575,21820747
x1,1096:23863354,21820747
x1,1096:24469691,21820747
g1,1096:24617147,21820747
x1,1096:24827124,21820747
(1,1096:24827124,21820747:548536,363921,6782
x1,1096:25375660,21820747
)
x1,1096:25715398,21820747
k1,1097:35619332,21820747:9994767
g1,1097:35619332,21820747
)
(1,1098:21971202,22541643:13648130,421134,139198
(1,1097:21971202,22541643:0,271023,0
g1,1097:21971202,22541643
g1,1097:20627714,22541643
g1,1097:20365570,22541643
(1,1097:20365570,22541643:1343488,271023,0
k1,1097:21709058,22541643:1343488
(1,1097:21709058,22541643:0,271023,0
k1,1097:21415916,22541643:-293142
$1,1097:21415916,22541643
x1,1097:21709058,22541643
$1,1097:21709058,22541643
)
)
g1,1097:21971202,22541643
)
x1,1097:22339251,22541643
x1,1097:23292404,22541643
x1,1097:23621524,22541643
x1,1097:23763506,22541643
k1,1097:23927398,22541643:163892
x1,1097:24499538,22541643
x1,1097:24721276,22541643
k1,1097:24885120,22541643:163844
x1,1097:25708136,22541643
x1,1097:26016683,22541643
k1,1097:26180526,22541643:163843
x1,1097:26963234,22541643
k1,1097:27127078,22541643:163844
x1,1097:27426083,22541643
x1,1097:28941055,22541643
k1,1097:29104898,22541643:163843
x1,1097:29594616,22541643
k1,1097:29758459,22541643:163843
x1,1097:30317965,22541643
k1,1097:30481809,22541643:163844
x1,1097:33281145,22541643
k1,1097:33444988,22541643:163843
x1,1097:33981030,22541643
x1,1097:34279527,22541643
x1,1097:35310785,22541643
x1,1097:35619332,22541643
k1,1097:35619332,22541643:0
)
(1,1098:21971202,23262539:13648130,407273,136249
x1,1098:22565744,23262539
g1,1097:22713200,23262539
x1,1097:23336643,23262539
x1,1097:23595575,23262539
x1,1097:23863354,23262539
x1,1097:24469691,23262539
g1,1097:24617147,23262539
x1,1097:24827124,23262539
(1,1097:24827124,23262539:548536,363921,6782
x1,1097:25375660,23262539
)
x1,1097:25715398,23262539
k1,1098:35619332,23262539:9994767
g1,1098:35619332,23262539
)
(1,1102:20365570,24184589:15253762,407273,139198
h1,1100:20365570,24184589:655360,0,0
x1,1100:21839733,24184589
k1,1100:22027336,24184589:187603
x1,1100:22619930,24184589
k1,1100:22807532,24184589:187602
x1,1100:23851943,24184589
k1,1100:24039546,24184589:187603
x1,1100:25100202,24184589
k1,1100:25287845,24184589:187643
x1,1100:26070553,24184589
k1,1100:26258155,24184589:187602
x1,1100:27355509,24184589
k1,1100:27543112,24184589:187603
x1,1100:29631333,24184589
k1,1100:29818936,24184589:187603
x1,1100:30317678,24184589
x1,1100:30581883,24184589
k1,1100:30769485,24184589:187602
x1,1100:31552193,24184589
k1,1100:31739796,24184589:187603
x1,1100:32784207,24184589
k1,1100:32971810,24184589:187603
x1,1100:33284050,24184589
x1,1100:34637611,24184589
k1,1100:34825454,24184589:187843
x1,1100:35397594,24184589
k1,1101:34825454,24184589:-47186
x1,1101:35619332,24184589
k1,1101:35619332,24184589:0
)
(1,1102:20365570,24905485:15253762,407273,139198
x1,1102:22648775,24905485
k1,1101:22783685,24905485:134910
x1,1101:23783670,24905485
k1,1101:23918581,24905485:134911
x1,1101:24724930,24905485
k1,1101:24859840,24905485:134910
x1,1101:26091036,24905485
k1,1101:26225947,24905485:134911
x1,1101:26620161,24905485
x1,1101:27363409,24905485
k1,1101:27498319,24905485:134910
x1,1101:28250332,24905485
k1,1101:28385243,24905485:134911
x1,1101:29391009,24905485
k1,1101:29525919,24905485:134910
x1,1101:31532248,24905485
k1,1101:31667159,24905485:134911
x1,1101:32156747,24905485
k1,1101:32291657,24905485:134910
x1,1101:33043670,24905485
k1,1101:33178581,24905485:134911
x1,1101:34249664,24905485
x1,1101:34556195,24905485
k1,1101:34691105,24905485:134910
x1,1101:35710165,24905485
k1,1102:35619332,24905485:0
k1,1102:35619332,24905485:0
)
(1,1104:20365570,26376046:15253762,512379,167205
(1,1104:20365570,26376046:1630430,451023,8252
g1,1104:20365570,26376046
x1,1104:21278381,26376046
g1,1104:21996000,26376046
)
x1,1104:26009637,26376046
g1,1104:26189041,26376046
x1,1104:26577990,26376046
x1,1104:27750578,26376046
x1,1104:28095751,26376046
x1,1104:28893742,26376046
g1,1104:29073146,26376046
x1,1104:29905584,26376046
x1,1104:30250757,26376046
x1,1104:30606695,26376046
x1,1104:32788971,26376046
g1,1104:32968375,26376046
x1,1104:34176126,26376046
g1,1104:34355530,26376046
x1,1104:35407558,26376046
k1,1104:35619332,26376046:211774
)
(1,1104:21996000,27228014:13623332,512379,8252
x1,1104:23634320,27228014
g1,1104:23813724,27228014
x1,1104:25906298,27228014
x1,1104:26313905,27228014
k1,1104:30966619,27228014:4652714
k1,1104:35619332,27228014:4652713
)
(1,1115:20365570,28129134:15253762,407273,139198
x1,1115:21399783,28129134
k1,1111:21547396,28129134:147613
x1,1111:22375569,28129134
x1,1111:22865795,28129134
x1,1111:23120600,28129134
x1,1111:24077038,28129134
k1,1111:24224652,28129134:147614
x1,1111:25087965,28129134
x1,1111:26392891,28129134
x1,1111:26693380,28129134
k1,1111:26840993,28129134:147613
x1,1111:27102798,28129134
x1,1111:27385659,28129134
x1,1111:27689634,28129134
x1,1111:28173445,28129134
x1,1111:28332168,28129134
x1,1111:29787617,28129134
k1,1111:29935230,28129134:147613
x1,1111:30547866,28129134
k1,1111:30695479,28129134:147613
x1,1111:30957284,28129134
x1,1111:31666530,28129134
x1,1111:31977534,28129134
x1,1111:32430275,28129134
x1,1111:33199292,28129134
k1,1111:33346906,28129134:147614
x1,1111:34108894,28129134
k1,1111:34256507,28129134:147613
x1,1111:34560482,28129134
x1,1111:34826415,28129134
x1,1111:35521048,28129134
x1,1111:35719012,28129134
k1,1115:35619332,28129134:0
)
(1,1115:20365570,28850030:15253762,407273,139198
x1,1115:21968284,28850030
k1,1111:22143542,28850030:175258
x1,1111:22633260,28850030
k1,1111:22808519,28850030:175259
x1,1111:23444431,28850030
x1,1111:23708636,28850030
x1,1111:23981688,28850030
x1,1111:25642073,28850030
k1,1111:25817331,28850030:175258
x1,1111:26722768,28850030
k1,1111:26898027,28850030:175259
x1,1111:27680735,28850030
k1,1111:27855993,28850030:175258
x1,1111:28962371,28850030
k1,1111:29137630,28850030:175259
x1,1111:30033442,28850030
x1,1111:30526168,28850030
x1,1111:30801108,28850030
x1,1111:31752870,28850030
k1,1111:31928128,28850030:175258
x1,1111:32557422,28850030
k1,1111:32732681,28850030:175259
x1,1111:33029280,28850030
x1,1111:33852178,28850030
k1,1111:34027436,28850030:175258
x1,1111:34476846,28850030
x1,1111:34741051,28850030
x1,1111:35619332,28850030
k1,1111:35619332,28850030:0
)
(1,1115:20365570,29570926:15253762,407273,139198
x1,1115:21244377,29570926
k1,1111:21392605,29570926:148228
x1,1111:21846315,29570926
x1,1111:22113169,29570926
x1,1111:23480720,29570926
k1,1111:23628947,29570926:148227
x1,1111:24584832,29570926
x1,1111:25937202,29570926
k1,1111:26085434,29570926:148232
x1,1111:26640747,29570926
k1,1112:26085434,29570926:-47186
x1,1112:26854575,29570926
k1,1112:27002803,29570926:148228
x1,1112:28008321,29570926
x1,1112:29066976,29570926
x1,1112:29366570,29570926
k1,1112:29514798,29570926:148228
x1,1112:30274484,29570926
k1,1112:30422711,29570926:148227
x1,1112:30683725,29570926
x1,1112:30965719,29570926
x1,1112:31667013,29570926
k1,1112:31815241,29570926:148228
x1,1112:32526462,29570926
x1,1112:33325271,29570926
k1,1112:33473498,29570926:148227
x1,1112:33948813,29570926
k1,1112:34097041,29570926:148228
x1,1112:35076282,29570926
x1,1112:35619332,29570926
k1,1112:35619332,29570926:0
)
(1,1115:20365570,30291822:15253762,407273,139198
x1,1115:21615264,30291822
k1,1112:21728279,30291822:113015
x1,1112:22598208,30291822
k1,1112:22711257,30291822:113049
x1,1112:22969635,30291822
x1,1112:23248739,30291822
x1,1112:23507117,30291822
x1,1112:24506606,30291822
x1,1112:24803215,30291822
k1,1112:24916264,30291822:113049
x1,1112:25668277,30291822
k1,1112:25781326,30291822:113049
x1,1112:26213112,30291822
x1,1112:26466771,30291822
x1,1112:27506145,30291822
x1,1112:28539078,30291822
x1,1112:28835687,30291822
k1,1112:28948737,30291822:113050
x1,1112:29818666,30291822
k1,1112:29931715,30291822:113049
x1,1112:32194110,30291822
x1,1112:33227043,30291822
x1,1112:33523652,30291822
k1,1112:33636701,30291822:113049
x1,1112:35619332,30291822
k1,1112:35619332,30291822:0
)
(1,1115:20365570,31012718:15253762,407273,139198
x1,1115:21460042,31012718
k1,1112:21607859,31012718:147817
x1,1112:22238160,31012718
x1,1112:22499992,31012718
x1,1112:22770671,31012718
x1,1112:24416443,31012718
k1,1112:24564261,31012718:147818
x1,1112:25461709,31012718
k1,1112:25609526,31012718:147817
x1,1112:26706141,31012718
k1,1112:26853959,31012718:147818
x1,1112:27741867,31012718
x1,1112:28230246,31012718
x1,1112:28502760,31012718
x1,1112:29577312,31012718
k1,1112:29725131,31012718:147819
x1,1112:30897479,31012718
k1,1113:31045297,31012718:147818
x1,1113:32015495,31012718
k1,1113:32163312,31012718:147817
x1,1113:32939113,31012718
k1,1113:33086931,31012718:147818
x1,1113:34197859,31012718
x1,1113:34491841,31012718
x1,1113:34986118,31012718
k1,1113:35133935,31012718:147817
x1,1113:35619332,31012718
k1,1113:35619332,31012718:0
)
(1,1115:20365570,31733614:15253762,425262,139198
x1,1115:20793157,31733614
x1,1113:21057362,31733614
x1,1113:21935643,31733614
k1,1113:22103442,31733614:167799
x1,1113:23088293,31733614
x1,1113:24062916,31733614
k1,1113:24230716,31733614:167800
x1,1113:25157811,31733614
x1,1113:26116793,31733614
k1,1113:26284592,31733614:167799
x1,1113:27067300,31733614
k1,1113:27235099,31733614:167799
x1,1113:27702557,31733614
x1,1113:27977497,31733614
x1,1113:29782354,31733614
k1,1113:29950153,31733614:167799
x1,1113:31215359,31733614
k1,1113:31383179,31733614:167820
x1,1113:31947498,31733614
x1,1113:32073955,31733614
k1,1113:32241876,31733614:167921
$1,1113:32241876,31733614
x1,1113:32447134,31733614
(1,1113:32447134,31862806:326034,337281,5501
x1,1113:32709304,31862806
)
k1,1113:32982215,31733614:209047
x1,1113:33357342,31733614
k1,1113:33566390,31733614:209048
x1,1113:33771648,31733614
(1,1113:33771648,31822087:426500,209305,5501
x1,1113:34136676,31822087
)
x1,1113:34749220,31733614
$1,1113:34749220,31733614
k1,1113:34917019,31733614:167799
x1,1113:35630539,31733614
k1,1113:35619332,31733614:0
)
(1,1115:20365570,32454510:15253762,407273,139198
x1,1115:20958164,32454510
k1,1113:21108280,32454510:150116
x1,1113:22144268,32454510
x1,1113:22955250,32454510
x1,1113:23118289,32454510
x1,1113:23982215,32454510
k1,1113:24132332,32454510:150117
x1,1113:24826000,32454510
x1,1113:26040671,32454510
k1,1113:26190787,32454510:150116
x1,1113:26487386,32454510
x1,1113:26762208,32454510
x1,1113:27401730,32454510
x1,1113:27665935,32454510
x1,1113:28265065,32454510
k1,1113:28415181,32454510:150116
x1,1113:28864591,32454510
x1,1113:29128796,32454510
x1,1113:30007077,32454510
k1,1113:30157193,32454510:150116
x1,1113:31062630,32454510
k1,1113:31212747,32454510:150117
x1,1113:31680205,32454510
x1,1113:31955145,32454510
x1,1113:33364137,32454510
k1,1113:33514253,32454510:150116
x1,1113:35710165,32454510
k1,1113:35619332,32454510:0
)
(1,1115:20365570,33175406:15253762,407273,139198
x1,1115:21354893,33175406
k1,1114:21502569,33175406:147676
x1,1114:21985741,33175406
k1,1114:22133418,33175406:147677
x1,1114:22900011,33175406
k1,1114:23047687,33175406:147676
x1,1114:23902664,33175406
x1,1114:24062346,33175406
x1,1114:24706377,33175406
k1,1114:24854054,33175406:147677
x1,1114:25073249,33175406
x1,1114:25331917,33175406
x1,1114:26446157,33175406
k1,1114:26593833,33175406:147676
x1,1114:27210171,33175406
k1,1114:27357847,33175406:147676
x1,1114:28640609,33175406
k1,1114:28788286,33175406:147677
x1,1114:29811194,33175406
k1,1114:29958870,33175406:147676
x1,1114:30997688,33175406
k1,1114:31145365,33175406:147677
x1,1114:31585522,33175406
x1,1114:31844190,33175406
k1,1114:31991866,33175406:147676
x1,1114:33067216,33175406
k1,1114:33214893,33175406:147677
x1,1114:33434088,33175406
x1,1114:33692756,33175406
x1,1114:33998568,33175406
x1,1114:34705063,33175406
k1,1114:34852739,33175406:147676
x1,1114:35619332,33175406
k1,1114:35619332,33175406:0
)
(1,1115:20365570,33896302:15253762,407273,139198
x1,1115:20584984,33896302
x1,1115:21150034,33896302
x1,1115:21369448,33896302
x1,1115:21628380,33896302
x1,1115:22441746,33896302
x1,1115:22897679,33896302
x1,1115:23537047,33896302
x1,1115:23795979,33896302
g1,1114:23943435,33896302
x1,1114:24162849,33896302
x1,1114:24421781,33896302
x1,1114:25537136,33896302
g1,1114:25684592,33896302
x1,1114:26301547,33896302
g1,1114:26449003,33896302
x1,1114:27241136,33896302
x1,1114:27953642,33896302
x1,1114:29691851,33896302
g1,1114:29839307,33896302
x1,1114:30639697,33896302
x1,1114:30898629,33896302
x1,1114:31022491,33896302
k1,1115:35619332,33896302:4687674
g1,1115:35619332,33896302
)
(1,1147:20365570,34617198:15253762,407273,139198
h1,1143:20365570,34617198:655360,0,0
x1,1143:22319826,34617198
x1,1143:22584031,34617198
k1,1143:22815713,34617198:231682
x1,1143:23095466,34617198
k1,1143:23327147,34617198:231681
x1,1143:24188667,34617198
x1,1143:24868580,34617198
k1,1143:25100262,34617198:231682
x1,1143:26079098,34617198
k1,1143:26310780,34617198:231682
x1,1143:26946692,34617198
x1,1143:27210897,34617198
x1,1143:27483949,34617198
x1,1143:29144334,34617198
k1,1143:29376016,34617198:231682
x1,1143:29912058,34617198
x1,1143:30210555,34617198
x1,1143:31476445,34617198
k1,1143:31708126,34617198:231681
x1,1143:32262218,34617198
x1,1143:32574458,34617198
x1,1143:32847510,34617198
x1,1143:33761369,34617198
k1,1143:33993051,34617198:231682
x1,1143:34305291,34617198
x1,1143:34802145,34617198
x1,1143:35515665,34617198
x1,1143:35719012,34617198
k1,1147:35619332,34617198:0
)
(1,1147:20365570,35338094:15253762,407273,139198
x1,1147:21905432,35338094
k1,1143:22046793,35338094:141361
x1,1143:23042155,35338094
x1,1143:23821335,35338094
x1,1143:24074994,35338094
x1,1143:24371603,35338094
k1,1143:24512965,35338094:141362
x1,1143:24986947,35338094
k1,1143:25128308,35338094:141361
x1,1143:26328868,35338094
k1,1143:26470229,35338094:141361
x1,1143:27671367,35338094
k1,1143:27812729,35338094:141362
x1,1143:28564742,35338094
k1,1143:28706103,35338094:141361
$1,1143:28706103,35338094
x1,1143:29009272,35338094
x1,1143:29261126,35338094
x1,1143:29535983,35338094
x1,1143:29786067,35338094
x1,1143:29966552,35338094
x1,1143:30185375,35338094
x1,1143:30371758,35338094
x1,1143:30945655,35338094
x1,1143:31997605,35338094
$1,1143:31997605,35338094
k1,1143:32138966,35338094:141361
x1,1143:32609480,35338094
k1,1143:32750842,35338094:141362
x1,1143:33320198,35338094
k1,1143:33461559,35338094:141361
x1,1143:34407788,35338094
x1,1143:35619332,35338094
k1,1143:35619332,35338094:0
)
(1,1147:20365570,36058990:15253762,407273,139198
x1,1147:22360341,36058990
k1,1143:22507525,36058990:147184
x1,1143:23596216,36058990
k1,1143:23743400,36058990:147184
x1,1143:24358115,36058990
x1,1143:24613356,36058990
x1,1143:24877444,36058990
x1,1143:26482621,36058990
k1,1143:26629805,36058990:147184
x1,1143:27111922,36058990
x1,1143:27367163,36058990
k1,1143:27514347,36058990:147184
x1,1143:29130518,36058990
k1,1143:29277702,36058990:147184
x1,1143:29548130,36058990
k1,1143:29695315,36058990:147185
x1,1143:30982902,36058990
k1,1143:31130086,36058990:147184
x1,1143:32680539,36058990
k1,1143:32827723,36058990:147184
x1,1143:33905363,36058990
k1,1143:34052547,36058990:147184
x1,1143:34998754,36058990
k1,1143:35145938,36058990:147184
x1,1143:35619332,36058990
k1,1143:35619332,36058990:0
)
(1,1147:20365570,36779886:15253762,407273,139198
x1,1147:21701105,36779886
k1,1143:21848397,36779886:147292
x1,1143:23276607,36779886
k1,1144:23423897,36779886:147290
x1,1144:24525608,36779886
k1,1144:24672899,36779886:147291
x1,1144:25162351,36779886
x1,1144:25421547,36779886
k1,1144:25568837,36779886:147290
x1,1144:25875261,36779886
x1,1144:26362937,36779886
x1,1144:26983461,36779886
x1,1144:27940520,36779886
k1,1144:28087811,36779886:147291
x1,1144:28788040,36779886
k1,1144:28935331,36779886:147291
x1,1144:29226405,36779886
x1,1144:30034083,36779886
k1,1144:30181373,36779886:147290
x1,1144:30862119,36779886
x1,1144:32054163,36779886
k1,1144:32201454,36779886:147291
x1,1144:33544054,36779886
k1,1144:33691344,36779886:147290
x1,1144:34132383,36779886
x1,1144:34391579,36779886
k1,1144:34538870,36779886:147291
x1,1144:35321757,36779886
x1,1144:35634667,36779886
k1,1144:35619332,36779886:0
)
(1,1147:20365570,37500782:15253762,425262,139198
x1,1147:20792012,37500782
$1,1144:20827991,37500782
k1,1144:20965920,37500782:137929
x1,1144:21138172,37500782
x1,1144:22090322,37500782
k1,1144:22228251,37500782:137929
x1,1144:23098180,37500782
k1,1144:23236110,37500782:137930
x1,1144:23988123,37500782
k1,1144:24126052,37500782:137929
$1,1144:24126052,37500782
x1,1144:24409757,37500782
$1,1144:24433349,37500782
k1,1144:24571278,37500782:137929
x1,1144:26197268,37500782
k1,1144:26335255,37500782:137987
x1,1144:26689584,37500782
k1,1145:26827513,37500782:137929
x1,1145:27209588,37500782
k1,1145:27347517,37500782:137929
x1,1145:27779303,37500782
x1,1145:28774571,37500782
k1,1145:28912500,37500782:137929
x1,1145:29699772,37500782
x1,1145:30458721,37500782
k1,1145:30596650,37500782:137929
x1,1145:31537099,37500782
k1,1145:31675029,37500782:137930
x1,1145:32427042,37500782
k1,1145:32564971,37500782:137929
x1,1145:32996757,37500782
x1,1145:33250416,37500782
x1,1145:34289790,37500782
x1,1145:35322723,37500782
x1,1145:35619332,37500782
k1,1145:35619332,37500782:0
)
(1,1147:20365570,38221678:15253762,407273,139198
x1,1147:20788281,38221678
x1,1147:21376911,38221678
x1,1147:23075376,38221678
k1,1145:23223602,38221678:148226
x1,1145:23700251,38221678
x1,1145:24713935,38221678
x1,1145:25483727,38221678
k1,1145:25631953,38221678:148226
x1,1145:26896567,38221678
x1,1145:27111450,38221678
x1,1145:27967449,38221678
k1,1145:28115674,38221678:148225
x1,1145:28998031,38221678
k1,1145:29146257,38221678:148226
x1,1145:30000472,38221678
x1,1145:30215355,38221678
x1,1145:31071354,38221678
x1,1145:31194437,38221678
k1,1145:31342663,38221678:148226
x1,1145:32597897,38221678
x1,1145:32885151,38221678
x1,1145:33142501,38221678
k1,1145:33290727,38221678:148226
x1,1145:34853762,38221678
k1,1145:35001987,38221678:148225
x1,1145:35520848,38221678
x1,1145:35719012,38221678
k1,1147:35619332,38221678:0
)
(1,1147:20365570,38942574:15253762,407273,139198
x1,1147:20942523,38942574
x1,1147:22008592,38942574
k1,1145:22178562,38942574:169970
x1,1145:23293364,38942574
k1,1145:23463335,38942574:169971
x1,1145:25818072,38942574
x1,1145:26893167,38942574
x1,1145:27201714,38942574
k1,1145:27371684,38942574:169970
x1,1145:27805451,38942574
x1,1145:28409477,38942574
x1,1145:30152369,38942574
k1,1145:30322362,38942574:169993
x1,1145:30811479,38942574
x1,1145:31851678,38942574
x1,1145:32641605,38942574
k1,1145:32811575,38942574:169970
x1,1145:33350626,38942574
x1,1145:33935400,38942574
x1,1145:34210340,38942574
x1,1145:35619332,38942574
k1,1145:35619332,38942574:0
)
(1,1147:20365570,39663470:15253762,407273,139198
x1,1147:21271007,39663470
k1,1145:21435930,39663470:164923
x1,1145:22325123,39663470
x1,1145:22600063,39663470
x1,1145:24141411,39663470
k1,1145:24306440,39663470:165029
x1,1145:25613759,39663470
k1,1146:25778682,39663470:164923
x1,1146:26414594,39663470
x1,1146:26678799,39663470
x1,1146:26951851,39663470
x1,1146:28612236,39663470
k1,1146:28777160,39663470:164924
x1,1146:29174831,39663470
k1,1146:29339754,39663470:164923
x1,1146:29608678,39663470
x1,1146:29899342,39663470
x1,1146:30168266,39663470
x1,1146:31208383,39663470
x1,1146:31516930,39663470
k1,1146:31681854,39663470:164924
x1,1146:31978453,39663470
x1,1146:32253275,39663470
x1,1146:32966795,39663470
x1,1146:33231000,39663470
k1,1146:33395923,39663470:164923
x1,1146:34510724,39663470
x1,1146:34829405,39663470
x1,1146:35619332,39663470
k1,1146:35619332,39663470:0
)
(1,1147:20365570,40384366:15253762,407273,139198
x1,1147:21271007,40384366
k1,1146:21426451,40384366:155444
x1,1146:22014234,40384366
k1,1146:22169679,40384366:155445
x1,1146:22705721,40384366
x1,1146:23004218,40384366
x1,1146:24270108,40384366
k1,1146:24425552,40384366:155444
x1,1146:26029471,40384366
k1,1146:26184915,40384366:155444
x1,1146:26717348,40384366
x1,1146:27294301,40384366
x1,1146:28360370,40384366
k1,1146:28515815,40384366:155445
x1,1146:29229335,40384366
k1,1146:29384779,40384366:155444
x1,1146:29681378,40384366
x1,1146:30504276,40384366
k1,1146:30659720,40384366:155444
x1,1146:31109130,40384366
x1,1146:31373335,40384366
x1,1146:32251616,40384366
k1,1146:32407061,40384366:155445
x1,1146:33312498,40384366
k1,1146:33467942,40384366:155444
x1,1146:33935400,40384366
x1,1146:34210340,40384366
x1,1146:35619332,40384366
k1,1146:35619332,40384366:0
)
(1,1147:20365570,41105262:15253762,407273,139198
x1,1147:21322420,41105262
x1,1147:22676156,41105262
k1,1146:22823910,41105262:147754
x1,1146:23260543,41105262
x1,1146:23517102,41105262
k1,1146:23664855,41105262:147753
x1,1146:24568515,41105262
k1,1146:24716269,41105262:147754
x1,1146:25515885,41105262
k1,1146:25663638,41105262:147753
x1,1146:26281470,41105262
x1,1146:26538029,41105262
x1,1146:26803435,41105262
x1,1146:28416730,41105262
k1,1146:28564483,41105262:147753
x1,1146:29257717,41105262
k1,1146:29405471,41105262:147754
x1,1146:30362321,41105262
x1,1146:31587464,41105262
k1,1146:31735217,41105262:147753
x1,1146:33740102,41105262
k1,1146:33887856,41105262:147754
x1,1146:34367159,41105262
k1,1146:34514912,41105262:147753
x1,1146:35521446,41105262
x1,1146:35719012,41105262
k1,1147:35619332,41105262:0
)
(1,1147:20365570,41826158:15253762,407273,139198
x1,1147:21160651,41826158
x1,1147:21419583,41826158
g1,1146:21567039,41826158
x1,1146:22671188,41826158
g1,1146:22818644,41826158
x1,1146:24102689,41826158
g1,1146:24250145,41826158
x1,1146:25525343,41826158
g1,1146:25672799,41826158
x1,1146:26648956,41826158
x1,1146:27357333,41826158
g1,1146:27504789,41826158
x1,1146:27984315,41826158
g1,1146:28131771,41826158
x1,1146:28899131,41826158
g1,1146:29046587,41826158
x1,1146:29629922,41826158
x1,1146:30101190,41826158
g1,1146:30248646,41826158
x1,1146:30742328,41826158
x1,1146:30998900,41826158
x1,1146:32321873,41826158
k1,1147:35619332,41826158:3388292
g1,1147:35619332,41826158
)
(1,1148:20365570,43296719:15253762,512379,170793
(1,1148:20365570,43296719:1630430,451023,8252
g1,1148:20365570,43296719
x1,1148:21278381,43296719
g1,1148:21996000,43296719
)
x1,1148:26009637,43296719
g1,1148:26189041,43296719
x1,1148:26577990,43296719
x1,1148:27750578,43296719
x1,1148:28095751,43296719
x1,1148:28893742,43296719
g1,1148:29073146,43296719
x1,1148:29810858,43296719
x1,1148:30104363,43296719
x1,1148:31493671,43296719
x1,1148:32903072,43296719
x1,1148:33310679,43296719
g1,1148:33490083,43296719
x1,1148:34697834,43296719
k1,1148:35619332,43296719:921498
)
(1,1148:21996000,44148687:13623332,512379,8252
x1,1148:25263314,44148687
x1,1148:26672715,44148687
x1,1148:27080322,44148687
g1,1148:27259726,44148687
x1,1148:30050543,44148687
k1,1148:32834938,44148687:2784395
k1,1148:35619332,44148687:2784394
)
(1,1170:20365570,45049807:15253762,409927,139198
x1,1170:20853998,45049807
k1,1166:21001906,45049807:147908
x1,1166:21883872,45049807
k1,1166:22031780,45049807:147908
x1,1166:22854948,45049807
x1,1166:23342213,45049807
x1,1166:23595503,45049807
x1,1166:24674236,45049807
k1,1166:24822145,45049807:147909
x1,1166:25257015,45049807
x1,1166:25512520,45049807
k1,1166:25660428,45049807:147908
x1,1166:26662899,45049807
x1,1166:27447644,45049807
x1,1166:27703149,45049807
k1,1166:27851057,45049807:147908
x1,1166:28608442,45049807
k1,1166:28756350,45049807:147908
x1,1166:29732623,45049807
$1,1166:29732623,45049807
x1,1166:30016328,45049807
$1,1166:30039920,45049807
k1,1166:30187829,45049807:147909
x1,1166:30489967,45049807
x1,1166:30970881,45049807
x1,1166:31661317,45049807
x1,1166:33212179,45049807
k1,1166:33360087,45049807:147908
x1,1166:33833961,45049807
k1,1166:33981869,45049807:147908
x1,1166:34416739,45049807
x1,1166:34672244,45049807
x1,1166:35719012,45049807
k1,1170:35619332,45049807:0
)
(1,1170:20365570,45770703:15253762,407273,139198
x1,1170:21398503,45770703
x1,1166:21695112,45770703
k1,1166:21826211,45770703:131099
x1,1166:22696140,45770703
k1,1166:22827239,45770703:131099
x1,1166:25089634,45770703
x1,1166:26122567,45770703
x1,1166:26419176,45770703
k1,1166:26550275,45770703:131099
x1,1166:28532906,45770703
k1,1166:28664005,45770703:131099
x1,1166:29196367,45770703
x1,1166:29955316,45770703
k1,1166:30086415,45770703:131099
x1,1166:30697389,45770703
x1,1166:30951048,45770703
x1,1166:31213554,45770703
x1,1166:32808989,45770703
k1,1166:32940088,45770703:131099
x1,1166:34141226,45770703
k1,1166:34272325,45770703:131099
x1,1166:34611626,45770703
k1,1166:34742725,45770703:131099
x1,1166:35523639,45770703
x1,1166:35719012,45770703
k1,1170:35619332,45770703:0
)
(1,1170:20365570,46491599:15253762,407273,139198
x1,1170:20669851,46491599
x1,1170:21154146,46491599
x1,1170:22541294,46491599
k1,1166:22688556,46491599:147262
x1,1166:23451312,46491599
k1,1166:23598575,46491599:147263
x1,1166:24676752,46491599
k1,1166:24824014,46491599:147262
x1,1166:26345421,46491599
x1,1166:26646208,46491599
k1,1166:26793471,46491599:147263
x1,1166:27406724,46491599
k1,1166:27553986,46491599:147262
x1,1166:28807462,46491599
k1,1166:28954725,46491599:147263
x1,1166:29914472,46491599
x1,1166:31143324,46491599
k1,1166:31290586,46491599:147262
x1,1166:33430522,46491599
k1,1166:33577786,46491599:147264
x1,1166:34375719,46491599
k1,1167:34522981,46491599:147262
x1,1167:35619332,46491599
k1,1167:35619332,46491599:0
)
(1,1170:20365570,47212495:15253762,407273,139198
x1,1170:21311799,47212495
x1,1170:22523343,47212495
k1,1167:22645116,47212495:121773
x1,1167:24402317,47212495
x1,1167:24523584,47212495
k1,1167:24645383,47212495:121799
x1,1167:25077169,47212495
x1,1167:25330828,47212495
k1,1167:25452601,47212495:121773
x1,1167:26304612,47212495
x1,1167:27452572,47212495
k1,1167:27574345,47212495:121773
x1,1167:28188787,47212495
x1,1167:28475394,47212495
k1,1167:28597167,47212495:121773
x1,1167:28884446,47212495
x1,1167:29353131,47212495
x1,1167:30565252,47212495
k1,1167:30687025,47212495:121773
x1,1167:31769091,47212495
k1,1167:31890864,47212495:121773
x1,1167:32760793,47212495
k1,1167:32882566,47212495:121773
x1,1167:33964632,47212495
x1,1167:34745546,47212495
k1,1167:34867319,47212495:121773
x1,1167:35619332,47212495
k1,1167:35619332,47212495:0
)
(1,1170:20365570,47933391:15253762,407273,139198
x1,1170:21420468,47933391
x1,1170:22179417,47933391
k1,1167:22314467,47933391:135050
x1,1167:22755501,47933391
x1,1167:23318003,47933391
x1,1167:24643995,47933391
x1,1167:24765262,47933391
k1,1167:24900325,47933391:135063
x1,1167:25370260,47933391
x1,1167:26369667,47933391
x1,1167:27128616,47933391
k1,1167:27263665,47933391:135049
x1,1167:28510468,47933391
x1,1167:28721660,47933391
x1,1167:29565661,47933391
x1,1167:29686928,47933391
k1,1167:29821991,47933391:135063
x1,1167:30664176,47933391
x1,1167:30875368,47933391
x1,1167:31719369,47933391
k1,1167:31854419,47933391:135050
x1,1167:32724348,47933391
k1,1167:32859398,47933391:135050
x1,1167:33377309,47933391
x1,1167:33939151,47933391
x1,1167:34203309,47933391
x1,1167:35684213,47933391
k1,1167:35619332,47933391:0
)
(1,1170:20365570,48654287:15253762,407273,139198
x1,1170:21254763,48654287
x1,1170:21529703,48654287
x1,1170:23071051,48654287
k1,1167:23305757,48654287:234706
x1,1167:23877897,48654287
k1,1168:23305757,48654287:-47186
x1,1168:24099635,48654287
k1,1168:24333822,48654287:234187
x1,1168:25352965,48654287
x1,1168:26130859,48654287
x1,1168:26395064,48654287
x1,1168:26703611,48654287
k1,1168:26937797,48654287:234186
x1,1168:28107346,48654287
k1,1168:28341532,48654287:234186
x1,1168:28653772,48654287
x1,1168:29150626,48654287
x1,1168:29864146,48654287
x1,1168:31466860,48654287
k1,1168:31701047,48654287:234187
x1,1168:32330341,48654287
k1,1168:32564527,48654287:234186
$1,1168:32564527,48654287
x1,1168:32867696,48654287
x1,1168:33119550,48654287
x1,1168:33394407,48654287
x1,1168:33644491,48654287
x1,1168:33824976,48654287
x1,1168:34043799,48654287
x1,1168:34230182,48654287
x1,1168:34804079,48654287
x1,1168:35619332,48654287
$1,1168:35619332,48654287
k1,1170:35619332,48654287:0
)
(1,1170:20365570,49375183:15253762,407273,139198
x1,1170:21671980,49375183
k1,1168:21881089,49375183:209109
x1,1168:22786526,49375183
k1,1168:22995636,49375183:209110
x1,1168:23542508,49375183
x1,1168:23815560,49375183
x1,1168:24088612,49375183
x1,1168:25028859,49375183
k1,1168:25237968,49375183:209109
x1,1168:25541184,49375183
x1,1168:25836060,49375183
x1,1168:26324067,49375183
k1,1168:26533176,49375183:209109
x1,1168:27315884,49375183
k1,1168:27524994,49375183:209110
x1,1168:28823891,49375183
x1,1168:29537411,49375183
x1,1168:30059109,49375183
k1,1168:30268218,49375183:209109
x1,1168:31270516,49375183
x1,1168:31846962,49375183
k1,1168:32056071,49375183:209109
x1,1168:33321879,49375183
x1,1168:33586084,49375183
k1,1168:33795194,49375183:209110
x1,1168:34244604,49375183
x1,1168:34508809,49375183
k1,1168:34717918,49375183:209109
x1,1168:35515665,49375183
x1,1168:35719012,49375183
k1,1170:35619332,49375183:0
)
(1,1170:20365570,50096079:15253762,409927,139198
x1,1170:20797533,50096079
x1,1170:21106080,50096079
k1,1168:21263347,50096079:157267
$1,1168:21263347,50096079
x1,1168:21689789,50096079
$1,1168:21725768,50096079
k1,1168:21883034,50096079:157266
x1,1168:22788471,50096079
k1,1168:22945738,50096079:157267
$1,1168:22945738,50096079
x1,1168:23229443,50096079
$1,1168:23253035,50096079
x1,1168:23385391,50096079
k1,1168:23542717,50096079:157326
x1,1168:24494481,50096079
k1,1169:24651748,50096079:157267
x1,1169:25238928,50096079
x1,1169:26212949,50096079
x1,1169:26481873,50096079
x1,1169:27164711,50096079
k1,1169:27321977,50096079:157266
x1,1169:28015645,50096079
x1,1169:28995684,50096079
k1,1169:29152951,50096079:157267
x1,1169:30111933,50096079
k1,1169:30269200,50096079:157267
x1,1169:31051908,50096079
k1,1169:31209175,50096079:157267
x1,1169:32462950,50096079
k1,1169:32620216,50096079:157266
x1,1169:33129788,50096079
k1,1169:33287055,50096079:157267
x1,1169:33860398,50096079
x1,1169:35035963,50096079
x1,1169:35310785,50096079
x1,1169:35619332,50096079
k1,1169:35619332,50096079:0
)
]
g1,1171:35619332,50135040
)
)
]
]
(1,1171:3538944,50921472:32080388,242614,4521
(1,1171:3538944,50921472:32080388,242614,4521
k1,1171:19487716,50921472:15948772
x1,1171:19670561,50921472
k1,1171:35619333,50921472:15948772
)
)
]
]
]
!71353
}8
!10
{9
[1,1233:4736286,50921472:30883046,46185186,4521
[1,1233:4736286,4736286:0,0,0
(1,1233:4736286,3669771:0,0,0
k1,1233:4736286,3669771:1263123
)
]
[1,1233:4736286,50921472:30883046,46185186,4521
[1,1233:3538944,50921472:32080388,47185920,4521
[1,1233:3538944,4587520:32080388,851968,0
(1,1233:3538944,4587520:32080388,0,0
h1,1233:3538944,4587520:32080388,0,0
)
]
[1,1233:3538944,50135040:32080388,44630016,0
[1,1156:3538944,14934920:32080388,9429896,1
[1,1156:3538944,14934920:32080388,9429896,0
(1,1154:3538944,11985800:32080388,6480776,0
g1,1154:3538944,11985800
h1,1153:3538944,11985800:0,0,0
(1,1153:3538944,11985800:32080388,6480776,0
(1,1153:3538944,11985800:32079921,6480792,0
(1,1153:3538944,11985800:32079921,6480792,0
(1,1153:3538944,11985800:0,17103258,0
(1,1153:3538944,11985800:84661125,17103258,0
)
k1,1153:3538941,11985800:-84661128
)
)
)
)
g1,1154:35619332,11985800
g1,1154:35619332,11985800
)
(1,1154:3538944,14718649:32080388,1946417,216271
h1,1154:3538944,14718649:0,0,0
g1,1154:3538944,14718649
[1,1154:3538944,14718649:32080388,1946417,216271
(1,1154:3538944,13276857:32080388,504625,140378
h1,1154:3538944,13276857:0,0,0
x1,1154:4962777,13276857
x1,1154:5246482,13276857
k1,1154:5404030,13276857:157548
x1,1154:5858193,13276857
k1,1154:6015772,13276857:157579
r1,1154:6015772,13276857:0,645003,140378
k1,1154:6015772,13276857:0
x1,1154:9314650,13276857
k1,1154:9472198,13276857:157548
x1,1154:9791882,13276857
x1,1154:10755653,13276857
x1,1154:11039358,13276857
x1,1154:11695241,13276857
k1,1154:11852789,13276857:157548
x1,1154:13272494,13276857
x1,1154:13513732,13276857
x1,1154:14444473,13276857
x1,1154:14582491,13276857
k1,1154:14740049,13276857:157558
x1,1154:15677279,13276857
x1,1154:15918517,13276857
x1,1154:16849258,13276857
x1,1154:16987276,13276857
k1,1154:17144834,13276857:157558
x1,1154:17829029,13276857
x1,1154:18112734,13276857
x1,1154:18405286,13276857
x1,1154:19069426,13276857
k1,1154:19226974,13276857:157548
x1,1154:20219646,13276857
k1,1154:20377195,13276857:157549
x1,1154:21061390,13276857
x1,1154:21345095,13276857
x1,1154:21637647,13276857
x1,1154:22990701,13276857
k1,1154:23148239,13276857:157538
x1,1154:23836562,13276857
k1,1154:23994110,13276857:157548
x1,1154:24930159,13276857
x1,1154:25852053,13276857
k1,1154:26009601,13276857:157548
x1,1154:27484750,13276857
k1,1154:27642298,13276857:157548
x1,1154:29211818,13276857
k1,1154:29369366,13276857:157548
$1,1154:29369366,13276857
x1,1154:29653071,13276857
k1,1154:29862930,13276857:186267
x1,1154:30238057,13276857
k1,1154:30424324,13276857:186267
x1,1154:30704077,13276857
$1,1154:30704077,13276857
k1,1154:30861626,13276857:157549
x1,1154:31854298,13276857
k1,1154:32011846,13276857:157548
x1,1154:32874757,13276857
x1,1154:34073277,13276857
k1,1154:34230825,13276857:157548
$1,1154:34230825,13276857
x1,1154:34657267,13276857
$1,1154:34693246,13276857
k1,1154:34850794,13276857:157548
x1,1154:35036588,13276857
x1,1154:35664748,13276857
k1,1154:35619332,13276857:0
)
(1,1154:3538944,13997753:32080388,421134,140378
x1,1154:5108464,13997753
k1,1154:5276430,13997753:167966
$1,1154:5276430,13997753
x1,1154:5702872,13997753
k1,1154:5948269,13997753:209418
x1,1154:6323396,13997753
k1,1154:6532814,13997753:209418
x1,1154:7115146,13997753
$1,1154:7112196,13997753
k1,1154:7280163,13997753:167967
x1,1154:8272835,13997753
k1,1154:8440801,13997753:167966
x1,1154:9303712,13997753
x1,1154:10502232,13997753
k1,1154:10670198,13997753:167966
$1,1154:10670198,13997753
x1,1154:10953903,13997753
$1,1154:10977495,13997753
k1,1154:11145461,13997753:167966
x1,1154:11331255,13997753
x1,1154:11994804,13997753
k1,1154:12162811,13997753:168007
x1,1154:13155483,13997753
k1,1154:13323449,13997753:167966
x1,1154:13643133,13997753
x1,1154:14606904,13997753
x1,1154:14890609,13997753
x1,1154:15546492,13997753
k1,1154:15714458,13997753:167966
x1,1154:17134163,13997753
x1,1154:17375401,13997753
x1,1154:18306142,13997753
x1,1154:18444160,13997753
k1,1154:18612147,13997753:167987
x1,1154:19549377,13997753
x1,1154:19790615,13997753
x1,1154:20721356,13997753
x1,1154:20859374,13997753
k1,1154:21027360,13997753:167986
x1,1154:21711555,13997753
x1,1154:21995260,13997753
x1,1154:22287812,13997753
x1,1154:22951952,13997753
k1,1154:23119918,13997753:167966
x1,1154:24112590,13997753
k1,1154:24280557,13997753:167967
x1,1154:24964752,13997753
x1,1154:25248457,13997753
x1,1154:25541009,13997753
x1,1154:27341149,13997753
k1,1154:27509094,13997753:167945
x1,1154:28197417,13997753
k1,1154:28365383,13997753:167966
x1,1154:29220626,13997753
x1,1154:32238751,13997753
k1,1154:32406697,13997753:167946
x1,1154:33881846,13997753
k1,1154:34049812,13997753:167966
x1,1154:35619332,13997753
k1,1154:35619332,13997753:0
)
(1,1154:3538944,14718649:32080388,425262,216271
x1,1154:3822649,14718649
g1,1154:4010081,14718649
x1,1154:4385208,14718649
g1,1154:4549048,14718649
x1,1154:4823316,14718649
$1,1154:4823316,14718649
g1,1154:4970772,14718649
x1,1154:5963444,14718649
g1,1154:6110900,14718649
x1,1154:6973811,14718649
x1,1154:8172331,14718649
g1,1154:8319787,14718649
$1,1154:8319787,14718649
x1,1154:8746229,14718649
$1,1154:8782208,14718649
g1,1154:8929664,14718649
x1,1154:9115458,14718649
x1,1154:9711177,14718649
g1,1154:9858633,14718649
x1,1154:11428153,14718649
g1,1154:11575609,14718649
$1,1154:11575609,14718649
x1,1154:12002051,14718649
g1,1154:12201870,14718649
x1,1154:12576997,14718649
g1,1154:12740837,14718649
x1,1154:13043416,14718649
x1,1154:13586053,14718649
$1,1154:13586053,14718649
g1,1154:13733509,14718649
x1,1154:14726181,14718649
g1,1154:14873637,14718649
x1,1154:15736548,14718649
x1,1154:16935068,14718649
g1,1154:17082524,14718649
$1,1154:17082524,14718649
x1,1154:17366229,14718649
$1,1154:17389821,14718649
g1,1154:17537277,14718649
x1,1154:17723071,14718649
x1,1154:18373645,14718649
r1,1154:18373645,14718649:0,216271,216271
k1,1154:35619333,14718649:17245688
g1,1154:35619333,14718649
)
]
g1,1154:35619332,14718649
g1,1154:35619332,14718649
)
]
]
[1,1233:3538944,50135040:32080388,34217080,0
(1,1233:3538944,50135040:32080388,34217080,0
(1,1233:3538944,50135040:15253762,34217080,0
[1,1193:3538944,50135040:15253762,34217080,0
[1,1164:3538944,25928779:15253762,10010819,0
[1,1164:3538944,25928779:15253762,10010819,0
(1,1162:3538944,22258763:15253762,6340803,0
g1,1162:3538944,22258763
h1,1161:3538944,22258763:0,0,0
(1,1161:3538944,22258763:15253762,6340803,0
(1,1161:3538944,22258763:15253617,6340819,0
(1,1161:3538944,22258763:15253617,6340819,0
(1,1161:3538944,22258763:0,16379658,0
(1,1161:3538944,22258763:39403274,16379658,0
)
k1,1161:3538946,22258763:-39403272
)
)
)
)
g1,1162:18792706,22258763
g1,1162:18792706,22258763
)
(1,1162:3538944,25712508:15253762,2667313,216271
h1,1162:3538944,25712508:0,0,0
g1,1162:3538944,25712508
[1,1162:3538944,25712508:15253762,2667313,216271
(1,1162:3538944,23549820:15253762,504625,140378
h1,1162:3538944,23549820:0,0,0
x1,1162:4962777,23549820
x1,1162:5246482,23549820
k1,1162:5383816,23549820:137334
x1,1162:5837979,23549820
k1,1162:5975343,23549820:137364
r1,1193:5975343,23549820:0,645003,140378
k1,1162:5975343,23549820:0
x1,1162:7250540,23549820
x1,1162:8144121,23549820
x1,1162:8334044,23549820
x1,1162:9274221,23549820
k1,1162:9411555,23549820:137334
x1,1162:9967168,23549820
k1,1162:10104501,23549820:137333
x1,1162:10699042,23549820
x1,1162:10991594,23549820
x1,1162:11284146,23549820
x1,1162:12314566,23549820
k1,1162:12451900,23549820:137334
x1,1162:13927049,23549820
k1,1162:14064383,23549820:137334
x1,1162:14927294,23549820
x1,1162:15265262,23549820
x1,1162:16125814,23549820
k1,1162:16263148,23549820:137334
$1,1162:16263148,23549820
x1,1162:16689590,23549820
$1,1162:16725569,23549820
k1,1162:16862902,23549820:137333
x1,1162:17670959,23549820
k1,1162:17808293,23549820:137334
x1,1162:18898284,23549820
k1,1162:18792706,23549820:0
)
(1,1162:3538944,24270716:15253762,421134,140378
x1,1162:3842113,24270716
k1,1162:3958353,24270716:116240
x1,1162:5364492,24270716
k1,1162:5480701,24270716:116209
x1,1162:5800385,24270716
x1,1162:6094707,24270716
x1,1162:6764156,24270716
x1,1162:7047861,24270716
x1,1162:7703744,24270716
k1,1162:7819984,24270716:116240
x1,1162:9239689,24270716
x1,1162:9480927,24270716
x1,1162:10411668,24270716
x1,1162:10549686,24270716
k1,1162:10665957,24270716:116271
x1,1162:11603187,24270716
x1,1162:11844425,24270716
x1,1162:12775166,24270716
x1,1162:12913184,24270716
k1,1162:13029456,24270716:116272
x1,1162:13713651,24270716
x1,1162:13997356,24270716
x1,1162:14289908,24270716
x1,1162:14954048,24270716
k1,1162:15070288,24270716:116240
x1,1162:16062960,24270716
k1,1162:16179200,24270716:116240
x1,1162:16863395,24270716
x1,1162:17147100,24270716
x1,1162:17439652,24270716
x1,1162:18792706,24270716
k1,1162:18792706,24270716:0
)
(1,1162:3538944,24991612:15253762,421134,140378
x1,1162:4227267,24991612
k1,1162:4483323,24991612:256056
x1,1162:5419372,24991612
x1,1162:6341266,24991612
k1,1162:6597321,24991612:256055
x1,1162:6783115,24991612
x1,1162:7411275,24991612
k1,1162:7667547,24991612:256272
x1,1162:8660219,24991612
k1,1162:8916275,24991612:256056
x1,1162:9235959,24991612
x1,1162:9530281,24991612
x1,1162:10199730,24991612
x1,1162:10483435,24991612
x1,1162:11139318,24991612
k1,1162:11395374,24991612:256056
x1,1162:12815079,24991612
x1,1162:13056317,24991612
x1,1162:13987058,24991612
x1,1162:14125076,24991612
k1,1162:14381239,24991612:256163
x1,1162:15318469,24991612
x1,1162:15559707,24991612
x1,1162:16490448,24991612
x1,1162:16628466,24991612
k1,1162:16884629,24991612:256163
x1,1162:17568824,24991612
x1,1162:17852529,24991612
x1,1162:18145081,24991612
x1,1162:18809221,24991612
k1,1162:18792706,24991612:0
)
(1,1162:3538944,25712508:15253762,421134,216271
x1,1162:4531616,25712508
g1,1162:4679072,25712508
x1,1162:5363267,25712508
x1,1162:5646972,25712508
x1,1162:5939524,25712508
x1,1162:7739664,25712508
g1,1162:7887120,25712508
x1,1162:8575443,25712508
g1,1162:8722899,25712508
x1,1162:9578142,25712508
x1,1162:10364377,25712508
x1,1162:12596267,25712508
g1,1162:12743723,25712508
x1,1162:12929517,25712508
x1,1162:13442072,25712508
g1,1162:13589528,25712508
x1,1162:13733445,25712508
r1,1193:13733445,25712508:0,216271,216271
k1,1162:18792706,25712508:5059261
g1,1162:18792706,25712508
)
]
g1,1162:18792706,25712508
g1,1162:18792706,25712508
)
]
]
(1,1170:3538944,27762810:15253762,425262,139198
x1,1170:4023745,27762810
k1,1169:4171039,27762810:147294
x1,1169:4946840,27762810
k1,1169:5094134,27762810:147294
x1,1169:5625447,27762810
x1,1169:5887279,27762810
x1,1169:6341117,27762810
x1,1169:7190860,27762810
k1,1169:7338154,27762810:147294
x1,1169:8181338,27762810
x1,1169:8680450,27762810
x1,1169:8939799,27762810
x1,1169:10044763,27762810
k1,1169:10192057,27762810:147294
x1,1169:10751396,27762810
k1,1169:10898689,27762810:147293
$1,1169:10898689,27762810
x1,1169:11103947,27762810
(1,1169:11103947,27892002:326034,337281,5501
x1,1169:11366117,27892002
)
k1,1169:11593821,27762810:163840
x1,1169:11968948,27762810
k1,1169:12132788,27762810:163840
x1,1169:12338046,27762810
(1,1169:12338046,27851283:426500,209305,5501
x1,1169:12703074,27851283
)
x1,1169:13313150,27762810
k1,1169:13476990,27762810:163840
x1,1169:13852117,27762810
k1,1169:14015957,27762810:163840
x1,1169:14442399,27762810
x1,1169:15026982,27762810
$1,1169:15026982,27762810
x1,1169:15158170,27762810
k1,1169:15305464,27762810:147294
x1,1169:16012689,27762810
k1,1169:16159983,27762810:147294
x1,1169:16935784,27762810
k1,1169:17083078,27762810:147294
x1,1169:18160015,27762810
k1,1169:18307309,27762810:147294
x1,1169:18792706,27762810
k1,1169:18792706,27762810:0
)
(1,1170:3538944,28483706:15253762,388693,139198
x1,1170:4554619,28483706
x1,1170:5349700,28483706
x1,1170:5509542,28483706
x1,1170:6486289,28483706
k1,1170:18792706,28483706:12397250
g1,1170:18792706,28483706
)
(1,1173:3538944,29204602:15253762,407273,139198
h1,1171:3538944,29204602:655360,0,0
x1,1171:5479194,29204602
x1,1171:5740499,29204602
k1,1171:5887142,29204602:146643
x1,1171:6163878,29204602
k1,1171:6310520,29204602:146642
x1,1171:6531909,29204602
x1,1171:6793214,29204602
x1,1171:7084865,29204602
x1,1171:8007360,29204602
k1,1171:8154003,29204602:146643
x1,1171:8928269,29204602
k1,1171:9074911,29204602:146642
x1,1171:9601602,29204602
x1,1171:10172333,29204602
x1,1171:11226906,29204602
k1,1171:11373549,29204602:146643
x1,1171:11857986,29204602
k1,1171:12004628,29204602:146642
x1,1171:12871734,29204602
x1,1171:13090572,29204602
x1,1171:13959426,29204602
k1,1171:14106069,29204602:146643
x1,1171:15001741,29204602
k1,1171:15148383,29204602:146642
x1,1171:16432081,29204602
x1,1171:16650919,29204602
x1,1171:17519773,29204602
k1,1171:17666416,29204602:146643
x1,1171:18691232,29204602
x1,1171:18892386,29204602
k1,1173:18792706,29204602:0
)
(1,1173:3538944,29925498:15253762,407273,139198
x1,1173:4318124,29925498
x1,1173:4571783,29925498
x1,1173:4868392,29925498
k1,1171:4975377,29925498:106985
x1,1171:5449359,29925498
k1,1171:5556343,29925498:106984
x1,1171:6410666,29925498
x1,1171:6674824,29925498
x1,1171:8028562,29925498
k1,1171:8135547,29925498:106985
x1,1171:9005476,29925498
k1,1171:9112461,29925498:106985
x1,1171:9630372,29925498
x1,1171:10192214,29925498
x1,1171:10456372,29925498
x1,1171:11810110,29925498
k1,1171:11917095,29925498:106985
x1,1171:12521711,29925498
k1,1171:12628695,29925498:106984
x1,1171:13473770,29925498
x1,1171:14225782,29925498
k1,1171:14332767,29925498:106985
x1,1171:15202696,29925498
k1,1171:15309681,29925498:106985
x1,1171:16085972,29925498
x1,1171:16784145,29925498
x1,1171:18883539,29925498
k1,1171:18792706,29925498:0
)
(1,1173:3538944,30646394:15253762,407273,139198
x1,1173:4960797,30646394
k1,1172:5108720,30646394:147923
x1,1172:6374607,30646394
x1,1172:6589754,30646394
x1,1172:7446610,30646394
k1,1172:7594533,30646394:147923
x1,1172:7982457,30646394
k1,1172:8130379,30646394:147922
x1,1172:9140976,30646394
x1,1172:9713764,30646394
x1,1172:10200282,30646394
x1,1172:10906878,30646394
k1,1172:11054801,30646394:147923
x1,1172:11536038,30646394
k1,1172:11683961,30646394:147923
x1,1172:12209800,30646394
x1,1172:12780242,30646394
x1,1172:13048443,30646394
x1,1172:14552014,30646394
k1,1172:14699937,30646394:147923
x1,1172:15555012,30646394
x1,1172:15770159,30646394
x1,1172:16627015,30646394
k1,1172:16774938,30646394:147923
x1,1172:17519094,30646394
x1,1172:18005589,30646394
k1,1172:18153512,30646394:147923
x1,1172:18694023,30646394
x1,1172:18892386,30646394
k1,1173:18792706,30646394:0
)
(1,1173:3538944,31367290:15253762,407273,139198
x1,1173:3845062,31367290
x1,1173:4112841,31367290
x1,1173:5008782,31367290
g1,1172:5156238,31367290
x1,1172:5678231,31367290
x1,1172:6243871,31367290
x1,1172:7289037,31367290
g1,1172:7436493,31367290
x1,1172:8529435,31367290
g1,1172:8676891,31367290
x1,1172:9548649,31367290
x1,1172:9818198,31367290
x1,1172:11199563,31367290
g1,1172:11347019,31367290
x1,1172:11963974,31367290
g1,1172:12111430,31367290
x1,1172:12402213,31367290
x1,1172:13209091,31367290
g1,1172:13356547,31367290
x1,1172:14380479,31367290
g1,1172:14527935,31367290
x1,1172:15567793,31367290
k1,1173:18792706,31367290:3315746
g1,1173:18792706,31367290
)
(1,1177:3538944,32088186:15253762,407273,139198
h1,1174:3538944,32088186:655360,0,0
x1,1174:4941251,32088186
k1,1174:5088517,32088186:147266
x1,1174:5966361,32088186
x1,1174:6879629,32088186
k1,1174:7026895,32088186:147266
x1,1174:8322044,32088186
x1,1174:8543255,32088186
x1,1174:9419822,32088186
x1,1174:9546020,32088186
k1,1174:9693286,32088186:147266
x1,1174:10568127,32088186
x1,1174:10789338,32088186
x1,1174:11665905,32088186
k1,1174:11813171,32088186:147266
x1,1174:12716832,32088186
k1,1174:12864097,32088186:147265
x1,1174:13402091,32088186
x1,1174:13985718,32088186
x1,1174:14260119,32088186
x1,1174:15666348,32088186
k1,1174:15813614,32088186:147266
x1,1174:17099156,32088186
x1,1174:17393446,32088186
x1,1174:17657124,32088186
k1,1174:17804390,32088186:147266
x1,1174:18689438,32088186
x1,1174:18892386,32088186
k1,1177:18792706,32088186:0
)
(1,1177:3538944,32809082:15253762,407273,139198
x1,1177:4146449,32809082
x1,1177:5533712,32809082
k1,1174:5671467,32809082:137755
x1,1174:7212488,32809082
k1,1174:7350243,32809082:137755
x1,1174:7861796,32809082
x1,1174:8416123,32809082
x1,1174:9440386,32809082
k1,1174:9578140,32809082:137754
x1,1174:10649223,32809082
k1,1174:10786978,32809082:137755
x1,1174:11641301,32809082
x1,1174:11905459,32809082
x1,1174:13259197,32809082
k1,1174:13396952,32809082:137755
x1,1174:14001568,32809082
k1,1174:14139323,32809082:137755
x1,1174:14424290,32809082
x1,1174:15215149,32809082
k1,1174:15352903,32809082:137754
x1,1174:16119366,32809082
x1,1174:16425897,32809082
x1,1174:17184846,32809082
k1,1174:17322601,32809082:137755
$1,1174:17322601,32809082
x1,1174:17749043,32809082
$1,1174:17785022,32809082
k1,1174:17922777,32809082:137755
x1,1174:18792706,32809082
k1,1174:18792706,32809082:0
)
(1,1177:3538944,33529978:15253762,409927,139198
x1,1177:3822649,33529978
$1,1174:3846241,33529978
k1,1174:3993543,33529978:147302
x1,1174:4668169,33529978
x1,1174:5978219,33529978
k1,1174:6125523,33529978:147304
x1,1174:7571316,33529978
k1,1175:7718618,33529978:147302
x1,1175:8980688,33529978
x1,1175:9195044,33529978
x1,1175:10049329,33529978
k1,1175:10196631,33529978:147302
x1,1175:10583385,33529978
k1,1175:10730688,33529978:147303
x1,1175:11738237,33529978
x1,1175:12309299,33529978
x1,1175:12794351,33529978
x1,1175:13498817,33529978
k1,1175:13646119,33529978:147302
x1,1175:14125905,33529978
k1,1175:14273208,33529978:147303
x1,1175:14797461,33529978
x1,1175:15366182,33529978
x1,1175:15633575,33529978
x1,1175:17003889,33529978
k1,1175:17151191,33529978:147302
x1,1175:17368850,33529978
x1,1175:17625673,33529978
x1,1175:18403278,33529978
x1,1175:18694621,33529978
x1,1175:18892386,33529978
k1,1177:18792706,33529978:0
)
(1,1177:3538944,34250874:15253762,407273,139198
x1,1177:4300216,34250874
k1,1175:4447043,34250874:146827
$1,1175:4447043,34250874
x1,1175:4750212,34250874
x1,1175:5002066,34250874
x1,1175:5276923,34250874
x1,1175:5527007,34250874
x1,1175:5707492,34250874
x1,1175:5926315,34250874
x1,1175:6112698,34250874
x1,1175:6686595,34250874
x1,1175:7472168,34250874
$1,1175:7472168,34250874
k1,1175:7618995,34250874:146827
x1,1175:8937451,34250874
k1,1175:9084278,34250874:146827
x1,1175:9853088,34250874
x1,1175:10160530,34250874
x1,1175:10921802,34250874
k1,1175:11068629,34250874:146827
$1,1175:11068629,34250874
x1,1175:11495071,34250874
$1,1175:11531050,34250874
x1,1175:11658605,34250874
k1,1175:11805432,34250874:146827
x1,1175:12932555,34250874
k1,1175:13079382,34250874:146827
x1,1175:13592501,34250874
x1,1175:14148525,34250874
x1,1175:15175923,34250874
k1,1175:15322750,34250874:146827
x1,1175:15705995,34250874
k1,1175:15852822,34250874:146827
x1,1175:16626849,34250874
x1,1175:17533070,34250874
x1,1175:17690195,34250874
x1,1175:18808041,34250874
k1,1175:18792706,34250874:0
)
(1,1177:3538944,34971770:15253762,407273,139198
x1,1177:5142863,34971770
k1,1175:5326181,34971770:183318
x1,1175:6440983,34971770
k1,1175:6624300,34971770:183317
x1,1175:7513493,34971770
x1,1175:7788433,34971770
x1,1175:9329781,34971770
k1,1175:9513314,34971770:183533
x1,1175:10684066,34971770
k1,1176:10867383,34971770:183317
x1,1176:11316793,34971770
x1,1176:11580998,34971770
x1,1176:12662626,34971770
x1,1176:13737721,34971770
x1,1176:14046268,34971770
k1,1176:14229586,34971770:183318
x1,1176:16293142,34971770
k1,1176:16476459,34971770:183317
x1,1176:17381896,34971770
k1,1176:17565214,34971770:183318
x1,1176:18104265,34971770
x1,1176:18689039,34971770
x1,1176:18892386,34971770
k1,1177:18792706,34971770:0
)
(1,1177:3538944,35692666:15253762,409927,139198
x1,1177:3813884,35692666
x1,1177:5222876,35692666
k1,1176:5412562,35692666:189686
x1,1176:6175416,35692666
x1,1176:6439621,35692666
k1,1176:6629307,35692666:189686
x1,1176:7502257,35692666
x1,1176:7665296,35692666
x1,1176:8322865,35692666
k1,1176:8512552,35692666:189687
x1,1176:8824792,35692666
x1,1176:9321646,35692666
x1,1176:10035166,35692666
x1,1176:11637880,35692666
k1,1176:11827566,35692666:189686
x1,1176:12051368,35692666
x1,1176:12315573,35692666
x1,1176:13115125,35692666
x1,1176:13414825,35692666
x1,1176:14204752,35692666
k1,1176:14394438,35692666:189686
$1,1176:14394438,35692666
x1,1176:14697607,35692666
x1,1176:14949461,35692666
x1,1176:15224318,35692666
x1,1176:15474402,35692666
x1,1176:15654887,35692666
x1,1176:15873710,35692666
x1,1176:16060093,35692666
x1,1176:16633990,35692666
x1,1176:17453195,35692666
$1,1176:17476787,35692666
k1,1176:17666473,35692666:189686
x1,1176:18792706,35692666
k1,1176:18792706,35692666:0
)
(1,1177:3538944,36413562:15253762,407273,136249
x1,1177:3965386,36413562
g1,1176:4165205,36413562
x1,1176:4540332,36413562
g1,1176:4704172,36413562
x1,1176:5281019,36413562
$1,1176:5278069,36413562
g1,1176:5425525,36413562
x1,1176:6762654,36413562
g1,1176:6910110,36413562
x1,1176:7781868,36413562
x1,1176:8051417,36413562
x1,1176:9432782,36413562
g1,1176:9580238,36413562
x1,1176:10123465,36413562
x1,1176:11179838,36413562
g1,1176:11327294,36413562
x1,1176:11729553,36413562
x1,1176:12488065,36413562
g1,1176:12635521,36413562
x1,1176:13091454,36413562
g1,1176:13238910,36413562
x1,1176:14344238,36413562
g1,1176:14491694,36413562
x1,1176:15141679,36413562
g1,1176:15289135,36413562
x1,1176:15811128,36413562
x1,1176:16376768,36413562
x1,1176:17421934,36413562
g1,1176:17569390,36413562
x1,1176:18568550,36413562
k1,1177:18792706,36413562:314989
g1,1177:18792706,36413562
)
(1,1180:3538944,37134458:15253762,407273,139198
h1,1178:3538944,37134458:655360,0,0
x1,1178:4942719,37134458
k1,1178:5091484,37134458:148765
x1,1178:5899459,37134458
x1,1178:6626298,37134458
x1,1178:8811380,37134458
k1,1178:8960145,37134458:148765
x1,1178:9742853,37134458
k1,1178:9891617,37134458:148764
x1,1178:10989574,37134458
x1,1178:11779501,37134458
k1,1178:11928266,37134458:148765
x1,1178:12387302,37134458
x1,1178:12972595,37134458
x1,1178:14352711,37134458
k1,1178:14501476,37134458:148765
x1,1178:15037518,37134458
x1,1178:15336015,37134458
x1,1178:16601905,37134458
k1,1178:16750670,37134458:148765
x1,1178:17304762,37134458
x1,1178:17617002,37134458
x1,1178:17890054,37134458
x1,1178:18803913,37134458
k1,1178:18792706,37134458:0
)
(1,1180:3538944,37855354:15253762,407273,139198
x1,1180:3843225,37855354
x1,1180:4327520,37855354
x1,1180:5022853,37855354
x1,1180:6584713,37855354
k1,1178:6732768,37855354:148055
x1,1178:7966310,37855354
x1,1178:8223660,37855354
k1,1178:8371714,37855354:148054
x1,1178:9636328,37855354
x1,1178:9851211,37855354
x1,1178:10707210,37855354
k1,1178:10855265,37855354:148055
x1,1178:11737622,37855354
k1,1178:11885677,37855354:148055
x1,1178:12410987,37855354
x1,1178:12980855,37855354
x1,1178:13248787,37855354
x1,1178:14621863,37855354
k1,1178:14769917,37855354:148054
x1,1178:15246566,37855354
x1,1178:15649930,37855354
x1,1178:15940698,37855354
x1,1178:17065800,37855354
k1,1178:17213855,37855354:148055
x1,1178:18078037,37855354
x1,1178:18694222,37855354
x1,1178:18892386,37855354
k1,1180:18792706,37855354:0
)
(1,1180:3538944,38576250:15253762,407273,139198
x1,1180:4926207,38576250
k1,1178:5062972,38576250:136765
x1,1178:6603993,38576250
k1,1178:6740758,38576250:136765
x1,1178:7252311,38576250
x1,1178:7806638,38576250
x1,1178:8830901,38576250
k1,1178:8967666,38576250:136765
x1,1178:10038749,38576250
k1,1178:10175513,38576250:136764
x1,1178:11017698,38576250
x1,1178:11228890,38576250
x1,1178:12072891,38576250
k1,1178:12209656,38576250:136765
x1,1178:13079585,38576250
k1,1178:13216350,38576250:136765
x1,1178:14070673,38576250
x1,1178:14334831,38576250
x1,1178:15815735,38576250
k1,1178:15952511,38576250:136776
x1,1178:16167537,38576250
x1,1178:16421196,38576250
x1,1178:16946622,38576250
x1,1178:17209128,38576250
x1,1178:17460651,38576250
x1,1178:18087231,38576250
x1,1178:18791173,38576250
x1,1178:18883539,38576250
k1,1178:18792706,38576250:0
)
(1,1180:3538944,39297146:15253762,407273,139198
x1,1180:4023907,39297146
k1,1179:4161145,39297146:137238
x1,1179:4940325,39297146
x1,1179:5527021,39297146
x1,1179:5833953,39297146
x1,1179:6465736,39297146
x1,1179:6558102,39297146
k1,1179:6695349,39297146:137247
x1,1179:6980316,39297146
x1,1179:7771175,39297146
k1,1179:7908413,39297146:137238
x1,1179:9155216,39297146
x1,1179:9366408,39297146
x1,1179:10210409,39297146
k1,1179:10347646,39297146:137237
x1,1179:11217575,39297146
k1,1179:11354813,39297146:137238
x1,1179:11872724,39297146
x1,1179:12434566,39297146
x1,1179:12698724,39297146
x1,1179:14052462,39297146
k1,1179:14189699,39297146:137237
x1,1179:15427254,39297146
x1,1179:15710404,39297146
x1,1179:15964063,39297146
k1,1179:16101301,39297146:137238
x1,1179:16548115,39297146
k1,1179:16685352,39297146:137237
x1,1179:17768573,39297146
k1,1179:17905811,39297146:137238
x1,1179:18811580,39297146
k1,1179:18792706,39297146:0
)
(1,1180:3538944,40018042:15253762,425262,139198
x1,1180:4885205,40018042
k1,1179:5046575,40018042:161370
x1,1179:5600667,40018042
x1,1179:6390594,40018042
k1,1179:6551965,40018042:161371
$1,1179:6551965,40018042
x1,1179:6978407,40018042
k1,1179:7209147,40018042:194761
x1,1179:7584274,40018042
k1,1179:7779035,40018042:194761
x1,1179:8081614,40018042
x1,1179:8629736,40018042
$1,1179:8629736,40018042
k1,1179:8791106,40018042:161370
x1,1179:9696543,40018042
k1,1179:9857914,40018042:161371
x1,1179:10081716,40018042
x1,1179:11202026,40018042
k1,1179:11363396,40018042:161370
x1,1179:12146104,40018042
k1,1179:12307475,40018042:161371
x1,1179:12576399,40018042
x1,1179:12867063,40018042
x1,1179:13589608,40018042
k1,1179:13750978,40018042:161370
x1,1179:14288826,40018042
x1,1179:14767113,40018042
x1,1179:15749558,40018042
k1,1179:15910929,40018042:161371
x1,1179:17037162,40018042
k1,1179:17198532,40018042:161370
$1,1179:17198532,40018042
x1,1179:17624974,40018042
k1,1179:17855714,40018042:194761
x1,1179:18230841,40018042
k1,1179:18425602,40018042:194761
x1,1179:18728181,40018042
$1,1179:18725231,40018042
x1,1179:18857587,40018042
k1,1179:18792706,40018042:0
)
(1,1180:3538944,40738938:15253762,407273,139198
x1,1180:4735771,40738938
x1,1179:5480544,40738938
k1,1179:5629148,40738938:148604
x1,1179:6713422,40738938
x1,1179:7495929,40738938
k1,1179:7644532,40738938:148603
x1,1179:8701583,40738938
x1,1179:9589507,40738938
k1,1179:9738112,40738938:148605
x1,1179:10582015,40738938
x1,1179:10793734,40738938
x1,1179:11639449,40738938
k1,1179:11788052,40738938:148603
x1,1179:12659757,40738938
k1,1179:12808361,40738938:148604
x1,1179:13664428,40738938
x1,1179:13929125,40738938
x1,1179:15666743,40738938
k1,1179:15815346,40738938:148603
x1,1179:16327943,40738938
x1,1179:16883401,40738938
x1,1179:17909754,40738938
k1,1179:18058358,40738938:148604
x1,1179:18538520,40738938
x1,1179:18792706,40738938
k1,1179:18792706,40738938:0
)
(1,1180:3538944,41459834:15253762,407273,16515
x1,1180:3994877,41459834
g1,1179:4142333,41459834
x1,1179:5321979,41459834
g1,1179:5469435,41459834
x1,1179:6393688,41459834
g1,1179:6541144,41459834
x1,1179:6804795,41459834
x1,1179:7093808,41459834
x1,1179:7672424,41459834
g1,1179:7819880,41459834
x1,1179:8924029,41459834
g1,1179:9071485,41459834
$1,1179:9071485,41459834
x1,1179:9497927,41459834
g1,1179:9697746,41459834
x1,1179:10072873,41459834
g1,1179:10236713,41459834
x1,1179:10539292,41459834
$1,1179:10536342,41459834
x1,1179:10666103,41459834
k1,1180:18792706,41459834:8217436
g1,1180:18792706,41459834
)
(1,1187:3538944,42180730:15253762,407273,139198
h1,1182:3538944,42180730:655360,0,0
x1,1182:5600600,42180730
x1,1182:6678425,42180730
k1,1182:6826248,42180730:147823
x1,1182:7600514,42180730
k1,1182:7748337,42180730:147823
x1,1182:8014361,42180730
x1,1182:10073517,42180730
x1,1182:10169646,42180730
k1,1182:10317470,42180730:147824
x1,1182:10762033,42180730
x1,1182:11023338,42180730
x1,1182:12093346,42180730
x1,1182:13156846,42180730
x1,1182:13462110,42180730
k1,1182:13609933,42180730:147823
x1,1182:15651234,42180730
k1,1182:15799057,42180730:147823
x1,1182:16973847,42180730
x1,1182:18808041,42180730
k1,1182:18792706,42180730:0
)
(1,1187:3538944,42901626:15253762,407273,139198
x1,1187:4663972,42901626
x1,1182:6349625,42901626
k1,1182:6538309,42901626:188684
x1,1182:8893046,42901626
x1,1182:9968141,42901626
x1,1182:10276688,42901626
k1,1182:10465371,42901626:188683
x1,1182:11730577,42901626
k1,1182:11919301,42901626:188724
x1,1182:12428873,42901626
k1,1182:12617557,42901626:188684
x1,1182:13479077,42901626
x1,1182:14250436,42901626
k1,1182:14439119,42901626:188683
x1,1182:15068413,42901626
k1,1182:15257097,42901626:188684
x1,1182:16555993,42901626
x1,1182:16820198,42901626
k1,1182:17008881,42901626:188683
x1,1182:17288634,42901626
x1,1182:17420990,42901626
k1,1182:17609921,42901626:188931
x1,1182:18792706,42901626
k1,1183:18792706,42901626:0
)
(1,1187:3538944,43622522:15253762,425262,139198
x1,1187:4506263,43622522
k1,1183:4654091,43622522:147828
x1,1183:5098214,43622522
x1,1183:5359255,43622522
k1,1183:5507083,43622522:147828
x1,1183:6192589,43622522
k1,1183:6340416,43622522:147827
$1,1183:6340416,43622522
x1,1183:6545674,43622522
(1,1183:6545674,43751714:326034,337281,5501
x1,1183:6807844,43751714
)
k1,1183:7036374,43622522:164666
x1,1183:7411501,43622522
k1,1183:7576167,43622522:164666
x1,1183:7781425,43622522
(1,1183:7781425,43710995:426500,209305,5501
x1,1183:8146453,43710995
)
x1,1183:8755706,43622522
$1,1183:8755706,43622522
k1,1183:8903534,43622522:147828
x1,1183:10138991,43622522
k1,1183:10286819,43622522:147828
x1,1183:12412899,43622522
k1,1183:12560727,43622522:147828
x1,1183:14780150,43622522
k1,1183:14927977,43622522:147827
x1,1183:15149146,43622522
x1,1183:15410187,43622522
x1,1183:16411361,43622522
x1,1183:16904273,43622522
k1,1183:17052101,43622522:147828
x1,1183:17328563,43622522
k1,1183:17476391,43622522:147828
x1,1183:18792706,43622522
k1,1183:18792706,43622522:0
)
(1,1187:3538944,44343418:15253762,407273,139198
x1,1187:4934567,44343418
k1,1183:5082776,44343418:148209
x1,1183:6445996,44343418
x1,1183:6925781,44343418
k1,1183:7073991,44343418:148210
x1,1183:7544985,44343418
k1,1183:7693194,44343418:148209
x1,1183:9577747,44343418
k1,1183:9725956,44343418:148209
x1,1183:10798133,44343418
k1,1183:10946342,44343418:148209
x1,1183:11378569,44343418
x1,1183:11632492,44343418
x1,1183:12477350,44343418
k1,1183:12625560,44343418:148210
x1,1183:14912831,44343418
k1,1183:15061044,44343418:148213
x1,1183:17243006,44343418
k1,1184:17391216,44343418:148210
x1,1184:17773681,44343418
k1,1184:17921890,44343418:148209
x1,1184:18792706,44343418
k1,1184:18792706,44343418:0
)
(1,1187:3538944,45064314:15253762,407273,139198
x1,1187:4914848,45064314
k1,1184:5120092,45064314:205244
x1,1184:5816767,45064314
x1,1184:6262048,45064314
x1,1184:6750055,45064314
k1,1184:6955298,45064314:205243
x1,1184:8070100,45064314
k1,1184:8275344,45064314:205244
x1,1184:8724754,45064314
x1,1184:8988959,45064314
x1,1184:9867240,45064314
k1,1184:10072483,45064314:205243
x1,1184:10369082,45064314
x1,1184:10643904,45064314
x1,1184:12003481,45064314
k1,1184:12208725,45064314:205244
x1,1184:12561876,45064314
k1,1184:12767120,45064314:205244
x1,1184:13600364,45064314
k1,1184:13805607,45064314:205243
x1,1184:14298935,45064314
k1,1184:14504179,45064314:205244
x1,1184:14773103,45064314
x1,1184:15332691,45064314
x1,1184:16372808,45064314
k1,1184:16578051,45064314:205243
x1,1184:17360759,45064314
k1,1184:17566003,45064314:205244
x1,1184:18792706,45064314
k1,1184:18792706,45064314:0
)
(1,1187:3538944,45785210:15253762,407273,139198
x1,1187:5760569,45785210
k1,1184:5907823,45785210:147254
x1,1184:6530330,45785210
k1,1184:6677584,45785210:147254
x1,1184:7451850,45785210
k1,1184:7599105,45785210:147255
x1,1184:8701884,45785210
x1,1184:9017224,45785210
k1,1184:9164478,45785210:147254
x1,1184:10563632,45785210
x1,1184:10688662,45785210
k1,1184:10835917,45785210:147255
x1,1184:11904774,45785210
k1,1185:12052028,45785210:147254
x1,1185:13047087,45785210
k1,1185:13194342,45785210:147255
x1,1185:13415731,45785210
x1,1185:13677036,45785210
x1,1185:14679200,45785210
x1,1185:15172606,45785210
k1,1185:15319860,45785210:147254
x1,1185:16758291,45785210
k1,1185:16905545,45785210:147254
x1,1185:18792706,45785210
k1,1185:18792706,45785210:0
)
(1,1187:3538944,46506106:15253762,407273,139198
x1,1187:5016121,46506106
k1,1185:5163224,46506106:147103
x1,1185:5758165,46506106
x1,1185:7680877,46506106
k1,1185:7827981,46506106:147104
x1,1185:9146390,46506106
k1,1185:9293493,46506106:147103
x1,1185:9727923,46506106
x1,1185:9983164,46506106
x1,1185:10832307,46506106
k1,1185:10979411,46506106:147104
x1,1185:12040767,46506106
k1,1185:12187870,46506106:147103
x1,1185:12763038,46506106
x1,1185:13027126,46506106
x1,1185:13552337,46506106
k1,1185:13699441,46506106:147104
x1,1185:14186212,46506106
x1,1185:16127533,46506106
k1,1185:16274636,46506106:147103
x1,1185:17879757,46506106
k1,1185:18026863,46506106:147106
x1,1185:18579932,46506106
k1,1186:18026863,46506106:-47186
x1,1186:18792706,46506106
k1,1186:18792706,46506106:0
)
(1,1187:3538944,47227002:15253762,407273,139198
x1,1187:4593130,47227002
k1,1186:4740187,47227002:147057
x1,1186:5688312,47227002
k1,1186:5835369,47227002:147057
x1,1186:6444921,47227002
k1,1186:6591977,47227002:147056
x1,1186:6927055,47227002
x1,1186:7765200,47227002
x1,1186:8063032,47227002
x1,1186:8185337,47227002
k1,1186:8332394,47227002:147057
x1,1186:9090545,47227002
k1,1186:9237602,47227002:147057
x1,1186:10643182,47227002
k1,1186:10790239,47227002:147057
x1,1186:11801883,47227002
k1,1186:11948940,47227002:147057
x1,1186:12749049,47227002
k1,1186:12896106,47227002:147057
x1,1186:13654257,47227002
k1,1186:13801314,47227002:147057
x1,1186:14331030,47227002
x1,1186:14595645,47227002
x1,1186:14860260,47227002
x1,1186:15771140,47227002
k1,1186:15918196,47227002:147056
x1,1186:16778328,47227002
k1,1186:16925385,47227002:147057
x1,1186:17399740,47227002
k1,1186:17546797,47227002:147057
x1,1186:18792706,47227002
k1,1186:18792706,47227002:0
)
(1,1187:3538944,47947898:15253762,407273,139198
x1,1187:5069535,47947898
x1,1186:5602144,47947898
g1,1186:5749600,47947898
x1,1186:6139473,47947898
g1,1186:6286929,47947898
x1,1186:6580071,47947898
x1,1186:7058417,47947898
x1,1186:7371023,47947898
g1,1186:7518479,47947898
x1,1186:8682790,47947898
x1,1186:10170913,47947898
g1,1186:10318369,47947898
x1,1186:11108732,47947898
g1,1186:11256188,47947898
x1,1186:12059527,47947898
g1,1186:12206983,47947898
x1,1186:12426397,47947898
x1,1186:12991447,47947898
x1,1186:13962295,47947898
x1,1186:14264873,47947898
g1,1186:14412329,47947898
x1,1186:15212719,47947898
x1,1186:15471651,47947898
x1,1186:15595513,47947898
k1,1187:18792706,47947898:3288026
g1,1187:18792706,47947898
)
(1,1193:3538944,48668794:15253762,407273,139198
h1,1188:3538944,48668794:655360,0,0
x1,1188:4744008,48668794
x1,1188:4955200,48668794
k1,1188:5053524,48668794:98324
x1,1188:6099174,48668794
k1,1188:6197498,48668794:98324
x1,1188:7137947,48668794
k1,1188:7236271,48668794:98324
x1,1188:8483074,48668794
x1,1188:8694266,48668794
x1,1188:9538267,48668794
k1,1188:9636591,48668794:98324
x1,1188:10018666,48668794
k1,1188:10116990,48668794:98324
x1,1188:11441826,48668794
k1,1188:11540150,48668794:98324
x1,1188:12611233,48668794
k1,1188:12709557,48668794:98324
x1,1188:13551742,48668794
x1,1188:13762934,48668794
x1,1188:14606935,48668794
k1,1188:14705259,48668794:98324
x1,1188:15309875,48668794
k1,1188:15408199,48668794:98324
x1,1188:16184490,48668794
x1,1188:16882663,48668794
x1,1188:18854891,48668794
k1,1188:18854891,48668794:0
)
(1,1193:3538944,49389690:15253762,407273,139198
x1,1193:4345115,49389690
k1,1188:4515773,49389690:170658
x1,1188:5212448,49389690
x1,1188:5657729,49389690
x1,1188:6145736,49389690
k1,1188:6316394,49389690:170658
x1,1188:6945688,49389690
k1,1188:7116345,49389690:170657
x1,1188:7995914,49389690
x1,1188:8910976,49389690
k1,1188:9081773,49389690:170797
x1,1188:10162284,49389690
k1,1189:10332942,49389690:170658
x1,1189:10730613,49389690
k1,1189:10901271,49389690:170658
x1,1189:11197870,49389690
x1,1189:11472692,49389690
x1,1189:12832269,49389690
k1,1189:13002927,49389690:170658
x1,1189:13785635,49389690
k1,1189:13956293,49389690:170658
x1,1189:14876771,49389690
x1,1189:15636617,49389690
k1,1189:15807274,49389690:170657
$1,1189:15807274,49389690
x1,1189:16233716,49389690
$1,1189:16269695,49389690
k1,1189:16440353,49389690:170658
x1,1189:16838024,49389690
k1,1189:17008682,49389690:170658
x1,1189:18803913,49389690
k1,1189:18792706,49389690:0
)
(1,1193:3538944,50110586:15253762,425262,139198
x1,1193:4618770,50110586
k1,1189:4766644,50110586:147874
$1,1189:4766644,50110586
x1,1189:5069223,50110586
$1,1189:5066273,50110586
k1,1189:5214148,50110586:147875
x1,1189:5823700,50110586
k1,1189:5971574,50110586:147874
x1,1189:6754202,50110586
x1,1189:7458108,50110586
x1,1189:9446436,50110586
k1,1189:9594310,50110586:147874
x1,1189:10375189,50110586
k1,1189:10523064,50110586:147875
x1,1189:11928644,50110586
k1,1189:12076518,50110586:147874
x1,1189:12686070,50110586
k1,1189:12833945,50110586:147875
x1,1189:13685919,50110586
x1,1189:14572274,50110586
k1,1189:14720151,50110586:147877
x1,1189:16164194,50110586
k1,1190:16312068,50110586:147874
$1,1190:16312068,50110586
x1,1190:16738510,50110586
k1,1190:16939259,50110586:164770
x1,1190:17314386,50110586
k1,1190:17479156,50110586:164770
x1,1190:17902649,50110586
k1,1190:18036932,50110586:98304
(1,1190:18036932,50110586:692451,422165,118997
(1,1190:18036932,50113683:196411,425262,115900
x1,1190:18233343,50113683
)
x1,1190:18535922,50110586
(1,1190:18532972,50113683:196411,425262,115900
x1,1190:18729383,50113683
)
)
$1,1190:18729383,50110586
x1,1190:18857587,50110586
k1,1190:18792706,50110586:0
)
]
g1,1233:18792706,50135040
)
k1,1233:19579138,50135040:786432
r1,1233:19579138,50135040:0,34217080,0
k1,1233:20365570,50135040:786432
(1,1233:20365570,50135040:15253762,34217080,0
[1,1233:20365570,50135040:15253762,34217080,0
[1,1200:20365570,25207883:15253762,9289923,0
[1,1200:20365570,25207883:15253762,9289923,0
(1,1198:20365570,22258763:15253762,6340803,0
g1,1198:20365570,22258763
h1,1197:20365570,22258763:0,0,0
(1,1197:20365570,22258763:15253762,6340803,0
(1,1197:20365570,22258763:15253617,6340819,0
(1,1197:20365570,22258763:15253617,6340819,0
(1,1197:20365570,22258763:0,16379658,0
(1,1197:20365570,22258763:39403274,16379658,0
)
k1,1197:20365572,22258763:-39403272
)
)
)
)
g1,1198:35619332,22258763
g1,1198:35619332,22258763
)
(1,1198:20365570,24991612:15253762,1946417,216271
h1,1198:20365570,24991612:0,0,0
g1,1198:20365570,24991612
[1,1198:20365570,24991612:15253762,1946417,216271
(1,1198:20365570,23549820:15253762,504625,140378
h1,1198:20365570,23549820:0,0,0
x1,1198:21789403,23549820
x1,1198:22073108,23549820
k1,1198:22312993,23549820:239885
x1,1198:22767156,23549820
k1,1198:23007317,23549820:240161
r1,1198:23007317,23549820:0,645003,140378
k1,1198:23007317,23549820:0
x1,1198:24282514,23549820
x1,1198:25176095,23549820
x1,1198:25366018,23549820
x1,1198:26306195,23549820
k1,1198:26546080,23549820:239885
x1,1198:27101693,23549820
k1,1198:27341578,23549820:239885
$1,1198:27341578,23549820
x1,1198:27644747,23549820
x1,1198:27896601,23549820
x1,1198:28171458,23549820
x1,1198:28421542,23549820
x1,1198:28602027,23549820
x1,1198:28820850,23549820
x1,1198:29007233,23549820
x1,1198:29581130,23549820
x1,1198:30396383,23549820
$1,1198:30396383,23549820
k1,1198:30636268,23549820:239885
x1,1198:30822062,23549820
x1,1198:31936826,23549820
k1,1198:32176710,23549820:239884
x1,1198:33169382,23549820
k1,1198:33409267,23549820:239885
x1,1198:34003808,23549820
x1,1198:34296360,23549820
x1,1198:34588912,23549820
x1,1198:35619332,23549820
k1,1198:35619332,23549820:0
)
(1,1198:20365570,24270716:15253762,421134,140378
x1,1198:22044795,24270716
k1,1198:22396616,24270716:351821
x1,1198:22716300,24270716
x1,1198:23010622,24270716
x1,1198:23680071,24270716
x1,1198:23963776,24270716
x1,1198:24619659,24270716
k1,1198:24971479,24270716:351820
x1,1198:26391184,24270716
x1,1198:26632422,24270716
x1,1198:27563163,24270716
x1,1198:27701181,24270716
k1,1198:28053204,24270716:352023
x1,1198:28990434,24270716
x1,1198:29231672,24270716
x1,1198:30162413,24270716
x1,1198:30300431,24270716
k1,1198:30652454,24270716:352023
x1,1198:31336649,24270716
x1,1198:31620354,24270716
x1,1198:31912906,24270716
x1,1198:32577046,24270716
k1,1198:32928866,24270716:351820
x1,1198:33617189,24270716
k1,1198:33969010,24270716:351821
x1,1198:34337059,24270716
x1,1198:34600119,24270716
x1,1198:35290212,24270716
x1,1198:35619332,24270716
k1,1198:35619332,24270716:0
)
(1,1198:20365570,24991612:15253762,421134,216271
x1,1198:21817716,24991612
g1,1198:21965172,24991612
x1,1198:22828083,24991612
x1,1198:23166051,24991612
x1,1198:24026603,24991612
g1,1198:24174059,24991612
$1,1198:24174059,24991612
x1,1198:24600501,24991612
$1,1198:24636480,24991612
g1,1198:24783936,24991612
x1,1198:25591993,24991612
g1,1198:25739449,24991612
x1,1198:26829440,24991612
x1,1198:27132609,24991612
g1,1198:27280065,24991612
x1,1198:28830121,24991612
r1,1198:28830121,24991612:0,216271,216271
k1,1198:35619332,24991612:6789211
g1,1198:35619332,24991612
)
]
g1,1198:35619332,24991612
g1,1198:35619332,24991612
)
]
]
(1,1193:20365570,27339983:15253762,425262,139198
x1,1193:21128326,27339983
k1,1190:21276142,27339983:147816
x1,1190:22285722,27339983
x1,1190:23006851,27339983
x1,1190:23290001,27339983
x1,1190:23936086,27339983
k1,1190:24083903,27339983:147817
x1,1190:24561138,27339983
k1,1190:24708954,27339983:147816
x1,1190:25973568,27339983
x1,1190:26188451,27339983
x1,1190:27044450,27339983
x1,1190:27167533,27339983
k1,1190:27315350,27339983:147817
$1,1190:27315350,27339983
x1,1190:27738843,27339983
k1,1190:27873126,27339983:98304
(1,1190:27873126,27339983:855243,422165,118997
(1,1190:27873126,27343080:196411,425262,115900
x1,1190:28069537,27343080
)
x1,1190:28495979,27339983
(1,1190:28531958,27343080:196411,425262,115900
x1,1190:28728369,27343080
)
)
$1,1190:28728369,27339983
x1,1190:28857351,27339983
k1,1190:29005168,27339983:147817
x1,1190:29392702,27339983
k1,1190:29540519,27339983:147817
x1,1190:31063099,27339983
k1,1190:31210915,27339983:147816
x1,1190:32693627,27339983
x1,1190:33463419,27339983
k1,1190:33611236,27339983:147817
x1,1190:34708760,27339983
k1,1190:34856576,27339983:147816
x1,1190:35619332,27339983
k1,1190:35619332,27339983:0
)
(1,1193:20365570,28060879:15253762,407273,139198
x1,1193:20662169,28060879
x1,1193:21161395,28060879
x1,1193:21779258,28060879
x1,1193:22374260,28060879
x1,1193:22943910,28060879
k1,1190:23149203,28060879:205293
x1,1190:23638921,28060879
k1,1190:23844213,28060879:205292
x1,1190:24626921,28060879
k1,1190:24832214,28060879:205293
x1,1190:25690725,28060879
x1,1190:26158183,28060879
x1,1190:27196578,28060879
k1,1190:27401871,28060879:205293
x1,1190:28117798,28060879
x1,1190:28382003,28060879
x1,1190:28981133,28060879
x1,1190:29771060,28060879
k1,1190:29976353,28060879:205293
x1,1190:30512395,28060879
x1,1190:30810892,28060879
x1,1190:31810701,28060879
k1,1190:32015993,28060879:205292
x1,1190:32505711,28060879
k1,1190:32711004,28060879:205293
x1,1190:33587563,28060879
x1,1190:33809301,28060879
x1,1190:34687582,28060879
x1,1190:34814039,28060879
k1,1190:35019389,28060879:205350
x1,1190:35583708,28060879
x1,1190:35710165,28060879
k1,1190:35619332,28060879:0
)
(1,1193:20365570,28781775:15253762,425262,140378
x1,1193:20789063,28781775
k1,1190:20923346,28781775:98304
(1,1190:20923346,28781775:2079322,422165,140378
(1,1190:20923346,28784872:196411,425262,115900
x1,1190:21119757,28784872
)
x1,1190:21422336,28781775
g1,1190:21517690,28781775
(1,1190:21517690,28781775:747896,413761,140378
x1,1190:22265586,28781775
)
g1,1190:22363890,28781775
x1,1190:22809207,28781775
(1,1190:22806257,28784872:196411,425262,115900
x1,1190:23002668,28784872
)
)
$1,1190:23002668,28781775
k1,1190:23156791,28781775:154123
x1,1190:24488777,28781775
k1,1190:24642900,28781775:154123
x1,1190:25132017,28781775
k1,1190:25286139,28781775:154122
x1,1190:26354614,28781775
x1,1190:27234182,28781775
x1,1190:27360639,28781775
k1,1190:27514802,28781775:154163
x1,1190:28257200,28781775
x1,1190:28702481,28781775
x1,1190:28966686,28781775
x1,1190:29261562,28781775
x1,1190:29749569,28781775
x1,1190:29847125,28781775
k1,1192:30001254,28781775:154129
x1,1192:31369338,28781775
k1,1192:31523461,28781775:154123
$1,1192:31523461,28781775
x1,1192:31949903,28781775
k1,1192:32164537,28781775:178655
x1,1192:32565027,28781775
k1,1192:32743682,28781775:178655
x1,1192:33046261,28781775
$1,1192:33043311,28781775
k1,1192:33197434,28781775:154123
x1,1192:33826728,28781775
k1,1192:33980851,28781775:154123
x1,1192:34788826,28781775
x1,1192:35515665,28781775
x1,1192:35719012,28781775
k1,1193:35619332,28781775:0
)
(1,1193:20365570,29502671:15253762,407273,139198
x1,1193:22507808,29502671
g1,1192:22655264,29502671
x1,1192:23422624,29502671
g1,1192:23570080,29502671
x1,1192:24106229,29502671
x1,1192:24374008,29502671
x1,1192:24641787,29502671
x1,1192:25563679,29502671
g1,1192:25711135,29502671
x1,1192:26581714,29502671
g1,1192:26729170,29502671
x1,1192:27209286,29502671
g1,1192:27356742,29502671
x1,1192:27647525,29502671
x1,1192:28454403,29502671
g1,1192:28601859,29502671
x1,1192:29835179,29502671
x1,1192:30132450,29502671
x1,1192:30665059,29502671
g1,1192:30812515,29502671
x1,1192:31202388,29502671
g1,1192:31349844,29502671
x1,1192:32219243,29502671
x1,1192:32907566,29502671
x1,1192:33390631,29502671
x1,1192:34370327,29502671
x1,1192:34494189,29502671
k1,1193:35619332,29502671:1215976
g1,1193:35619332,29502671
)
(1,1207:20365570,30223567:15253762,407273,139198
h1,1202:20365570,30223567:655360,0,0
x1,1202:21525689,30223567
k1,1202:21727042,30223567:201353
x1,1202:22622854,30223567
x1,1202:23681703,30223567
k1,1202:23883109,30223567:201406
x1,1202:24106911,30223567
x1,1202:24371116,30223567
x1,1202:25170668,30223567
x1,1202:25470368,30223567
x1,1202:26260295,30223567
k1,1202:26461647,30223567:201352
x1,1202:26994080,30223567
x1,1202:27571033,30223567
x1,1202:28637102,30223567
k1,1202:28838455,30223567:201353
x1,1202:29743892,30223567
k1,1202:29945244,30223567:201352
x1,1202:30214168,30223567
x1,1202:30712911,30223567
x1,1202:32295772,30223567
x1,1202:32393328,30223567
k1,1202:32594734,30223567:201406
x1,1202:33892427,30223567
x1,1202:34114165,30223567
x1,1202:34992446,30223567
k1,1202:35193799,30223567:201353
x1,1202:35515665,30223567
x1,1202:35719012,30223567
k1,1207:35619332,30223567:0
)
(1,1207:20365570,30944463:15253762,407273,139198
x1,1207:21078489,30944463
x1,1207:22461011,30944463
k1,1202:22623935,30944463:162924
x1,1202:23474626,30944463
x1,1202:24500388,30944463
x1,1202:25287306,30944463
k1,1202:25450230,30944463:162924
x1,1202:26029589,30944463
x1,1202:26929612,30944463
x1,1202:28199030,30944463
k1,1202:28361954,30944463:162924
x1,1202:29488187,30944463
k1,1202:29651110,30944463:162923
x1,1202:30433818,30944463
k1,1202:30596742,30944463:162924
x1,1202:31707935,30944463
x1,1202:32401603,30944463
k1,1202:32564527,30944463:162924
$1,1202:32564527,30944463
x1,1202:32867696,30944463
x1,1202:33119550,30944463
x1,1202:33394407,30944463
x1,1202:33644491,30944463
x1,1202:33824976,30944463
x1,1202:34043799,30944463
x1,1202:34230182,30944463
x1,1202:34804079,30944463
x1,1202:35619332,30944463
$1,1202:35619332,30944463
k1,1207:35619332,30944463:0
)
(1,1207:20365570,31665359:15253762,425262,139198
x1,1207:21271007,31665359
k1,1202:21494296,31665359:223289
x1,1202:21793301,31665359
x1,1202:22281308,31665359
x1,1202:22599989,31665359
k1,1202:22823278,31665359:223289
x1,1202:24050581,31665359
k1,1202:24273870,31665359:223289
x1,1202:24820742,31665359
x1,1202:25093794,31665359
x1,1202:25366846,31665359
x1,1202:26307093,31665359
k1,1202:26530383,31665359:223290
x1,1202:27159677,31665359
k1,1202:27382966,31665359:223289
x1,1202:27657906,31665359
k1,1202:27881195,31665359:223289
x1,1202:29066987,31665359
k1,1202:29290276,31665359:223289
x1,1202:30684830,31665359
k1,1202:30908119,31665359:223289
$1,1202:30908119,31665359
x1,1202:31334561,31665359
$1,1202:31370540,31665359
x1,1202:31502896,31665359
k1,1202:31726640,31665359:223744
x1,1202:32975603,31665359
k1,1203:33198892,31665359:223289
$1,1203:33198892,31665359
x1,1203:33625334,31665359
k1,1203:33993671,31665359:332358
x1,1203:34368798,31665359
k1,1203:34701156,31665359:332358
x1,1203:35003735,31665359
x1,1203:35551857,31665359
$1,1203:35551857,31665359
x1,1203:35684213,31665359
k1,1203:35619332,31665359:0
)
(1,1207:20365570,32386255:15253762,407273,139198
x1,1207:21612373,32386255
x1,1203:21823565,32386255
x1,1203:22667566,32386255
k1,1203:22776088,32386255:108522
x1,1203:23836766,32386255
k1,1203:23945287,32386255:108521
x1,1203:24429095,32386255
x1,1203:24712245,32386255
x1,1203:25597687,32386255
k1,1203:25706209,32386255:108522
x1,1203:25997535,32386255
x1,1203:26212561,32386255
x1,1203:27199157,32386255
k1,1203:27307678,32386255:108521
x1,1203:27778192,32386255
k1,1203:27886714,32386255:108522
x1,1203:28896527,32386255
x1,1203:29366462,32386255
x1,1203:30406909,32386255
k1,1203:30515431,32386255:108522
x1,1203:31840267,32386255
k1,1203:31948788,32386255:108521
x1,1203:33019871,32386255
k1,1203:33128393,32386255:108522
x1,1203:34376352,32386255
x1,1203:35061892,32386255
x1,1203:35562946,32386255
x1,1203:35684213,32386255
k1,1203:35619332,32386255:0
)
(1,1207:20365570,33107151:15253762,407273,139198
x1,1207:20929724,33107151
x1,1207:21444746,33107151
x1,1207:21731353,33107151
x1,1207:22010457,33107151
x1,1207:22167102,33107151
x1,1207:23779218,33107151
k1,1203:23897608,33107151:118390
x1,1203:24166391,33107151
k1,1203:24284782,33107151:118391
x1,1203:25564532,33107151
k1,1203:25682922,33107151:118390
x1,1203:27007758,33107151
k1,1203:27126148,33107151:118390
x1,1203:28197231,33107151
k1,1203:28315621,33107151:118390
x1,1203:29157806,33107151
x1,1203:29368998,33107151
x1,1203:30212999,33107151
k1,1203:30331390,33107151:118391
x1,1203:31201319,33107151
k1,1203:31319709,33107151:118390
x1,1203:31588492,33107151
k1,1203:31706882,33107151:118390
x1,1203:32986632,33107151
k1,1203:33105023,33107151:118391
x1,1203:34429859,33107151
k1,1203:34548249,33107151:118390
x1,1203:35619332,33107151
k1,1203:35619332,33107151:0
)
(1,1207:20365570,33828047:15253762,407273,139198
x1,1207:22627965,33828047
x1,1207:23660898,33828047
x1,1203:23957507,33828047
k1,1203:24072407,33828047:114900
x1,1203:25281061,33828047
x1,1203:25572387,33828047
x1,1203:26094426,33828047
k1,1203:26209326,33828047:114900
x1,1203:27519713,33828047
k1,1203:27634614,33828047:114901
x1,1203:28872169,33828047
x1,1203:29155319,33828047
x1,1203:29914268,33828047
k1,1203:30029168,33828047:114900
x1,1203:30475982,33828047
k1,1203:30590882,33828047:114900
x1,1203:31674103,33828047
k1,1203:31789003,33828047:114900
x1,1203:32694772,33828047
k1,1203:32809673,33828047:114901
x1,1203:33321226,33828047
x1,1203:33875553,33828047
x1,1203:34899816,33828047
k1,1203:35014716,33828047:114900
x1,1203:35619332,33828047
k1,1203:35619332,33828047:0
)
(1,1207:20365570,34548943:15253762,407273,139198
x1,1207:21334921,34548943
x1,1207:21603704,34548943
k1,1203:21739995,34548943:136291
x1,1203:22989689,34548943
k1,1203:23125969,34548943:136280
x1,1203:23730585,34548943
k1,1203:23866876,34548943:136291
x1,1203:24643167,34548943
x1,1203:25341340,34548943
x1,1203:27440734,34548943
k1,1203:27577025,34548943:136291
x1,1203:28777009,34548943
k1,1204:28913300,34548943:136291
$1,1204:28913300,34548943
x1,1204:29339742,34548943
k1,1204:29539561,34548943:163840
x1,1204:29914688,34548943
k1,1204:30078528,34548943:163840
x1,1204:30649890,34548943
$1,1204:30646940,34548943
x1,1204:30774106,34548943
k1,1204:30910408,34548943:136302
x1,1204:32157211,34548943
x1,1204:32368403,34548943
x1,1204:33212404,34548943
k1,1204:33348695,34548943:136291
x1,1204:33730770,34548943
k1,1204:33867061,34548943:136291
x1,1204:35634667,34548943
k1,1204:35619332,34548943:0
)
(1,1207:20365570,35269839:15253762,407273,139198
x1,1207:21062245,35269839
x1,1204:21507526,35269839
x1,1204:21995533,35269839
k1,1204:22194936,35269839:199403
x1,1204:23309738,35269839
k1,1204:23509140,35269839:199402
x1,1204:24385699,35269839
x1,1204:24607437,35269839
x1,1204:25485718,35269839
x1,1204:25612175,35269839
k1,1204:25811629,35269839:199454
x1,1204:26617800,35269839
k1,1204:26817203,35269839:199403
x1,1204:27921175,35269839
k1,1204:28120578,35269839:199403
x1,1204:28400331,35269839
k1,1204:28599733,35269839:199402
x1,1204:29931719,35269839
k1,1204:30131122,35269839:199403
x1,1204:31510034,35269839
k1,1204:31709436,35269839:199402
x1,1204:32824238,35269839
k1,1204:33023641,35269839:199403
x1,1204:34322538,35269839
x1,1204:35036058,35269839
x1,1204:35557756,35269839
x1,1204:35684213,35269839
k1,1204:35619332,35269839:0
)
(1,1207:20365570,35990735:15253762,407273,139198
x1,1207:20929724,35990735
x1,1207:21444746,35990735
x1,1207:21731353,35990735
x1,1207:22010457,35990735
x1,1207:22167102,35990735
x1,1207:23779218,35990735
k1,1204:23917978,35990735:138760
x1,1204:24186761,35990735
k1,1204:24325521,35990735:138760
x1,1204:25605271,35990735
k1,1204:25744031,35990735:138760
x1,1204:27068867,35990735
k1,1204:27207626,35990735:138759
x1,1204:28278709,35990735
k1,1204:28417469,35990735:138760
x1,1204:30679864,35990735
x1,1204:31712797,35990735
x1,1204:32009406,35990735
k1,1204:32148166,35990735:138760
x1,1204:33356820,35990735
x1,1204:33648146,35990735
x1,1204:34170185,35990735
k1,1204:34308945,35990735:138760
x1,1204:35619332,35990735
k1,1204:35619332,35990735:0
)
(1,1207:20365570,36711631:15253762,407273,139198
x1,1207:21580605,36711631
x1,1207:22516064,36711631
x1,1207:23290502,36711631
g1,1204:23437958,36711631
x1,1204:23893891,36711631
g1,1204:24041347,36711631
x1,1204:25146675,36711631
g1,1204:25294131,36711631
x1,1204:26218384,36711631
g1,1204:26365840,36711631
x1,1204:26887833,36711631
x1,1204:27453473,36711631
x1,1204:28498639,36711631
g1,1204:28646095,36711631
x1,1204:29263050,36711631
g1,1204:29410506,36711631
x1,1204:30399639,36711631
x1,1204:30673907,36711631
g1,1204:30821363,36711631
x1,1204:32096561,36711631
g1,1204:32244017,36711631
x1,1204:32860972,36711631
g1,1204:33008428,36711631
x1,1204:33870750,36711631
x1,1204:34767870,36711631
k1,1207:35619332,36711631:942295
g1,1207:35619332,36711631
)
(1,1208:20365570,38227696:15253762,512379,170793
(1,1208:20365570,38227696:1630430,451023,8252
g1,1208:20365570,38227696
x1,1208:21278381,38227696
g1,1208:21996000,38227696
)
x1,1208:26009637,38227696
g1,1208:26189041,38227696
x1,1208:26577990,38227696
x1,1208:27750578,38227696
x1,1208:28095751,38227696
x1,1208:28893742,38227696
g1,1208:29073146,38227696
x1,1208:29810858,38227696
x1,1208:30104363,38227696
x1,1208:31493671,38227696
x1,1208:32903072,38227696
x1,1208:33310679,38227696
k1,1208:35619332,38227696:2308653
)
(1,1208:21996000,39079664:13623332,512379,167205
x1,1208:24786817,39079664
g1,1208:24966221,39079664
x1,1208:26173972,39079664
g1,1208:26353376,39079664
x1,1208:27185814,39079664
x1,1208:27530987,39079664
x1,1208:27886925,39079664
x1,1208:28694963,39079664
k1,1208:32147101,39079664:3472231
k1,1208:35619332,39079664:3472231
)
(1,1212:20365570,39980784:15253762,407273,139198
x1,1212:21428386,39980784
k1,1210:21649486,39980784:221100
x1,1210:22500177,39980784
x1,1210:23003733,39980784
x1,1210:23265354,39980784
x1,1210:24247799,39980784
k1,1210:24468900,39980784:221101
x1,1210:25004942,39980784
x1,1210:26523525,39980784
k1,1210:26744625,39980784:221100
x1,1210:27013549,39980784
x1,1210:27304213,39980784
x1,1210:27616453,39980784
x1,1210:28113307,39980784
x1,1210:28276346,39980784
x1,1210:29771371,39980784
k1,1210:29992472,39980784:221101
x1,1210:30485800,39980784
k1,1210:30706900,39980784:221100
x1,1210:31726043,39980784
x1,1210:32503937,39980784
x1,1210:32768142,39980784
k1,1210:32989243,39980784:221101
x1,1210:33771951,39980784
k1,1210:33993051,39980784:221100
x1,1210:34305291,39980784
x1,1210:34802145,39980784
x1,1210:35515665,39980784
x1,1210:35719012,39980784
k1,1212:35619332,39980784:0
)
(1,1212:20365570,40701680:15253762,407273,139198
x1,1212:21905432,40701680
k1,1210:22003756,40701680:98324
x1,1210:22474270,40701680
k1,1210:22572594,40701680:98324
x1,1210:23004380,40701680
x1,1210:23258039,40701680
x1,1210:24297413,40701680
x1,1210:25330346,40701680
x1,1210:25626955,40701680
k1,1210:25725279,40701680:98324
x1,1210:26142036,40701680
x1,1210:26722376,40701680
x1,1210:28396919,40701680
k1,1210:28495293,40701680:98374
x1,1210:28965228,40701680
x1,1210:29964635,40701680
x1,1210:30723584,40701680
k1,1210:30821908,40701680:98324
x1,1210:31664093,40701680
x1,1210:31875285,40701680
x1,1210:32719286,40701680
k1,1210:32817610,40701680:98324
x1,1210:33687539,40701680
k1,1210:33785863,40701680:98324
x1,1210:35032666,40701680
x1,1210:35243858,40701680
x1,1210:36087859,40701680
x1,1210:36209126,40701680
k1,1210:36144245,40701680:0
)
(1,1212:20365570,41422576:15253762,407273,136249
x1,1212:21235499,41422576
k1,1210:21363585,41422576:128086
x1,1210:21974559,41422576
x1,1210:22228218,41422576
x1,1210:22490724,41422576
x1,1210:23085017,41422576
k1,1210:23213103,41422576:128086
x1,1210:23817719,41422576
k1,1210:23945805,41422576:128086
x1,1210:24697818,41422576
k1,1210:24825903,41422576:128085
x1,1210:25670978,41422576
x1,1210:26550156,41422576
k1,1210:26678262,41422576:128106
x1,1210:27454553,41422576
x1,1210:29866576,41422576
k1,1210:29994643,41422576:128067
x1,1210:30864572,41422576
k1,1210:30992657,41422576:128085
x1,1210:31325022,41422576
x1,1210:31553790,41422576
x1,1210:32156095,41422576
x1,1210:32451549,41422576
k1,1210:32579635,41422576:128086
x1,1210:33583088,41422576
k1,1210:33711174,41422576:128086
x1,1210:34730234,41422576
k1,1210:34858436,41422576:128202
x1,1210:35408140,41422576
k1,1211:34858436,41422576:-47186
x1,1211:35619332,41422576
k1,1211:35619332,41422576:0
)
(1,1212:20365570,42143472:15253762,407273,139198
x1,1212:21668599,42143472
k1,1211:21815680,42143472:147081
x1,1211:22616103,42143472
k1,1211:22763183,42143472:147080
$1,1211:22763183,42143472
x1,1211:23066352,42143472
x1,1211:23318206,42143472
x1,1211:23593063,42143472
x1,1211:23843147,42143472
x1,1211:24023632,42143472
x1,1211:24266638,42143472
x1,1211:24447123,42143472
x1,1211:24665946,42143472
x1,1211:24852329,42143472
x1,1211:25426226,42143472
x1,1211:26219019,42143472
$1,1211:26219019,42143472
k1,1211:26366100,42143472:147081
x1,1211:27246682,42143472
k1,1211:27393762,42143472:147080
x1,1211:27925622,42143472
x1,1211:28191292,42143472
x1,1211:28456962,42143472
x1,1211:29371511,42143472
k1,1211:29518592,42143472:147081
x1,1211:30014176,42143472
k1,1211:30161257,42143472:147081
x1,1211:30984499,42143472
k1,1211:31131579,42143472:147080
x1,1211:32129183,42143472
x1,1211:32910297,42143472
x1,1211:33201640,42143472
k1,1211:33348721,42143472:147081
x1,1211:34339888,42143472
x1,1211:35096428,42143472
x1,1211:35710165,42143472
k1,1212:35619332,42143472:0
k1,1212:35619332,42143472:0
)
(1,1233:20365570,42864368:15253762,407273,139198
h1,1224:20365570,42864368:655360,0,0
x1,1224:21570634,42864368
x1,1224:21781826,42864368
k1,1224:21900588,42864368:118762
x1,1224:22946238,42864368
k1,1224:23065001,42864368:118763
x1,1224:24005450,42864368
k1,1224:24124212,42864368:118762
x1,1224:24735186,42864368
x1,1224:24988845,42864368
x1,1224:25251351,42864368
x1,1224:25845644,42864368
k1,1224:25964406,42864368:118762
x1,1224:26764973,42864368
k1,1224:26883736,42864368:118763
x1,1224:27171015,42864368
x1,1224:27639700,42864368
x1,1224:27946231,42864368
k1,1224:28064993,42864368:118762
x1,1224:28916425,42864368
k1,1224:29035187,42864368:118762
x1,1224:29860030,42864368
x1,1224:30309156,42864368
x1,1224:31306829,42864368
k1,1224:31425592,42864368:118763
x1,1224:32113443,42864368
x1,1224:32367102,42864368
x1,1224:32942898,42864368
x1,1224:33701847,42864368
k1,1224:33820609,42864368:118762
x1,1224:34335631,42864368
x1,1224:34622238,42864368
x1,1224:35710165,42864368
k1,1224:35619332,42864368:0
)
(1,1233:20365570,43585264:15253762,425262,139198
x1,1233:21912401,43585264
x1,1225:22037690,43585264
k1,1225:22185359,43585264:147669
x1,1225:22630804,43585264
x1,1225:22892636,43585264
k1,1225:23040305,43585264:147669
x1,1225:23342038,43585264
x1,1225:23608589,43585264
x1,1225:24089766,43585264
x1,1225:25123224,43585264
x1,1225:25429085,43585264
k1,1225:25576754,43585264:147669
x1,1225:26352555,43585264
k1,1225:26500223,43585264:147668
x1,1225:27611151,43585264
x1,1225:27905133,43585264
x1,1225:28399410,43585264
k1,1225:28547079,43585264:147669
x1,1225:29032476,43585264
k1,1225:29180145,43585264:147669
x1,1225:29625590,43585264
x1,1225:29887422,43585264
x1,1225:30757990,43585264
k1,1225:30905659,43585264:147669
x1,1225:31881820,43585264
x1,1225:32847843,43585264
k1,1225:32995511,43585264:147668
$1,1225:32995511,43585264
x1,1225:33200769,43585264
(1,1225:33200769,43673737:426500,209305,5501
x1,1225:33565797,43673737
)
k1,1225:33791582,43585264:164313
x1,1225:34166709,43585264
k1,1225:34331022,43585264:164313
x1,1225:34757464,43585264
x1,1225:35619332,43585264
$1,1225:35619332,43585264
k1,1233:35619332,43585264:0
)
(1,1233:20365570,44306160:15253762,407273,139198
x1,1233:20844873,44306160
k1,1225:20992645,44306160:147772
x1,1225:22244090,44306160
x1,1225:22530465,44306160
x1,1225:22787024,44306160
k1,1225:22934796,44306160:147772
x1,1225:23782926,44306160
x1,1225:23941329,44306160
x1,1225:24580203,44306160
k1,1225:24727975,44306160:147772
x1,1225:25572598,44306160
x1,1225:26656873,44306160
k1,1225:26804644,44306160:147771
x1,1225:27870798,44306160
x1,1225:27993492,44306160
k1,1225:28141266,44306160:147774
x1,1225:28936790,44306160
k1,1226:29084562,44306160:147772
x1,1226:29918664,44306160
x1,1226:30372831,44306160
x1,1226:31381703,44306160
k1,1226:31529475,44306160:147772
x1,1226:32630115,44306160
x1,1226:33526176,44306160
k1,1226:33673948,44306160:147772
x1,1226:34110581,44306160
x1,1226:34367140,44306160
k1,1226:34514912,44306160:147772
x1,1226:35521446,44306160
x1,1226:35719012,44306160
k1,1233:35619332,44306160:0
)
(1,1233:20365570,45027056:15253762,425262,139198
x1,1233:21456306,45027056
x1,1233:21764853,45027056
k1,1226:21998850,45027056:233997
$1,1226:21998850,45027056
x1,1226:22444167,45027056
k1,1226:22797369,45027056:356152
x1,1226:23172496,45027056
k1,1226:23528648,45027056:356152
x1,1226:23955090,45027056
x1,1226:24821717,45027056
$1,1226:24845309,45027056
k1,1226:25079306,45027056:233997
x1,1226:25568423,45027056
x1,1226:26387227,45027056
k1,1226:26621224,45027056:233997
x1,1226:27157266,45027056
x1,1226:27455763,45027056
x1,1226:27764310,45027056
x1,1226:28766007,45027056
k1,1226:29000003,45027056:233996
x1,1226:29713523,45027056
k1,1226:29947520,45027056:233997
x1,1226:30244119,45027056
x1,1226:31067017,45027056
k1,1226:31301013,45027056:233996
x1,1226:31750423,45027056
x1,1226:32014628,45027056
x1,1226:33096256,45027056
x1,1226:34171351,45027056
x1,1226:34479898,45027056
k1,1226:34713895,45027056:233997
x1,1226:35619332,45027056
k1,1226:35619332,45027056:0
)
(1,1233:20365570,45747952:15253762,407273,139198
x1,1233:21001482,45747952
x1,1226:21265687,45747952
x1,1226:21538739,45747952
x1,1226:22157120,45747952
k1,1226:22362330,45747952:205210
x1,1226:23620317,45747952
x1,1226:23923533,45747952
x1,1226:24599068,45747952
k1,1226:24804623,45747952:205555
x1,1226:25623426,45747952
k1,1227:25828636,45747952:205210
x1,1227:26103576,45747952
k1,1227:26308786,45747952:205210
x1,1227:27157069,45747952
k1,1227:27362278,45747952:205209
x1,1227:28398266,45747952
x1,1227:29209248,45747952
x1,1227:29372287,45747952
x1,1227:30368569,45747952
k1,1227:30573836,45747952:205267
x1,1227:31023246,45747952
x1,1227:31287451,45747952
k1,1227:31492660,45747952:205209
x1,1227:31981777,45747952
x1,1227:32280782,45747952
x1,1227:32779619,45747952
x1,1227:33132770,45747952
x1,1227:34167556,45747952
x1,1227:34476103,45747952
k1,1227:34681313,45747952:205210
x1,1227:35320835,45747952
x1,1227:35619332,45747952
k1,1227:35619332,45747952:0
)
(1,1233:20365570,46468848:15253762,407273,139198
x1,1233:20833028,46468848
x1,1233:21452095,46468848
x1,1233:21675897,46468848
x1,1233:22456292,46468848
k1,1227:22610579,46468848:154287
x1,1227:23304247,46468848
x1,1227:24518918,46468848
k1,1227:24673205,46468848:154287
x1,1227:25386725,46468848
k1,1227:25541012,46468848:154287
x1,1227:26176924,46468848
x1,1227:26441129,46468848
x1,1227:26714181,46468848
x1,1227:27332562,46468848
x1,1227:27430118,46468848
k1,1227:27584446,46468848:154328
x1,1227:28536210,46468848
k1,1228:28690497,46468848:154287
x1,1228:29675950,46468848
k1,1228:29830237,46468848:154287
x1,1228:30523905,46468848
x1,1228:31503944,46468848
k1,1228:31658231,46468848:154287
x1,1228:32055902,46468848
k1,1228:32210189,46468848:154287
x1,1228:33235951,46468848
x1,1228:34039112,46468848
x1,1228:34338812,46468848
k1,1228:34493099,46468848:154287
x1,1228:35619332,46468848
k1,1228:35619332,46468848:0
)
(1,1233:20365570,47189744:15253762,407273,139198
x1,1233:21117583,47189744
k1,1228:21253907,47189744:136324
x1,1228:22458514,47189744
k1,1228:22594839,47189744:136325
x1,1228:23479219,47189744
x1,1228:24209267,47189744
k1,1228:24345591,47189744:136324
$1,1228:24345591,47189744
x1,1228:24772033,47189744
$1,1228:24808012,47189744
k1,1228:24944336,47189744:136324
x1,1228:25433924,47189744
k1,1228:25570249,47189744:136325
x1,1228:26002035,47189744
x1,1228:26255694,47189744
x1,1228:27099695,47189744
k1,1228:27236019,47189744:136324
x1,1228:29345816,47189744
k1,1228:29482207,47189744:136391
x1,1228:30268902,47189744
k1,1229:30405227,47189744:136325
x1,1229:31157240,47189744
k1,1229:31293564,47189744:136324
x1,1229:31777372,47189744
x1,1229:32028895,47189744
x1,1229:32925992,47189744
k1,1229:33062316,47189744:136324
x1,1229:33728780,47189744
x1,1229:34797551,47189744
k1,1229:34933887,47189744:136336
x1,1229:35365673,47189744
x1,1229:35619332,47189744
k1,1229:35619332,47189744:0
)
(1,1233:20365570,47910640:15253762,410812,139198
x1,1233:20835505,47910640
x1,1233:21297926,47910640
x1,1233:22299551,47910640
k1,1229:22422212,47910640:122661
x1,1229:23174225,47910640
k1,1229:23296886,47910640:122661
x1,1229:24181266,47910640
x1,1229:24911314,47910640
k1,1229:25033976,47910640:122662
$1,1229:25033976,47910640
x1,1229:25460418,47910640
$1,1229:25496397,47910640
k1,1229:25619058,47910640:122661
x1,1229:26201709,47910640
k1,1229:26324370,47910640:122661
x1,1229:26588528,47910640
k1,1229:26711189,47910640:122661
x1,1229:27401930,47910640
x1,1229:28090938,47910640
k1,1229:28213600,47910640:122662
x1,1229:28684114,47910640
k1,1229:28806775,47910640:122661
x1,1229:29075558,47910640
k1,1229:29198219,47910640:122661
x1,1229:29883759,47910640
k1,1229:30006420,47910640:122661
x1,1229:30851495,47910640
x1,1229:31730673,47910640
k1,1229:31853360,47910640:122687
x1,1229:32928489,47910640
x1,1229:33225098,47910640
k1,1229:33347759,47910640:122661
x1,1229:33937924,47910640
x1,1229:34164994,47910640
x1,1229:34400911,47910640
x1,1229:35684213,47910640
k1,1229:35619332,47910640:0
)
(1,1233:20365570,48631536:15253762,410812,139198
x1,1233:21235499,48631536
k1,1229:21365314,48631536:129815
x1,1229:21629472,48631536
k1,1229:21759288,48631536:129816
x1,1229:22450029,48631536
x1,1229:23139037,48631536
k1,1229:23268852,48631536:129815
x1,1229:23933584,48631536
k1,1229:24063399,48631536:129815
x1,1229:24748939,48631536
k1,1229:24878755,48631536:129816
x1,1229:25655046,48631536
x1,1229:26353219,48631536
x1,1229:28452613,48631536
k1,1229:28582428,48631536:129815
x1,1229:29657557,48631536
x1,1229:29954166,48631536
k1,1229:30083981,48631536:129815
x1,1229:30674146,48631536
x1,1229:30901216,48631536
x1,1229:31137133,48631536
x1,1229:32803667,48631536
k1,1229:32933483,48631536:129816
x1,1229:33971620,48631536
k1,1230:34101435,48631536:129815
x1,1230:35619332,48631536
k1,1230:35619332,48631536:0
)
(1,1233:20365570,49352432:15253762,407273,136249
x1,1233:21344406,49352432
k1,1230:21512447,49352432:168041
x1,1230:22148359,49352432
x1,1230:22412564,49352432
x1,1230:22685616,49352432
x1,1230:23937502,49352432
k1,1230:24105523,49352432:168021
x1,1230:25010960,49352432
k1,1230:25179002,49352432:168042
x1,1230:25814914,49352432
x1,1230:26079119,49352432
x1,1230:26352171,49352432
x1,1230:28016166,49352432
k1,1230:28184187,49352432:168021
x1,1230:29081804,49352432
x1,1230:29346009,49352432
k1,1230:29514050,49352432:168041
x1,1230:29793803,49352432
k1,1230:29961845,49352432:168042
x1,1230:31293831,49352432
k1,1230:31461872,49352432:168041
x1,1230:32367309,49352432
k1,1230:32535351,49352432:168042
x1,1230:33227213,49352432
k1,1230:33395254,49352432:168041
x1,1230:34859596,49352432
k1,1230:35027658,49352432:168062
x1,1230:35251460,49352432
x1,1230:35515665,49352432
x1,1230:35719012,49352432
k1,1233:35619332,49352432:0
)
(1,1233:20365570,50073328:15253762,407273,139198
x1,1233:20890996,50073328
x1,1233:21153502,50073328
x1,1233:21405025,50073328
x1,1233:22031605,50073328
x1,1233:22735547,50073328
x1,1233:22827913,50073328
k1,1230:22953243,50073328:125330
x1,1230:23916236,50073328
x1,1230:24169895,50073328
k1,1230:24295203,50073328:125308
x1,1230:25061666,50073328
k1,1230:25186973,50073328:125307
x1,1230:25701995,50073328
x1,1230:25988602,50073328
x1,1230:26285211,50073328
x1,1230:27022194,50073328
k1,1230:27147502,50073328:125308
x1,1230:28142864,50073328
x1,1230:28749792,50073328
x1,1230:29196606,50073328
x1,1230:30365953,50073328
k1,1230:30491260,50073328:125307
x1,1230:31562343,50073328
k1,1230:31687651,50073328:125308
x1,1230:32439664,50073328
k1,1230:32564971,50073328:125307
x1,1230:32996757,50073328
x1,1230:33250416,50073328
x1,1230:34289790,50073328
x1,1230:35322723,50073328
x1,1230:35619332,50073328
k1,1230:35619332,50073328:0
)
]
g1,1233:35619332,50135040
)
)
]
]
(1,1233:3538944,50921472:32080388,242614,4521
(1,1233:3538944,50921472:32080388,242614,4521
k1,1233:19487716,50921472:15948772
x1,1233:19670561,50921472
k1,1233:35619333,50921472:15948772
)
)
]
]
]
!69630
}9
!10
{10
[1,1330:4736286,50921472:30883046,46185186,4521
[1,1330:4736286,4736286:0,0,0
(1,1330:4736286,3669771:0,0,0
k1,1330:4736286,3669771:1263123
)
]
[1,1330:4736286,50921472:30883046,46185186,4521
[1,1330:3538944,50921472:32080388,47185920,4521
[1,1330:3538944,4587520:32080388,851968,0
(1,1330:3538944,4587520:32080388,0,0
h1,1330:3538944,4587520:32080388,0,0
)
]
[1,1330:3538944,50135040:32080388,44630016,0
[1,1221:3538944,15607923:32080388,10102899,1
[1,1221:3538944,15607923:32080388,10102899,0
(1,1219:3538944,12658803:32080388,7153779,0
g1,1219:3538944,12658803
h1,1218:3538944,12658803:0,0,0
(1,1218:3538944,12658803:32080388,7153779,0
(1,1218:3538944,12658803:32079921,7153797,0
(1,1218:3538944,12658803:32079921,7153797,0
(1,1218:3538944,12658803:0,18879365,0
(1,1218:3538944,12658803:84661125,18879365,0
)
k1,1218:3538941,12658803:-84661128
)
)
)
)
g1,1219:35619332,12658803
g1,1219:35619332,12658803
)
(1,1219:3538944,15391652:32080388,1946417,216271
h1,1219:3538944,15391652:0,0,0
g1,1219:3538944,15391652
[1,1219:3538944,15391652:32080388,1946417,216271
(1,1219:3538944,13949860:32080388,504625,140378
h1,1219:3538944,13949860:0,0,0
x1,1219:4962777,13949860
x1,1219:5246482,13949860
k1,1219:5444170,13949860:197688
x1,1219:5898333,13949860
k1,1219:6096172,13949860:197839
r1,1219:6096172,13949860:0,645003,140378
k1,1219:6096172,13949860:0
x1,1219:9395050,13949860
k1,1219:9592738,13949860:197688
x1,1219:9912422,13949860
x1,1219:10876193,13949860
x1,1219:11159898,13949860
x1,1219:11815781,13949860
k1,1219:12013470,13949860:197689
x1,1219:13433175,13949860
x1,1219:13674413,13949860
x1,1219:14605154,13949860
x1,1219:14743172,13949860
k1,1219:14940910,13949860:197738
x1,1219:15878140,13949860
x1,1219:16119378,13949860
x1,1219:17050119,13949860
x1,1219:17188137,13949860
k1,1219:17385875,13949860:197738
x1,1219:20303730,13949860
k1,1219:20501367,13949860:197637
x1,1219:21494039,13949860
k1,1219:21691728,13949860:197689
x1,1219:24321160,13949860
k1,1219:24518798,13949860:197638
x1,1219:25207121,13949860
k1,1219:25404809,13949860:197688
x1,1219:26260052,13949860
x1,1219:29278177,13949860
k1,1219:29475815,13949860:197638
x1,1219:30950964,13949860
k1,1219:31148652,13949860:197688
x1,1219:32718172,13949860
k1,1219:32915860,13949860:197688
$1,1219:32915860,13949860
x1,1219:33199565,13949860
k1,1219:33498625,13949860:275468
x1,1219:33873752,13949860
k1,1219:34149219,13949860:275467
x1,1219:34428972,13949860
$1,1219:34428972,13949860
k1,1219:34626660,13949860:197688
x1,1219:35619332,13949860
k1,1219:35619332,13949860:0
)
(1,1219:3538944,14670756:32080388,425262,140378
x1,1219:4386520,14670756
x1,1219:5585040,14670756
k1,1219:5778929,14670756:193889
$1,1219:5778929,14670756
x1,1219:6205371,14670756
$1,1219:6241350,14670756
k1,1219:6435238,14670756:193888
x1,1219:6621032,14670756
x1,1219:7249192,14670756
k1,1219:7443174,14670756:193982
x1,1219:9012694,14670756
k1,1219:9206582,14670756:193888
$1,1219:9206582,14670756
x1,1219:9633024,14670756
k1,1219:9936027,14670756:267024
x1,1219:10311154,14670756
k1,1219:10578178,14670756:267024
x1,1219:10880757,14670756
x1,1219:11428879,14670756
$1,1219:11428879,14670756
k1,1219:11622768,14670756:193889
x1,1219:12615440,14670756
k1,1219:12809328,14670756:193888
x1,1219:13672239,14670756
x1,1219:14870759,14670756
k1,1219:15064648,14670756:193889
$1,1219:15064648,14670756
x1,1219:15348353,14670756
$1,1219:15371945,14670756
k1,1219:15565834,14670756:193889
x1,1219:15751628,14670756
x1,1219:16415177,14670756
k1,1219:16609158,14670756:193981
x1,1219:17601830,14670756
k1,1219:17795719,14670756:193889
x1,1219:18484042,14670756
k1,1219:18677930,14670756:193888
x1,1219:19045979,14670756
x1,1219:19999132,14670756
x1,1219:20328252,14670756
k1,1219:20522141,14670756:193889
x1,1219:21997290,14670756
k1,1219:22191179,14670756:193889
x1,1219:23760699,14670756
k1,1219:23954587,14670756:193888
$1,1219:23954587,14670756
x1,1219:24238292,14670756
k1,1219:24528908,14670756:267024
x1,1219:24904035,14670756
k1,1219:25171059,14670756:267024
x1,1219:25450812,14670756
$1,1219:25450812,14670756
k1,1219:25644701,14670756:193889
x1,1219:26637373,14670756
k1,1219:26831261,14670756:193888
x1,1219:27694172,14670756
x1,1219:28892692,14670756
k1,1219:29086581,14670756:193889
$1,1219:29086581,14670756
x1,1219:29513023,14670756
$1,1219:29549002,14670756
k1,1219:29742891,14670756:193889
x1,1219:29928685,14670756
x1,1219:30524404,14670756
k1,1219:30718385,14670756:193981
x1,1219:32287905,14670756
k1,1219:32481794,14670756:193889
$1,1219:32481794,14670756
x1,1219:32908236,14670756
k1,1219:33211239,14670756:267024
x1,1219:33586366,14670756
k1,1219:33853389,14670756:267023
x1,1219:34435721,14670756
$1,1219:34432771,14670756
k1,1219:34626660,14670756:193889
x1,1219:35619332,14670756
k1,1219:35619332,14670756:0
)
(1,1219:3538944,15391652:32080388,421134,216271
x1,1219:4386520,15391652
x1,1219:5585040,15391652
g1,1219:5732496,15391652
$1,1219:5732496,15391652
x1,1219:6016201,15391652
$1,1219:6039793,15391652
g1,1219:6187249,15391652
x1,1219:6373043,15391652
x1,1219:7023617,15391652
r1,1219:7023617,15391652:0,216271,216271
k1,1219:35619333,15391652:28595716
g1,1219:35619333,15391652
)
]
g1,1219:35619332,15391652
g1,1219:35619332,15391652
)
]
]
[1,1330:3538944,50135040:32080388,33544077,0
(1,1330:3538944,50135040:32080388,33544077,0
(1,1330:3538944,50135040:15253762,33544077,0
[1,1269:3538944,50135040:15253762,33544077,0
(1,1233:3538944,17246323:15253762,407273,139198
x1,1233:4748832,17246323
x1,1233:5040455,17246323
x1,1233:5690318,17246323
k1,1230:5838748,17246323:148430
x1,1230:6565491,17246323
x1,1230:7087981,17246323
x1,1230:7341904,17246323
k1,1232:7490329,17246323:148425
x1,1232:7759386,17246323
k1,1232:7907810,17246323:148424
x1,1232:8736389,17246323
x1,1232:9390147,17246323
k1,1232:9538571,17246323:148424
x1,1232:10291352,17246323
k1,1232:10439777,17246323:148425
x1,1232:10951853,17246323
x1,1232:11506746,17246323
x1,1232:12532055,17246323
k1,1232:12680479,17246323:148424
x1,1232:13151473,17246323
k1,1232:13299897,17246323:148424
x1,1232:14547971,17246323
x1,1232:14759427,17246323
x1,1232:15604285,17246323
x1,1232:15725682,17246323
k1,1232:15874108,17246323:148426
x1,1232:16717151,17246323
x1,1232:16928607,17246323
x1,1232:17773465,17246323
k1,1232:17921889,17246323:148424
x1,1232:18792706,17246323
k1,1232:18792706,17246323:0
)
(1,1233:3538944,17967219:15253762,407273,139198
x1,1233:4305537,17967219
k1,1232:4453143,17967219:147606
x1,1232:5079498,17967219
x1,1232:5371753,17967219
k1,1232:5519359,17967219:147606
x1,1232:5812208,17967219
x1,1232:6290071,17967219
x1,1232:7525693,17967219
k1,1232:7673299,17967219:147606
x1,1232:8152935,17967219
k1,1232:8300541,17967219:147606
x1,1232:8923361,17967219
x1,1232:9182029,17967219
x1,1232:9449544,17967219
x1,1232:10055279,17967219
x1,1232:10150110,17967219
k1,1232:10297717,17967219:147607
x1,1232:10776763,17967219
x1,1232:11795547,17967219
x1,1232:12569210,17967219
k1,1232:12716816,17967219:147606
x1,1232:13339636,17967219
x1,1232:13598304,17967219
x1,1232:13865819,17967219
x1,1232:14471554,17967219
k1,1232:14619160,17967219:147606
x1,1232:15505955,17967219
k1,1232:15653561,17967219:147606
x1,1232:16276381,17967219
x1,1232:16535049,17967219
x1,1232:16802564,17967219
x1,1232:18028762,17967219
k1,1232:18176368,17967219:147606
x1,1232:18792706,17967219
k1,1232:18792706,17967219:0
)
(1,1233:3538944,18688115:15253762,407273,136249
x1,1233:4401266,18688115
x1,1233:5298386,18688115
g1,1232:5445842,18688115
x1,1232:6333525,18688115
g1,1232:6480981,18688115
x1,1232:7104424,18688115
x1,1232:7363356,18688115
x1,1232:7631135,18688115
x1,1232:8237472,18688115
g1,1232:8384928,18688115
x1,1232:9272611,18688115
g1,1232:9420067,18688115
x1,1232:10043510,18688115
x1,1232:10302442,18688115
x1,1232:10570221,18688115
x1,1232:12201671,18688115
g1,1232:12349127,18688115
x1,1232:12966082,18688115
g1,1232:13113538,18688115
x1,1232:13905671,18688115
x1,1232:14618177,18688115
x1,1232:16760415,18688115
k1,1233:18792706,18688115:2123124
g1,1233:18792706,18688115
)
(1,1239:3538944,19409011:15253762,407273,139198
h1,1234:3538944,19409011:655360,0,0
x1,1234:4942719,19409011
k1,1234:5182066,19409011:239347
x1,1234:6061635,19409011
x1,1234:6976697,19409011
k1,1234:7216135,19409011:239438
x1,1234:7665545,19409011
x1,1234:7929750,19409011
x1,1234:9011378,19409011
x1,1234:10086473,19409011
x1,1234:10395020,19409011
k1,1234:10634366,19409011:239346
x1,1234:11221546,19409011
x1,1234:11757588,19409011
x1,1234:13415746,19409011
k1,1234:13655093,19409011:239347
x1,1234:14943161,19409011
x1,1234:15238037,19409011
x1,1234:15502242,19409011
k1,1234:15741589,19409011:239347
x1,1234:16544750,19409011
x1,1234:17485081,19409011
x1,1234:17648120,19409011
x1,1234:18808041,19409011
k1,1234:18792706,19409011:0
)
(1,1239:3538944,20129907:15253762,407273,139198
x1,1239:5098833,20129907
k1,1234:5245809,20129907:146976
x1,1234:5763626,20129907
x1,1234:6324740,20129907
x1,1234:7361545,20129907
k1,1234:7508521,20129907:146976
x1,1234:8592720,20129907
k1,1234:8739697,20129907:146977
x1,1234:9028154,20129907
x1,1234:9828624,20129907
k1,1234:9975600,20129907:146976
x1,1234:10594056,20129907
x1,1234:10850879,20129907
x1,1234:11116549,20129907
x1,1234:11718068,20129907
k1,1234:11865044,20129907:146976
x1,1234:12745626,20129907
k1,1234:12892602,20129907:146976
x1,1234:13511058,20129907
x1,1234:13767881,20129907
x1,1234:14033551,20129907
x1,1234:15251185,20129907
k1,1234:15398161,20129907:146976
x1,1234:16724592,20129907
k1,1234:16871568,20129907:146976
x1,1234:17724065,20129907
x1,1234:17938421,20129907
x1,1234:18792706,20129907
k1,1234:18792706,20129907:0
)
(1,1239:3538944,20850803:15253762,407273,139198
x1,1239:4072359,20850803
x1,1239:4369370,20850803
x1,1239:5629034,20850803
k1,1234:5776175,20850803:147141
x1,1234:7606910,20850803
k1,1234:7754051,20850803:147141
x1,1234:9350108,20850803
k1,1234:9497249,20850803:147141
x1,1234:10027072,20850803
x1,1234:10601197,20850803
x1,1234:11662040,20850803
k1,1234:11809180,20850803:147140
x1,1234:12918516,20850803
k1,1234:13065657,20850803:147141
x1,1234:14356989,20850803
x1,1234:14577409,20850803
x1,1234:15451406,20850803
x1,1234:15577214,20850803
k1,1234:15724357,20850803:147143
x1,1234:16226641,20850803
k1,1235:16373782,20850803:147141
x1,1235:17180789,20850803
x1,1235:17788440,20850803
x1,1235:18106334,20850803
x1,1235:18760680,20850803
x1,1235:18857587,20850803
k1,1235:18792706,20850803:0
)
(1,1239:3538944,21571699:15253762,407273,139198
x1,1239:4153036,21571699
x1,1235:4408013,21571699
x1,1235:4671837,21571699
x1,1235:5269141,21571699
k1,1235:5416850,21571699:147709
x1,1235:6631670,21571699
x1,1235:6924482,21571699
x1,1235:7449164,21571699
k1,1235:7596873,21571699:147709
x1,1235:8131952,21571699
x1,1235:8945899,21571699
k1,1235:9093608,21571699:147709
x1,1235:9489833,21571699
x1,1235:10236897,21571699
k1,1235:10384606,21571699:147709
x1,1235:10673351,21571699
x1,1235:11144451,21571699
x1,1235:11452501,21571699
k1,1235:11600209,21571699:147708
x1,1235:12046398,21571699
x1,1235:12476258,21571699
k1,1235:12623967,21571699:147709
x1,1235:13138130,21571699
x1,1235:13695285,21571699
x1,1235:14724774,21571699
k1,1235:14872483,21571699:147709
x1,1235:16193622,21571699
k1,1235:16341331,21571699:147709
x1,1235:17111705,21571699
x1,1235:17419755,21571699
x1,1235:18182576,21571699
k1,1235:18330285,21571699:147709
$1,1235:18330285,21571699
x1,1235:18756727,21571699
$1,1235:18792706,21571699
k1,1239:18792706,21571699:0
)
(1,1239:3538944,22292595:15253762,425262,139198
x1,1239:4143560,22292595
k1,1235:4265144,22292595:121584
x1,1235:4991146,22292595
x1,1235:5513104,22292595
x1,1235:5766763,22292595
k1,1235:5888348,22292595:121585
x1,1235:6157131,22292595
x1,1235:6329383,22292595
x1,1235:6758715,22292595
k1,1235:6880299,22292595:121584
x1,1235:7750228,22292595
k1,1235:7871812,22292595:121584
x1,1235:8044064,22292595
x1,1235:8635526,22292595
k1,1235:8757265,22292595:121739
x1,1235:9957249,22292595
k1,1236:10078834,22292595:121585
$1,1236:10078834,22292595
x1,1236:10505276,22292595
k1,1236:10705095,22292595:163840
x1,1236:11080222,22292595
k1,1236:11244062,22292595:163840
x1,1236:11815424,22292595
$1,1236:11812474,22292595
x1,1236:11939640,22292595
k1,1236:12061250,22292595:121610
x1,1236:12346217,22292595
x1,1236:13137076,22292595
k1,1236:13258660,22292595:121584
x1,1236:13869634,22292595
x1,1236:14123293,22292595
x1,1236:14385799,22292595
x1,1236:14980092,22292595
k1,1236:15101677,22292595:121585
x1,1236:15665831,22292595
x1,1236:16180853,22292595
x1,1236:17773800,22292595
k1,1236:17895384,22292595:121584
x1,1236:18410406,22292595
x1,1236:18892386,22292595
k1,1239:18792706,22292595:0
)
(1,1239:3538944,23013491:15253762,407273,139198
x1,1239:4559585,23013491
k1,1236:4718354,23013491:158769
x1,1236:5350054,23013491
k1,1236:5508824,23013491:158770
x1,1236:6002152,23013491
k1,1236:6160921,23013491:158769
x1,1236:7103658,23013491
k1,1236:7262427,23013491:158769
$1,1236:7262427,23013491
x1,1236:7565596,23013491
x1,1236:7817450,23013491
x1,1236:8092307,23013491
x1,1236:8342391,23013491
x1,1236:8522876,23013491
x1,1236:8741699,23013491
x1,1236:8928082,23013491
x1,1236:9501979,23013491
x1,1236:10317232,23013491
$1,1236:10317232,23013491
x1,1236:10449588,23013491
k1,1236:10608368,23013491:158780
x1,1236:11874176,23013491
x1,1236:12647953,23013491
k1,1236:12806723,23013491:158770
x1,1236:13256133,23013491
x1,1236:13520338,23013491
x1,1236:14601966,23013491
x1,1236:15677061,23013491
x1,1236:15985608,23013491
k1,1236:16144377,23013491:158769
x1,1236:16578144,23013491
x1,1236:17182170,23013491
x1,1236:18792706,23013491
k1,1236:18792706,23013491:0
)
(1,1239:3538944,23734387:15253762,425262,139198
x1,1239:3762746,23734387
x1,1239:4026951,23734387
x1,1239:5086403,23734387
k1,1236:5281844,23734387:195441
x1,1236:6290759,23734387
x1,1236:6570512,23734387
k1,1236:6765952,23734387:195440
x1,1236:7892185,23734387
k1,1236:8087626,23734387:195441
x1,1236:9650031,23734387
k1,1236:9845471,23734387:195440
x1,1236:10788208,23734387
k1,1236:10983649,23734387:195441
x1,1236:11516082,23734387
x1,1236:12093035,23734387
x1,1236:13159104,23734387
x1,1236:13256660,23734387
k1,1236:13452388,23734387:195728
x1,1236:14200803,23734387
k1,1237:14396243,23734387:195440
x1,1237:15151877,23734387
x1,1237:15695139,23734387
x1,1237:15959344,23734387
k1,1237:16154785,23734387:195441
x1,1237:16434538,23734387
x1,1237:16613820,23734387
x1,1237:17229134,23734387
k1,1237:17424622,23734387:195488
x1,1237:18792706,23734387
k1,1237:18792706,23734387:0
)
(1,1239:3538944,24455283:15253762,407273,139198
x1,1239:4155161,24455283
x1,1239:4925727,24455283
k1,1237:5073067,24455283:147340
$1,1237:5073067,24455283
x1,1237:5499509,24455283
k1,1237:5699328,24455283:163840
x1,1237:6074455,24455283
k1,1237:6238295,24455283:163840
x1,1237:6813771,24455283
$1,1237:6810821,24455283
x1,1237:6939933,24455283
k1,1237:7087272,24455283:147339
x1,1237:7850795,24455283
k1,1237:7998135,24455283:147340
x1,1237:8517518,24455283
x1,1237:9080330,24455283
x1,1237:10120270,24455283
k1,1237:10267610,24455283:147340
x1,1237:11133835,24455283
k1,1237:11281174,24455283:147339
x1,1237:11758890,24455283
k1,1237:11906230,24455283:147340
x1,1237:13160967,24455283
k1,1237:13308306,24455283:147339
x1,1237:14535459,24455283
x1,1237:14831244,24455283
x1,1237:15361211,24455283
k1,1237:15508551,24455283:147340
x1,1237:15896475,24455283
k1,1237:16043815,24455283:147340
x1,1237:16497468,24455283
k1,1237:16644807,24455283:147339
x1,1237:17744608,24455283
k1,1237:17891948,24455283:147340
x1,1237:18811580,24455283
k1,1237:18792706,24455283:0
)
(1,1239:3538944,25176179:15253762,409927,139198
x1,1239:4238474,25176179
g1,1237:4385930,25176179
x1,1237:4655479,25176179
g1,1237:4802935,25176179
x1,1237:5965476,25176179
g1,1237:6112932,25176179
x1,1237:7480142,25176179
g1,1237:7627598,25176179
x1,1237:8107714,25176179
g1,1237:8255170,25176179
$1,1237:8255170,25176179
x1,1237:8538875,25176179
$1,1237:8562467,25176179
x1,1237:8692228,25176179
k1,1239:18792706,25176179:10191311
g1,1239:18792706,25176179
)
(1,1245:3538944,25897075:15253762,407273,139198
h1,1240:3538944,25897075:655360,0,0
x1,1240:4942719,25897075
k1,1240:5104047,25897075:161328
x1,1240:5912022,25897075
x1,1240:8823943,25897075
k1,1240:8985271,25897075:161328
x1,1240:9767979,25897075
k1,1240:9929307,25897075:161328
x1,1240:12104762,25897075
k1,1240:12266091,25897075:161329
x1,1240:12755809,25897075
k1,1240:12917137,25897075:161328
x1,1240:14214830,25897075
x1,1240:14436568,25897075
x1,1240:15314849,25897075
k1,1240:15476177,25897075:161328
x1,1240:15873848,25897075
k1,1240:16035176,25897075:161328
x1,1240:18808041,25897075
k1,1240:18792706,25897075:0
)
(1,1245:3538944,26617971:15253762,407273,139198
x1,1245:3835543,26617971
x1,1240:4749887,26617971
x1,1240:5014092,26617971
x1,1240:5613222,26617971
k1,1240:5763814,26617971:150592
x1,1240:6742650,26617971
k1,1240:6893243,26617971:150593
x1,1240:7382961,26617971
k1,1240:7533553,26617971:150592
x1,1240:8169465,26617971
x1,1240:8433670,26617971
x1,1240:8706722,26617971
x1,1240:9325103,26617971
k1,1240:9475696,26617971:150593
x1,1240:10381133,26617971
k1,1240:10531725,26617971:150592
x1,1240:11167637,26617971
x1,1240:11431842,26617971
x1,1240:11704894,26617971
x1,1240:13368889,26617971
k1,1240:13519478,26617971:150589
x1,1240:14883350,26617971
k1,1240:15033943,26617971:150593
x1,1240:15910502,26617971
x1,1240:16132240,26617971
x1,1240:17010521,26617971
k1,1240:17161113,26617971:150592
x1,1240:17715205,26617971
x1,1240:18792706,26617971
k1,1240:18792706,26617971:0
)
(1,1245:3538944,27338867:15253762,407273,139198
x1,1245:3933158,27338867
x1,1240:4676406,27338867
k1,1240:4785536,27338867:109130
x1,1240:5300558,27338867
x1,1240:7268065,27338867
k1,1240:7377196,27338867:109131
x1,1240:8271981,27338867
k1,1240:8381111,27338867:109130
x1,1240:10155653,27338867
x1,1240:10409312,27338867
x1,1240:10705921,27338867
k1,1240:10815052,27338867:109131
x1,1240:11289034,27338867
k1,1240:11398164,27338867:109130
x1,1240:12150177,27338867
k1,1240:12259307,27338867:109130
x1,1240:13517672,27338867
k1,1240:13626803,27338867:109131
x1,1240:15126783,27338867
x1,1240:15775988,27338867
k1,1240:15885348,27338867:109360
x1,1240:17317699,27338867
k1,1241:17426829,27338867:109130
x1,1241:18792706,27338867
k1,1241:18792706,27338867:0
)
(1,1245:3538944,28059763:15253762,425262,139198
x1,1245:3965386,28059763
k1,1241:4165205,28059763:163840
x1,1241:4540332,28059763
k1,1241:4704172,28059763:163840
x1,1241:5006751,28059763
$1,1241:5003801,28059763
k1,1241:5150633,28059763:146832
x1,1241:5779310,28059763
k1,1241:5926141,28059763:146831
x1,1241:7223764,28059763
x1,1241:7487705,28059763
k1,1241:7634537,28059763:146832
x1,1241:7914016,28059763
x1,1241:8093123,28059763
x1,1241:8651668,28059763
k1,1241:8798500,28059763:146832
x1,1241:9674201,28059763
x1,1241:9895675,28059763
x1,1241:10773099,28059763
k1,1241:10919931,28059763:146832
x1,1241:11455448,28059763
x1,1241:11753648,28059763
x1,1241:13018293,28059763
k1,1241:13165124,28059763:146831
x1,1241:13796205,28059763
k1,1241:13943037,28059763:146832
x1,1241:14435881,28059763
k1,1241:14582712,28059763:146831
x1,1241:15524526,28059763
k1,1241:15671358,28059763:146832
$1,1241:15671358,28059763
x1,1241:15974527,28059763
x1,1241:16226381,28059763
x1,1241:16501238,28059763
x1,1241:16751322,28059763
x1,1241:16931807,28059763
x1,1241:17150630,28059763
x1,1241:17337013,28059763
x1,1241:17910910,28059763
x1,1241:18725361,28059763
$1,1241:18725361,28059763
x1,1241:18857587,28059763
k1,1241:18792706,28059763:0
)
(1,1245:3538944,28780659:15253762,407273,139198
x1,1245:4847564,28780659
k1,1241:4994686,28780659:147122
x1,1241:6260573,28780659
x1,1241:6475720,28780659
x1,1241:7332576,28780659
k1,1241:7479698,28780659:147122
x1,1241:8362943,28780659
k1,1241:8510065,28780659:147122
x1,1241:9130391,28780659
x1,1241:9388005,28780659
x1,1241:9654466,28780659
x1,1241:10257792,28780659
k1,1241:10404914,28780659:147122
x1,1241:10623231,28780659
x1,1241:11715966,28780659
k1,1241:11863089,28780659:147123
x1,1241:12626612,28780659
k1,1241:12773734,28780659:147122
x1,1241:13036067,28780659
x1,1241:14024341,28780659
k1,1241:14171463,28780659:147122
x1,1241:14389780,28780659
x1,1241:15657403,28780659
k1,1241:15804527,28780659:147124
x1,1241:17258801,28780659
k1,1242:17405923,28780659:147122
x1,1242:18792706,28780659
k1,1242:18792706,28780659:0
)
(1,1245:3538944,29501555:15253762,425262,139198
x1,1245:3965386,29501555
k1,1242:4165205,29501555:163840
x1,1242:4540332,29501555
k1,1242:4704172,29501555:163840
x1,1242:5006751,29501555
x1,1242:5543903,29501555
$1,1242:5543903,29501555
k1,1242:5647400,29501555:103497
x1,1242:6252016,29501555
k1,1242:6355512,29501555:103496
x1,1242:7603472,29501555
x1,1242:7857131,29501555
k1,1242:7960628,29501555:103497
x1,1242:8229411,29501555
x1,1242:8401663,29501555
x1,1242:8983534,29501555
k1,1242:9087075,29501555:103541
x1,1242:10333878,29501555
x1,1242:10545070,29501555
x1,1242:11389071,29501555
k1,1242:11492568,29501555:103497
x1,1242:12362497,29501555
k1,1242:12465993,29501555:103496
x1,1242:13076967,29501555
x1,1242:13330626,29501555
x1,1242:13593132,29501555
x1,1242:14187425,29501555
k1,1242:14290922,29501555:103497
x1,1242:15528477,29501555
x1,1242:15811627,29501555
x1,1242:16065286,29501555
k1,1242:16168783,29501555:103497
x1,1242:16615597,29501555
k1,1242:16719093,29501555:103496
x1,1242:17802314,29501555
k1,1242:17905811,29501555:103497
x1,1242:18811580,29501555
k1,1242:18792706,29501555:0
)
(1,1245:3538944,30222451:15253762,407273,139198
x1,1245:3842113,30222451
x1,1242:4093967,30222451
x1,1242:4368824,30222451
x1,1242:4618908,30222451
x1,1242:4799393,30222451
x1,1242:5018216,30222451
x1,1242:5204599,30222451
x1,1242:5778496,30222451
x1,1242:6830446,30222451
$1,1242:6830446,30222451
k1,1242:6975177,30222451:144731
x1,1242:8285564,30222451
k1,1242:8430296,30222451:144732
x1,1242:9272481,30222451
x1,1242:9483673,30222451
x1,1242:10327674,30222451
k1,1242:10472405,30222451:144731
x1,1242:11527304,30222451
k1,1242:11672036,30222451:144732
x1,1242:12404974,30222451
x1,1242:12884063,30222451
k1,1242:13028794,30222451:144731
x1,1242:14061729,30222451
k1,1242:14206477,30222451:144748
x1,1242:15331318,30222451
k1,1243:15476050,30222451:144732
x1,1243:16722853,30222451
x1,1243:16934045,30222451
x1,1243:17778046,30222451
k1,1243:17922777,30222451:144731
x1,1243:18792706,30222451
k1,1243:18792706,30222451:0
)
(1,1245:3538944,30943347:15253762,407273,139198
x1,1245:4163634,30943347
x1,1243:4423093,30943347
x1,1243:4691399,30943347
x1,1243:6326106,30943347
k1,1243:6473254,30943347:147148
x1,1243:6999837,30943347
x1,1243:8261045,30943347
k1,1243:8408193,30943347:147148
x1,1243:8701921,30943347
x1,1243:9181233,30943347
x1,1243:9494447,30943347
k1,1243:9641595,30943347:147148
x1,1243:10733179,30943347
k1,1243:10880328,30943347:147149
x1,1243:13017393,30943347
x1,1243:13112614,30943347
k1,1243:13259762,30943347:147148
x1,1243:13716607,30943347
k1,1243:13863755,30943347:147148
x1,1243:14971293,30943347
k1,1243:15118442,30943347:147149
x1,1243:16044544,30943347
k1,1243:16191692,30943347:147148
x1,1243:17081150,30943347
k1,1243:17228298,30943347:147148
x1,1243:18803913,30943347
k1,1243:18792706,30943347:0
)
(1,1245:3538944,31664243:15253762,425262,139198
x1,1245:4617678,31664243
k1,1243:4765002,31664243:147324
x1,1243:5677241,31664243
k1,1243:5824565,31664243:147324
$1,1243:5824565,31664243
x1,1243:6127734,31664243
x1,1243:6379588,31664243
x1,1243:6654445,31664243
x1,1243:6904529,31664243
x1,1243:7085014,31664243
x1,1243:7303837,31664243
x1,1243:7490220,31664243
x1,1243:8064117,31664243
x1,1243:8852899,31664243
$1,1243:8852899,31664243
k1,1243:9000223,31664243:147324
x1,1243:10324045,31664243
k1,1243:10471369,31664243:147324
$1,1243:10471369,31664243
x1,1243:10897811,31664243
k1,1243:11097630,31664243:163840
x1,1243:11472757,31664243
k1,1243:11636597,31664243:163840
x1,1243:11939176,31664243
x1,1243:12478248,31664243
$1,1243:12478248,31664243
k1,1243:12625573,31664243:147325
x1,1243:13501716,31664243
k1,1243:13649040,31664243:147324
$1,1243:13649040,31664243
x1,1243:14075482,31664243
k1,1243:14275301,31664243:163840
x1,1243:14650428,31664243
k1,1243:14814268,31664243:163840
x1,1243:15116847,31664243
x1,1243:15655919,31664243
$1,1243:15655919,31664243
x1,1243:15783993,31664243
k1,1243:15931317,31664243:147324
x1,1243:16147879,31664243
x1,1243:16932563,31664243
x1,1243:17196915,31664243
x1,1243:18081261,31664243
x1,1243:18790265,31664243
x1,1243:18883539,31664243
k1,1245:18792706,31664243:0
k1,1245:18792706,31664243:0
)
(1,1257:3538944,32385139:15253762,407273,139198
h1,1249:3538944,32385139:655360,0,0
x1,1249:5484287,32385139
x1,1249:5746646,32385139
k1,1249:5894650,32385139:148004
x1,1249:6172483,32385139
k1,1249:6320487,32385139:148004
x1,1249:6542753,32385139
x1,1249:6805112,32385139
x1,1249:7097936,32385139
x1,1249:8024106,32385139
k1,1249:8172110,32385139:148004
x1,1249:8949445,32385139
k1,1249:9097449,32385139:148004
x1,1249:10126328,32385139
x1,1249:10931745,32385139
x1,1249:11093665,32385139
x1,1249:11951662,32385139
k1,1249:12099665,32385139:148003
x1,1249:12586023,32385139
k1,1249:12734027,32385139:148004
x1,1249:13277146,32385139
x1,1249:13548352,32385139
x1,1249:13819558,32385139
x1,1249:14753382,32385139
k1,1249:14901386,32385139:148004
x1,1249:15195949,32385139
x1,1249:15468925,32385139
x1,1249:16104058,32385139
x1,1249:16366417,32385139
x1,1249:16961463,32385139
k1,1249:17109467,32385139:148004
x1,1249:17555793,32385139
x1,1249:17818152,32385139
x1,1249:18892386,32385139
k1,1257:18792706,32385139:0
)
(1,1257:3538944,33106035:15253762,407273,139198
x1,1257:4614039,33106035
x1,1249:4922586,33106035
k1,1249:5108317,33106035:185731
x1,1249:6013754,33106035
k1,1249:6199485,33106035:185731
x1,1249:6724097,33106035
x1,1249:6988302,33106035
x1,1249:7261354,33106035
x1,1249:8083082,33106035
x1,1249:9158177,33106035
x1,1249:9466724,33106035
k1,1249:9652455,33106035:185731
x1,1249:10239635,33106035
x1,1249:10775677,33106035
x1,1249:12433835,33106035
k1,1249:12619566,33106035:185731
x1,1249:13248860,33106035
k1,1249:13434591,33106035:185731
x1,1249:14443506,33106035
x1,1249:14723259,33106035
k1,1249:14908990,33106035:185731
x1,1249:16342048,33106035
k1,1249:16527779,33106035:185731
x1,1249:18014381,33106035
k1,1250:18200112,33106035:185731
x1,1250:18792706,33106035
k1,1250:18792706,33106035:0
)
(1,1257:3538944,33826931:15253762,407273,139198
x1,1257:4766097,33826931
x1,1257:5061882,33826931
x1,1257:5591849,33826931
k1,1250:5739838,33826931:147989
x1,1250:6587871,33826931
k1,1250:6735860,33826931:147989
x1,1250:7227074,33826931
x1,1250:7514621,33826931
x1,1250:8413687,33826931
k1,1250:8561675,33826931:147988
x1,1250:8857460,33826931
x1,1250:9075777,33826931
x1,1250:10077547,33826931
k1,1250:10225536,33826931:147989
x1,1250:10703252,33826931
k1,1250:10851241,33826931:147989
x1,1250:11876509,33826931
x1,1250:12353638,33826931
x1,1250:13638892,33826931
k1,1250:13786881,33826931:147989
x1,1250:15131996,33826931
k1,1250:15279984,33826931:147988
x1,1250:16367461,33826931
k1,1250:16515450,33826931:147989
x1,1250:17278973,33826931
k1,1250:17426962,33826931:147989
x1,1250:18694023,33826931
x1,1250:18892386,33826931
k1,1257:18792706,33826931:0
)
(1,1257:3538944,34547827:15253762,407273,139198
x1,1257:4224484,34547827
x1,1257:4725538,34547827
k1,1250:4840592,34547827:115054
x1,1250:5257349,34547827
x1,1250:5837689,34547827
x1,1250:7286802,34547827
k1,1250:7401889,34547827:115087
x1,1250:8153902,34547827
k1,1250:8268956,34547827:115054
x1,1250:8794382,34547827
x1,1250:9056888,34547827
x1,1250:9319394,34547827
x1,1250:10222931,34547827
k1,1250:10337985,34547827:115054
x1,1250:10808499,34547827
k1,1250:10923554,34547827:115055
x1,1250:12170357,34547827
x1,1250:12381549,34547827
x1,1250:13225550,34547827
k1,1250:13340604,34547827:115054
x1,1250:13722679,34547827
k1,1250:13837733,34547827:115054
x1,1250:14689744,34547827
x1,1250:15297249,34547827
x1,1250:16684512,34547827
k1,1250:16799566,34547827:115054
x1,1250:17084533,34547827
x1,1250:17348809,34547827
x1,1250:17963251,34547827
x1,1250:18216910,34547827
x1,1250:18792706,34547827
k1,1250:18792706,34547827:0
)
(1,1257:3538944,35268723:15253762,407273,136249
x1,1257:4290957,35268723
k1,1250:4434436,35268723:143479
x1,1250:5048878,35268723
x1,1250:5335485,35268723
k1,1250:5478963,35268723:143478
x1,1250:6089937,35268723
x1,1250:6343596,35268723
x1,1250:6606102,35268723
x1,1250:7200395,35268723
k1,1250:7343874,35268723:143479
x1,1250:7631153,35268723
x1,1250:8099838,35268723
x1,1250:9311959,35268723
k1,1250:9455438,35268723:143479
x1,1250:10060054,35268723
k1,1250:10203533,35268723:143479
x1,1250:10488500,35268723
x1,1250:11279359,35268723
k1,1250:11422837,35268723:143478
x1,1250:12426290,35268723
k1,1250:12569769,35268723:143479
x1,1250:13588829,35268723
k1,1250:13732332,35268723:143503
x1,1250:14451397,35268723
k1,1251:14594875,35268723:143478
x1,1251:15439950,35268723
x1,1251:16319128,35268723
k1,1251:16462611,35268723:143483
x1,1251:17073585,35268723
x1,1251:17327244,35268723
x1,1251:17589750,35268723
x1,1251:18792706,35268723
k1,1251:18792706,35268723:0
)
(1,1257:3538944,35989619:15253762,407273,139198
x1,1257:3926478,35989619
k1,1251:4074392,35989619:147914
x1,1251:4837148,35989619
k1,1251:4985062,35989619:147914
x1,1251:5663979,35989619
x1,1251:6097804,35989619
x1,1251:6769071,35989619
k1,1251:6916986,35989619:147915
x1,1251:7339697,35989619
x1,1251:7928327,35989619
x1,1251:9269159,35989619
k1,1251:9417073,35989619:147914
x1,1251:10514597,35989619
k1,1251:10662511,35989619:147914
$1,1251:10662511,35989619
x1,1251:11088953,35989619
k1,1251:11289790,35989619:164858
x1,1251:11682613,35989619
k1,1251:11865165,35989619:164858
x1,1251:12440366,35989619
$1,1251:12437416,35989619
k1,1251:12585330,35989619:147914
x1,1251:13914436,35989619
k1,1251:14062350,35989619:147914
x1,1251:14916565,35989619
x1,1251:15131448,35989619
x1,1251:15987447,35989619
k1,1251:16135362,35989619:147915
x1,1251:16522896,35989619
k1,1251:16670810,35989619:147914
x1,1251:17433566,35989619
k1,1251:17581480,35989619:147914
x1,1251:18260397,35989619
x1,1251:18892386,35989619
k1,1257:18792706,35989619:0
)
(1,1257:3538944,36710515:15253762,407273,28605
x1,1257:4232612,36710515
k1,1251:4404680,36710515:172068
x1,1251:5302898,36710515
k1,1251:5474966,36710515:172068
x1,1251:6601199,36710515
k1,1251:6773266,36710515:172067
$1,1251:6773266,36710515
x1,1251:7199708,36710515
k1,1251:7454220,36710515:218533
x1,1251:7847043,36710515
k1,1251:8083270,36710515:218533
x1,1251:8665602,36710515
$1,1251:8662652,36710515
x1,1251:8795008,36710515
k1,1251:8967223,36710515:172215
x1,1251:9336016,36710515
k1,1252:9508084,36710515:172068
x1,1252:9905755,36710515
k1,1252:10077823,36710515:172068
x1,1252:10868953,36710515
x1,1252:11188413,36710515
x1,1252:11845982,36710515
k1,1252:12018050,36710515:172068
x1,1252:13268216,36710515
k1,1252:13440284,36710515:172068
x1,1252:14222992,36710515
k1,1252:14395059,36710515:172067
x1,1252:14691658,36710515
x1,1252:15190884,36710515
x1,1252:15808747,36710515
x1,1252:16403749,36710515
x1,1252:16973399,36710515
k1,1252:17145467,36710515:172068
x1,1252:18130920,36710515
k1,1252:18302988,36710515:172068
x1,1252:18792706,36710515
k1,1252:18792706,36710515:0
)
(1,1257:3538944,37431411:15253762,425262,140378
x1,1257:4381129,37431411
x1,1252:4592321,37431411
x1,1252:5436322,37431411
k1,1252:5581247,37431411:144925
x1,1252:5963322,37431411
k1,1252:6108247,37431411:144925
x1,1252:6860260,37431411
k1,1252:7005186,37431411:144926
x1,1252:7830029,37431411
x1,1252:8279155,37431411
x1,1252:9276828,37431411
k1,1252:9421753,37431411:144925
x1,1252:10109604,37431411
x1,1252:10363263,37431411
x1,1252:10939059,37431411
x1,1252:11825174,37431411
k1,1252:11970102,37431411:144928
x1,1252:12512291,37431411
x1,1252:12633558,37431411
k1,1252:12778498,37431411:144940
$1,1252:12778498,37431411
x1,1252:13201991,37431411
k1,1252:13336274,37431411:98304
(1,1252:13336274,37431411:2079322,422165,140378
(1,1252:13336274,37434508:196411,425262,115900
x1,1252:13532685,37434508
)
x1,1252:13835264,37431411
g1,1252:13930618,37431411
(1,1252:13930618,37431411:747896,413761,140378
x1,1252:14678514,37431411
)
g1,1252:14776818,37431411
x1,1252:15222135,37431411
(1,1252:15219185,37434508:196411,425262,115900
x1,1252:15415596,37434508
)
)
$1,1252:15415596,37431411
x1,1252:15542762,37431411
k1,1252:15687690,37431411:144928
x1,1252:16161672,37431411
k1,1252:16306597,37431411:144925
x1,1252:17236063,37431411
k1,1252:17380988,37431411:144925
x1,1252:18350339,37431411
$1,1252:18350339,37431411
x1,1252:18795656,37431411
$1,1252:18792706,37431411
k1,1257:18792706,37431411:0
)
(1,1257:3538944,38152307:15253762,407273,139198
x1,1257:3842001,38152307
x1,1252:5027409,38152307
k1,1252:5174528,38152307:147119
x1,1252:5867063,38152307
k1,1252:6014182,38152307:147119
x1,1252:6847443,38152307
x1,1252:7301153,38152307
x1,1252:8309007,38152307
k1,1252:8456126,38152307:147119
x1,1252:9555656,38152307
x1,1252:10450813,38152307
k1,1252:10597934,38152307:147121
x1,1252:11646665,38152307
k1,1253:11793784,38152307:147119
x1,1253:12375957,38152307
x1,1253:12864702,38152307
x1,1253:13081922,38152307
x1,1253:13647834,38152307
x1,1253:14601383,38152307
k1,1253:14748502,38152307:147119
x1,1253:15134477,38152307
k1,1253:15281596,38152307:147119
x1,1253:16224635,38152307
k1,1253:16371754,38152307:147119
x1,1253:17232459,38152307
x1,1253:17846165,38152307
x1,1253:18792706,38152307
k1,1253:18792706,38152307:0
)
(1,1257:3538944,38873203:15253762,407273,136249
x1,1257:4643354,38873203
k1,1253:4815473,38873203:172119
x1,1253:5451385,38873203
x1,1253:5715590,38873203
x1,1253:5988642,38873203
x1,1253:7652637,38873203
k1,1253:7824730,38873203:172093
x1,1253:8454024,38873203
k1,1253:8626143,38873203:172119
x1,1253:9434118,38873203
x1,1253:11944759,38873203
k1,1253:12116853,38873203:172094
x1,1253:13484937,38873203
k1,1253:13657055,38873203:172118
$1,1253:13657055,38873203
x1,1253:14083497,38873203
k1,1253:14338122,38873203:218646
x1,1253:14713249,38873203
k1,1253:14931895,38873203:218646
x1,1253:15234474,38873203
$1,1253:15231524,38873203
x1,1253:15363880,38873203
k1,1253:15536146,38873203:172266
x1,1253:16284561,38873203
k1,1254:16456679,38873203:172118
x1,1254:16753278,38873203
x1,1254:17576176,38873203
k1,1254:17748295,38873203:172119
x1,1254:18792706,38873203
k1,1254:18792706,38873203:0
)
(1,1257:3538944,39594099:15253762,407273,139198
x1,1257:4599600,39594099
k1,1254:4803391,39594099:203791
x1,1254:6101084,39594099
x1,1254:6322822,39594099
x1,1254:7201103,39594099
k1,1254:7404839,39594099:203736
x1,1254:8310276,39594099
k1,1254:8514012,39594099:203736
x1,1254:9149924,39594099
x1,1254:9414129,39594099
x1,1254:9687181,39594099
x1,1254:10305562,39594099
k1,1254:10509297,39594099:203735
x1,1254:10812513,39594099
x1,1254:11655382,39594099
k1,1254:11859118,39594099:203736
x1,1254:12557599,39594099
x1,1254:13046716,39594099
x1,1254:13383623,39594099
x1,1254:14900907,39594099
k1,1254:15104642,39594099:203735
x1,1254:16555747,39594099
k1,1254:16759483,39594099:203736
x1,1254:17306355,39594099
x1,1254:17579407,39594099
x1,1254:17852459,39594099
x1,1254:18792706,39594099
k1,1254:18792706,39594099:0
)
(1,1257:3538944,40314995:15253762,407273,139198
x1,1257:4574932,40314995
x1,1257:5385914,40314995
x1,1257:5650119,40314995
x1,1257:5958666,40314995
k1,1254:6108749,40314995:150083
x1,1254:6602077,40314995
k1,1254:6752160,40314995:150083
x1,1254:7628719,40314995
x1,1254:7850457,40314995
x1,1254:8728738,40314995
x1,1254:8855195,40314995
k1,1254:9005294,40314995:150099
x1,1254:9510053,40314995
k1,1255:9660136,40314995:150083
x1,1255:10555948,40314995
x1,1255:11614797,40314995
k1,1255:11764882,40314995:150085
x1,1255:11988684,40314995
x1,1255:12252889,40314995
x1,1255:13052441,40314995
x1,1255:13352141,40314995
x1,1255:14142068,40314995
k1,1255:14292151,40314995:150083
x1,1255:14588750,40314995
x1,1255:15411648,40314995
k1,1255:15561731,40314995:150083
x1,1255:16094164,40314995
x1,1255:16671117,40314995
x1,1255:17737186,40314995
k1,1255:17887269,40314995:150083
x1,1255:18792706,40314995
k1,1255:18792706,40314995:0
)
(1,1257:3538944,41035891:15253762,407273,139198
x1,1257:3797849,41035891
x1,1257:4278012,41035891
x1,1257:5801903,41035891
x1,1257:5894528,41035891
k1,1255:6041173,41035891:146645
x1,1255:7290520,41035891
x1,1255:7502239,41035891
x1,1255:8347954,41035891
k1,1255:8494598,41035891:146644
x1,1255:9167057,41035891
x1,1255:9637952,41035891
x1,1255:9962308,41035891
x1,1255:11423065,41035891
k1,1255:11569708,41035891:146643
x1,1255:12352215,41035891
x1,1255:12652823,41035891
x1,1255:13131321,41035891
x1,1255:14501723,41035891
k1,1255:14648367,41035891:146644
x1,1255:14933916,41035891
x1,1255:15726376,41035891
k1,1255:15873020,41035891:146644
x1,1255:16716923,41035891
x1,1255:16928642,41035891
x1,1255:17774357,41035891
k1,1255:17921001,41035891:146644
x1,1255:18792706,41035891
k1,1255:18792706,41035891:0
)
(1,1257:3538944,41756787:15253762,407273,139198
x1,1257:4149918,41756787
x1,1255:4403577,41756787
x1,1255:4666083,41756787
x1,1255:5260376,41756787
k1,1255:5375014,41756787:114638
x1,1255:5979630,41756787
k1,1255:6094269,41756787:114639
x1,1255:6939344,41756787
x1,1255:7818522,41756787
k1,1255:7933357,41756787:114835
x1,1255:8287686,41756787
k1,1256:8402324,41756787:114638
x1,1256:8784399,41756787
k1,1256:8899038,41756787:114639
x1,1256:9768967,41756787
k1,1256:9883605,41756787:114638
x1,1256:10415967,41756787
x1,1256:10715963,41756787
x1,1256:10978469,41756787
x1,1256:11856492,41756787
k1,1256:11971131,41756787:114639
x1,1256:13042214,41756787
k1,1256:13156852,41756787:114638
x1,1256:13999037,41756787
x1,1256:14210229,41756787
x1,1256:15054230,41756787
k1,1256:15168869,41756787:114639
x1,1256:15943424,41756787
k1,1256:16058062,41756787:114638
x1,1256:17053424,41756787
x1,1256:17617578,41756787
x1,1256:18096762,41756787
x1,1256:18792706,41756787
k1,1256:18792706,41756787:0
)
(1,1257:3538944,42477683:15253762,407273,136249
x1,1257:4022599,42477683
g1,1256:4170055,42477683
x1,1256:4793498,42477683
x1,1256:5052430,42477683
x1,1256:5320209,42477683
x1,1256:5926546,42477683
g1,1256:6074002,42477683
x1,1256:6690957,42477683
g1,1256:6838413,42477683
x1,1256:7630546,42477683
x1,1256:10221639,42477683
k1,1257:18792706,42477683:8661900
g1,1257:18792706,42477683
)
(1,1264:3538944,43198579:15253762,409927,139198
h1,1258:3538944,43198579:655360,0,0
x1,1258:5493200,43198579
x1,1258:5757405,43198579
k1,1258:5971518,43198579:214113
x1,1258:6251271,43198579
k1,1258:6465384,43198579:214113
x1,1258:7326904,43198579
x1,1258:8006817,43198579
k1,1258:8220930,43198579:214113
x1,1258:9003638,43198579
k1,1258:9217751,43198579:214113
x1,1258:9817566,43198579
x1,1258:10544924,43198579
x1,1258:10852776,43198579
x1,1258:11116981,43198579
x1,1258:11425528,43198579
k1,1258:11639640,43198579:214112
$1,1258:11639640,43198579
x1,1258:11942809,43198579
x1,1258:12194663,43198579
x1,1258:12469520,43198579
x1,1258:12719604,43198579
x1,1258:12900089,43198579
x1,1258:13118912,43198579
x1,1258:13305295,43198579
x1,1258:13879192,43198579
x1,1258:14698397,43198579
$1,1258:14721989,43198579
k1,1258:14936102,43198579:214113
x1,1258:15841539,43198579
k1,1258:16055652,43198579:214113
x1,1258:16602524,43198579
x1,1258:16875576,43198579
x1,1258:17148628,43198579
x1,1258:18088875,43198579
k1,1258:18302988,43198579:214113
x1,1258:18792706,43198579
k1,1258:18792706,43198579:0
)
(1,1264:3538944,43919475:15253762,407273,139198
x1,1264:4836637,43919475
x1,1258:5058375,43919475
x1,1258:5936656,43919475
x1,1258:6063113,43919475
k1,1258:6244947,43919475:181834
x1,1258:7121506,43919475
x1,1258:7343244,43919475
x1,1258:8221525,43919475
k1,1258:8403326,43919475:181801
x1,1258:9308763,43919475
k1,1258:9490563,43919475:181800
x1,1258:10126475,43919475
x1,1258:10390680,43919475
x1,1258:10663732,43919475
x1,1258:11282113,43919475
k1,1258:11463913,43919475:181800
x1,1258:12093207,43919475
k1,1258:12275007,43919475:181800
x1,1258:13057715,43919475
k1,1258:13239516,43919475:181801
x1,1258:14670166,43919475
x1,1258:15864982,43919475
k1,1258:16046782,43919475:181800
x1,1258:16392713,43919475
x1,1258:16632263,43919475
x1,1258:17259151,43919475
x1,1258:17566495,43919475
k1,1258:17748295,43919475:181800
x1,1258:18792706,43919475
k1,1258:18792706,43919475:0
)
(1,1264:3538944,44640371:15253762,407273,139198
x1,1264:4558004,44640371
k1,1258:4705925,44640371:147921
x1,1258:5060254,44640371
k1,1259:5208172,44640371:147918
x1,1259:5590247,44640371
k1,1259:5738165,44640371:147918
x1,1259:6875721,44640371
k1,1259:7023638,44640371:147917
x1,1259:7964087,44640371
k1,1259:8112005,44640371:147918
x1,1259:9358808,44640371
x1,1259:9570000,44640371
x1,1259:10414001,44640371
k1,1259:10561919,44640371:147918
x1,1259:11431848,44640371
k1,1259:11579766,44640371:147918
x1,1259:12360680,44640371
x1,1259:12660676,44640371
x1,1259:13138208,44640371
x1,1259:14505819,44640371
k1,1259:14653737,44640371:147918
x1,1259:14938704,44640371
x1,1259:15729563,44640371
k1,1259:15877481,44640371:147918
x1,1259:16719666,44640371
x1,1259:16930858,44640371
x1,1259:17774859,44640371
k1,1259:17922777,44640371:147918
x1,1259:18792706,44640371
k1,1259:18792706,44640371:0
)
(1,1264:3538944,45361267:15253762,407273,139198
x1,1264:4174233,45361267
x1,1259:4438174,45361267
x1,1259:4710962,45361267
x1,1259:5328741,45361267
k1,1259:5475493,45361267:146752
x1,1259:6842234,45361267
k1,1259:6988987,45361267:146753
x1,1259:7785952,45361267
x1,1259:8104329,45361267
x1,1259:8893481,45361267
k1,1259:9040233,45361267:146752
$1,1259:9040233,45361267
x1,1259:9466675,45361267
$1,1259:9502654,45361267
k1,1259:9649407,45361267:146753
x1,1259:10278084,45361267
k1,1259:10424836,45361267:146752
x1,1259:11432762,45361267
$1,1259:11432762,45361267
x1,1259:11712241,45361267
$1,1259:11712241,45361267
k1,1259:11858994,45361267:146753
x1,1259:13290646,45361267
k1,1259:13437398,45361267:146752
x1,1259:14922543,45361267
k1,1260:15069296,45361267:146753
x1,1260:15704585,45361267
x1,1260:15968526,45361267
x1,1260:16241314,45361267
x1,1260:16859093,45361267
k1,1260:17005845,45361267:146752
x1,1260:17605072,45361267
x1,1260:18792706,45361267
k1,1260:18792706,45361267:0
)
(1,1264:3538944,46082163:15253762,407273,139198
x1,1264:4212773,46082163
x1,1264:4684627,46082163
x1,1264:5009643,46082163
x1,1264:6473376,46082163
k1,1260:6620600,46082163:147224
x1,1260:8167910,46082163
k1,1260:8315133,46082163:147223
$1,1260:8315133,46082163
x1,1260:8618302,46082163
x1,1260:8870156,46082163
x1,1260:9145013,46082163
x1,1260:9395097,46082163
x1,1260:9575582,46082163
x1,1260:9794405,46082163
x1,1260:9980788,46082163
x1,1260:10554685,46082163
x1,1260:11341061,46082163
$1,1260:11341061,46082163
k1,1260:11488285,46082163:147224
x1,1260:12563740,46082163
k1,1260:12710964,46082163:147224
x1,1260:13556586,46082163
x1,1260:13768833,46082163
x1,1260:14616262,46082163
x1,1260:14738048,46082163
k1,1260:14885272,46082163:147224
x1,1260:15640355,46082163
k1,1260:15787578,46082163:147223
x1,1260:16644227,46082163
k1,1260:16791451,46082163:147224
x1,1260:17077581,46082163
x1,1260:17342912,46082163
x1,1260:17959862,46082163
x1,1260:18214576,46082163
x1,1260:18792706,46082163
k1,1260:18792706,46082163:0
)
(1,1264:3538944,46803059:15253762,407273,139198
x1,1264:4804831,46803059
x1,1260:5019978,46803059
x1,1260:5876834,46803059
k1,1260:6024124,46803059:147290
x1,1260:6907369,46803059
k1,1260:7054659,46803059:147290
x1,1260:7674985,46803059
x1,1260:7932599,46803059
x1,1260:8199060,46803059
x1,1260:8802386,46803059
k1,1260:8949675,46803059:147289
x1,1260:9337599,46803059
k1,1260:9484889,46803059:147290
x1,1260:10349942,46803059
x1,1260:11034824,46803059
x1,1260:11515474,46803059
x1,1260:12490271,46803059
x1,1260:12613484,46803059
k1,1260:12760775,46803059:147291
x1,1260:13689210,46803059
k1,1261:13836499,46803059:147289
x1,1261:15010247,46803059
k1,1261:15157537,46803059:147290
x1,1261:15941013,46803059
x1,1261:17268521,46803059
k1,1261:17415811,46803059:147290
x1,1261:17871812,46803059
x1,1261:18475706,46803059
x1,1261:18892386,46803059
k1,1264:18792706,46803059:0
)
(1,1264:3538944,47523955:15253762,407273,139198
x1,1264:4639474,47523955
k1,1261:4786965,47523955:147491
x1,1261:5177228,47523955
k1,1261:5324719,47523955:147491
x1,1261:5814171,47523955
x1,1261:7039281,47523955
k1,1261:7186772,47523955:147491
x1,1261:8111949,47523955
k1,1261:8259440,47523955:147491
x1,1261:9364693,47523955
k1,1261:9512183,47523955:147490
$1,1261:9512183,47523955
x1,1261:9938625,47523955
k1,1261:10138522,47523955:163918
x1,1261:10513649,47523955
k1,1261:10677566,47523955:163917
x1,1261:11254687,47523955
$1,1261:11251737,47523955
k1,1261:11399228,47523955:147491
x1,1261:12641457,47523955
x1,1261:12900653,47523955
k1,1261:13048144,47523955:147491
x1,1261:14321664,47523955
x1,1261:14538393,47523955
x1,1261:15400391,47523955
k1,1261:15547882,47523955:147491
x1,1261:16811956,47523955
x1,1261:17101262,47523955
x1,1261:17590719,47523955
k1,1261:17738210,47523955:147491
x1,1261:18035778,47523955
x1,1261:18325084,47523955
x1,1261:18803913,47523955
k1,1261:18792706,47523955:0
)
(1,1264:3538944,48244851:15253762,407273,139198
x1,1264:4444713,48244851
k1,1261:4586586,48244851:141873
$1,1261:4586586,48244851
x1,1261:4889755,48244851
x1,1261:5141609,48244851
x1,1261:5416466,48244851
x1,1261:5666550,48244851
x1,1261:5847035,48244851
x1,1261:6065858,48244851
x1,1261:6252241,48244851
x1,1261:6826138,48244851
x1,1261:7609305,48244851
$1,1261:7609305,48244851
k1,1261:7751177,48244851:141872
x1,1261:8621106,48244851
k1,1261:8762979,48244851:141873
x1,1261:9373953,48244851
x1,1261:9627612,48244851
x1,1261:9890118,48244851
x1,1261:10484411,48244851
k1,1261:10626283,48244851:141872
x1,1261:10917609,48244851
x1,1261:11952854,48244851
k1,1261:12094727,48244851:141873
x1,1261:12956564,48244851
k1,1261:13098436,48244851:141872
x1,1261:14169519,48244851
k1,1261:14311392,48244851:141873
x1,1261:15344327,48244851
k1,1261:15486232,48244851:141905
x1,1261:16083911,48244851
x1,1261:16852109,48244851
x1,1261:17139871,48244851
x1,1261:17898820,48244851
k1,1262:18040693,48244851:141873
x1,1262:18792706,48244851
k1,1262:18792706,48244851:0
)
(1,1264:3538944,48965747:15253762,407273,139198
x1,1264:4064370,48965747
x1,1262:4326876,48965747
x1,1262:4589382,48965747
x1,1262:5492919,48965747
x1,1262:5614186,48965747
k1,1262:5729271,48965747:115085
x1,1262:6976074,48965747
x1,1262:7187266,48965747
x1,1262:8031267,48965747
k1,1262:8146320,48965747:115053
x1,1262:9079833,48965747
k1,1262:9194885,48965747:115052
x1,1262:10255563,48965747
k1,1262:10370616,48965747:115053
x1,1262:11695452,48965747
k1,1262:11810504,48965747:115052
x1,1262:12881587,48965747
k1,1262:12996640,48965747:115053
x1,1262:13607614,48965747
x1,1262:13861273,48965747
x1,1262:14123779,48965747
x1,1262:14718072,48965747
k1,1262:14833124,48965747:115052
x1,1262:15703053,48965747
k1,1262:15818106,48965747:115053
x1,1262:16425034,48965747
k1,1262:16540086,48965747:115052
x1,1262:17014068,48965747
k1,1262:17129121,48965747:115053
x1,1262:17397904,48965747
k1,1262:17512956,48965747:115052
x1,1262:18792706,48965747
k1,1262:18792706,48965747:0
)
]
g1,1330:18792706,50135040
)
k1,1330:19579138,50135040:786432
r1,1330:19579138,50135040:0,33544077,0
k1,1330:20365570,50135040:786432
(1,1330:20365570,50135040:15253762,33544077,0
[1,1330:20365570,50135040:15253762,33544077,0
(1,1264:20365570,17246323:15253762,425262,139198
x1,1264:21744482,17246323
k1,1262:21893281,17246323:148799
x1,1262:23008083,17246323
k1,1262:23156883,17246323:148800
x1,1262:24033442,17246323
x1,1262:24255180,17246323
x1,1262:25133461,17246323
k1,1262:25282260,17246323:148799
x1,1262:26650344,17246323
k1,1262:26799143,17246323:148799
$1,1262:26799143,17246323
x1,1262:27225585,17246323
k1,1262:27428390,17246323:166826
x1,1262:27803517,17246323
k1,1262:27970342,17246323:166825
x1,1262:28272921,17246323
x1,1262:28821043,17246323
$1,1262:28821043,17246323
x1,1262:28953399,17246323
k1,1262:29102206,17246323:148807
x1,1262:30593020,17246323
k1,1263:30741820,17246323:148800
$1,1263:30741820,17246323
x1,1263:31168262,17246323
k1,1263:31371066,17246323:166825
x1,1263:31746193,17246323
k1,1263:31913018,17246323:166825
x1,1263:32495350,17246323
$1,1263:32492400,17246323
x1,1263:32624756,17246323
k1,1263:32773557,17246323:148801
x1,1263:33366151,17246323
k1,1263:33514950,17246323:148799
x1,1263:34772937,17246323
x1,1263:35076153,17246323
x1,1263:35619332,17246323
k1,1263:35619332,17246323:0
)
(1,1264:20365570,17967219:15253762,407273,139198
x1,1264:21401889,17967219
x1,1263:21660821,17967219
g1,1263:21808277,17967219
x1,1263:22575637,17967219
g1,1263:22723093,17967219
x1,1263:23578926,17967219
x1,1263:23738768,17967219
x1,1263:24383444,17967219
g1,1263:24530900,17967219
x1,1263:25067049,17967219
x1,1263:25334828,17967219
x1,1263:25602607,17967219
x1,1263:26524499,17967219
g1,1263:26671955,17967219
x1,1263:27160918,17967219
x1,1263:27804415,17967219
x1,1263:27928277,17967219
k1,1264:35619332,17967219:7781888
g1,1264:35619332,17967219
)
(1,1269:20365570,19484028:15253762,512379,170793
(1,1269:20365570,19484028:1630430,451023,8252
g1,1269:20365570,19484028
x1,1269:21278381,19484028
g1,1269:21996000,19484028
)
x1,1269:26009637,19484028
g1,1269:26189041,19484028
x1,1269:26577990,19484028
x1,1269:27750578,19484028
x1,1269:28095751,19484028
x1,1269:28893742,19484028
g1,1269:29073146,19484028
x1,1269:29810858,19484028
x1,1269:30104363,19484028
x1,1269:31493671,19484028
x1,1269:32903072,19484028
x1,1269:33310679,19484028
g1,1269:33490083,19484028
x1,1269:34697834,19484028
k1,1269:35619332,19484028:921498
)
(1,1269:21996000,20335996:13623332,512379,8252
x1,1269:23614946,20335996
x1,1269:25024347,20335996
x1,1269:25431954,20335996
g1,1269:25611358,20335996
x1,1269:28402175,20335996
k1,1269:32010754,20335996:3608579
k1,1269:35619332,20335996:3608578
)
(1,1277:20365570,21237116:15253762,407273,139198
x1,1277:21393427,21237116
k1,1274:21541679,21237116:148252
x1,1274:22852112,21237116
x1,1274:24056061,21237116
k1,1274:24204313,21237116:148252
x1,1274:25037960,21237116
x1,1274:25695742,21237116
k1,1274:25843994,21237116:148252
x1,1274:26104218,21237116
x1,1274:26687483,21237116
x1,1274:28772818,21237116
k1,1274:28921070,21237116:148252
x1,1274:29398437,21237116
k1,1274:29546689,21237116:148252
x1,1274:31285588,21237116
x1,1274:31541093,21237116
k1,1274:31689345,21237116:148252
x1,1274:32446730,21237116
k1,1274:32594982,21237116:148252
x1,1274:32897120,21237116
x1,1274:35619332,21237116
k1,1274:35619332,21237116:0
)
(1,1277:20365570,21958012:15253762,407273,139198
x1,1277:20836084,21958012
k1,1274:20945853,21958012:109769
x1,1274:21377639,21958012
x1,1274:21631298,21958012
x1,1274:22670672,21958012
x1,1274:23703605,21958012
x1,1274:24000214,21958012
k1,1274:24109982,21958012:109768
x1,1274:26781622,21958012
k1,1274:26891429,21958012:109807
x1,1274:29119720,21958012
k1,1274:29229489,21958012:109769
x1,1274:30071674,21958012
x1,1274:30282866,21958012
x1,1274:31126867,21958012
k1,1274:31236635,21958012:109768
x1,1274:32106564,21958012
k1,1274:32216333,21958012:109769
x1,1274:33463136,21958012
x1,1274:33674328,21958012
x1,1274:34518329,21958012
x1,1274:34639596,21958012
k1,1274:34749403,21958012:109807
x1,1274:35619332,21958012
k1,1274:35619332,21958012:0
)
(1,1277:20365570,22678908:15253762,407273,139198
x1,1277:21568444,22678908
x1,1277:22601377,22678908
x1,1274:22897986,22678908
k1,1274:22996349,22678908:98363
x1,1274:25106146,22678908
k1,1274:25204559,22678908:98413
x1,1274:27432850,22678908
k1,1274:27531213,22678908:98363
x1,1274:30088403,22678908
k1,1274:30186767,22678908:98364
x1,1274:30392544,22678908
(1,1274:30392544,22678908:548536,363921,6782
x1,1274:30941080,22678908
)
x1,1274:31146857,22678908
k1,1274:31245220,22678908:98363
x1,1274:32115149,22678908
k1,1274:32213512,22678908:98363
x1,1274:34560879,22678908
k1,1274:34659242,22678908:98363
x1,1274:34865019,22678908
(1,1274:34865019,22678908:548536,363921,6782
x1,1274:35413555,22678908
)
x1,1274:35619332,22678908
k1,1274:35619332,22678908:0
)
(1,1277:20365570,23399804:15253762,407273,6782
x1,1277:20979441,23399804
k1,1274:21127330,23399804:147889
x1,1274:21890853,23399804
k1,1274:22038741,23399804:147888
x1,1274:22826914,23399804
x1,1274:25275920,23399804
k1,1274:25423808,23399804:147888
x1,1274:26307053,23399804
k1,1274:26454942,23399804:147889
x1,1274:26792394,23399804
x1,1274:27636728,23399804
x1,1274:27936641,23399804
k1,1274:28084529,23399804:147888
x1,1274:29103341,23399804
k1,1274:29251230,23399804:147889
x1,1274:30285889,23399804
k1,1274:30433780,23399804:147891
x1,1274:31709058,23399804
k1,1275:31856947,23399804:147889
x1,1275:32714958,23399804
x1,1275:33478480,23399804
k1,1275:33626368,23399804:147888
x1,1275:34014292,23399804
k1,1275:34162181,23399804:147889
x1,1275:35630539,23399804
k1,1275:35619332,23399804:0
)
(1,1277:20365570,24120700:15253762,407273,139198
x1,1277:21666799,24120700
k1,1275:21813812,24120700:147013
x1,1275:22718361,24120700
k1,1275:22865373,24120700:147012
x1,1275:23912968,24120700
k1,1275:24059980,24120700:147012
x1,1275:24989172,24120700
k1,1275:25136185,24120700:147013
x1,1275:25954787,24120700
k1,1275:26101800,24120700:147013
x1,1275:26962475,24120700
x1,1275:27407315,24120700
k1,1275:27554327,24120700:147012
x1,1275:28740760,24120700
x1,1275:30124930,24120700
k1,1275:30271943,24120700:147013
x1,1275:30540603,24120700
x1,1275:32620164,24120700
x1,1275:32717590,24120700
k1,1275:32864603,24120700:147013
x1,1275:33313572,24120700
x1,1275:33577513,24120700
k1,1275:33724525,24120700:147012
x1,1275:34653717,24120700
k1,1275:34800730,24120700:147013
x1,1275:35619332,24120700
k1,1275:35619332,24120700:0
)
(1,1277:20365570,24841596:15253762,407273,139198
x1,1277:20589372,24841596
x1,1275:21165817,24841596
x1,1275:21887075,24841596
k1,1275:22087784,24841596:200709
x1,1275:22904182,24841596
x1,1275:23168387,24841596
x1,1275:23294844,24841596
k1,1275:23495872,24841596:201028
x1,1275:24068012,24841596
k1,1276:23495872,24841596:-47186
x1,1276:24289750,24841596
k1,1276:24490458,24841596:200708
x1,1276:25830265,24841596
k1,1276:26030974,24841596:200709
x1,1276:26853990,24841596
k1,1276:27054698,24841596:200708
$1,1276:27054698,24841596
x1,1276:27357867,24841596
x1,1276:27609721,24841596
x1,1276:27884578,24841596
x1,1276:28134662,24841596
x1,1276:28315147,24841596
x1,1276:28558153,24841596
x1,1276:28738638,24841596
x1,1276:28957461,24841596
x1,1276:29143844,24841596
x1,1276:29717741,24841596
x1,1276:30532994,24841596
$1,1276:30532994,24841596
k1,1276:30733703,24841596:200709
x1,1276:31639140,24841596
k1,1276:31839849,24841596:200709
x1,1276:32386721,24841596
x1,1276:32659773,24841596
x1,1276:32932825,24841596
x1,1276:33873072,24841596
k1,1276:34073780,24841596:200708
x1,1276:34583352,24841596
k1,1276:34784061,24841596:200709
x1,1276:35630539,24841596
k1,1276:35619332,24841596:0
)
(1,1277:20365570,25562492:15253762,407273,6782
x1,1277:22158631,25562492
x1,1276:22452362,25562492
g1,1276:22599818,25562492
x1,1276:24361619,25562492
x1,1276:24980343,25562492
k1,1277:35619332,25562492:10729822
g1,1277:35619332,25562492
)
(1,1303:20365570,26283388:15253762,407273,139198
h1,1299:20365570,26283388:655360,0,0
x1,1299:21389723,26283388
k1,1299:21537788,26283388:148065
x1,1299:21935459,26283388
k1,1299:22083525,26283388:148066
x1,1299:22532935,26283388
x1,1299:23569018,26283388
k1,1299:23717083,26283388:148065
x1,1299:24536489,26283388
x1,1299:25326416,26283388
k1,1299:25474482,26283388:148066
x1,1299:26453318,26283388
k1,1299:26601383,26283388:148065
x1,1299:27384091,26283388
k1,1299:27532156,26283388:148065
x1,1299:27844396,26283388
x1,1299:28341250,26283388
x1,1299:29054770,26283388
x1,1299:30657484,26283388
k1,1299:30805550,26283388:148066
x1,1299:31295268,26283388
k1,1299:31443333,26283388:148065
x1,1299:32469095,26283388
x1,1299:33272256,26283388
x1,1299:33571956,26283388
k1,1299:33720022,26283388:148066
x1,1299:34768645,26283388
k1,1299:34916710,26283388:148065
x1,1299:35130887,26283388
(1,1299:35130887,26283388:274268,363921,1769
x1,1299:35405155,26283388
)
x1,1299:35619332,26283388
k1,1299:35619332,26283388:0
)
(1,1303:20365570,27004284:15253762,407273,139198
x1,1303:20916429,27004284
x1,1303:21216425,27004284
x1,1303:22310132,27004284
k1,1299:22431492,27004284:121360
x1,1299:23036108,27004284
k1,1299:23157468,27004284:121360
x1,1299:23909481,27004284
k1,1299:24030841,27004284:121360
x1,1299:24645283,27004284
x1,1299:24931890,27004284
k1,1299:25053251,27004284:121361
x1,1299:25617405,27004284
x1,1299:26553230,27004284
x1,1299:26811608,27004284
x1,1299:27820264,27004284
k1,1299:27941650,27004284:121386
x1,1299:28411585,27004284
x1,1299:29410992,27004284
x1,1299:30169941,27004284
k1,1299:30291302,27004284:121361
x1,1299:31043315,27004284
k1,1299:31164675,27004284:121360
x1,1299:32241538,27004284
x1,1299:32526505,27004284
x1,1299:33005807,27004284
k1,1299:33127167,27004284:121360
x1,1299:33597681,27004284
k1,1299:33719041,27004284:121360
x1,1299:34571052,27004284
x1,1299:35523639,27004284
x1,1299:35719012,27004284
k1,1303:35619332,27004284:0
)
(1,1303:20365570,27725180:15253762,407273,6782
x1,1303:21384052,27725180
x1,1303:21680661,27725180
k1,1299:21797801,27725180:117140
x1,1299:22909347,27725180
k1,1299:23026488,27725180:117141
x1,1299:24073293,27725180
x1,1299:25242640,27725180
k1,1299:25359780,27725180:117140
$1,1299:25359780,27725180
x1,1299:25744345,27725180
$1,1299:25776785,27725180
k1,1299:25893926,27725180:117141
x1,1299:26763855,27725180
k1,1299:26880995,27725180:117140
x1,1299:27633008,27725180
k1,1299:27750149,27725180:117141
x1,1299:28827012,27725180
x1,1299:29111979,27725180
x1,1299:29591281,27725180
k1,1299:29708421,27725180:117140
x1,1299:30178935,27725180
k1,1299:30296076,27725180:117141
x1,1299:31407622,27725180
k1,1299:31524762,27725180:117140
x1,1299:31971576,27725180
x1,1299:32892950,27725180
k1,1299:33010091,27725180:117141
$1,1299:33010091,27725180
x1,1299:33328005,27725180
$1,1299:33316208,27725180
x1,1299:33443374,27725180
k1,1299:33560696,27725180:117322
x1,1299:34816747,27725180
k1,1300:34933887,27725180:117140
x1,1300:35365673,27725180
x1,1300:35619332,27725180
k1,1300:35619332,27725180:0
)
(1,1303:20365570,28446076:15253762,407273,139198
x1,1303:20954155,28446076
x1,1300:21224307,28446076
x1,1300:21529571,28446076
k1,1300:21676506,28446076:146935
x1,1300:22164513,28446076
k1,1300:22311449,28446076:146936
x1,1300:22997635,28446076
k1,1300:23144570,28446076:146935
x1,1300:23769458,28446076
k1,1300:23916393,28446076:146935
x1,1300:25188784,28446076
k1,1300:25335720,28446076:146936
x1,1300:25916568,28446076
x1,1300:26880086,28446076
x1,1300:27146110,28446076
x1,1300:28053685,28446076
k1,1300:28200620,28446076:146935
x1,1300:28494020,28446076
x1,1300:28765942,28446076
x1,1300:29471768,28446076
x1,1300:29733073,28446076
k1,1300:29880008,28446076:146935
x1,1300:30982787,28446076
x1,1300:31298127,28446076
x1,1300:32210464,28446076
k1,1300:32357400,28446076:146936
x1,1300:33394715,28446076
k1,1300:33541650,28446076:146935
x1,1300:34071912,28446076
x1,1300:34367139,28446076
x1,1300:35619332,28446076
k1,1300:35619332,28446076:0
)
(1,1303:20365570,29166972:15253762,407273,139198
x1,1303:20636467,29166972
k1,1300:20783247,29166972:146780
x1,1300:21670627,29166972
x1,1300:21974697,29166972
k1,1300:22121477,29166972:146780
x1,1300:23565469,29166972
x1,1300:23864226,29166972
x1,1300:24209219,29166972
k1,1300:24356000,29166972:146781
x1,1300:24648237,29166972
x1,1300:24919104,29166972
x1,1300:25549221,29166972
x1,1300:25809471,29166972
x1,1300:26399850,29166972
k1,1300:26546630,29166972:146780
x1,1300:27534188,29166972
x1,1300:28102087,29166972
k1,1300:28248867,29166972:146780
x1,1300:28513836,29166972
x1,1300:29005245,29166972
x1,1300:30564827,29166972
k1,1300:30711607,29166972:146780
x1,1300:31603728,29166972
k1,1300:31750509,29166972:146781
x1,1300:32790824,29166972
x1,1300:33444059,29166972
x1,1300:33539669,29166972
k1,1300:33686453,29166972:146784
x1,1300:34183788,29166972
k1,1301:34330568,29166972:146780
x1,1301:34629325,29166972
x1,1301:34849836,29166972
x1,1301:35630539,29166972
k1,1301:35619332,29166972:0
)
(1,1303:20365570,29887868:15253762,407273,139198
x1,1303:20855513,29887868
k1,1301:21003229,29887868:147716
x1,1301:21270307,29887868
x1,1301:21558948,29887868
x1,1301:22678646,29887868
k1,1301:22826361,29887868:147715
x1,1301:23867788,29887868
k1,1301:24015504,29887868:147716
x1,1301:24640480,29887868
k1,1301:24788195,29887868:147715
x1,1301:25565530,29887868
k1,1301:25713246,29887868:147716
x1,1301:26627407,29887868
x1,1301:27649116,29887868
x1,1301:27955574,29887868
k1,1301:28103290,29887868:147716
x1,1301:28792196,29887868
x1,1301:29896957,29887868
k1,1301:30044672,29887868:147715
x1,1301:30490998,29887868
x1,1301:30753357,29887868
k1,1301:30901073,29887868:147716
x1,1301:31879762,29887868
k1,1301:32027478,29887868:147716
x1,1301:32654843,29887868
k1,1301:32802558,29887868:147715
x1,1301:33579893,29887868
k1,1301:33727609,29887868:147716
x1,1301:34840734,29887868
x1,1301:35135297,29887868
x1,1301:35630539,29887868
k1,1301:35619332,29887868:0
)
(1,1303:20365570,30608764:15253762,407273,139198
x1,1303:20848567,30608764
k1,1301:20995786,30608764:147219
x1,1301:22136821,30608764
k1,1301:22284041,30608764:147220
x1,1301:22742709,30608764
x1,1301:23688528,30608764
k1,1301:23835747,30608764:147219
$1,1301:23835747,30608764
x1,1301:24153661,30608764
k1,1301:24305704,30608764:163840
x1,1301:24680831,30608764
k1,1301:24844671,30608764:163840
x1,1301:25672413,30608764
$1,1301:25672413,30608764
k1,1301:25819632,30608764:147219
x1,1301:26712641,30608764
k1,1301:26859861,30608764:147220
x1,1301:27949273,30608764
k1,1301:28096492,30608764:147219
x1,1301:28868456,30608764
k1,1301:29015676,30608764:147220
x1,1301:29594797,30608764
x1,1301:30555449,30608764
x1,1301:30820682,30608764
x1,1301:31494147,30608764
k1,1301:31641366,30608764:147219
$1,1301:31641366,30608764
x1,1301:32025931,30608764
$1,1301:32058371,30608764
k1,1301:32205590,30608764:147219
x1,1301:33325264,30608764
k1,1301:33472484,30608764:147220
x1,1301:34437883,30608764
k1,1301:34585102,30608764:147219
x1,1301:35619332,30608764
k1,1301:35619332,30608764:0
)
(1,1303:20365570,31329660:15253762,407273,139198
x1,1303:21629644,31329660
x1,1301:21918950,31329660
x1,1301:22408407,31329660
k1,1301:22555899,31329660:147492
x1,1301:23148674,31329660
x1,1301:23450370,31329660
x1,1301:23753246,31329660
k1,1301:23900738,31329660:147492
x1,1301:24207162,31329660
x1,1301:24694838,31329660
x1,1301:25395067,31329660
x1,1301:26967927,31329660
k1,1301:27115419,31329660:147492
x1,1301:27815648,31329660
k1,1301:27963140,31329660:147492
x1,1301:28866471,31329660
x1,1301:29876078,31329660
x1,1301:30178954,31329660
k1,1301:30326446,31329660:147492
x1,1301:31732810,31329660
k1,1301:31880301,31329660:147491
x1,1301:32375657,31329660
x1,1301:32938320,31329660
x1,1301:33206363,31329660
x1,1301:33639130,31329660
k1,1302:33786622,31329660:147492
$1,1302:33786622,31329660
x1,1302:34104536,31329660
k1,1302:34256659,31329660:163920
x1,1302:34631786,31329660
k1,1302:34795706,31329660:163920
x1,1302:35619332,31329660
$1,1302:35619332,31329660
k1,1303:35619332,31329660:0
)
(1,1303:20365570,32050556:15253762,407273,139198
x1,1303:21182475,32050556
g1,1302:21329931,32050556
x1,1302:21620714,32050556
x1,1302:21890263,32050556
x1,1302:22477726,32050556
g1,1302:22625182,32050556
x1,1302:23432060,32050556
x1,1302:23734638,32050556
g1,1302:23882094,32050556
x1,1302:24361620,32050556
g1,1302:24509076,32050556
x1,1302:25034608,32050556
x1,1302:25293540,32050556
x1,1302:25742395,32050556
x1,1302:26582893,32050556
g1,1302:26730349,32050556
x1,1302:27957771,32050556
x1,1302:29011785,32050556
x1,1302:29314363,32050556
g1,1302:29461819,32050556
x1,1302:30737017,32050556
g1,1302:30884473,32050556
x1,1302:31860630,32050556
x1,1302:32569007,32050556
g1,1302:32716463,32050556
x1,1302:32926440,32050556
(1,1302:32926440,32050556:548536,363921,6782
x1,1302:33474976,32050556
)
x1,1302:33604737,32050556
g1,1302:33752193,32050556
(1,1302:33752193,32050556:548536,363921,6782
x1,1302:34300729,32050556
)
x1,1302:34640467,32050556
k1,1303:35619332,32050556:1069698
g1,1303:35619332,32050556
)
(1,1310:20365570,32771452:15253762,407273,139198
h1,1304:20365570,32771452:655360,0,0
x1,1304:21889084,32771452
x1,1304:22475283,32771452
k1,1304:22623011,32771452:147728
x1,1304:22896064,32771452
k1,1304:23043792,32771452:147728
x1,1304:23938235,32771452
x1,1304:24244693,32771452
k1,1304:24392422,32771452:147729
$1,1304:24392422,32771452
x1,1304:24710336,32771452
$1,1304:24698539,32771452
x1,1304:24829987,32771452
k1,1304:24977715,32771452:147728
x1,1304:25755050,32771452
k1,1304:25902778,32771452:147728
x1,1304:28398494,32771452
k1,1304:28546222,32771452:147728
$1,1304:28546222,32771452
x1,1304:28930787,32771452
$1,1304:28963227,32771452
k1,1304:29110955,32771452:147728
x1,1304:30034675,32771452
k1,1304:30182404,32771452:147729
x1,1304:32654818,32771452
k1,1304:32802546,32771452:147728
x1,1304:33579881,32771452
k1,1304:33727609,32771452:147728
x1,1304:35135297,32771452
x1,1304:35630539,32771452
k1,1304:35619332,32771452:0
)
(1,1310:20365570,33492348:15253762,407273,139198
x1,1310:20855288,33492348
k1,1304:21023139,33492348:167851
x1,1304:23754491,33492348
k1,1304:23922362,33492348:167871
x1,1304:24486681,33492348
x1,1304:24613138,33492348
k1,1304:24781112,33492348:167974
x1,1304:25563820,33492348
k1,1304:25731671,33492348:167851
x1,1304:26733968,33492348
x1,1304:26998173,33492348
k1,1304:27166024,33492348:167851
x1,1304:27478264,33492348
x1,1304:28699469,33492348
k1,1304:28867320,33492348:167851
x1,1304:31003068,33492348
k1,1304:31170919,33492348:167851
x1,1304:32297152,33492348
k1,1304:32465003,33492348:167851
x1,1304:33247711,33492348
k1,1304:33415562,33492348:167851
x1,1304:34530363,33492348
x1,1304:34849044,33492348
x1,1304:34946600,33492348
k1,1304:35114573,33492348:167973
x1,1304:35619332,33492348
k1,1305:35619332,33492348:0
)
(1,1310:20365570,34213244:15253762,407273,139198
x1,1310:22670161,34213244
x1,1305:22762527,34213244
k1,1305:22907221,34213244:144694
x1,1305:24086396,34213244
k1,1305:24231086,34213244:144690
x1,1305:25500432,34213244
k1,1305:25645123,34213244:144691
x1,1305:26115637,34213244
k1,1305:26260328,34213244:144691
$1,1305:26260328,34213244
x1,1305:26644893,34213244
$1,1305:26677333,34213244
k1,1305:26822024,34213244:144691
x1,1305:27715653,34213244
k1,1305:27860344,34213244:144691
x1,1305:28411203,34213244
x1,1305:28877752,34213244
x1,1305:29879377,34213244
k1,1305:30024067,34213244:144690
x1,1305:30776080,34213244
k1,1305:30920771,34213244:144691
x1,1305:32908026,34213244
k1,1305:33052717,34213244:144691
x1,1305:33567739,34213244
x1,1305:35634667,34213244
k1,1305:35619332,34213244:0
)
(1,1310:20365570,34934140:15253762,407273,139198
x1,1310:21235499,34934140
k1,1305:21379621,34934140:144122
x1,1305:22768041,34934140
k1,1305:22912163,34934140:144122
x1,1305:25183805,34934140
k1,1305:25327927,34934140:144122
x1,1305:26213463,34934140
k1,1305:26357585,34934140:144122
x1,1305:27227514,34934140
k1,1305:27371636,34934140:144122
x1,1305:28321333,34934140
k1,1305:28465456,34934140:144123
x1,1305:28752735,34934140
x1,1305:29838174,34934140
k1,1305:29982316,34934140:144142
x1,1305:31020453,34934140
k1,1306:31164575,34934140:144122
x1,1306:32682472,34934140
k1,1306:32826594,34934140:144122
x1,1306:33767043,34934140
k1,1306:33911165,34934140:144122
x1,1306:34644103,34934140
x1,1306:35211052,34934140
k1,1306:35355174,34934140:144122
x1,1306:35619332,34934140
k1,1306:35619332,34934140:0
)
(1,1310:20365570,35655036:15253762,407273,139198
x1,1310:21592873,35655036
k1,1306:21749882,35655036:157009
x1,1306:23562562,35655036
k1,1306:23719581,35655036:157019
x1,1306:24283900,35655036
x1,1306:24410357,35655036
k1,1306:24567423,35655036:157066
$1,1306:24567423,35655036
x1,1306:25596428,35655036
$1,1306:25593478,35655036
k1,1306:25750488,35655036:157010
x1,1306:27058409,35655036
k1,1306:27215418,35655036:157009
x1,1306:27751460,35655036
x1,1306:28049957,35655036
x1,1306:29125569,35655036
k1,1306:29282578,35655036:157009
x1,1306:32764751,35655036
k1,1306:32921770,35655036:157019
x1,1306:33371180,35655036
x1,1306:33635385,35655036
k1,1306:33792394,35655036:157009
x1,1306:34387396,35655036
x1,1306:34660448,35655036
x1,1306:34968995,35655036
k1,1306:35126004,35655036:157009
x1,1306:35619332,35655036
k1,1306:35619332,35655036:0
)
(1,1310:20365570,36375932:15253762,407273,139198
x1,1310:20938913,36375932
x1,1306:21424336,36375932
x1,1306:22467037,36375932
k1,1306:22620374,36375932:153337
$1,1306:22620374,36375932
x1,1306:23004939,36375932
$1,1306:23037379,36375932
k1,1306:23190716,36375932:153337
x1,1306:24325973,36375932
k1,1306:24479310,36375932:153337
x1,1306:25458146,36375932
k1,1306:25611483,36375932:153337
x1,1306:26060893,36375932
x1,1306:26325098,36375932
k1,1306:26478435,36375932:153337
x1,1306:27376052,36375932
x1,1306:27640257,36375932
k1,1306:27793594,36375932:153337
x1,1306:29635754,36375932
k1,1306:29789091,36375932:153337
x1,1306:32153455,36375932
k1,1306:32306792,36375932:153337
x1,1306:32619032,36375932
x1,1306:33972593,36375932
k1,1306:34125965,36375932:153372
x1,1306:34630724,36375932
k1,1307:34784061,36375932:153337
x1,1307:35630539,36375932
k1,1307:35619332,36375932:0
)
(1,1310:20365570,37096828:15253762,407273,139198
x1,1310:20623948,37096828
x1,1307:21203048,37096828
x1,1307:23175356,37096828
k1,1307:23316781,37096828:141425
x1,1307:23748567,37096828
x1,1307:24002226,37096828
k1,1307:24143645,37096828:141419
x1,1307:25418772,37096828
x1,1307:25714898,37096828
x1,1307:25968557,37096828
k1,1307:26109976,37096828:141419
x1,1307:27050425,37096828
k1,1307:27191844,37096828:141419
$1,1307:27191844,37096828
x1,1307:27576409,37096828
k1,1307:27772689,37096828:163840
x1,1307:28147816,37096828
k1,1307:28311656,37096828:163840
x1,1307:28580439,37096828
$1,1307:28580439,37096828
k1,1307:28721858,37096828:141419
x1,1307:29153644,37096828
x1,1307:30176656,37096828
k1,1307:30318074,37096828:141418
x1,1307:30749860,37096828
x1,1307:31308717,37096828
k1,1307:31450136,37096828:141419
x1,1307:32054752,37096828
k1,1307:32196171,37096828:141419
x1,1307:33431992,37096828
k1,1307:33573411,37096828:141419
x1,1307:34187853,37096828
x1,1307:34474460,37096828
k1,1307:34615879,37096828:141419
x1,1307:35619332,37096828
k1,1307:35619332,37096828:0
)
(1,1310:20365570,37817724:15253762,425262,139198
x1,1310:21286588,37817724
k1,1307:21434522,37817724:147934
x1,1307:22674881,37817724
k1,1307:22822815,37817724:147934
x1,1307:23268700,37817724
x1,1307:23530796,37817724
k1,1307:23678730,37817724:147934
x1,1307:24569307,37817724
x1,1307:24831403,37817724
k1,1307:24979337,37817724:147934
x1,1307:26807048,37817724
k1,1307:26954982,37817724:147934
x1,1307:28361280,37817724
x1,1307:28856040,37817724
k1,1307:29003974,37817724:147934
x1,1307:29489851,37817724
k1,1307:29637784,37817724:147933
x1,1307:32347712,37817724
k1,1307:32495647,37817724:147935
x1,1307:33055540,37817724
x1,1307:33180959,37817724
k1,1307:33328896,37817724:147937
$1,1307:33328896,37817724
x1,1307:33755338,37817724
x1,1307:34619771,37817724
$1,1307:34643363,37817724
x1,1307:34774681,37817724
k1,1307:34922615,37817724:147934
x1,1307:35630539,37817724
k1,1307:35619332,37817724:0
)
(1,1310:20365570,38538620:15253762,409927,139198
x1,1310:21374485,38538620
$1,1307:21374485,38538620
x1,1307:21658190,38538620
$1,1307:21681782,38538620
k1,1307:21840395,38538620:158613
x1,1307:23273453,38538620
k1,1307:23432066,38538620:158613
x1,1307:24250869,38538620
k1,1308:24409482,38538620:158613
x1,1308:25192190,38538620
k1,1308:25350803,38538620:158613
x1,1308:27793980,38538620
k1,1308:27952594,38538620:158614
x1,1308:28166771,38538620
(1,1308:28166771,38538620:548536,363921,6782
x1,1308:28715307,38538620
)
x1,1308:28929484,38538620
k1,1308:29088097,38538620:158613
x1,1308:30214330,38538620
k1,1308:30372943,38538620:158613
x1,1308:31155651,38538620
k1,1308:31314264,38538620:158613
x1,1308:34250769,38538620
k1,1308:34409382,38538620:158613
x1,1308:35684213,38538620
k1,1308:35619332,38538620:0
)
(1,1310:20365570,39259516:15253762,407273,139198
x1,1310:20775533,39259516
x1,1308:21029192,39259516
k1,1308:21149254,39259516:120062
x1,1308:21939994,39259516
k1,1308:22060055,39259516:120061
x1,1308:22328838,39259516
k1,1308:22448900,39259516:120062
x1,1308:24736728,39259516
k1,1308:24856790,39259516:120062
x1,1308:26057928,39259516
k1,1308:26177989,39259516:120061
x1,1308:26930002,39259516
k1,1308:27050064,39259516:120062
x1,1308:28444265,39259516
k1,1308:28564327,39259516:120062
x1,1308:29926157,39259516
x1,1308:30405459,39259516
k1,1308:30525521,39259516:120062
x1,1308:30996035,39259516
k1,1308:31116096,39259516:120061
x1,1308:33403924,39259516
k1,1308:33523986,39259516:120062
x1,1308:35619332,39259516
k1,1308:35619332,39259516:0
)
(1,1310:20365570,39980412:15253762,407273,139198
x1,1310:20941827,39980412
g1,1308:21089283,39980412
x1,1308:21395401,39980412
x1,1308:24153412,39980412
x1,1308:24277274,39980412
k1,1310:35619332,39980412:11432891
g1,1310:35619332,39980412
)
(1,1324:20365570,40701308:15253762,407273,139198
h1,1320:20365570,40701308:655360,0,0
x1,1320:22328249,40701308
k1,1320:22520413,40701308:192164
x1,1320:22969823,40701308
x1,1320:23234028,40701308
k1,1320:23426192,40701308:192164
x1,1320:24249208,40701308
k1,1320:24441373,40701308:192165
x1,1320:25224081,40701308
k1,1320:25416245,40701308:192164
x1,1320:26810199,40701308
k1,1320:27002363,40701308:192164
x1,1320:27324229,40701308
x1,1320:28343372,40701308
x1,1320:28662053,40701308
k1,1320:28854217,40701308:192164
x1,1320:29980450,40701308
k1,1320:30172615,40701308:192165
x1,1320:30441539,40701308
x1,1320:30732203,40701308
x1,1320:31146117,40701308
x1,1320:32623186,40701308
k1,1320:32815350,40701308:192164
x1,1320:33701536,40701308
k1,1320:33893700,40701308:192164
x1,1320:35719012,40701308
k1,1324:35619332,40701308:0
)
(1,1324:20365570,41422204:15253762,407273,139198
x1,1324:20649829,41422204
x1,1320:20914034,41422204
x1,1320:21892785,41422204
k1,1320:22130925,41422204:238140
x1,1320:23084491,41422204
x1,1320:23437642,41422204
x1,1320:24071748,41422204
x1,1320:24604181,41422204
x1,1320:25586626,41422204
k1,1320:25824765,41422204:238139
x1,1320:26538285,41422204
k1,1320:26776425,41422204:238140
x1,1320:27812413,41422204
x1,1320:28634225,41422204
x1,1320:29424152,41422204
k1,1320:29662291,41422204:238139
x1,1320:30819207,41422204
k1,1320:31057347,41422204:238140
x1,1320:31790119,41422204
x1,1320:32745491,41422204
k1,1320:32983720,41422204:238229
x1,1320:34235690,41422204
x1,1320:35310785,41422204
x1,1320:35619332,41422204
k1,1320:35619332,41422204:0
)
(1,1324:20365570,42143100:15253762,407273,139198
x1,1324:22394732,42143100
k1,1320:22541534,42143100:146802
x1,1320:23424190,42143100
x1,1320:23683913,42143100
k1,1320:23830716,42143100:146803
x1,1320:24124737,42143100
x1,1320:24604532,42143100
x1,1320:24918049,42143100
k1,1320:25064851,42143100:146802
x1,1320:25936267,42143100
k1,1320:26083069,42143100:146802
x1,1320:26927271,42143100
x1,1320:27386938,42143100
x1,1320:28408026,42143100
k1,1320:28554829,42143100:146803
x1,1320:29258823,42143100
x1,1320:29518546,42143100
x1,1320:30107759,42143100
x1,1320:30884521,42143100
k1,1320:31031323,42143100:146802
x1,1320:31558431,42143100
x1,1320:31851875,42143100
x1,1320:32965238,42143100
k1,1320:33112044,42143100:146806
x1,1320:34646635,42143100
k1,1321:33112044,42143100:-5899
x1,1321:34770886,42143100
k1,1321:34917689,42143100:146803
x1,1321:35359609,42143100
x1,1321:35619332,42143100
k1,1321:35619332,42143100:0
)
(1,1324:20365570,42863996:15253762,425262,139198
x1,1324:21705377,42863996
k1,1321:21890064,42863996:184687
x1,1321:22194483,42863996
x1,1321:22463407,42863996
x1,1321:22948830,42863996
x1,1321:23991531,42863996
x1,1321:24300078,42863996
k1,1321:24484765,42863996:184687
x1,1321:25267473,42863996
k1,1321:25452160,42863996:184687
x1,1321:26572977,42863996
x1,1321:26869576,42863996
x1,1321:27368200,42863996
k1,1321:27552887,42863996:184687
x1,1321:28042605,42863996
k1,1321:28227292,42863996:184687
x1,1321:28676702,42863996
x1,1321:28940907,42863996
x1,1321:29819188,42863996
k1,1321:30003874,42863996:184686
x1,1321:30988725,42863996
x1,1321:31963348,42863996
k1,1321:32148035,42863996:184687
$1,1321:32148035,42863996
x1,1321:32353293,42863996
(1,1321:32353293,42952469:426500,209305,5501
x1,1321:32718321,42952469
)
k1,1321:33026369,42863996:246576
x1,1321:33401496,42863996
k1,1321:33648071,42863996:246575
x1,1321:34074513,42863996
x1,1321:34941317,42863996
$1,1321:34941317,42863996
k1,1321:35126004,42863996:184687
x1,1321:35619332,42863996
k1,1321:35619332,42863996:0
)
(1,1324:20365570,43584892:15253762,407273,139198
x1,1324:21653638,43584892
x1,1321:21948514,43584892
x1,1321:22212719,43584892
k1,1321:22389235,43584892:176516
x1,1321:23262185,43584892
x1,1321:23425224,43584892
x1,1321:24082793,43584892
k1,1321:24259309,43584892:176516
x1,1321:25128649,43584892
x1,1321:26244654,43584892
k1,1321:26421170,43584892:176516
x1,1321:27518524,43584892
x1,1321:27644981,43584892
k1,1321:27821671,43584892:176690
x1,1321:28640474,43584892
k1,1322:28816990,43584892:176516
x1,1322:29675501,43584892
x1,1322:30142959,43584892
x1,1322:31181354,43584892
k1,1322:31357869,43584892:176515
x1,1322:32490718,43584892
x1,1322:33413001,43584892
k1,1322:33589546,43584892:176545
x1,1322:34038956,43584892
x1,1322:34303161,43584892
k1,1322:34479677,43584892:176516
x1,1322:35515665,43584892
x1,1322:35719012,43584892
k1,1324:35619332,43584892:0
)
(1,1324:20365570,44305788:15253762,425262,139198
x1,1324:21428503,44305788
x1,1324:21729290,44305788
k1,1322:21877059,44305788:147769
$1,1322:21877059,44305788
x1,1322:22322376,44305788
k1,1322:22483960,44305788:164534
x1,1322:22859087,44305788
k1,1322:23023621,44305788:164534
x1,1322:23450063,44305788
x1,1322:24309559,44305788
$1,1322:24333151,44305788
k1,1322:24480920,44305788:147769
x1,1322:24957569,44305788
x1,1322:25755502,44305788
k1,1322:25903270,44305788:147768
x1,1322:26425649,44305788
x1,1322:26716417,44305788
x1,1322:27017204,44305788
x1,1322:27993367,44305788
k1,1322:28141136,44305788:147769
x1,1322:28836469,44305788
k1,1322:28984237,44305788:147768
x1,1322:29273275,44305788
x1,1322:30075347,44305788
k1,1322:30223116,44305788:147769
x1,1322:30661070,44305788
x1,1322:30918420,44305788
x1,1322:31972583,44305788
x1,1322:33020273,44305788
x1,1322:33321060,44305788
k1,1322:33468828,44305788:147768
x1,1322:34351185,44305788
k1,1322:34498954,44305788:147769
x1,1322:35719012,44305788
k1,1324:35619332,44305788:0
)
(1,1324:20365570,45026684:15253762,407273,6782
x1,1324:21419584,45026684
x1,1322:21722162,45026684
g1,1322:21869618,45026684
x1,1322:23102938,45026684
x1,1322:23400209,45026684
x1,1322:24062579,45026684
k1,1324:35619332,45026684:11647586
g1,1324:35619332,45026684
)
(1,1329:20365570,45747580:15253762,407273,139198
h1,1325:20365570,45747580:655360,0,0
x1,1325:22319826,45747580
x1,1325:22584031,45747580
k1,1325:22736993,45747580:152962
x1,1325:23016746,45747580
k1,1325:23169708,45747580:152962
x1,1325:24031228,45747580
x1,1325:24711141,45747580
k1,1325:24864103,45747580:152962
x1,1325:25646811,45747580
k1,1325:25799773,45747580:152962
x1,1325:26835761,45747580
x1,1325:27646743,45747580
x1,1325:27809782,45747580
x1,1325:28673708,45747580
k1,1325:28826670,45747580:152962
x1,1325:29316388,45747580
k1,1325:29469350,45747580:152962
x1,1325:30001783,45747580
x1,1325:30578736,45747580
x1,1325:31644805,45747580
k1,1325:31797767,45747580:152962
x1,1325:32287485,45747580
k1,1325:32440447,45747580:152962
x1,1325:32889857,45747580
x1,1325:33154062,45747580
x1,1325:34235690,45747580
x1,1325:35310785,45747580
x1,1325:35619332,45747580
k1,1325:35619332,45747580:0
)
(1,1329:20365570,46468476:15253762,407273,139198
x1,1329:21256804,46468476
k1,1325:21404433,46468476:147629
x1,1325:22636764,46468476
x1,1325:23694994,46468476
x1,1325:23998766,46468476
k1,1325:24146395,46468476:147629
x1,1325:25384649,46468476
x1,1325:25683109,46468476
x1,1325:26217832,46468476
k1,1325:26365461,46468476:147629
x1,1325:26984884,46468476
k1,1325:27132514,46468476:147630
x1,1325:27902944,46468476
k1,1325:28050573,46468476:147629
x1,1325:29258626,46468476
k1,1325:29406255,46468476:147629
x1,1325:30201556,46468476
x1,1325:30916929,46468476
x1,1325:32937456,46468476
k1,1325:33085085,46468476:147629
x1,1325:33976319,46468476
k1,1325:34123948,46468476:147629
x1,1325:34464453,46468476
x1,1325:34699690,46468476
x1,1325:35316744,46468476
x1,1325:35619332,46468476
k1,1325:35619332,46468476:0
)
(1,1329:20365570,47189372:15253762,407273,139198
x1,1329:21409981,47189372
k1,1325:21574125,47189372:164144
x1,1325:22634781,47189372
k1,1325:22799024,47189372:164243
x1,1325:23167817,47189372
k1,1326:23331961,47189372:164144
x1,1326:23729632,47189372
k1,1326:23893775,47189372:164143
x1,1326:25077761,47189372
k1,1326:25241905,47189372:164144
x1,1326:26220741,47189372
k1,1326:26384884,47189372:164143
x1,1326:27682577,47189372
x1,1326:27904315,47189372
x1,1326:28782596,47189372
k1,1326:28946740,47189372:164144
x1,1326:29833527,47189372
x1,1326:30465830,47189372
x1,1326:31909717,47189372
k1,1326:32073860,47189372:164143
x1,1326:32673675,47189372
x1,1326:33862476,47189372
k1,1326:34026620,47189372:164144
x1,1326:35630539,47189372
k1,1326:35619332,47189372:0
)
(1,1329:20365570,47910268:15253762,407273,139198
x1,1329:20893305,47910268
x1,1329:21465167,47910268
x1,1329:22521830,47910268
k1,1326:22669672,47910268:147842
x1,1326:23774637,47910268
k1,1326:23922478,47910268:147841
x1,1326:24791303,47910268
x1,1326:25010668,47910268
x1,1326:25881236,47910268
x1,1326:26006525,47910268
k1,1326:26154367,47910268:147842
x1,1326:27019614,47910268
x1,1326:28792447,47910268
k1,1326:28940289,47910268:147842
x1,1326:29837737,47910268
k1,1326:29985578,47910268:147841
x1,1326:32407199,47910268
k1,1326:32555041,47910268:147842
x1,1326:33178783,47910268
k1,1326:33326624,47910268:147841
x1,1326:33620606,47910268
x1,1326:34436295,47910268
k1,1326:34584137,47910268:147842
x1,1326:35619332,47910268
k1,1326:35619332,47910268:0
)
(1,1329:20365570,48631164:15253762,409927,139198
x1,1329:21293870,48631164
k1,1326:21461469,48631164:167599
x1,1326:22174989,48631164
k1,1326:22342588,48631164:167599
x1,1326:22617528,48631164
k1,1326:22785128,48631164:167600
x1,1326:23970920,48631164
k1,1326:24138519,48631164:167599
x1,1326:25533073,48631164
k1,1326:25700672,48631164:167599
x1,1326:26190390,48631164
k1,1326:26357989,48631164:167599
$1,1326:26357989,48631164
x1,1326:26784431,48631164
$1,1326:26820410,48631164
k1,1326:26988009,48631164:167599
x1,1326:27893446,48631164
k1,1326:28061046,48631164:167600
$1,1326:28061046,48631164
x1,1326:28344751,48631164
$1,1326:28368343,48631164
x1,1326:28500699,48631164
k1,1326:28668418,48631164:167719
x1,1326:29037211,48631164
k1,1327:29204811,48631164:167600
x1,1327:30492879,48631164
x1,1327:30787755,48631164
x1,1327:31286592,48631164
k1,1327:31454191,48631164:167599
x1,1327:32396928,48631164
k1,1327:32564527,48631164:167599
$1,1327:32564527,48631164
x1,1327:32867696,48631164
x1,1327:33119550,48631164
x1,1327:33394407,48631164
x1,1327:33644491,48631164
x1,1327:33824976,48631164
x1,1327:34043799,48631164
x1,1327:34230182,48631164
x1,1327:34804079,48631164
x1,1327:35619332,48631164
$1,1327:35619332,48631164
k1,1329:35619332,48631164:0
)
(1,1329:20365570,49352060:15253762,425262,115900
x1,1329:21103156,49352060
x1,1329:21925665,49352060
x1,1329:22692127,49352060
k1,1327:22864457,49352060:172330
x1,1327:23990690,49352060
k1,1327:24163020,49352060:172330
$1,1327:24163020,49352060
x1,1327:24589462,49352060
k1,1327:24844557,49352060:219116
x1,1327:25219684,49352060
k1,1327:25438800,49352060:219116
x1,1327:25741379,49352060
x1,1327:26289501,49352060
$1,1327:26289501,49352060
k1,1327:26461831,49352060:172330
x1,1327:27091125,49352060
k1,1327:27263455,49352060:172330
x1,1327:28071430,49352060
x1,1327:28798269,49352060
x1,1327:30850995,49352060
k1,1327:31023301,49352060:172306
x1,1327:31928738,49352060
k1,1327:32101068,49352060:172330
$1,1327:32101068,49352060
x1,1327:32527510,49352060
k1,1327:32782605,49352060:219116
x1,1327:33157732,49352060
k1,1327:33376848,49352060:219116
x1,1327:33959180,49352060
$1,1327:33956230,49352060
k1,1327:34128560,49352060:172330
x1,1327:34757854,49352060
k1,1327:34930184,49352060:172330
x1,1327:35276115,49352060
x1,1327:35515665,49352060
x1,1327:35719012,49352060
k1,1329:35619332,49352060:0
)
(1,1329:20365570,50072956:15253762,407273,6782
x1,1329:20979552,50072956
x1,1329:21280654,50072956
k1,1327:21428707,50072956:148053
x1,1327:22764498,50072956
k1,1327:22912551,50072956:148053
x1,1327:23679144,50072956
k1,1327:23827197,50072956:148053
x1,1327:25109959,50072956
k1,1327:25258012,50072956:148053
x1,1327:27436996,50072956
k1,1327:27585049,50072956:148053
x1,1327:28608546,50072956
x1,1327:28768228,50072956
x1,1327:30012099,50072956
k1,1327:30160151,50072956:148052
x1,1327:30877836,50072956
x1,1327:31683907,50072956
k1,1327:31831960,50072956:148053
x1,1327:32320434,50072956
x1,1327:32579102,50072956
k1,1327:32727155,50072956:148053
x1,1327:33182632,50072956
k1,1327:33330685,50072956:148053
x1,1327:34509152,50072956
k1,1327:34657205,50072956:148053
x1,1327:35710165,50072956
k1,1327:35619332,50072956:0
)
]
g1,1330:35619332,50135040
)
)
]
]
(1,1330:3538944,50921472:32080388,242614,4521
(1,1330:3538944,50921472:32080388,242614,4521
k1,1330:19396293,50921472:15857349
x1,1330:19761983,50921472
k1,1330:35619332,50921472:15857349
)
)
]
]
]
!85233
}10
Input:108:C:\_Data\Dropbox\Working\SamMIPS\SamMIPS.bbl
!66
{11
[108,8:4736286,50921472:30883046,46185186,1179
[108,8:4736286,4736286:0,0,0
(108,8:4736286,3669771:0,0,0
k108,8:4736286,3669771:1263123
)
]
[108,8:4736286,50921472:30883046,46185186,1179
[108,8:3538944,50921472:32080388,47185920,1179
[108,8:3538944,4587520:32080388,851968,0
(108,8:3538944,4587520:32080388,0,0
h108,8:3538944,4587520:32080388,0,0
)
]
[108,8:3538944,50135040:32080388,44630016,0
[1,1297:3538944,11534334:32080388,6029310,1
[1,1297:3538944,11534334:32080388,6029310,0
(1,1295:3538944,7524383:32080388,2019359,1716191
k1,1295:4845002,7524383:1306058
h1,1282:4845002,7524383:0,0,0
(1,1294:4845002,7524383:29468273,2019359,1716191
$1,1294:4845002,7524383
[1,1294:4845002,7524383:29468273,2019359,1716191
(1,1285:4845002,6035863:29468273,504625,216271
g1,1284:4845002,6035863
(1,1284:4845002,6035863:6734338,504625,216271
r1,1284:4845002,6035863:0,720896,216271
r1,1284:4871216,6035863:26214,720896,216271
g1,1284:5198896,6035863
k1,1284:7113921,6035863:1915025
[1,1284:7113921,6035863:2196501,0,0
[1,1284:7113921,5531238:2196501,0,1441792
(1,1284:7113921,6396311:2196501,504625,216271
r1,1284:7113921,6396311:0,720896,216271
x1,1284:8252869,6396311
g1,1284:8400325,6396311
x1,1284:9310422,6396311
r1,1284:9310422,6396311:0,720896,216271
)
]
]
k1,1284:11225446,6035863:1915024
g1,1284:11553126,6035863
r1,1284:11579340,6035863:26214,720896,216271
)
g1,1284:11579340,6035863
(1,1284:11579340,6035863:1734998,504625,216271
r1,1284:11579340,6035863:0,720896,216271
g1,1284:11907020,6035863
k1,1284:12314751,6035863:407731
x1,1284:13586999,6035863
x1,1284:13803464,6035863
x1,1284:14664605,6035863
k1,1284:15072336,6035863:407731
g1,1284:15400016,6035863
r1,1284:15426230,6035863:26214,720896,216271
h1,1284:15426230,6035863:0,0,0
)
g1,1294:13314338,6035863
h1,1294:13314338,6035863:2111892,0,0
g1,1284:15426230,6035863
(1,1284:15426230,6035863:1634139,504625,216271
r1,1284:15426230,6035863:0,720896,216271
g1,1284:15753910,6035863
k1,1284:15909787,6035863:155877
x1,1284:18662490,6035863
k1,1284:18818367,6035863:155877
g1,1284:19146047,6035863
r1,1284:19172261,6035863:26214,720896,216271
h1,1284:19172261,6035863:0,0,0
)
g1,1294:17060369,6035863
h1,1294:17060369,6035863:2111892,0,0
g1,1284:19172261,6035863
(1,1284:19172261,6035863:1734998,504625,216271
r1,1284:19172261,6035863:0,720896,216271
g1,1284:19499941,6035863
k1,1284:20204354,6035863:704413
x1,1284:20827797,6035863
x1,1284:21086729,6035863
x1,1284:21354508,6035863
x1,1284:21960845,6035863
k1,1284:22665257,6035863:704412
g1,1284:22992937,6035863
r1,1284:23019151,6035863:26214,720896,216271
h1,1284:23019151,6035863:0,0,0
)
g1,1294:20907259,6035863
h1,1294:20907259,6035863:2111892,0,0
g1,1284:23019151,6035863
(1,1284:23019151,6035863:1634139,504625,216271
r1,1284:23019151,6035863:0,720896,216271
g1,1284:23346831,6035863
k1,1284:23574371,6035863:227540
x1,1284:26183748,6035863
k1,1284:26411288,6035863:227540
g1,1284:26738968,6035863
r1,1284:26765182,6035863:26214,720896,216271
h1,1284:26765182,6035863:0,0,0
)
g1,1294:24653290,6035863
h1,1294:24653290,6035863:2111892,0,0
g1,1284:26765182,6035863
(1,1284:26765182,6035863:1734998,504625,216271
r1,1284:26765182,6035863:0,720896,216271
g1,1284:27092862,6035863
k1,1284:27477884,6035863:385022
x1,1284:29873156,6035863
k1,1284:30258178,6035863:385022
g1,1284:30585858,6035863
r1,1284:30612072,6035863:26214,720896,216271
h1,1284:30612072,6035863:0,0,0
)
g1,1294:28500180,6035863
h1,1294:28500180,6035863:2111892,0,0
g1,1284:30612072,6035863
(1,1285:30612072,6035863:1589311,504625,216271
r1,1284:30612072,6035863:0,720896,216271
g1,1284:30939752,6035863
k1,1284:31320350,6035863:380598
x1,1284:33578783,6035863
k1,1284:33959381,6035863:380598
g1,1284:34287061,6035863
r1,1284:34313275,6035863:26214,720896,216271
h1,1284:34313275,6035863:0,0,0
)
g1,1294:32201383,6035863
h1,1294:32201383,6035863:2111892,0,0
g1,1285:34313275,6035863
)
(1,1285:4845002,6278348:29468273,26214,0
g1,1285:4845002,6278348
h1,1285:4845002,6278348:6734338,26214,0
g1,1285:11579340,6278348
(1,1285:11579340,6278348:1734998,26214,0
g1,1285:34313276,6278348
)
g1,1294:13314338,6278348
h1,1294:13314338,6278348:2111892,0,0
g1,1294:15426230,6278348
h1,1294:15426230,6278348:1634139,0,0
g1,1294:17060369,6278348
h1,1294:17060369,6278348:2111892,0,0
g1,1294:19172261,6278348
h1,1294:19172261,6278348:1734998,0,0
g1,1294:20907259,6278348
h1,1294:20907259,6278348:2111892,0,0
g1,1294:23019151,6278348
h1,1294:23019151,6278348:1634139,0,0
g1,1294:24653290,6278348
h1,1294:24653290,6278348:2111892,0,0
g1,1294:26765182,6278348
h1,1294:26765182,6278348:1734998,0,0
g1,1294:28500180,6278348
h1,1294:28500180,6278348:2111892,0,0
g1,1294:30612072,6278348
h1,1294:30612072,6278348:1589311,0,0
g1,1294:32201383,6278348
h1,1294:32201383,6278348:2111892,0,0
g1,1285:34313275,6278348
)
(1,1286:4845002,6756759:29468273,504625,216271
g1,1286:4845002,6756759
(1,1286:4845002,6756759:6734338,504625,216271
r1,1286:4845002,6756759:0,720896,216271
r1,1286:4871216,6756759:26214,720896,216271
g1,1286:5198896,6756759
k1,1286:11225446,6756759:6026550
g1,1286:11553126,6756759
r1,1286:11579340,6756759:26214,720896,216271
)
g1,1286:11579340,6756759
(1,1286:11579340,6756759:1734998,504625,216271
g1,1286:11907020,6756759
k1,1286:11979864,6756759:72844
x1,1286:12389791,6756759
x1,1286:12887601,6756759
k1,1286:12960444,6756759:72843
g1,1286:13288124,6756759
r1,1286:13314338,6756759:26214,720896,216271
)
g1,1286:13314338,6756759
(1,1286:13314338,6756759:2111892,504625,216271
g1,1286:13642018,6756759
g1,1286:13642018,6756759
x1,1286:14234200,6756759
x1,1286:14501979,6756759
x1,1286:14769758,6756759
x1,1286:15072336,6756759
g1,1286:15072336,6756759
g1,1286:15400016,6756759
r1,1286:15426230,6756759:26214,720896,216271
)
g1,1286:15426230,6756759
(1,1286:15426230,6756759:1634139,504625,216271
g1,1286:15753910,6756759
k1,1286:15776324,6756759:22414
x1,1286:16186251,6756759
x1,1286:16684061,6756759
k1,1286:16706475,6756759:22414
g1,1286:17034155,6756759
r1,1286:17060369,6756759:26214,720896,216271
)
g1,1286:17060369,6756759
(1,1286:17060369,6756759:2111892,504625,216271
g1,1286:17388049,6756759
g1,1286:17388049,6756759
x1,1286:17980231,6756759
x1,1286:18248010,6756759
x1,1286:18515789,6756759
x1,1286:18818367,6756759
g1,1286:18818367,6756759
g1,1286:19146047,6756759
r1,1286:19172261,6756759:26214,720896,216271
)
g1,1286:19172261,6756759
(1,1286:19172261,6756759:1734998,504625,216271
g1,1286:19499941,6756759
k1,1286:19572785,6756759:72844
x1,1286:19982712,6756759
x1,1286:20480522,6756759
k1,1286:20553365,6756759:72843
g1,1286:20881045,6756759
r1,1286:20907259,6756759:26214,720896,216271
)
g1,1286:20907259,6756759
(1,1286:20907259,6756759:2111892,504625,216271
g1,1286:21234939,6756759
g1,1286:21234939,6756759
x1,1286:21827121,6756759
x1,1286:22094900,6756759
x1,1286:22362679,6756759
x1,1286:22665257,6756759
g1,1286:22665257,6756759
g1,1286:22992937,6756759
r1,1286:23019151,6756759:26214,720896,216271
)
g1,1286:23019151,6756759
(1,1286:23019151,6756759:1634139,504625,216271
g1,1286:23346831,6756759
k1,1286:23369245,6756759:22414
x1,1286:23779172,6756759
x1,1286:24276982,6756759
k1,1286:24299396,6756759:22414
g1,1286:24627076,6756759
r1,1286:24653290,6756759:26214,720896,216271
)
g1,1286:24653290,6756759
(1,1286:24653290,6756759:2111892,504625,216271
g1,1286:24980970,6756759
g1,1286:24980970,6756759
x1,1286:25573152,6756759
x1,1286:25840931,6756759
x1,1286:26108710,6756759
x1,1286:26411288,6756759
g1,1286:26411288,6756759
g1,1286:26738968,6756759
r1,1286:26765182,6756759:26214,720896,216271
)
g1,1286:26765182,6756759
(1,1286:26765182,6756759:1734998,504625,216271
g1,1286:27092862,6756759
k1,1286:27165706,6756759:72844
x1,1286:27575633,6756759
x1,1286:28073443,6756759
k1,1286:28146286,6756759:72843
g1,1286:28473966,6756759
r1,1286:28500180,6756759:26214,720896,216271
)
g1,1286:28500180,6756759
(1,1286:28500180,6756759:2111892,504625,216271
g1,1286:28827860,6756759
g1,1286:28827860,6756759
x1,1286:29420042,6756759
x1,1286:29687821,6756759
x1,1286:29955600,6756759
x1,1286:30258178,6756759
g1,1286:30258178,6756759
g1,1286:30585858,6756759
r1,1286:30612072,6756759:26214,720896,216271
)
g1,1286:30612072,6756759
(1,1286:30612072,6756759:1589311,504625,216271
g1,1286:30939752,6756759
g1,1286:30939752,6756759
x1,1286:31349679,6756759
x1,1286:31847489,6756759
g1,1286:31847489,6756759
g1,1286:32175169,6756759
r1,1286:32201383,6756759:26214,720896,216271
)
g1,1286:32201383,6756759
(1,1286:32201383,6756759:2111892,504625,216271
g1,1286:32529063,6756759
g1,1286:32529063,6756759
x1,1286:33121245,6756759
x1,1286:33389024,6756759
x1,1286:33656803,6756759
x1,1286:33959381,6756759
g1,1286:33959381,6756759
g1,1286:34287061,6756759
r1,1286:34313275,6756759:26214,720896,216271
)
g1,1286:34313275,6756759
)
(1,1286:4845002,6999244:29468273,26214,0
g1,1286:4845002,6999244
h1,1286:4845002,6999244:6734338,26214,0
g1,1286:11579340,6999244
(1,1286:11579340,6999244:1734998,26214,0
g1,1286:30612072,6999244
)
g1,1294:13314338,6999244
h1,1294:13314338,6999244:2111892,0,0
g1,1294:15426230,6999244
h1,1294:15426230,6999244:1634139,0,0
g1,1294:17060369,6999244
h1,1294:17060369,6999244:2111892,0,0
g1,1294:19172261,6999244
h1,1294:19172261,6999244:1734998,0,0
g1,1294:20907259,6999244
h1,1294:20907259,6999244:2111892,0,0
g1,1294:23019151,6999244
h1,1294:23019151,6999244:1634139,0,0
g1,1294:24653290,6999244
h1,1294:24653290,6999244:2111892,0,0
g1,1294:26765182,6999244
h1,1294:26765182,6999244:1734998,0,0
g1,1294:28500180,6999244
h1,1294:28500180,6999244:2111892,0,0
g1,1286:30612072,6999244
)
(1,1289:4845002,7503869:29468273,504625,216271
g1,1288:4845002,7503869
(1,1288:4845002,7503869:6734338,504625,216271
r1,1288:4845002,7503869:0,720896,216271
r1,1288:4871216,7503869:26214,720896,216271
g1,1288:5198896,7503869
k1,1288:6141139,7503869:942243
x1,1288:7003461,7503869
x1,1288:7770820,7503869
g1,1288:7918276,7503869
x1,1288:8094043,7503869
$1,1288:8094043,7503869
x1,1288:8520485,7503869
g1,1288:8720304,7503869
x1,1288:9095431,7503869
g1,1288:9259271,7503869
x1,1288:10110386,7503869
$1,1288:10107436,7503869
x1,1288:10283203,7503869
k1,1288:11225446,7503869:942243
g1,1288:11553126,7503869
r1,1288:11579340,7503869:26214,720896,216271
)
g1,1288:11579340,7503869
(1,1288:11579340,7503869:1734998,504625,216271
g1,1288:11907020,7503869
g1,1288:11907020,7503869
x1,1288:12960444,7503869
g1,1288:12960444,7503869
g1,1288:13288124,7503869
r1,1288:13314338,7503869:26214,720896,216271
)
g1,1288:13314338,7503869
(1,1288:13314338,7503869:2111892,504625,216271
g1,1288:13642018,7503869
k1,1288:14018029,7503869:376011
x1,1288:14321198,7503869
$1,1288:14321198,7503869
x1,1288:14696325,7503869
$1,1288:14696325,7503869
k1,1288:15072336,7503869:376011
g1,1288:15400016,7503869
r1,1288:15426230,7503869:26214,720896,216271
)
g1,1288:15426230,7503869
(1,1288:15426230,7503869:1634139,504625,216271
g1,1288:15753910,7503869
g1,1288:15753910,7503869
x1,1288:16706475,7503869
g1,1288:16706475,7503869
g1,1288:17034155,7503869
r1,1288:17060369,7503869:26214,720896,216271
)
g1,1288:17060369,7503869
(1,1288:17060369,7503869:2111892,504625,216271
g1,1288:17388049,7503869
k1,1288:17778511,7503869:390462
x1,1288:18052779,7503869
$1,1288:18052779,7503869
x1,1288:18427906,7503869
$1,1288:18427906,7503869
k1,1288:18818367,7503869:390461
g1,1288:19146047,7503869
r1,1288:19172261,7503869:26214,720896,216271
)
g1,1288:19172261,7503869
(1,1288:19172261,7503869:1734998,504625,216271
g1,1288:19499941,7503869
k1,1288:19550371,7503869:50430
x1,1288:20502936,7503869
k1,1288:20553365,7503869:50429
g1,1288:20881045,7503869
r1,1288:20907259,7503869:26214,720896,216271
)
g1,1288:20907259,7503869
(1,1288:20907259,7503869:2111892,504625,216271
g1,1288:21234939,7503869
k1,1288:21610950,7503869:376011
x1,1288:21914119,7503869
$1,1288:21914119,7503869
x1,1288:22289246,7503869
$1,1288:22289246,7503869
k1,1288:22665257,7503869:376011
g1,1288:22992937,7503869
r1,1288:23019151,7503869:26214,720896,216271
)
g1,1288:23019151,7503869
(1,1288:23019151,7503869:1634139,504625,216271
g1,1288:23346831,7503869
g1,1288:23346831,7503869
x1,1288:24299396,7503869
g1,1288:24299396,7503869
g1,1288:24627076,7503869
r1,1288:24653290,7503869:26214,720896,216271
)
g1,1288:24653290,7503869
(1,1288:24653290,7503869:2111892,504625,216271
g1,1288:24980970,7503869
k1,1288:25371432,7503869:390462
x1,1288:25645700,7503869
$1,1288:25645700,7503869
x1,1288:26020827,7503869
$1,1288:26020827,7503869
k1,1288:26411288,7503869:390461
g1,1288:26738968,7503869
r1,1288:26765182,7503869:26214,720896,216271
)
g1,1288:26765182,7503869
(1,1288:26765182,7503869:1734998,504625,216271
g1,1288:27092862,7503869
k1,1288:27143292,7503869:50430
x1,1288:28095857,7503869
k1,1288:28146286,7503869:50429
g1,1288:28473966,7503869
r1,1288:28500180,7503869:26214,720896,216271
)
g1,1288:28500180,7503869
(1,1288:28500180,7503869:2111892,504625,216271
g1,1288:28827860,7503869
k1,1288:29218322,7503869:390462
x1,1288:29492590,7503869
$1,1288:29492590,7503869
x1,1288:29867717,7503869
$1,1288:29867717,7503869
k1,1288:30258178,7503869:390461
g1,1288:30585858,7503869
r1,1288:30612072,7503869:26214,720896,216271
)
g1,1288:30612072,7503869
(1,1288:30612072,7503869:1589311,504625,216271
g1,1288:30939752,7503869
k1,1288:31242036,7503869:302284
x1,1288:31545205,7503869
k1,1288:31847489,7503869:302284
g1,1288:32175169,7503869
r1,1288:32201383,7503869:26214,720896,216271
)
g1,1288:32201383,7503869
(1,1289:32201383,7503869:2111892,504625,216271
g1,1288:32529063,7503869
k1,1288:33100895,7503869:571832
x1,1288:33387549,7503869
k1,1289:33959381,7503869:571832
g1,1289:34287061,7503869
r1,1289:34313275,7503869:26214,720896,216271
)
g1,1289:34313275,7503869
)
(1,1291:4845002,8250979:29468273,504625,216271
g1,1290:4845002,8250979
(1,1290:4845002,8250979:6734338,504625,216271
r1,1290:4845002,8250979:0,720896,216271
r1,1290:4871216,8250979:26214,720896,216271
g1,1290:5198896,8250979
g1,1290:5198896,8250979
x1,1290:5991029,8250979
x1,1290:8716012,8250979
g1,1290:8863468,8250979
x1,1290:9039235,8250979
$1,1290:9039235,8250979
x1,1290:9465677,8250979
g1,1290:9665496,8250979
x1,1290:10040623,8250979
g1,1290:10204463,8250979
x1,1290:10507042,8250979
x1,1290:11049679,8250979
$1,1290:11049679,8250979
x1,1290:11225446,8250979
g1,1290:11225446,8250979
g1,1290:11553126,8250979
r1,1290:11579340,8250979:26214,720896,216271
)
g1,1290:11579340,8250979
(1,1290:11579340,8250979:1734998,504625,216271
g1,1290:11907020,8250979
g1,1290:11907020,8250979
x1,1290:12960444,8250979
g1,1290:12960444,8250979
g1,1290:13288124,8250979
r1,1290:13314338,8250979:26214,720896,216271
)
g1,1290:13314338,8250979
(1,1290:13314338,8250979:2111892,504625,216271
g1,1290:13642018,8250979
k1,1290:13714860,8250979:72842
x1,1290:14624367,8250979
$1,1290:14624367,8250979
x1,1290:14999494,8250979
$1,1290:14999494,8250979
k1,1290:15072336,8250979:72842
g1,1290:15400016,8250979
r1,1290:15426230,8250979:26214,720896,216271
)
g1,1290:15426230,8250979
(1,1290:15426230,8250979:1634139,504625,216271
g1,1290:15753910,8250979
g1,1290:15753910,8250979
x1,1290:16706475,8250979
g1,1290:16706475,8250979
g1,1290:17034155,8250979
r1,1290:17060369,8250979:26214,720896,216271
)
g1,1290:17060369,8250979
(1,1290:17060369,8250979:2111892,504625,216271
g1,1290:17388049,8250979
k1,1290:17641377,8250979:253328
x1,1290:18189913,8250979
$1,1290:18189913,8250979
x1,1290:18565040,8250979
$1,1290:18565040,8250979
k1,1290:18818367,8250979:253327
g1,1290:19146047,8250979
r1,1290:19172261,8250979:26214,720896,216271
)
g1,1290:19172261,8250979
(1,1290:19172261,8250979:1734998,504625,216271
g1,1290:19499941,8250979
g1,1290:19499941,8250979
x1,1290:20553365,8250979
g1,1290:20553365,8250979
g1,1290:20881045,8250979
r1,1290:20907259,8250979:26214,720896,216271
)
g1,1290:20907259,8250979
(1,1290:20907259,8250979:2111892,504625,216271
g1,1290:21234939,8250979
k1,1290:21488267,8250979:253328
x1,1290:22036803,8250979
$1,1290:22036803,8250979
x1,1290:22411930,8250979
$1,1290:22411930,8250979
k1,1290:22665257,8250979:253327
g1,1290:22992937,8250979
r1,1290:23019151,8250979:26214,720896,216271
)
g1,1290:23019151,8250979
(1,1290:23019151,8250979:1634139,504625,216271
g1,1290:23346831,8250979
g1,1290:23346831,8250979
x1,1290:24299396,8250979
g1,1290:24299396,8250979
g1,1290:24627076,8250979
r1,1290:24653290,8250979:26214,720896,216271
)
g1,1290:24653290,8250979
(1,1290:24653290,8250979:2111892,504625,216271
g1,1290:24980970,8250979
k1,1290:25234298,8250979:253328
x1,1290:25782834,8250979
$1,1290:25782834,8250979
x1,1290:26157961,8250979
$1,1290:26157961,8250979
k1,1290:26411288,8250979:253327
g1,1290:26738968,8250979
r1,1290:26765182,8250979:26214,720896,216271
)
g1,1290:26765182,8250979
(1,1290:26765182,8250979:1734998,504625,216271
g1,1290:27092862,8250979
k1,1290:27143292,8250979:50430
x1,1290:28095857,8250979
k1,1290:28146286,8250979:50429
g1,1290:28473966,8250979
r1,1290:28500180,8250979:26214,720896,216271
)
g1,1290:28500180,8250979
(1,1290:28500180,8250979:2111892,504625,216271
g1,1290:28827860,8250979
k1,1290:29081188,8250979:253328
x1,1290:29629724,8250979
$1,1290:29629724,8250979
x1,1290:30004851,8250979
$1,1290:30004851,8250979
k1,1290:30258178,8250979:253327
g1,1290:30585858,8250979
r1,1290:30612072,8250979:26214,720896,216271
)
g1,1290:30612072,8250979
(1,1290:30612072,8250979:1589311,504625,216271
g1,1290:30939752,8250979
k1,1290:31242036,8250979:302284
x1,1290:31545205,8250979
k1,1290:31847489,8250979:302284
g1,1290:32175169,8250979
r1,1290:32201383,8250979:26214,720896,216271
)
g1,1290:32201383,8250979
(1,1291:32201383,8250979:2111892,504625,216271
g1,1290:32529063,8250979
k1,1290:32645257,8250979:116194
x1,1290:33468061,8250979
$1,1290:33468061,8250979
x1,1290:33843188,8250979
$1,1290:33843188,8250979
k1,1291:33959381,8250979:116193
g1,1291:34287061,8250979
r1,1291:34313275,8250979:26214,720896,216271
)
g1,1291:34313275,8250979
)
(1,1293:4845002,8998089:29468273,504625,216271
g1,1292:4845002,8998089
(1,1292:4845002,8998089:6734338,504625,216271
r1,1292:4845002,8998089:0,720896,216271
r1,1292:4871216,8998089:26214,720896,216271
g1,1292:5198896,8998089
k1,1292:6348463,8998089:1149567
x1,1292:6687611,8998089
x1,1292:7536366,8998089
x1,1292:7837765,8998089
g1,1292:7985221,8998089
x1,1292:8160988,8998089
$1,1292:8160988,8998089
x1,1292:8587430,8998089
g1,1292:8787249,8998089
x1,1292:9162376,8998089
g1,1292:9326216,8998089
x1,1292:9903063,8998089
$1,1292:9900113,8998089
x1,1292:10075880,8998089
k1,1292:11225446,8998089:1149566
g1,1292:11553126,8998089
r1,1292:11579340,8998089:26214,720896,216271
)
g1,1292:11579340,8998089
(1,1292:11579340,8998089:1734998,504625,216271
g1,1292:11907020,8998089
g1,1292:11907020,8998089
x1,1292:12960444,8998089
g1,1292:12960444,8998089
g1,1292:13288124,8998089
r1,1292:13314338,8998089:26214,720896,216271
)
g1,1292:13314338,8998089
(1,1292:13314338,8998089:2111892,504625,216271
g1,1292:13642018,8998089
k1,1292:14018029,8998089:376011
x1,1292:14321198,8998089
$1,1292:14321198,8998089
x1,1292:14696325,8998089
$1,1292:14696325,8998089
k1,1292:15072336,8998089:376011
g1,1292:15400016,8998089
r1,1292:15426230,8998089:26214,720896,216271
)
g1,1292:15426230,8998089
(1,1292:15426230,8998089:1634139,504625,216271
g1,1292:15753910,8998089
k1,1292:15891044,8998089:137134
x1,1292:16569341,8998089
k1,1292:16706475,8998089:137134
g1,1292:17034155,8998089
r1,1292:17060369,8998089:26214,720896,216271
)
g1,1292:17060369,8998089
(1,1292:17060369,8998089:2111892,504625,216271
g1,1292:17388049,8998089
k1,1292:17959881,8998089:571832
x1,1292:18246535,8998089
k1,1292:18818367,8998089:571832
g1,1292:19146047,8998089
r1,1292:19172261,8998089:26214,720896,216271
)
g1,1292:19172261,8998089
(1,1292:19172261,8998089:1734998,504625,216271
g1,1292:19499941,8998089
k1,1292:19550371,8998089:50430
x1,1292:20502936,8998089
k1,1292:20553365,8998089:50429
g1,1292:20881045,8998089
r1,1292:20907259,8998089:26214,720896,216271
)
g1,1292:20907259,8998089
(1,1292:20907259,8998089:2111892,504625,216271
g1,1292:21234939,8998089
k1,1292:21610950,8998089:376011
x1,1292:21914119,8998089
$1,1292:21914119,8998089
x1,1292:22289246,8998089
$1,1292:22289246,8998089
k1,1292:22665257,8998089:376011
g1,1292:22992937,8998089
r1,1292:23019151,8998089:26214,720896,216271
)
g1,1292:23019151,8998089
(1,1292:23019151,8998089:1634139,504625,216271
g1,1292:23346831,8998089
g1,1292:23346831,8998089
x1,1292:24299396,8998089
g1,1292:24299396,8998089
g1,1292:24627076,8998089
r1,1292:24653290,8998089:26214,720896,216271
)
g1,1292:24653290,8998089
(1,1292:24653290,8998089:2111892,504625,216271
g1,1292:24980970,8998089
k1,1292:25356981,8998089:376011
x1,1292:25660150,8998089
$1,1292:25660150,8998089
x1,1292:26035277,8998089
$1,1292:26035277,8998089
k1,1292:26411288,8998089:376011
g1,1292:26738968,8998089
r1,1292:26765182,8998089:26214,720896,216271
)
g1,1292:26765182,8998089
(1,1292:26765182,8998089:1734998,504625,216271
g1,1292:27092862,8998089
g1,1292:27092862,8998089
x1,1292:28146286,8998089
g1,1292:28146286,8998089
g1,1292:28473966,8998089
r1,1292:28500180,8998089:26214,720896,216271
)
g1,1292:28500180,8998089
(1,1292:28500180,8998089:2111892,504625,216271
g1,1292:28827860,8998089
k1,1292:29130143,8998089:302283
x1,1292:29433312,8998089
$1,1292:29433312,8998089
x1,1292:29808439,8998089
$1,1292:29808439,8998089
g1,1292:29955895,8998089
k1,1292:30258178,8998089:302283
g1,1292:30585858,8998089
r1,1292:30612072,8998089:26214,720896,216271
)
g1,1292:30612072,8998089
(1,1292:30612072,8998089:1589311,504625,216271
g1,1292:30939752,8998089
k1,1292:31242036,8998089:302284
x1,1292:31545205,8998089
k1,1292:31847489,8998089:302284
g1,1292:32175169,8998089
r1,1292:32201383,8998089:26214,720896,216271
)
g1,1292:32201383,8998089
(1,1293:32201383,8998089:2111892,504625,216271
g1,1292:32529063,8998089
k1,1292:33100895,8998089:571832
x1,1292:33387549,8998089
k1,1293:33959381,8998089:571832
g1,1293:34287061,8998089
r1,1293:34313275,8998089:26214,720896,216271
)
g1,1293:34313275,8998089
)
]
$1,1294:34313275,7524383
)
g1,1295:34313275,7524383
k1,1295:35619332,7524383:1306057
)
(1,1295:3538944,10531631:32080388,1225521,216271
h1,1295:3538944,10531631:0,0,0
g1,1295:3538944,10531631
[1,1295:3538944,10531631:32080388,1225521,216271
(1,1295:3538944,9810735:32080388,504625,140378
h1,1295:3519480,9810735:0,0,0
x1,1295:3904045,9810735
x1,1295:4973393,9810735
k1,1295:5158070,9810735:184677
x1,1295:5612233,9810735
k1,1295:5797022,9810735:184789
r1,1295:5797022,9810735:0,645003,140378
k1,1295:5797022,9810735:0
x1,1295:7072219,9810735
x1,1295:7965800,9810735
x1,1295:8155723,9810735
x1,1295:9095900,9810735
k1,1295:9280578,9810735:184678
x1,1295:9836191,9810735
k1,1295:10020868,9810735:184677
x1,1295:10588277,9810735
x1,1295:11209950,9810735
x1,1295:12358924,9810735
k1,1295:12543601,9810735:184677
x1,1295:13536273,9810735
k1,1295:13720951,9810735:184678
x1,1295:14315492,9810735
x1,1295:14608044,9810735
x1,1295:14900596,9810735
x1,1295:15931016,9810735
k1,1295:16115693,9810735:184677
x1,1295:16435377,9810735
x1,1295:16729699,9810735
x1,1295:17399148,9810735
x1,1295:17682853,9810735
x1,1295:18338736,9810735
k1,1295:18523413,9810735:184677
x1,1295:19943118,9810735
x1,1295:20184356,9810735
x1,1295:21115097,9810735
x1,1295:21253115,9810735
k1,1295:21437830,9810735:184715
x1,1295:22020575,9810735
x1,1295:22643428,9810735
x1,1295:22941878,9810735
x1,1295:24638799,9810735
k1,1295:24823513,9810735:184714
x1,1295:25507708,9810735
x1,1295:25791413,9810735
x1,1295:26083965,9810735
x1,1295:26748105,9810735
x1,1295:26857222,9810735
k1,1295:27041936,9810735:184714
x1,1295:28017503,9810735
x1,1295:30103708,9810735
k1,1295:30288385,9810735:184677
x1,1295:33061734,9810735
k1,1295:33246412,9810735:184678
x1,1295:34239084,9810735
k1,1295:34423761,9810735:184677
x1,1295:35104417,9810735
x1,1295:35527910,9810735
x1,1295:35724910,9810735
k1,1295:35619332,9810735:0
)
(1,1295:3538944,10531631:32080388,421134,216271
x1,1295:4970445,10531631
g1,1295:5117901,10531631
x1,1295:5806224,10531631
g1,1295:5953680,10531631
x1,1295:6818361,10531631
g1,1295:6965817,10531631
x1,1295:7901866,10531631
x1,1295:8967677,10531631
g1,1295:9115133,10531631
x1,1295:9970376,10531631
x1,1295:10756611,10531631
x1,1295:13132418,10531631
g1,1295:13279874,10531631
x1,1295:14272546,10531631
g1,1295:14420002,10531631
x1,1295:14788051,10531631
x1,1295:15051111,10531631
x1,1295:15741204,10531631
x1,1295:16070324,10531631
g1,1295:16217780,10531631
x1,1295:17356727,10531631
g1,1295:17504183,10531631
x1,1295:18651388,10531631
r1,1295:18651388,10531631:0,216271,216271
k1,1295:35619332,10531631:16967944
g1,1295:35619332,10531631
)
]
g1,1295:35619332,10531631
g1,1295:35619332,10531631
)
]
]
[108,8:3538944,50135040:32080388,37617666,0
(108,8:3538944,50135040:32080388,37617666,0
(108,8:3538944,50135040:15253762,37617666,0
[1,1361:3538944,50135040:15253762,37617666,0
[1,1318:3538944,22297645:15253762,9780271,0
[1,1318:3538944,22297645:15253762,9780271,0
(1,1316:3538944,19348525:15253762,6831151,0
g1,1316:3538944,19348525
h1,1315:3538944,19348525:0,0,0
(1,1315:3538944,19348525:15253762,6831151,0
(1,1315:3538944,19348525:15253826,6831168,0
(1,1315:3538944,19348525:15253826,6831168,0
(1,1315:3538944,19348525:0,18353111,0
(1,1315:3538944,19348525:40982036,18353111,0
)
k1,1315:3538944,19348525:-40982036
)
)
)
)
g1,1316:18792706,19348525
g1,1316:18792706,19348525
)
(1,1316:3538944,22081374:15253762,1946417,216271
h1,1316:3538944,22081374:0,0,0
g1,1316:3538944,22081374
[1,1316:3538944,22081374:15253762,1946417,216271
(1,1316:3538944,20639582:15253762,504625,140378
h1,1316:3538944,20639582:0,0,0
x1,1316:4962777,20639582
x1,1316:5246482,20639582
k1,1316:5553661,20639582:307179
x1,1316:6310993,20639582
k1,1316:6618650,20639582:307657
r1,1361:6618650,20639582:0,645003,140378
k1,1316:6618650,20639582:0
x1,1316:7893847,20639582
x1,1316:8787428,20639582
x1,1316:8977351,20639582
x1,1316:9917528,20639582
k1,1316:10224706,20639582:307178
x1,1316:10780319,20639582
k1,1316:11087498,20639582:307179
x1,1316:11682039,20639582
x1,1316:11974591,20639582
x1,1316:12267143,20639582
x1,1316:13297563,20639582
k1,1316:13604742,20639582:307179
x1,1316:13924426,20639582
x1,1316:14218748,20639582
x1,1316:14888197,20639582
x1,1316:15171902,20639582
x1,1316:15827785,20639582
k1,1316:16134963,20639582:307178
x1,1316:17554668,20639582
x1,1316:17795906,20639582
x1,1316:18726647,20639582
x1,1316:18864665,20639582
k1,1316:18792706,20639582:0
)
(1,1316:3538944,21360478:15253762,421134,140378
x1,1316:4476174,21360478
x1,1316:4717412,21360478
x1,1316:5648153,21360478
x1,1316:5786171,21360478
k1,1316:5938213,21360478:152042
x1,1316:6913780,21360478
x1,1316:8856068,21360478
k1,1316:9008100,21360478:152032
x1,1316:10000772,21360478
k1,1316:10152809,21360478:152037
x1,1316:12782241,21360478
k1,1316:12934274,21360478:152033
x1,1316:13622597,21360478
k1,1316:13774634,21360478:152037
x1,1316:14629877,21360478
x1,1316:15416112,21360478
x1,1316:17648002,21360478
k1,1316:17800034,21360478:152032
x1,1316:18792706,21360478
k1,1316:18792706,21360478:0
)
(1,1316:3538944,22081374:15253762,421134,216271
x1,1316:3888708,22081374
x1,1316:4151768,22081374
x1,1316:4841861,22081374
x1,1316:5170981,22081374
g1,1316:5318437,22081374
x1,1316:6793586,22081374
g1,1316:6941042,22081374
x1,1316:7803953,22081374
x1,1316:8141921,22081374
x1,1316:9002473,22081374
g1,1316:9149929,22081374
$1,1316:9149929,22081374
x1,1316:9576371,22081374
$1,1316:9612350,22081374
g1,1316:9759806,22081374
x1,1316:10567863,22081374
g1,1316:10715319,22081374
x1,1316:11805310,22081374
x1,1316:12108479,22081374
g1,1316:12255935,22081374
x1,1316:13805991,22081374
r1,1361:13805991,22081374:0,216271,216271
k1,1316:18792706,22081374:4986715
g1,1316:18792706,22081374
)
]
g1,1316:18792706,22081374
g1,1316:18792706,22081374
)
]
]
(1,1329:3538944,26718554:15253762,407273,139198
x1,1329:5982121,26718554
k1,1328:6180486,26718554:198365
x1,1328:6578157,26718554
k1,1328:6776572,26718554:198415
x1,1328:7812560,26718554
x1,1328:8399740,26718554
x1,1328:8898482,26718554
x1,1328:9622832,26718554
k1,1328:9821248,26718554:198416
x1,1328:10314576,26718554
k1,1328:10512992,26718554:198416
x1,1328:11385942,26718554
x1,1328:13174556,26718554
k1,1328:13372921,26718554:198365
x1,1328:14002215,26718554
k1,1328:14200630,26718554:198415
x1,1328:15008605,26718554
x1,1328:15735444,26718554
x1,1328:17788170,26718554
k1,1328:17986535,26718554:198365
x1,1328:18792706,26718554
k1,1328:18792706,26718554:0
)
(1,1329:3538944,27439450:15253762,407273,139198
x1,1329:4383571,27439450
x1,1328:5050071,27439450
g1,1328:5197527,27439450
x1,1328:5740754,27439450
x1,1328:6046872,27439450
x1,1328:6314651,27439450
x1,1328:7210592,27439450
g1,1328:7358048,27439450
x1,1328:7664166,27439450
x1,1328:8151359,27439450
x1,1328:8850889,27439450
x1,1328:10422177,27439450
g1,1328:10569633,27439450
x1,1328:11186588,27439450
g1,1328:11334044,27439450
x1,1328:11673192,27439450
x1,1328:11907351,27439450
x1,1328:12521947,27439450
x1,1328:12823346,27439450
x1,1328:12947208,27439450
k1,1329:18792706,27439450:5936331
g1,1329:18792706,27439450
)
(1,1333:3538944,28160346:15253762,407273,139198
h1,1330:3538944,28160346:655360,0,0
x1,1330:4913369,28160346
k1,1330:5025693,28160346:112324
x1,1330:5801984,28160346
x1,1330:6500157,28160346
x1,1330:8599551,28160346
k1,1330:8711875,28160346:112324
x1,1330:9143661,28160346
x1,1330:9397320,28160346
x1,1330:10436694,28160346
x1,1330:11469627,28160346
x1,1330:11766236,28160346
k1,1330:11878560,28160346:112324
x1,1330:13861191,28160346
k1,1330:13973515,28160346:112324
x1,1330:14488537,28160346
x1,1330:15721950,28160346
k1,1330:15834274,28160346:112324
x1,1330:16366636,28160346
x1,1330:16666632,28160346
x1,1330:16929138,28160346
x1,1330:17807161,28160346
k1,1330:17919485,28160346:112324
x1,1330:18219481,28160346
x1,1330:18697013,28160346
x1,1330:18892386,28160346
k1,1333:18792706,28160346:0
)
(1,1333:3538944,28881242:15253762,407273,139198
x1,1333:4224484,28881242
x1,1333:5764346,28881242
k1,1330:5862670,28881242:98324
x1,1330:6933753,28881242
k1,1330:7032077,28881242:98324
x1,1330:8234951,28881242
x1,1330:9267884,28881242
x1,1330:9564493,28881242
k1,1330:9662817,28881242:98324
x1,1330:11772614,28881242
k1,1330:11871232,28881242:98618
x1,1330:12356195,28881242
k1,1331:12454519,28881242:98324
x1,1331:13233699,28881242
x1,1331:13820395,28881242
x1,1331:14127327,28881242
x1,1331:14759110,28881242
x1,1331:14851476,28881242
k1,1331:14949850,28881242:98374
x1,1331:15701863,28881242
k1,1331:15800187,28881242:98324
$1,1331:15800187,28881242
x1,1331:16103356,28881242
x1,1331:16355210,28881242
x1,1331:16630067,28881242
x1,1331:16880151,28881242
x1,1331:17060636,28881242
x1,1331:17279459,28881242
x1,1331:17465842,28881242
x1,1331:18039739,28881242
x1,1331:18822906,28881242
$1,1331:18822906,28881242
k1,1333:18822906,28881242:0
)
(1,1333:3538944,29602138:15253762,407273,139198
x1,1333:4392112,29602138
k1,1331:4511000,29602138:118888
x1,1331:4795967,29602138
x1,1331:5060243,29602138
x1,1331:5674685,29602138
x1,1331:5928344,29602138
x1,1331:6504140,29602138
k1,1331:6623028,29602138:118888
x1,1331:7869831,29602138
x1,1331:8081023,29602138
x1,1331:8925024,29602138
k1,1331:9043913,29602138:118889
x1,1331:9913842,29602138
k1,1331:10032730,29602138:118888
x1,1331:11235604,29602138
x1,1331:12268537,29602138
x1,1331:12565146,29602138
k1,1331:12684034,29602138:118888
x1,1331:13892688,29602138
x1,1331:14184014,29602138
x1,1331:14706053,29602138
k1,1331:14824941,29602138:118888
x1,1331:15207016,29602138
k1,1331:15325904,29602138:118888
x1,1331:15772718,29602138
k1,1331:15891607,29602138:118889
x1,1331:16974828,29602138
k1,1331:17093716,29602138:118888
x1,1331:17999485,29602138
k1,1331:18118373,29602138:118888
x1,1331:18803913,29602138
k1,1331:18792706,29602138:0
)
(1,1333:3538944,30323034:15253762,407273,139198
x1,1333:3804989,30323034
k1,1331:3952536,30323034:147547
x1,1331:5099964,30323034
k1,1331:5247512,30323034:147548
x1,1331:6596949,30323034
k1,1331:6744496,30323034:147547
x1,1331:7218370,30323034
k1,1331:7365918,30323034:147548
$1,1331:7365918,30323034
x1,1331:7792360,30323034
$1,1331:7828339,30323034
k1,1331:7975886,30323034:147547
x1,1331:9295633,30323034
k1,1331:9443181,30323034:147548
x1,1331:10291381,30323034
x1,1331:10504419,30323034
x1,1331:11354419,30323034
k1,1331:11501966,30323034:147547
x1,1331:12378109,30323034
k1,1331:12525657,30323034:147548
x1,1331:13370365,30323034
x1,1331:15101113,30323034
k1,1331:15248660,30323034:147547
x1,1331:16271508,30323034
x1,1331:16527013,30323034
k1,1331:16674561,30323034:147548
x1,1331:17431946,30323034
k1,1331:17579493,30323034:147547
x1,1331:18792706,30323034
k1,1331:18792706,30323034:0
)
(1,1333:3538944,31043930:15253762,425262,139198
x1,1333:4071377,31043930
x1,1333:4648330,31043930
x1,1333:5714399,31043930
k1,1331:5889294,31043930:174895
x1,1331:6379012,31043930
k1,1331:6553907,31043930:174895
x1,1331:7496644,31043930
k1,1331:7671538,31043930:174894
x1,1331:9039622,31043930
k1,1331:9214517,31043930:174895
$1,1331:9214517,31043930
x1,1331:9640959,31043930
k1,1331:9901754,31043930:224816
x1,1331:10276881,31043930
k1,1331:10501696,31043930:224815
x1,1331:10804275,31043930
$1,1331:10801325,31043930
x1,1331:10933681,31043930
k1,1331:11108740,31043930:175059
x1,1331:12599554,31043930
k1,1332:12774449,31043930:174895
x1,1332:13406149,31043930
x1,1332:14196076,31043930
k1,1332:14370971,31043930:174895
$1,1332:14370971,31043930
x1,1332:14797413,31043930
k1,1332:15058207,31043930:224815
x1,1332:15433334,31043930
k1,1332:15658149,31043930:224815
x1,1332:15960728,31043930
x1,1332:16508850,31043930
$1,1332:16508850,31043930
x1,1332:16641206,31043930
k1,1332:16816128,31043930:174922
x1,1332:17692687,31043930
x1,1332:17914425,31043930
x1,1332:18792706,31043930
k1,1332:18792706,31043930:0
)
(1,1333:3538944,31764826:15253762,407273,139198
x1,1333:3936615,31764826
k1,1332:4127064,31764826:190449
x1,1332:5163052,31764826
x1,1332:5750232,31764826
x1,1332:6248974,31764826
x1,1332:6973324,31764826
k1,1332:7163772,31764826:190448
x1,1332:7657100,31764826
k1,1332:7847549,31764826:190449
x1,1332:9099519,31764826
x1,1332:10174614,31764826
x1,1332:10483161,31764826
k1,1332:10673610,31764826:190449
x1,1332:12737166,31764826
k1,1332:12927614,31764826:190448
x1,1332:14295698,31764826
k1,1332:14486147,31764826:190449
x1,1332:14709949,31764826
x1,1332:14974154,31764826
x1,1332:16033606,31764826
x1,1332:16823533,31764826
k1,1332:17013981,31764826:190448
x1,1332:17796689,31764826
k1,1332:17987138,31764826:190449
x1,1332:18792706,31764826
k1,1332:18792706,31764826:0
)
(1,1333:3538944,32485722:15253762,409927,139198
x1,1333:3822649,32485722
g1,1332:4010081,32485722
x1,1332:4402904,32485722
g1,1332:4584438,32485722
x1,1332:5132974,32485722
$1,1332:5132974,32485722
g1,1332:5280430,32485722
x1,1332:5586548,32485722
x1,1332:6783888,32485722
g1,1332:6931344,32485722
x1,1332:8268473,32485722
g1,1332:8415929,32485722
x1,1332:9688177,32485722
x1,1332:9904642,32485722
x1,1332:10765783,32485722
g1,1332:10913239,32485722
x1,1332:11598024,32485722
x1,1332:12077550,32485722
x1,1332:12407851,32485722
x1,1332:13895384,32485722
g1,1332:14042840,32485722
x1,1332:14333623,32485722
x1,1332:15289136,32485722
g1,1332:15436592,32485722
x1,1332:16203952,32485722
g1,1332:16351408,32485722
x1,1332:17152388,32485722
x1,1332:17995245,32485722
k1,1333:18792706,32485722:888294
g1,1333:18792706,32485722
)
(1,1338:3538944,33206618:15253762,407273,139198
h1,1334:3538944,33206618:655360,0,0
x1,1334:4941251,33206618
k1,1334:5088160,33206618:146909
x1,1334:5433413,33206618
x1,1334:5672424,33206618
x1,1334:6298083,33206618
x1,1334:6604833,33206618
x1,1334:6731031,33206618
k1,1334:6877940,33206618:146909
x1,1334:9316326,33206618
k1,1334:9463235,33206618:146909
x1,1334:9998226,33206618
x1,1334:10296129,33206618
x1,1334:11559529,33206618
k1,1334:11706437,33206618:146908
x1,1334:12403548,33206618
x1,1334:12891705,33206618
x1,1334:13227951,33206618
x1,1334:14742260,33206618
k1,1334:14889169,33206618:146909
x1,1334:16489942,33206618
k1,1334:16636851,33206618:146909
x1,1334:17168240,33206618
x1,1334:17744062,33206618
x1,1334:18808041,33206618
k1,1334:18792706,33206618:0
)
(1,1338:3538944,33927514:15253762,407273,139198
x1,1338:4619863,33927514
k1,1334:4767797,33927514:147934
x1,1334:5614216,33927514
x1,1334:7348471,33927514
k1,1334:7496405,33927514:147934
x1,1334:8374323,33927514
k1,1334:8522257,33927514:147934
x1,1334:9372176,33927514
x1,1334:9585741,33927514
x1,1334:10437455,33927514
x1,1334:10559890,33927514
k1,1334:10707824,33927514:147934
x1,1334:11196076,33927514
x1,1334:11498827,33927514
x1,1334:11763706,33927514
x1,1334:13050587,33927514
k1,1334:13198521,33927514:147934
x1,1334:14525024,33927514
k1,1334:14672958,33927514:147934
$1,1334:14672958,33927514
x1,1334:15099400,33927514
k1,1334:15300282,33927514:164903
x1,1334:15693105,33927514
k1,1334:15875701,33927514:164902
x1,1334:16178280,33927514
$1,1334:16175330,33927514
k1,1334:16323264,33927514:147934
x1,1334:17201182,33927514
k1,1334:17349116,33927514:147934
x1,1334:17615700,33927514
k1,1334:17763634,33927514:147934
x1,1334:18320135,33927514
x1,1334:18695219,33927514
x1,1334:18892386,33927514
k1,1338:18792706,33927514:0
)
(1,1338:3538944,34648410:15253762,409927,139198
x1,1338:4277662,34648410
k1,1334:4397603,34648410:119941
x1,1334:4868117,34648410
k1,1334:4988058,34648410:119941
$1,1334:4988058,34648410
x1,1334:5271763,34648410
$1,1334:5295355,34648410
x1,1334:5422521,34648410
k1,1334:5542626,34648410:120105
x1,1334:5896955,34648410
k1,1335:6016896,34648410:119941
x1,1335:6749834,34648410
x1,1335:7228923,34648410
k1,1335:7348864,34648410:119941
x1,1335:8254633,34648410
k1,1335:8374574,34648410:119941
$1,1335:8374574,34648410
x1,1335:8677743,34648410
x1,1335:8929597,34648410
x1,1335:9204454,34648410
x1,1335:9454538,34648410
x1,1335:9635023,34648410
x1,1335:9853846,34648410
x1,1335:10040229,34648410
x1,1335:10614126,34648410
x1,1335:11397293,34648410
$1,1335:11397293,34648410
k1,1335:11517233,34648410:119940
x1,1335:12831666,34648410
k1,1335:12951607,34648410:119941
$1,1335:12951607,34648410
x1,1335:13378049,34648410
k1,1335:13577868,34648410:163840
x1,1335:13952995,34648410
k1,1335:14116835,34648410:163840
x1,1335:14688197,34648410
$1,1335:14685247,34648410
k1,1335:14805188,34648410:119941
x1,1335:16115575,34648410
k1,1335:16235516,34648410:119941
x1,1335:17074232,34648410
x1,1335:18792706,34648410
k1,1335:18792706,34648410:0
)
(1,1338:3538944,35369306:15253762,407273,139198
x1,1338:4071306,35369306
x1,1338:5106551,35369306
k1,1335:5221521,35369306:114970
x1,1335:5615735,35369306
x1,1335:6358983,35369306
k1,1335:6473953,35369306:114970
x1,1335:7528852,35369306
k1,1335:7643822,35369306:114970
x1,1335:8549591,35369306
k1,1335:8664561,35369306:114970
x1,1335:9534490,35369306
k1,1335:9649460,35369306:114970
x1,1335:10491645,35369306
x1,1335:10702837,35369306
x1,1335:11546838,35369306
k1,1335:11661808,35369306:114970
x1,1335:12394746,35369306
x1,1335:12873835,35369306
k1,1335:12988805,35369306:114970
x1,1335:14021740,35369306
k1,1335:14136904,35369306:115164
x1,1335:14850190,35369306
x1,1335:15277847,35369306
x1,1335:15531506,35369306
x1,1335:15814656,35369306
x1,1335:16283341,35369306
x1,1335:16375707,35369306
k1,1336:16490710,35369306:115003
x1,1336:17737513,35369306
x1,1336:17948705,35369306
x1,1336:18792706,35369306
k1,1336:18792706,35369306:0
)
(1,1338:3538944,36090202:15253762,407273,139198
x1,1338:4804044,36090202
k1,1336:4951076,36090202:147032
x1,1336:5779249,36090202
x1,1336:6777857,36090202
x1,1336:7543944,36090202
k1,1336:7690976,36090202:147032
x1,1336:8254999,36090202
x1,1336:9131197,36090202
x1,1336:10367012,36090202
k1,1336:10514044,36090202:147032
x1,1336:11208677,36090202
k1,1336:11355709,36090202:147032
x1,1336:11623371,36090202
k1,1336:11770403,36090202:147032
x1,1336:12924806,36090202
k1,1336:13071839,36090202:147033
x1,1336:14429478,36090202
k1,1336:14576510,36090202:147032
x1,1336:15053265,36090202
k1,1336:15200297,36090202:147032
$1,1336:15200297,36090202
x1,1336:15626739,36090202
$1,1336:15662718,36090202
k1,1336:15809750,36090202:147032
x1,1336:16818315,36090202
x1,1336:17607830,36090202
x1,1336:17864916,36090202
x1,1336:18165405,36090202
k1,1336:18312437,36090202:147032
x1,1336:18792706,36090202
k1,1336:18792706,36090202:0
)
(1,1338:3538944,36811098:15253762,407273,139198
x1,1338:4414645,36811098
x1,1336:4636119,36811098
x1,1336:5513543,36811098
x1,1336:5639870,36811098
k1,1336:5787540,36811098:147670
x1,1336:6659634,36811098
x1,1336:8446495,36811098
k1,1336:8594165,36811098:147670
x1,1336:9498714,36811098
k1,1336:9646383,36811098:147669
x1,1336:12219390,36811098
k1,1336:12367060,36811098:147670
x1,1336:12969892,36811098
k1,1337:13117562,36811098:147670
x1,1337:13649472,36811098
x1,1337:14225859,36811098
x1,1337:15290882,36811098
k1,1337:15438552,36811098:147670
x1,1337:15835833,36811098
k1,1337:15983502,36811098:147669
x1,1337:16448097,36811098
k1,1337:16595767,36811098:147670
x1,1337:17722096,36811098
k1,1337:17869766,36811098:147670
x1,1337:18811580,36811098
k1,1337:18792706,36811098:0
)
(1,1338:3538944,37531994:15253762,409927,139198
x1,1338:4226582,37531994
k1,1337:4373835,37531994:147253
x1,1337:4633004,37531994
x1,1337:4917034,37531994
x1,1337:5485733,37531994
k1,1337:5632986,37531994:147253
$1,1337:5632986,37531994
x1,1337:5916691,37531994
k1,1337:6104123,37531994:163840
x1,1337:6479250,37531994
k1,1337:6643090,37531994:163840
x1,1337:7182300,37531994
$1,1337:7182300,37531994
k1,1337:7329553,37531994:147253
x1,1337:8648009,37531994
k1,1337:8795262,37531994:147253
$1,1337:8795262,37531994
x1,1337:9221704,37531994
k1,1337:9421523,37531994:163840
x1,1337:9796650,37531994
k1,1337:9960490,37531994:163840
x1,1337:10532674,37531994
$1,1337:10529724,37531994
k1,1337:10676978,37531994:147254
x1,1337:11991376,37531994
k1,1337:12138629,37531994:147253
x1,1337:12892943,37531994
k1,1337:13040196,37531994:147253
x1,1337:13525485,37531994
x1,1337:13777765,37531994
x1,1337:14677607,37531994
k1,1337:14824860,37531994:147253
x1,1337:15895743,37531994
x1,1337:16564247,37531994
k1,1337:16711500,37531994:147253
x1,1337:17224619,37531994
x1,1337:17780643,37531994
x1,1337:18808041,37531994
k1,1337:18792706,37531994:0
)
(1,1338:3538944,38252890:15253762,407273,139198
x1,1338:4019060,38252890
g1,1337:4166516,38252890
x1,1337:5242943,38252890
g1,1337:5390399,38252890
x1,1337:6314652,38252890
g1,1337:6462108,38252890
x1,1337:6987640,38252890
x1,1337:7280192,38252890
x1,1337:8291148,38252890
x1,1337:8593726,38252890
g1,1337:8741182,38252890
x1,1337:9335724,38252890
g1,1337:9483180,38252890
x1,1337:12008213,38252890
k1,1338:18792706,38252890:6875326
g1,1338:18792706,38252890
)
(1,1350:3538944,38973786:15253762,407273,139198
h1,1342:3538944,38973786:655360,0,0
x1,1342:5442264,38973786
x1,1342:5695923,38973786
k1,1342:5794247,38973786:98324
x1,1342:6331813,38973786
k1,1342:6430137,38973786:98324
x1,1342:7257872,38973786
x1,1342:7685529,38973786
k1,1342:7783853,38973786:98324
x1,1342:8048011,38973786
k1,1342:8146335,38973786:98324
x1,1342:9141697,38973786
x1,1342:9920877,38973786
x1,1342:10077522,38973786
x1,1342:10907568,38973786
k1,1342:11005892,38973786:98324
x1,1342:11476406,38973786
k1,1342:11574730,38973786:98324
x1,1342:12100156,38973786
x1,1342:12362662,38973786
x1,1342:12625168,38973786
x1,1342:13528705,38973786
k1,1342:13627029,38973786:98324
x1,1342:14142051,38973786
x1,1342:14428658,38973786
x1,1342:15419312,38973786
x1,1342:15715921,38973786
k1,1342:15814245,38973786:98324
x1,1342:16396896,38973786
k1,1342:16495220,38973786:98324
x1,1342:17742023,38973786
x1,1342:17953215,38973786
x1,1342:18797216,38973786
x1,1342:18918483,38973786
k1,1342:18853602,38973786:0
)
(1,1350:3538944,39694682:15253762,407273,139198
x1,1350:4381987,39694682
x1,1342:4593443,39694682
x1,1342:5438301,39694682
x1,1342:5559698,39694682
k1,1342:5707611,39694682:147913
x1,1342:6547183,39694682
x1,1342:8267410,39694682
k1,1342:8415323,39694682:147913
x1,1342:9286140,39694682
k1,1342:9434053,39694682:147913
x1,1342:11783816,39694682
k1,1342:11931728,39694682:147912
x1,1342:12536961,39694682
k1,1342:12684874,39694682:147913
x1,1342:13461957,39694682
x1,1342:14160847,39694682
x1,1342:16135087,39694682
k1,1342:16283000,39694682:147913
x1,1342:17153817,39694682
k1,1342:17301730,39694682:147913
x1,1342:17634434,39694682
x1,1342:17863472,39694682
x1,1342:18466391,39694682
x1,1342:18762142,39694682
x1,1342:18883539,39694682
k1,1342:18792706,39694682:0
)
(1,1350:3538944,40415578:15253762,407273,139198
x1,1350:4261678,40415578
k1,1343:4409416,40415578:147738
x1,1343:5189667,40415578
x1,1343:5891423,40415578
x1,1343:8001528,40415578
k1,1343:8149267,40415578:147739
x1,1343:9402431,40415578
x1,1343:9614941,40415578
x1,1343:10463226,40415578
k1,1343:10610964,40415578:147738
x1,1343:11677055,40415578
k1,1343:11824793,40415578:147738
x1,1343:13333587,40415578
k1,1343:13481326,40415578:147739
x1,1343:13751480,40415578
k1,1343:13899218,40415578:147738
x1,1343:15185498,40415578
k1,1343:15333236,40415578:147738
x1,1343:16664832,40415578
k1,1343:16812571,40415578:147739
x1,1343:17889119,40415578
k1,1343:18036857,40415578:147738
x1,1343:18792706,40415578
k1,1343:18792706,40415578:0
)
(1,1350:3538944,41136474:15253762,425262,139198
x1,1350:4354342,41136474
x1,1350:5080274,41136474
k1,1343:5228068,41136474:147794
x1,1343:6593469,41136474
k1,1343:6741264,41136474:147795
$1,1343:6741264,41136474
x1,1343:7167706,41136474
k1,1343:7368277,41136474:164592
x1,1343:7743404,41136474
k1,1343:7907995,41136474:164591
x1,1343:8210574,41136474
x1,1343:8758148,41136474
$1,1343:8758148,41136474
x1,1343:8890245,41136474
k1,1343:9038042,41136474:147797
x1,1343:10116433,41136474
k1,1344:10264227,41136474:147794
x1,1344:11150476,41136474
k1,1344:11298271,41136474:147795
x1,1344:11695162,41136474
k1,1344:11842956,41136474:147794
x1,1344:12146778,41136474
x1,1344:12415175,41136474
x1,1344:12899654,41136474
x1,1344:13671905,41136474
x1,1344:14460282,41136474
k1,1344:14608076,41136474:147794
x1,1344:15412666,41136474
k1,1344:15560461,41136474:147795
x1,1344:16464123,41136474
k1,1344:16611917,41136474:147794
x1,1344:17496965,41136474
x1,1344:18197678,41136474
x1,1344:18689438,41136474
x1,1344:18892386,41136474
k1,1350:18792706,41136474:0
)
(1,1350:3538944,41857370:15253762,407273,139198
x1,1350:4499046,41857370
k1,1344:4645316,41857370:146270
x1,1344:5959749,41857370
k1,1344:6106019,41857370:146270
x1,1344:6575954,41857370
x1,1344:7038375,41857370
x1,1344:7781622,41857370
x1,1344:8540571,41857370
k1,1344:8686841,41857370:146270
$1,1344:8686841,41857370
x1,1344:9113283,41857370
$1,1344:9149262,41857370
x1,1344:9276428,41857370
k1,1344:9422705,41857370:146277
x1,1344:10337145,41857370
k1,1345:10483414,41857370:146269
x1,1345:11008840,41857370
x1,1345:11271346,41857370
x1,1345:11533852,41857370
x1,1345:12437389,41857370
k1,1345:12583659,41857370:146270
x1,1345:13054173,41857370
k1,1345:13200443,41857370:146270
x1,1345:14042628,41857370
x1,1345:14253820,41857370
x1,1345:15097821,41857370
k1,1345:15244091,41857370:146270
x1,1345:16114020,41857370
k1,1345:16260290,41857370:146270
x1,1345:17463164,41857370
x1,1345:18496097,41857370
x1,1345:18792706,41857370
k1,1345:18792706,41857370:0
)
(1,1350:3538944,42578266:15253762,407273,139198
x1,1350:5592383,42578266
k1,1345:5739289,42578266:146906
x1,1345:7570024,42578266
k1,1345:7716931,42578266:146907
x1,1345:8019858,42578266
x1,1345:8287464,42578266
x1,1345:8770528,42578266
x1,1345:10041575,42578266
k1,1345:10188481,42578266:146906
x1,1345:11549858,42578266
k1,1345:11696764,42578266:146906
x1,1345:12183483,42578266
x1,1345:12662419,42578266
x1,1345:13432379,42578266
x1,1345:14218434,42578266
k1,1345:14365341,42578266:146907
$1,1345:14365341,42578266
x1,1345:14791783,42578266
$1,1345:14827762,42578266
x1,1345:14959469,42578266
k1,1345:15106378,42578266:146909
x1,1345:16181591,42578266
k1,1346:16328498,42578266:146907
x1,1346:16724219,42578266
k1,1346:16871125,42578266:146906
x1,1346:17166270,42578266
x1,1346:17439774,42578266
x1,1346:18792706,42578266
k1,1346:18792706,42578266:0
)
(1,1350:3538944,43299162:15253762,425262,140378
x1,1350:4290957,43299162
k1,1346:4432307,43299162:141350
x1,1346:4717274,43299162
x1,1346:5197154,43299162
x1,1346:5790787,43299162
x1,1346:6362455,43299162
x1,1346:6909927,43299162
k1,1346:7051277,43299162:141350
x1,1346:7521791,43299162
k1,1346:7663141,43299162:141350
$1,1346:7663141,43299162
x1,1346:8086634,43299162
k1,1346:8220917,43299162:98304
(1,1346:8220917,43299162:2079322,422165,140378
(1,1346:8220917,43302259:196411,425262,115900
x1,1346:8417328,43302259
)
x1,1346:8719907,43299162
g1,1346:8815261,43299162
(1,1346:8815261,43299162:747896,413761,140378
x1,1346:9563157,43299162
)
g1,1346:9661461,43299162
x1,1346:10106778,43299162
(1,1346:10103828,43302259:196411,425262,115900
x1,1346:10300239,43302259
)
)
$1,1346:10300239,43299162
k1,1346:10441588,43299162:141349
x1,1346:11266431,43299162
x1,1346:11715557,43299162
x1,1346:12713230,43299162
k1,1346:12854580,43299162:141350
x1,1346:13542431,43299162
x1,1346:13796090,43299162
x1,1346:14371886,43299162
x1,1346:15130835,43299162
k1,1346:15272185,43299162:141350
x1,1346:15742699,43299162
k1,1346:15884049,43299162:141350
x1,1346:16726234,43299162
x1,1346:16937426,43299162
x1,1346:17781427,43299162
k1,1346:17922777,43299162:141350
x1,1346:18792706,43299162
k1,1346:18792706,43299162:0
)
(1,1350:3538944,44020058:15253762,425262,139198
x1,1350:4307839,44020058
k1,1346:4455238,44020058:147399
$1,1346:4455238,44020058
x1,1346:4849240,44020058
x1,1346:5384208,44020058
x1,1346:5568822,44020058
$1,1346:5568822,44020058
k1,1346:5716221,44020058:147399
x1,1346:6170111,44020058
x1,1346:7395250,44020058
k1,1346:7542649,44020058:147399
x1,1346:8243579,44020058
k1,1346:8390978,44020058:147399
x1,1346:9620855,44020058
x1,1346:10676977,44020058
x1,1346:10980152,44020058
k1,1346:11127551,44020058:147399
x1,1346:13284711,44020058
k1,1346:13432111,44020058:147400
x1,1346:14167318,44020058
k1,1347:14314717,44020058:147399
x1,1347:14654543,44020058
x1,1347:14889241,44020058
x1,1347:15505067,44020058
x1,1347:15807061,44020058
x1,1347:15931183,44020058
k1,1347:16078582,44020058:147399
x1,1347:16520061,44020058
x1,1347:16779520,44020058
k1,1347:16926919,44020058:147399
x1,1347:17516150,44020058
x1,1347:18230672,44020058
x1,1347:18533247,44020058
x1,1347:18792706,44020058
k1,1347:18792706,44020058:0
)
(1,1350:3538944,44740954:15253762,407273,139198
x1,1350:4450399,44740954
k1,1347:4643541,44740954:193142
x1,1347:5420833,44740954
x1,1347:6429749,44740954
k1,1347:6622890,44740954:193141
x1,1347:6919489,44740954
x1,1347:7194311,44740954
x1,1347:8091928,44740954
x1,1347:8781985,44740954
k1,1347:8975127,44740954:193142
x1,1347:10314934,44740954
k1,1347:10508075,44740954:193141
x1,1347:11413512,44740954
k1,1347:11606654,44740954:193142
x1,1347:12199248,44740954
k1,1347:12392390,44740954:193142
x1,1347:12672143,44740954
k1,1347:12865284,44740954:193141
x1,1347:14123271,44740954
x1,1347:14426487,44740954
x1,1347:14969666,44740954
k1,1347:15162808,44740954:193142
x1,1347:16219854,44740954
x1,1347:16484059,44740954
k1,1347:16677200,44740954:193141
x1,1347:17459908,44740954
k1,1347:17653050,44740954:193142
x1,1347:18526000,44740954
x1,1347:18689039,44740954
x1,1347:18892386,44740954
k1,1350:18792706,44740954:0
)
(1,1350:3538944,45461850:15253762,407273,139198
x1,1350:4196513,45461850
k1,1347:4361328,45461850:164815
x1,1347:4908200,45461850
x1,1347:5181252,45461850
x1,1347:5454304,45461850
x1,1347:6394551,45461850
k1,1347:6559366,45461850:164815
x1,1347:7927450,45461850
k1,1347:8092266,45461850:164816
$1,1347:8092266,45461850
x1,1347:8518708,45461850
k1,1347:8757103,45461850:202416
x1,1347:9149926,45461850
k1,1347:9370036,45461850:202416
x1,1347:9952368,45461850
$1,1347:9949418,45461850
x1,1347:10081774,45461850
k1,1347:10246693,45461850:164919
x1,1347:11733295,45461850
k1,1348:11898111,45461850:164816
x1,1348:13150081,45461850
x1,1348:14225176,45461850
x1,1348:14533723,45461850
k1,1348:14698538,45461850:164815
x1,1348:16762094,45461850
k1,1348:16926909,45461850:164815
x1,1348:17462951,45461850
x1,1348:17761448,45461850
x1,1348:18792706,45461850
k1,1348:18792706,45461850:0
)
(1,1350:3538944,46182746:15253762,407273,139198
x1,1350:3972711,46182746
x1,1350:5175950,46182746
k1,1348:5350767,46182746:174817
x1,1348:6133475,46182746
k1,1348:6308293,46182746:174818
x1,1348:7562068,46182746
k1,1348:7736885,46182746:174817
x1,1348:8283757,46182746
x1,1348:8556809,46182746
x1,1348:8829861,46182746
x1,1348:9770108,46182746
k1,1348:9944926,46182746:174818
x1,1348:10837729,46182746
k1,1348:11012546,46182746:174817
x1,1348:11505874,46182746
k1,1348:11680691,46182746:174817
x1,1348:12463399,46182746
k1,1348:12638217,46182746:174818
x1,1348:13891992,46182746
k1,1348:14066809,46182746:174817
x1,1348:15102797,46182746
x1,1348:15842788,46182746
x1,1348:16133452,46182746
x1,1348:16796437,46182746
k1,1348:16971255,46182746:174818
x1,1348:17460973,46182746
k1,1348:17635790,46182746:174817
x1,1348:18792706,46182746
k1,1348:18792706,46182746:0
)
(1,1350:3538944,46903642:15253762,407273,139198
x1,1350:3798377,46903642
x1,1350:4501158,46903642
x1,1350:4809343,46903642
x1,1350:5074579,46903642
x1,1350:6022350,46903642
k1,1348:6168893,46903642:146543
x1,1348:7042373,46903642
k1,1348:7188915,46903642:146542
x1,1348:8017125,46903642
x1,1348:8468085,46903642
x1,1348:9469831,46903642
k1,1348:9616374,46903642:146543
x1,1348:10709239,46903642
x1,1348:11471286,46903642
k1,1348:11617828,46903642:146542
x1,1348:12134951,46903642
x1,1348:12422747,46903642
x1,1348:12675280,46903642
x1,1348:12934713,46903642
x1,1348:13756604,46903642
x1,1348:14365354,46903642
k1,1348:14511898,46903642:146544
x1,1348:15763790,46903642
x1,1348:15976037,46903642
x1,1348:16823466,46903642
k1,1348:16970008,46903642:146542
x1,1348:17353644,46903642
k1,1348:17500187,46903642:146543
x1,1348:18792706,46903642
k1,1348:18792706,46903642:0
)
(1,1350:3538944,47624538:15253762,407273,139198
x1,1350:4085430,47624538
x1,1350:4393385,47624538
x1,1350:4662746,47624538
x1,1350:5564062,47624538
k1,1348:5711920,47624538:147858
x1,1348:6811419,47624538
k1,1348:6959277,47624538:147858
x1,1348:8194063,47624538
x1,1348:9254401,47624538
x1,1348:9558770,47624538
k1,1348:9706629,47624538:147859
x1,1348:11741861,47624538
k1,1348:11889719,47624538:147858
x1,1348:12782728,47624538
k1,1348:12930586,47624538:147858
x1,1348:13795115,47624538
x1,1348:14013162,47624538
x1,1348:14879445,47624538
k1,1348:15027303,47624538:147858
x1,1348:16376609,47624538
k1,1348:16524468,47624538:147859
$1,1348:16524468,47624538
x1,1348:16950910,47624538
k1,1348:17151622,47624538:164733
x1,1348:17552112,47624538
k1,1348:17716846,47624538:164734
x1,1348:18019425,47624538
$1,1348:18016475,47624538
x1,1348:18147015,47624538
k1,1348:18294876,47624538:147861
x1,1348:18792706,47624538
k1,1349:18792706,47624538:0
)
(1,1350:3538944,48345434:15253762,407273,139198
x1,1350:4434756,48345434
x1,1350:5493605,48345434
k1,1349:5646978,48345434:153373
x1,1349:5870780,48345434
x1,1349:6134985,48345434
x1,1349:6934537,48345434
x1,1349:7234237,48345434
x1,1349:8024164,48345434
k1,1349:8177531,48345434:153367
x1,1349:8474130,48345434
x1,1349:9297028,48345434
k1,1349:9450395,48345434:153367
x1,1349:9982828,48345434
x1,1349:10559781,48345434
x1,1349:11625850,48345434
k1,1349:11779218,48345434:153368
x1,1349:12684655,48345434
k1,1349:12838022,48345434:153367
x1,1349:13106946,48345434
x1,1349:13605689,48345434
x1,1349:15188550,48345434
x1,1349:15286106,48345434
k1,1349:15439479,48345434:153373
x1,1349:16737172,48345434
x1,1349:16958910,48345434
x1,1349:17837191,48345434
k1,1349:17990558,48345434:153367
x1,1349:18689039,48345434
x1,1349:18892386,48345434
k1,1350:18792706,48345434:0
)
(1,1350:3538944,49066330:15253762,407273,139198
x1,1350:4011756,49066330
x1,1350:4337433,49066330
x1,1350:5804140,49066330
k1,1349:5950819,49066330:146679
x1,1349:6736514,49066330
x1,1349:7038346,49066330
x1,1349:7518776,49066330
x1,1349:8894760,49066330
k1,1349:9041439,49066330:146679
x1,1349:9888780,49066330
x1,1349:10101554,49066330
x1,1349:10950697,49066330
k1,1349:11097376,49066330:146679
x1,1349:11972631,49066330
k1,1349:12119309,49066330:146678
x1,1349:13329547,49066330
x1,1349:14368805,49066330
x1,1349:14667205,49066330
k1,1349:14813884,49066330:146679
x1,1349:16808655,49066330
k1,1349:16955334,49066330:146679
x1,1349:17563651,49066330
k1,1349:17710330,49066330:146679
x1,1349:17997042,49066330
x1,1349:18792706,49066330
k1,1349:18792706,49066330:0
)
(1,1350:3538944,49787226:15253762,407273,6782
x1,1350:4331077,49787226
x1,1350:5043583,49787226
x1,1350:7056060,49787226
g1,1349:7203516,49787226
x1,1349:8091199,49787226
g1,1349:8238655,49787226
x1,1349:8577803,49787226
x1,1349:8811962,49787226
x1,1349:9426558,49787226
x1,1349:9727957,49787226
x1,1349:9851819,49787226
k1,1350:18792706,49787226:9031720
g1,1350:18792706,49787226
)
]
g108,8:18792706,50135040
)
k108,8:19579138,50135040:786432
r108,8:19579138,50135040:0,37617666,0
k108,8:20365570,50135040:786432
(108,8:20365570,50135040:15253762,37617666,0
[108,8:20365570,50135040:15253762,37617666,0
(1,1353:20365570,13172734:15253762,512379,167205
(1,1353:20365570,13172734:1630430,451023,8252
g1,1353:20365570,13172734
x1,1353:21278381,13172734
g1,1353:21996000,13172734
)
x1,1353:22527037,13172734
g1,1353:22706441,13172734
x1,1353:25466400,13172734
x1,1353:25877595,13172734
g1,1353:26056999,13172734
x1,1353:26732994,13172734
g1,1353:26912398,13172734
x1,1353:30926035,13172734
g1,1353:31105439,13172734
x1,1353:31494388,13172734
x1,1353:32666976,13172734
x1,1353:33012149,13172734
x1,1353:33810140,13172734
k1,1353:35619332,13172734:1809192
)
(1,1353:21996000,14024702:13623332,512379,170793
x1,1353:23723307,14024702
x1,1353:24016812,14024702
x1,1353:25149213,14024702
g1,1353:25328617,14024702
x1,1353:26536368,14024702
g1,1353:26715772,14024702
x1,1353:28470348,14024702
g1,1353:28649752,14024702
x1,1353:30360553,14024702
g1,1353:30539957,14024702
x1,1353:31909889,14024702
x1,1353:32868626,14024702
k1,1353:34243979,14024702:1375353
k1,1353:35619332,14024702:1375353
)
(1,1361:20365570,14925822:15253762,407273,139198
x1,1361:20909398,14925822
x1,1357:21131136,14925822
k1,1357:21277562,14925822:146426
x1,1357:23473472,14925822
k1,1357:23619899,14925822:146427
x1,1357:24466377,14925822
k1,1357:24612803,14925822:146426
x1,1357:24881727,14925822
x1,1357:25484631,14925822
x1,1357:27404917,14925822
k1,1357:27551344,14925822:146427
x1,1357:28157777,14925822
k1,1357:28304203,14925822:146426
x1,1357:30941100,14925822
k1,1357:31087527,14925822:146427
x1,1357:32210749,14925822
x1,1357:32509246,14925822
x1,1357:34172204,14925822
k1,1357:34318630,14925822:146426
x1,1357:35619332,14925822
k1,1357:35619332,14925822:0
)
(1,1361:20365570,15646718:15253762,407273,139198
x1,1361:21361250,15646718
x1,1357:22216245,15646718
k1,1357:22435228,15646718:218983
x1,1357:24754471,15646718
k1,1357:24973383,15646718:218912
x1,1357:26271076,15646718
x1,1357:26492814,15646718
x1,1357:27371095,15646718
x1,1357:27497552,15646718
k1,1357:27716535,15646718:218983
x1,1357:30656648,15646718
k1,1357:30875631,15646718:218983
x1,1357:31511543,15646718
x1,1357:31775748,15646718
x1,1357:32048800,15646718
x1,1357:32667181,15646718
x1,1357:32764737,15646718
k1,1357:32983720,15646718:218983
x1,1357:34235690,15646718
x1,1357:35310785,15646718
x1,1357:35619332,15646718
k1,1357:35619332,15646718:0
)
(1,1361:20365570,16367614:15253762,407273,136249
x1,1361:22348201,16367614
k1,1357:22487654,16367614:139453
x1,1357:23569720,16367614
k1,1357:23709173,16367614:139453
x1,1357:25922436,16367614
x1,1357:26032496,16367614
k1,1357:26171949,16367614:139453
x1,1357:26749397,16367614
k1,1357:26888850,16367614:139453
x1,1357:27147228,16367614
x1,1357:28120541,16367614
k1,1357:28259995,16367614:139454
x1,1357:29509689,16367614
k1,1357:29649134,16367614:139445
x1,1357:31149114,16367614
x1,1357:31445723,16367614
k1,1357:31585176,16367614:139453
x1,1357:32189792,16367614
k1,1357:32329245,16367614:139453
x1,1357:32614212,16367614
x1,1357:33405071,16367614
k1,1357:33544524,16367614:139453
x1,1357:35634667,16367614
k1,1357:35619332,16367614:0
)
(1,1361:20365570,17088510:15253762,407273,136249
x1,1361:21236387,17088510
k1,1357:21383395,17088510:147008
x1,1357:21642037,17088510
x1,1357:23644052,17088510
k1,1357:23791060,17088510:147008
x1,1357:24396293,17088510
k1,1357:24543301,17088510:147008
x1,1357:25296082,17088510
k1,1357:25443090,17088510:147008
x1,1357:26289029,17088510
x1,1357:27169104,17088510
k1,1357:27316112,17088510:147008
x1,1357:28093195,17088510
x1,1357:30766325,17088510
k1,1357:30913333,17088510:147008
x1,1357:31784150,17088510
k1,1357:31931158,17088510:147008
x1,1357:32263862,17088510
x1,1357:33095819,17088510
x1,1357:33391570,17088510
k1,1357:33538578,17088510:147008
x1,1357:34543056,17088510
k1,1357:34690064,17088510:147008
x1,1357:35710165,17088510
k1,1357:35619332,17088510:0
)
(1,1361:20365570,17809406:15253762,407273,93192
x1,1361:20870329,17809406
k1,1358:21057206,17809406:186877
x1,1358:21584224,17809406
x1,1358:22376650,17809406
k1,1358:22563527,17809406:186877
x1,1358:23056855,17809406
k1,1358:23243732,17809406:186877
x1,1358:24531800,17809406
x1,1358:24826676,17809406
x1,1358:25090881,17809406
k1,1358:25277759,17809406:186878
x1,1358:25742811,17809406
k1,1358:25929688,17809406:186877
x1,1358:27057123,17809406
k1,1358:27244000,17809406:186877
x1,1358:28186737,17809406
k1,1358:28373614,17809406:186877
$1,1358:28373614,17809406
x1,1358:28676783,17809406
x1,1358:28928637,17809406
x1,1358:29203494,17809406
x1,1358:29453578,17809406
x1,1358:29634063,17809406
x1,1358:29852886,17809406
x1,1358:30039269,17809406
x1,1358:30613166,17809406
x1,1358:31428419,17809406
$1,1358:31428419,17809406
x1,1358:31560775,17809406
k1,1358:31747691,17809406:186916
x1,1358:32197101,17809406
x1,1358:32461306,17809406
k1,1358:32648183,17809406:186877
x1,1358:33532564,17809406
x1,1358:34343464,17809406
k1,1358:34530341,17809406:186877
$1,1358:34530341,17809406
x1,1358:34956783,17809406
k1,1358:35244205,17809406:251443
x1,1358:35619332,17809406
k1,1361:35619332,17809406:0
)
(1,1361:20365570,18530302:15253762,425262,139198
x1,1361:20622733,18530302
x1,1358:21477623,18530302
x1,1358:21616230,18530302
k1,1358:21714534,18530302:98304
x1,1358:22017113,18530302
x1,1358:22695822,18530302
k1,1358:22794126,18530302:98304
x1,1358:23365488,18530302
x1,1358:23619701,18530302
$1,1358:23634446,18530302
k1,1358:23735784,18530302:101338
x1,1358:24421324,18530302
k1,1358:24522663,18530302:101339
x1,1358:25769466,18530302
x1,1358:25980658,18530302
x1,1358:26824659,18530302
k1,1358:26925997,18530302:101338
x1,1358:27530613,18530302
k1,1358:27631952,18530302:101339
x1,1358:28477027,18530302
x1,1358:29356205,18530302
k1,1358:29457590,18530302:101385
x1,1358:30233881,18530302
x1,1358:33031448,18530302
k1,1358:33132787,18530302:101339
x1,1358:34002716,18530302
k1,1358:34104054,18530302:101338
x1,1358:34436419,18530302
x1,1358:35267492,18530302
x1,1358:35562946,18530302
x1,1358:35684213,18530302
k1,1358:35619332,18530302:0
)
(1,1361:20365570,19251198:15253762,425262,139198
x1,1361:20581693,19251198
x1,1358:21364777,19251198
x1,1358:21628601,19251198
x1,1358:22511163,19251198
x1,1358:23218720,19251198
x1,1358:23311735,19251198
k1,1358:23458888,19251198:147153
x1,1358:24377992,19251198
k1,1359:24525143,19251198:147151
x1,1359:25893922,19251198
x1,1359:26375639,19251198
k1,1359:26522790,19251198:147151
x1,1359:26995704,19251198
k1,1359:27142855,19251198:147151
x1,1359:29035093,19251198
k1,1359:29182245,19251198:147152
x1,1359:29566270,19251198
k1,1359:29713421,19251198:147151
$1,1359:29713421,19251198
x1,1359:29918679,19251198
(1,1359:29918679,19339671:426500,209305,5501
x1,1359:30283707,19339671
)
k1,1359:30509019,19251198:163840
x1,1359:30884146,19251198
k1,1359:31047986,19251198:163840
x1,1359:31474428,19251198
x1,1359:32322034,19251198
$1,1359:32322034,19251198
k1,1359:32469185,19251198:147151
x1,1359:33158222,19251198
k1,1359:33305373,19251198:147151
x1,1359:34558537,19251198
x1,1359:34771047,19251198
x1,1359:35619332,19251198
k1,1359:35619332,19251198:0
)
(1,1361:20365570,19972094:15253762,425262,139198
x1,1361:21266568,19972094
k1,1359:21414136,19972094:147568
$1,1359:21414136,19972094
x1,1359:21619394,19972094
(1,1359:21619394,20101286:326034,337281,5501
x1,1359:21881564,20101286
)
k1,1359:22109517,19972094:164089
x1,1359:22484644,19972094
k1,1359:22648734,19972094:164090
x1,1359:23075176,19972094
x1,1359:23939238,19972094
$1,1359:23939238,19972094
k1,1359:24086806,19972094:147568
x1,1359:24796829,19972094
k1,1359:24944397,19972094:147568
x1,1359:27870097,19972094
k1,1359:28017666,19972094:147569
x1,1359:28832456,19972094
k1,1360:28980024,19972094:147568
x1,1360:29758895,19972094
k1,1360:29906463,19972094:147568
x1,1360:30987661,19972094
k1,1360:31135230,19972094:147569
x1,1360:31622548,19972094
k1,1360:31770116,19972094:147568
x1,1360:34761670,19972094
k1,1360:34909238,19972094:147568
x1,1360:35356445,19972094
x1,1360:35619332,19972094
k1,1360:35619332,19972094:0
)
(1,1361:20365570,20692990:15253762,407273,139198
x1,1361:21101787,20692990
x1,1360:22462321,20692990
k1,1360:22609678,20692990:147357
x1,1360:23685012,20692990
k1,1360:23832369,20692990:147357
x1,1360:24594357,20692990
k1,1360:24741715,20692990:147358
x1,1360:26377560,20692990
k1,1360:26524917,20692990:147357
$1,1360:26524917,20692990
x1,1360:26951359,20692990
$1,1360:26987338,20692990
k1,1360:27134695,20692990:147357
x1,1360:27829328,20692990
k1,1360:27976685,20692990:147357
x1,1360:28595764,20692990
x1,1360:28852850,20692990
x1,1360:29118783,20692990
x1,1360:29720905,20692990
k1,1360:29868263,20692990:147358
x1,1360:30749732,20692990
k1,1360:30897089,20692990:147357
x1,1360:32115919,20692990
x1,1360:33162555,20692990
x1,1360:33463044,20692990
k1,1360:33610401,20692990:147357
x1,1360:35619332,20692990
k1,1360:35619332,20692990:0
)
(1,1361:20365570,21413886:15253762,407273,136249
x1,1361:21500827,21413886
k1,1360:21661500,21413886:160673
x1,1360:22640336,21413886
k1,1360:22801009,21413886:160673
x1,1360:23583717,21413886
x1,1360:23889422,21413886
k1,1360:24050095,21413886:160673
x1,1360:25107141,21413886
x1,1360:25371346,21413886
k1,1360:25532019,21413886:160673
x1,1360:26314727,21413886
k1,1360:26475400,21413886:160673
x1,1360:27729175,21413886
k1,1360:27889847,21413886:160672
x1,1360:30065302,21413886
k1,1360:30225975,21413886:160673
x1,1360:31352208,21413886
k1,1360:31512881,21413886:160673
x1,1360:32455618,21413886
k1,1360:32616291,21413886:160673
x1,1360:33353877,21413886
x1,1360:34942848,21413886
k1,1360:35103521,21413886:160673
x1,1360:35630539,21413886
k1,1360:35619332,21413886:0
)
(1,1361:20365570,22134782:15253762,407273,139198
x1,1361:21132930,22134782
g1,1360:21280386,22134782
x1,1360:22509577,22134782
g1,1360:22657033,22134782
x1,1360:23193182,22134782
x1,1360:23460961,22134782
x1,1360:23728740,22134782
x1,1360:24650632,22134782
g1,1360:24798088,22134782
x1,1360:25902237,22134782
g1,1360:26049693,22134782
x1,1360:27321941,22134782
x1,1360:27538406,22134782
x1,1360:28399547,22134782
x1,1360:28523409,22134782
k1,1361:35619332,22134782:7186756
g1,1361:35619332,22134782
)
(1,1366:20365570,22855678:15253762,407273,139198
h1,1362:20365570,22855678:655360,0,0
x1,1362:21369534,22855678
x1,1362:22310531,22855678
k1,1362:22458561,22855678:148030
x1,1362:22730086,22855678
k1,1362:22878115,22855678:148029
x1,1362:23714296,22855678
x1,1362:24374090,22855678
k1,1362:24522120,22855678:148030
x1,1362:25472166,22855678
k1,1362:25620195,22855678:148029
x1,1362:26360613,22855678
x1,1362:26933395,22855678
k1,1362:27081425,22855678:148030
x1,1362:27532799,22855678
k1,1362:27680829,22855678:148030
x1,1362:28775104,22855678
k1,1362:28923133,22855678:148029
x1,1362:29838143,22855678
k1,1362:29986173,22855678:148030
$1,1362:29986173,22855678
x1,1362:30289342,22855678
x1,1362:30541196,22855678
x1,1362:30816053,22855678
x1,1362:31066137,22855678
x1,1362:31246622,22855678
x1,1362:31465445,22855678
x1,1362:31651828,22855678
x1,1362:32225725,22855678
x1,1362:33016913,22855678
$1,1362:33016913,22855678
x1,1362:33145376,22855678
k1,1362:33293406,22855678:148030
x1,1362:34552933,22855678
x1,1362:34766761,22855678
x1,1362:35619332,22855678
k1,1362:35619332,22855678:0
)
(1,1366:20365570,23576574:15253762,407273,139198
x1,1366:21426248,23576574
k1,1362:21574169,23576574:147921
x1,1362:22715193,23576574
x1,1362:24496670,23576574
k1,1362:24644591,23576574:147921
x1,1362:25969427,23576574
k1,1362:26117348,23576574:147921
x1,1362:27188431,23576574
k1,1362:27336353,23576574:147922
x1,1362:27905709,23576574
k1,1362:28053630,23576574:147921
x1,1362:29311995,23576574
k1,1362:29459916,23576574:147921
x1,1362:30755274,23576574
x1,1362:32398685,23576574
k1,1362:32546609,23576574:147924
x1,1362:34447161,23576574
k1,1363:32546609,23576574:-4719
x1,1363:34700820,23576574
x1,1363:34997429,23576574
k1,1363:35145350,23576574:147921
x1,1363:35619332,23576574
k1,1363:35619332,23576574:0
)
(1,1366:20365570,24297470:15253762,407273,139198
x1,1366:23305683,24297470
k1,1363:23452117,24297470:146434
x1,1363:24749810,24297470
x1,1363:24971548,24297470
x1,1363:25849829,24297470
k1,1363:25996261,24297470:146432
x1,1363:26532303,24297470
x1,1363:26830800,24297470
x1,1363:28096690,24297470
k1,1363:28243123,24297470:146433
x1,1363:29847042,24297470
k1,1363:29993474,24297470:146432
x1,1363:32168929,24297470
k1,1363:32315362,24297470:146433
x1,1363:33028882,24297470
k1,1363:33175314,24297470:146432
x1,1363:34184229,24297470
x1,1363:34463982,24297470
k1,1363:34610415,24297470:146433
x1,1363:35619332,24297470
k1,1363:35619332,24297470:0
)
(1,1366:20365570,25018366:15253762,407273,139198
x1,1366:21266568,25018366
k1,1363:21414550,25018366:147982
x1,1363:22513109,25018366
k1,1363:22661091,25018366:147982
x1,1363:24215837,25018366
k1,1363:24363819,25018366:147982
x1,1363:24642201,25018366
k1,1363:24790183,25018366:147982
x1,1363:26115639,25018366
k1,1363:26263621,25018366:147982
x1,1363:27635773,25018366
x1,1363:27732680,25018366
k1,1363:27880665,25018366:147985
x1,1363:29849092,25018366
k1,1364:27880665,25018366:-4719
x1,1364:30111979,25018366
x1,1364:30419034,25018366
k1,1364:30567016,25018366:147982
x1,1364:31057926,25018366
k1,1364:31205908,25018366:147982
x1,1364:31838702,25018366
x1,1364:32101589,25018366
x1,1364:32373323,25018366
x1,1364:32988693,25018366
x1,1364:33085600,25018366
k1,1364:33233583,25018366:147983
x1,1364:34524915,25018366
x1,1364:34745335,25018366
x1,1364:35619332,25018366
k1,1364:35619332,25018366:0
)
(1,1366:20365570,25739262:15253762,407273,139198
x1,1366:21381163,25739262
x1,1364:21860252,25739262
k1,1364:21999744,25739262:139492
x1,1364:22751757,25739262
k1,1364:22891248,25739262:139491
x1,1364:24095855,25739262
k1,1364:24235347,25739262:139492
x1,1364:24760773,25739262
x1,1364:25023279,25739262
x1,1364:25285785,25739262
x1,1364:26189322,25739262
k1,1364:26328814,25739262:139492
x1,1364:27103369,25739262
k1,1364:27242860,25739262:139491
x1,1364:28480415,25739262
x1,1364:28763565,25739262
x1,1364:29242654,25739262
k1,1364:29382146,25739262:139492
x1,1364:30923167,25739262
k1,1364:31062659,25739262:139492
x1,1364:33152802,25739262
k1,1364:33292293,25739262:139491
x1,1364:33896909,25739262
k1,1364:34036401,25739262:139492
x1,1364:34881476,25739262
x1,1364:35633488,25739262
k1,1364:35619332,25739262:0
)
(1,1366:20365570,26460158:15253762,407273,136249
x1,1366:21235499,26460158
k1,1364:21373048,26460158:137549
x1,1364:21705413,26460158
x1,1364:22536486,26460158
x1,1364:22831940,26460158
x1,1364:22953207,26460158
k1,1364:23090815,26460158:137608
x1,1364:23809880,26460158
k1,1365:23947429,26460158:137549
x1,1365:24723720,26460158
x1,1365:27521287,26460158
k1,1365:27658835,26460158:137548
x1,1365:27998136,26460158
k1,1365:28135685,26460158:137549
x1,1365:29373240,26460158
x1,1365:29656390,26460158
x1,1365:30135479,26460158
k1,1365:30273028,26460158:137549
x1,1365:31025041,26460158
k1,1365:31162590,26460158:137549
x1,1365:32367197,26460158
k1,1365:32504745,26460158:137548
x1,1365:34594888,26460158
k1,1365:34732437,26460158:137549
x1,1365:35638206,26460158
k1,1365:35619332,26460158:0
)
(1,1366:20365570,27181054:15253762,407273,139198
x1,1366:21155933,27181054
g1,1365:21303389,27181054
x1,1365:22385714,27181054
g1,1365:22533170,27181054
x1,1365:23634369,27181054
x1,1365:23926921,27181054
x1,1365:26016663,27181054
g1,1365:26164119,27181054
x1,1365:26438387,27181054
g1,1365:26585843,27181054
x1,1365:27891711,27181054
g1,1365:28039167,27181054
x1,1365:29391041,27181054
x1,1365:29486002,27181054
k1,1366:35619332,27181054:6224163
g1,1366:35619332,27181054
)
(1,1372:20365570,27901950:15253762,407273,139198
h1,1367:20365570,27901950:655360,0,0
x1,1367:22423043,27901950
x1,1367:23497649,27901950
k1,1367:23645335,27901950:147686
x1,1367:24880121,27901950
x1,1367:25940459,27901950
x1,1367:26244828,27901950
k1,1367:26392514,27901950:147686
x1,1367:28558286,27901950
k1,1367:28705973,27901950:147687
x1,1367:29985855,27901950
x1,1367:30203902,27901950
x1,1367:31070185,27901950
k1,1367:31217871,27901950:147686
x1,1367:31906764,27901950
x1,1367:32389167,27901950
x1,1367:32721450,27901950
x1,1367:34217908,27901950
k1,1367:34365594,27901950:147686
x1,1367:34658122,27901950
x1,1367:35619332,27901950
k1,1367:35619332,27901950:0
)
(1,1372:20365570,28622846:15253762,407273,139198
x1,1372:21223971,28622846
x1,1372:22982775,28622846
k1,1367:23129509,28622846:146734
x1,1367:24236971,28622846
k1,1367:24383707,28622846:146736
x1,1367:25920072,28622846
k1,1367:26066807,28622846:146735
x1,1367:26341898,28622846
k1,1367:26488633,28622846:146735
x1,1367:27798419,28622846
k1,1367:27945154,28622846:146735
x1,1367:29522341,28622846
k1,1367:29669076,28622846:146735
x1,1367:30192635,28622846
x1,1367:30759972,28622846
x1,1367:31808273,28622846
k1,1367:31955009,28622846:146736
x1,1367:32845355,28622846
k1,1367:32992090,28622846:146735
x1,1367:33529847,28622846
x1,1367:33798417,28622846
x1,1367:34066987,28622846
x1,1367:34991632,28622846
k1,1367:35138367,28622846:146735
x1,1367:35619332,28622846
k1,1367:35619332,28622846:0
)
(1,1372:20365570,29343742:15253762,407273,139198
x1,1372:20629728,29343742
x1,1372:20917007,29343742
x1,1372:21385692,29343742
x1,1372:22197242,29343742
x1,1372:22318509,29343742
k1,1367:22433369,29343742:114860
x1,1367:23680172,29343742
k1,1368:22433369,29343742:-47186
x1,1368:23891364,29343742
x1,1368:24735365,29343742
k1,1368:24850029,29343742:114664
x1,1368:25232104,29343742
k1,1368:25346768,29343742:114664
x1,1368:26342130,29343742
x1,1368:26906284,29343742
x1,1368:27385468,29343742
x1,1368:28081412,29343742
k1,1368:28196076,29343742:114664
x1,1368:28670058,29343742
k1,1368:28784722,29343742:114664
x1,1368:31132089,29343742
k1,1368:31246720,29343742:114631
x1,1368:31851336,29343742
k1,1368:31966000,29343742:114664
x1,1368:32298365,29343742
x1,1368:32527133,29343742
x1,1368:33129438,29343742
x1,1368:33424892,29343742
k1,1368:33539556,29343742:114664
x1,1368:34314111,29343742
k1,1368:34428775,29343742:114664
x1,1368:34961137,29343742
x1,1368:35261133,29343742
x1,1368:35523639,29343742
x1,1368:35719012,29343742
k1,1372:35619332,29343742:0
)
(1,1372:20365570,30064638:15253762,407273,139198
x1,1372:21251655,30064638
k1,1368:21399604,30064638:147949
x1,1368:22009772,30064638
k1,1368:22157722,30064638:147950
x1,1368:22445306,30064638
x1,1368:23243373,30064638
k1,1368:23391322,30064638:147949
x1,1368:24244159,30064638
x1,1368:25003077,30064638
k1,1368:25151026,30064638:147949
x1,1368:26028944,30064638
k1,1368:26176893,30064638:147949
x1,1368:26960313,30064638
x1,1368:27664936,30064638
x1,1368:29783610,30064638
k1,1368:29931560,30064638:147950
x1,1368:31372981,30064638
k1,1369:31520930,30064638:147949
x1,1369:32779184,30064638
x1,1369:32992749,30064638
x1,1369:33844463,30064638
k1,1369:33992412,30064638:147949
x1,1369:34824830,30064638
x1,1369:35619332,30064638
k1,1369:35619332,30064638:0
)
(1,1372:20365570,30785534:15253762,407273,139198
x1,1372:21440700,30785534
x1,1372:22018148,30785534
x1,1372:22459182,30785534
x1,1372:22721688,30785534
k1,1369:22869872,30785534:148184
x1,1369:23621885,30785534
k1,1369:23770068,30785534:148183
x1,1369:24244050,30785534
x1,1369:24843463,30785534
k1,1369:24991647,30785534:148184
x1,1369:25206673,30785534
x1,1369:25460332,30785534
x1,1369:26281211,30785534
k1,1369:26429394,30785534:148183
x1,1369:26918982,30785534
k1,1369:27067166,30785534:148184
x1,1369:27669470,30785534
x1,1369:29280429,30785534
x1,1369:29390489,30785534
k1,1369:29538672,30785534:148183
x1,1369:29877973,30785534
k1,1369:30026157,30785534:148184
x1,1369:31086835,30785534
k1,1369:31235018,30785534:148183
x1,1369:31906107,30785534
x1,1369:32376042,30785534
x1,1369:32699737,30785534
x1,1369:34157519,30785534
k1,1369:34305703,30785534:148184
x1,1369:35630539,30785534
k1,1369:35619332,30785534:0
)
(1,1372:20365570,31506430:15253762,407273,139198
x1,1372:21466163,31506430
k1,1369:21614103,31506430:147940
x1,1369:22233001,31506430
x1,1369:23888345,31506430
k1,1369:24036285,31506430:147940
x1,1369:24657559,31506430
k1,1369:24805500,31506430:147941
x1,1369:25390542,31506430
k1,1369:25538482,31506430:147940
x1,1369:26266667,31506430
x1,1369:26527445,31506430
x1,1369:26797070,31506430
k1,1369:26945010,31506430:147940
x1,1369:27976110,31506430
k1,1369:28124051,31506430:147941
x1,1369:29171188,31506430
k1,1369:29319131,31506430:147943
x1,1369:29938029,31506430
x1,1369:31593373,31506430
k1,1370:31741313,31506430:147940
x1,1370:32588882,31506430
x1,1370:33397845,31506430
k1,1370:33545785,31506430:147940
x1,1370:34074996,31506430
x1,1370:34369629,31506430
x1,1370:35619332,31506430
k1,1370:35619332,31506430:0
)
(1,1372:20365570,32227326:15253762,407273,139198
x1,1372:21186236,32227326
x1,1372:22175794,32227326
x1,1372:22934939,32227326
k1,1370:23081762,32227326:146823
x1,1370:23609333,32227326
x1,1370:23872894,32227326
x1,1370:24136455,32227326
x1,1370:25043663,32227326
k1,1370:25190486,32227326:146823
x1,1370:25797570,32227326
k1,1370:25944394,32227326:146824
x1,1370:26792919,32227326
x1,1370:27548001,32227326
k1,1370:27694824,32227326:146823
x1,1370:28568304,32227326
k1,1370:28715127,32227326:146823
x1,1370:29048849,32227326
x1,1370:29278695,32227326
x1,1370:29883458,32227326
x1,1370:30180101,32227326
k1,1370:30326924,32227326:146823
x1,1370:31334473,32227326
k1,1370:31481296,32227326:146823
x1,1370:32376833,32227326
k1,1370:32523657,32227326:146824
x1,1370:33843455,32227326
k1,1370:33990278,32227326:146823
x1,1370:34423826,32227326
x1,1370:34678540,32227326
k1,1370:34825363,32227326:146823
x1,1370:35619332,32227326
k1,1370:35619332,32227326:0
)
(1,1372:20365570,32948222:15253762,407273,139198
x1,1372:21146743,32948222
k1,1370:21295079,32948222:148336
x1,1370:22686299,32948222
k1,1370:22834634,32948222:148335
x1,1370:23155869,32948222
x1,1370:24173013,32948222
x1,1370:24491087,32948222
k1,1370:24639423,32948222:148336
x1,1370:25763447,32948222
k1,1370:25911783,32948222:148336
x1,1370:26180180,32948222
x1,1370:26470266,32948222
x1,1370:26883368,32948222
x1,1370:28357533,32948222
k1,1370:28505869,32948222:148336
x1,1370:29390317,32948222
k1,1370:29538652,32948222:148335
x1,1370:31360384,32948222
x1,1370:31658803,32948222
x1,1370:31922481,32948222
x1,1370:32899321,32948222
k1,1370:33047657,32948222:148336
x1,1370:33999354,32948222
x1,1370:34351812,32948222
x1,1370:34984675,32948222
x1,1370:35516064,32948222
x1,1370:35719012,32948222
k1,1372:35619332,32948222:0
)
(1,1372:20365570,33669118:15253762,407273,6782
x1,1372:21342236,33669118
k1,1370:21490328,33669118:148092
x1,1370:21996902,33669118
k1,1370:22144994,33669118:148092
x1,1370:22418317,33669118
k1,1370:22566408,33669118:148091
x1,1370:23857664,33669118
x1,1370:24566988,33669118
x1,1370:25085589,33669118
k1,1370:25233681,33669118:148092
x1,1370:26230083,33669118
x1,1370:26934688,33669118
k1,1370:27082784,33669118:148096
x1,1370:28156938,33669118
k1,1371:28305030,33669118:148092
x1,1371:28901317,33669118
x1,1371:29401910,33669118
x1,1371:29624396,33669118
x1,1371:30203812,33669118
x1,1371:31180478,33669118
k1,1371:31328569,33669118:148091
x1,1371:31723900,33669118
k1,1371:31871992,33669118:148092
x1,1371:32753563,33669118
x1,1371:33382145,33669118
x1,1371:34351633,33669118
k1,1371:34499725,33669118:148092
x1,1371:35619332,33669118
k1,1371:35619332,33669118:0
)
(1,1372:20365570,34390014:15253762,407273,139198
x1,1372:21117583,34390014
k1,1371:21234918,34390014:117335
x1,1371:21449944,34390014
x1,1371:21703603,34390014
x1,1371:22709450,34390014
k1,1371:22826785,34390014:117335
x1,1371:23258571,34390014
x1,1371:24056153,34390014
k1,1371:24173489,34390014:117336
x1,1371:24379266,34390014
(1,1371:24379266,34390014:274268,363921,1769
x1,1371:24653534,34390014
)
x1,1371:24859311,34390014
k1,1371:24976646,34390014:117335
x1,1371:26434430,34390014
k1,1371:26551765,34390014:117335
x1,1371:27778336,34390014
k1,1371:27895671,34390014:117335
x1,1371:28452310,34390014
x1,1371:29317037,34390014
x1,1371:30311243,34390014
k1,1371:30428579,34390014:117336
x1,1371:30899093,34390014
k1,1371:31016428,34390014:117335
x1,1371:31806591,34390014
x1,1371:32094353,34390014
x1,1371:33005323,34390014
x1,1371:33258982,34390014
k1,1371:33376317,34390014:117335
x1,1371:33634695,34390014
x1,1371:34113880,34390014
x1,1371:35634667,34390014
k1,1371:35619332,34390014:0
)
(1,1372:20365570,35110910:15253762,407273,6782
x1,1372:21065100,35110910
g1,1371:21212556,35110910
x1,1371:22487754,35110910
g1,1371:22635210,35110910
x1,1371:23611367,35110910
x1,1371:24089713,35110910
x1,1371:24184674,35110910
k1,1372:35619332,35110910:11525491
g1,1372:35619332,35110910
)
(1,1375:20365570,35831806:15253762,407273,139198
h1,1374:20365570,35831806:655360,0,0
x1,1374:21517771,35831806
k1,1374:21665953,35831806:148182
x1,1374:24404204,35831806
k1,1374:24552386,35831806:148182
x1,1374:24772678,35831806
x1,1374:25819676,35831806
x1,1374:26892137,35831806
k1,1374:27040319,35831806:148182
x1,1374:27332265,35831806
x1,1374:28142347,35831806
k1,1374:28290529,35831806:148182
x1,1374:30431860,35831806
k1,1374:30580042,35831806:148182
x1,1374:31471276,35831806
k1,1374:31619457,35831806:148181
x1,1374:31884163,35831806
x1,1374:33933115,35831806
k1,1374:34081297,35831806:148182
x1,1374:34700720,35831806
k1,1374:34848902,35831806:148182
x1,1374:35619332,35831806
k1,1374:35619332,35831806:0
)
(1,1375:20365570,36552702:15253762,407273,139198
x1,1375:22246021,36552702
x1,1374:22543824,36552702
k1,1374:22691723,36552702:147899
x1,1374:24434043,36552702
k1,1374:24581942,36552702:147899
x1,1374:25833834,36552702
x1,1374:26046081,36552702
x1,1374:26893510,36552702
k1,1374:27041408,36552702:147898
x1,1374:27845243,36552702
k1,1374:27993142,36552702:147899
x1,1374:28828898,36552702
x1,1374:29974065,36552702
k1,1374:30121963,36552702:147898
x1,1374:30423183,36552702
x1,1374:33137132,36552702
k1,1374:33285031,36552702:147899
x1,1374:35066815,36552702
x1,1374:35321529,36552702
x1,1374:35619332,36552702
k1,1374:35619332,36552702:0
)
(1,1375:20365570,37273598:15253762,407273,139198
x1,1375:20839552,37273598
k1,1374:20945104,37273598:105552
x1,1374:22203469,37273598
k1,1374:22309020,37273598:105551
x1,1374:23604378,37273598
x1,1374:24832765,37273598
x1,1374:25086424,37273598
k1,1374:25191976,37273598:105552
x1,1374:26691956,37273598
x1,1374:27213995,37273598
k1,1374:27319547,37273598:105552
x1,1374:27924163,37273598
k1,1374:28029715,37273598:105552
x1,1374:28781728,37273598
k1,1374:28887279,37273598:105551
x1,1374:29595940,37273598
x1,1374:29849599,37273598
x1,1374:30112105,37273598
k1,1374:30217657,37273598:105552
x1,1374:31974856,37273598
x1,1374:32262618,37273598
k1,1374:32368170,37273598:105552
x1,1374:32583196,37273598
x1,1374:32836855,37273598
x1,1374:35630539,37273598
k1,1374:35619332,37273598:0
)
(1,1375:20365570,37994494:15253762,407273,136249
x1,1375:22045386,37994494
g1,1374:22192842,37994494
x1,1374:23216774,37994494
g1,1374:23364230,37994494
x1,1374:24404088,37994494
k1,1375:35619332,37994494:11306077
g1,1375:35619332,37994494
)
(1,1411:20365570,40184490:15253762,477575,8252
(1,1411:20365570,40184490:1086475,451023,8252
g1,1411:20365570,40184490
x1,1411:20734426,40184490
g1,1411:21452045,40184490
)
x1,1411:26501204,40184490
k1,1411:31060268,40184490:4559064
k1,1411:35619332,40184490:4559064
)
(1,1415:20365570,41085610:15253762,409927,139198
x1,1415:21405079,41085610
k1,1413:21552115,41085610:147036
x1,1413:22126631,41085610
x1,1413:22432137,41085610
x1,1413:22918364,41085610
k1,1413:23065399,41085610:147035
x1,1413:24091404,41085610
x1,1413:24743621,41085610
k1,1413:24890657,41085610:147036
x1,1413:25877811,41085610
$1,1413:25877811,41085610
x1,1413:26161516,41085610
$1,1413:26185108,41085610
k1,1413:26332144,41085610:147036
x1,1413:27604792,41085610
k1,1413:27751827,41085610:147035
x1,1413:28498227,41085610
x1,1413:29075677,41085610
k1,1413:29222712,41085610:147035
x1,1413:29491722,41085610
k1,1413:29638758,41085610:147036
x1,1413:30764243,41085610
k1,1413:30911279,41085610:147036
x1,1413:31390434,41085610
k1,1413:31537469,41085610:147035
$1,1413:31537469,41085610
x1,1413:31963911,41085610
$1,1413:31999890,41085610
k1,1413:32146926,41085610:147036
x1,1413:33160569,41085610
x1,1413:33778645,41085610
x1,1413:34233666,41085610
x1,1413:35619332,41085610
k1,1413:35619332,41085610:0
)
(1,1415:20365570,41806506:15253762,407273,139198
x1,1415:20656896,41806506
x1,1415:20956892,41806506
x1,1415:21434424,41806506
x1,1415:21698582,41806506
x1,1415:22867929,41806506
k1,1413:22971833,41806506:103904
x1,1413:23841762,41806506
k1,1413:23945665,41806506:103903
x1,1413:24415600,41806506
x1,1413:24702879,41806506
x1,1413:25181968,41806506
x1,1413:25521269,41806506
x1,1413:26740905,41806506
k1,1413:26844809,41806506:103904
x1,1413:27059835,41806506
x1,1413:27313494,41806506
x1,1413:28319341,41806506
k1,1413:28423245,41806506:103904
x1,1413:28979884,41806506
x1,1413:30350384,41806506
x1,1413:30646993,41806506
k1,1413:30750896,41806506:103903
x1,1413:31697125,41806506
x1,1413:32908669,41806506
k1,1413:33012573,41806506:103904
x1,1413:33429330,41806506
x1,1413:34009670,41806506
x1,1413:35684213,41806506
k1,1413:35619332,41806506:0
)
(1,1415:20365570,42527402:15253762,407273,139198
x1,1415:20842699,42527402
x1,1415:21857403,42527402
x1,1415:22627969,42527402
k1,1413:22775330,42527402:147361
x1,1413:23213725,42527402
x1,1413:23471339,42527402
x1,1413:24328195,42527402
k1,1413:24475556,42527402:147361
x1,1413:25358801,42527402
k1,1413:25506162,42527402:147361
x1,1413:25962163,42527402
x1,1413:26230364,42527402
x1,1413:27604823,42527402
k1,1413:27752184,42527402:147361
x1,1413:28712896,42527402
x1,1413:29942983,42527402
k1,1413:30090344,42527402:147361
x1,1413:30571581,42527402
k1,1413:30718942,42527402:147361
x1,1413:31690218,42527402
x1,1413:31947832,42527402
k1,1413:32095193,42527402:147361
x1,1413:32568800,42527402
k1,1413:32716162,42527402:147362
x1,1413:33274279,42527402
k1,1414:32716162,42527402:-47186
x1,1414:33489426,42527402
k1,1414:33636787,42527402:147361
x1,1414:34137977,42527402
x1,1414:34400310,42527402
x1,1414:34700223,42527402
x1,1414:34918540,42527402
x1,1414:35361606,42527402
x1,1414:35520649,42527402
x1,1414:35719012,42527402
k1,1415:35619332,42527402:0
)
(1,1415:20365570,43248298:15253762,407273,139198
x1,1415:21511846,43248298
k1,1414:21659090,43248298:147244
x1,1414:22553874,43248298
k1,1414:22701118,43248298:147244
x1,1414:23436566,43248298
x1,1414:24127423,43248298
x1,1414:24288544,43248298
x1,1414:25434820,43248298
k1,1414:25582064,43248298:147244
x1,1414:26433448,43248298
x1,1414:26873442,43248298
k1,1414:27020685,43248298:147243
x1,1414:27988004,43248298
k1,1414:28135248,43248298:147244
x1,1414:28579371,43248298
x1,1414:28840412,43248298
x1,1414:29708409,43248298
k1,1414:29855653,43248298:147244
x1,1414:30828917,43248298
x1,1414:32075076,43248298
k1,1414:32222320,43248298:147244
x1,1414:32615312,43248298
k1,1414:32762556,43248298:147244
x1,1414:33786357,43248298
x1,1414:34094924,43248298
x1,1414:34552687,43248298
x1,1414:34713808,43248298
x1,1414:35358291,43248298
x1,1414:35619332,43248298
k1,1414:35619332,43248298:0
)
(1,1415:20365570,43969194:15253762,425262,139198
x1,1415:20527157,43969194
x1,1414:21006847,43969194
x1,1414:21791961,43969194
k1,1414:21958122,43969194:166161
x1,1414:22512214,43969194
x1,1414:22824454,43969194
x1,1414:23097506,43969194
x1,1414:24011365,43969194
x1,1414:24180619,43969194
k1,1414:24346779,43969194:166160
x1,1414:24840107,43969194
k1,1414:25006268,43969194:166161
x1,1414:25473726,43969194
x1,1414:25748666,43969194
x1,1414:27157658,43969194
k1,1414:27323819,43969194:166161
x1,1414:28308670,43969194
x1,1414:29569664,43969194
k1,1414:29735825,43969194:166161
x1,1414:30365119,43969194
k1,1414:30531279,43969194:166160
x1,1414:31118459,43969194
x1,1414:31654501,43969194
x1,1414:31952998,43969194
x1,1414:32243662,43969194
x1,1414:32406701,43969194
x1,1414:33347032,43969194
x1,1414:34136959,43969194
k1,1414:34303120,43969194:166161
x1,1414:35312035,43969194
$1,1414:35312035,43969194
x1,1414:35595740,43969194
$1,1414:35619332,43969194
k1,1415:35619332,43969194:0
)
(1,1415:20365570,44690090:15253762,407273,139198
x1,1415:21640768,44690090
g1,1414:21788224,44690090
x1,1414:22007638,44690090
x1,1414:22266570,44690090
x1,1414:23050445,44690090
x1,1414:23344176,44690090
x1,1414:24118614,44690090
g1,1414:24266070,44690090
x1,1414:24556853,44690090
x1,1414:25363731,44690090
g1,1414:25511187,44690090
x1,1414:25774838,44690090
x1,1414:26263802,44690090
x1,1414:27815626,44690090
g1,1414:27963082,44690090
x1,1414:28850765,44690090
g1,1414:28998221,44690090
x1,1414:29520214,44690090
x1,1414:30085854,44690090
x1,1414:31131020,44690090
x1,1414:31225981,44690090
k1,1415:35619332,44690090:4484184
g1,1415:35619332,44690090
)
(1,1418:20365570,45410986:15253762,407273,139198
h1,1416:20365570,45410986:655360,0,0
x1,1416:21593070,45410986
x1,1416:21814808,45410986
k1,1416:21993993,45410986:179185
x1,1416:22530035,45410986
x1,1416:22828532,45410986
x1,1416:23140772,45410986
x1,1416:23951672,45410986
k1,1416:24130857,45410986:179185
x1,1416:24405797,45410986
k1,1416:24584982,45410986:179185
x1,1416:25088538,45410986
x1,1416:25978935,45410986
k1,1416:26158119,45410986:179184
x1,1416:26647837,45410986
k1,1416:26827022,45410986:179185
x1,1416:27260789,45410986
x1,1416:27864815,45410986
x1,1416:28765440,45410986
x1,1416:29661251,45410986
k1,1416:29840436,45410986:179185
x1,1416:30435438,45410986
x1,1416:30899287,45410986
x1,1416:31494289,45410986
x1,1416:31991143,45410986
x1,1416:32781070,45410986
k1,1416:32960255,45410986:179185
x1,1416:33419291,45410986
x1,1416:34004584,45410986
x1,1416:35619332,45410986
k1,1416:35619332,45410986:0
)
(1,1418:20365570,46131882:15253762,409927,139198
x1,1418:20858898,46131882
k1,1416:21005587,46131882:146689
x1,1416:21578930,46131882
x1,1416:22353213,46131882
x1,1416:22658918,46131882
k1,1416:22805607,46131882:146689
x1,1416:23255017,46131882
x1,1416:23519222,46131882
x1,1416:24397503,46131882
k1,1416:24544192,46131882:146689
x1,1416:25529043,46131882
x1,1416:26790037,46131882
k1,1416:26936726,46131882:146689
x1,1416:27566020,46131882
k1,1416:27712710,46131882:146690
x1,1416:28633188,46131882
x1,1416:29661958,46131882
x1,1416:29970505,46131882
k1,1416:30117194,46131882:146689
x1,1416:31126109,46131882
$1,1416:31126109,46131882
x1,1416:31409814,46131882
$1,1416:31433406,46131882
k1,1416:31580095,46131882:146689
x1,1416:33013153,46131882
k1,1416:33159842,46131882:146689
x1,1416:34125441,46131882
k1,1417:34272130,46131882:146689
x1,1417:34901424,46131882
x1,1417:35196300,46131882
x1,1417:35619332,46131882
k1,1417:35619332,46131882:0
)
(1,1418:20365570,46852778:15253762,410812,139198
x1,1418:20916429,46852778
x1,1418:21572489,46852778
x1,1418:22499065,46852778
x1,1418:22881140,46852778
x1,1418:23467836,46852778
k1,1417:23591430,46852778:123594
x1,1417:24023216,46852778
x1,1417:24276875,46852778
x1,1417:25316249,46852778
x1,1417:26349182,46852778
x1,1417:26645791,46852778
k1,1417:26769384,46852778:123593
x1,1417:27186141,46852778
x1,1417:27766481,46852778
x1,1417:29088428,46852778
k1,1417:29212022,46852778:123594
x1,1417:30405648,46852778
x1,1417:30596149,46852778
x1,1417:31390441,46852778
k1,1417:31527894,46852778:123593
x1,1417:32588572,46852778
k1,1417:32712166,46852778:123594
x1,1417:33383255,46852778
x1,1417:33853190,46852778
x1,1417:34176885,46852778
x1,1417:35634667,46852778
k1,1417:35619332,46852778:0
)
(1,1418:20365570,47573674:15253762,407273,139198
x1,1418:21744482,47573674
k1,1417:21894903,47573674:150421
x1,1417:23521681,47573674
k1,1417:23672103,47573674:150422
x1,1417:24208145,47573674
x1,1417:24506642,47573674
x1,1417:25772532,47573674
k1,1417:25922953,47573674:150421
x1,1417:27526872,47573674
k1,1417:27677293,47573674:150421
x1,1417:28209726,47573674
x1,1417:28786679,47573674
x1,1417:29852748,47573674
k1,1417:30003169,47573674:150421
x1,1417:31117971,47573674
k1,1417:31268393,47573674:150422
x1,1417:32578119,47573674
k1,1417:32728540,47573674:150421
x1,1417:33764528,47573674
x1,1417:34076768,47573674
x1,1417:34539932,47573674
x1,1417:34702971,47573674
x1,1417:35355127,47573674
x1,1417:35619332,47573674
k1,1417:35619332,47573674:0
)
(1,1418:20365570,48294570:15253762,407273,139198
x1,1418:21615264,48294570
k1,1417:21761059,48294570:145795
x1,1417:22717693,48294570
x1,1417:23538974,48294570
k1,1417:23684773,48294570:145799
x1,1417:24154708,48294570
x1,1417:25154115,48294570
x1,1417:25913064,48294570
k1,1417:26058861,48294570:145797
x1,1417:26943241,48294570
x1,1417:27931667,48294570
x1,1417:28228276,48294570
k1,1417:28374072,48294570:145796
x1,1417:29750932,48294570
k1,1417:29896729,48294570:145797
x1,1417:31099603,48294570
x1,1417:32132536,48294570
x1,1417:32429145,48294570
k1,1417:32574942,48294570:145797
x1,1417:33824636,48294570
k1,1417:33970431,48294570:145795
x1,1417:34840360,48294570
k1,1417:34986157,48294570:145797
x1,1417:35244535,48294570
x1,1417:35523639,48294570
x1,1417:35719012,48294570
k1,1418:35619332,48294570:0
)
(1,1418:20365570,49015466:15253762,407273,139198
x1,1418:21059779,49015466
k1,1417:21180332,49015466:120553
x1,1417:22430026,49015466
k1,1417:22550552,49015466:120526
x1,1417:23860939,49015466
k1,1417:23981492,49015466:120553
x1,1417:25172226,49015466
x1,1417:26088975,49015466
x1,1417:26847924,49015466
k1,1417:26968477,49015466:120553
x1,1417:27720490,49015466
k1,1417:27841043,49015466:120553
x1,1417:28352596,49015466
x1,1417:28906923,49015466
x1,1417:29931186,49015466
k1,1417:30051739,49015466:120553
x1,1417:30498553,49015466
k1,1417:30619106,49015466:120553
x1,1417:31702327,49015466
k1,1417:31822880,49015466:120553
x1,1417:32728649,49015466
k1,1417:32849202,49015466:120553
x1,1417:33453818,49015466
k1,1417:33574371,49015466:120553
x1,1417:34559905,49015466
x1,1417:35331570,49015466
x1,1417:35619332,49015466
k1,1417:35619332,49015466:0
)
(1,1418:20365570,49736362:15253762,407273,136249
x1,1418:20584984,49736362
x1,1417:21468538,49736362
x1,1417:21909136,49736362
x1,1417:22421102,49736362
x1,1417:22714833,49736362
g1,1417:22862289,49736362
x1,1417:23081703,49736362
x1,1417:23340635,49736362
x1,1417:23597207,49736362
x1,1417:24360438,49736362
x1,1417:26191248,49736362
g1,1417:26338704,49736362
x1,1417:27102525,49736362
x1,1417:28018520,49736362
g1,1417:28165976,49736362
x1,1417:29189908,49736362
g1,1417:29337364,49736362
x1,1417:30377222,49736362
k1,1418:35619332,49736362:5332943
g1,1418:35619332,49736362
)
]
g108,8:35619332,50135040
)
)
]
]
(108,8:3538944,50921472:32080388,242614,1179
(108,8:3538944,50921472:32080388,242614,1179
k108,8:19396293,50921472:15857349
x108,8:19761983,50921472
k108,8:35619332,50921472:15857349
)
)
]
]
]
!95288
}11
!11
{12
[1,1454:4736286,50921472:30883046,46185186,1179
[1,1454:4736286,4736286:0,0,0
(1,1454:4736286,3669771:0,0,0
k1,1454:4736286,3669771:1263123
)
]
[1,1454:4736286,50921472:30883046,46185186,1179
[1,1454:3538944,50921472:32080388,47185920,1179
[1,1454:3538944,4587520:32080388,851968,0
(1,1454:3538944,4587520:32080388,0,0
h1,1454:3538944,4587520:32080388,0,0
)
]
[1,1454:3538944,50135040:32080388,44630016,0
(1,1454:3538944,29802889:32080388,24297865,0
(1,1454:3538944,29802889:15253762,24297865,0
[1,1454:3538944,29802889:15253762,24297865,0
(108,1:3538944,6160384:15253762,477575,8252
(108,1:3538944,6160384:0,0,0
g108,1:3538944,6160384
)
x108,1:8105149,6160384
k108,1:13448928,6160384:5343779
k108,1:18792706,6160384:5343778
)
(108,8:4554356,6864896:14238350,316767,88309
(108,3:4554356,6864896:0,316767,88309
g108,3:4554356,6864896
g108,3:3801088,6864896
g108,3:3538944,6864896
(108,3:3538944,6864896:753268,316767,88309
k108,3:3645604,6864896:106660
k108,3:3752263,6864896:106659
(108,3:3752263,6864896:0,0,0
(108,3:3752263,6340608:0,0,0
)
)
x108,3:4292212,6864896
)
g108,3:4554356,6864896
)
x108,3:4781300,6864896
k108,4:4554356,6864896:-11011
x108,4:4873233,6864896
k108,4:5032194,6864896:158961
x108,4:6715323,6864896
k108,4:6874328,6864896:159005
x108,4:7297802,6864896
k108,4:7456762,6864896:158960
x108,4:8522227,6864896
k108,4:8681232,6864896:159005
x108,4:8934381,6864896
x108,4:9026314,6864896
k108,4:9185275,6864896:158961
x108,4:10336839,6864896
k108,4:10495844,6864896:159005
x108,4:11200073,6864896
k108,4:11359034,6864896:158961
x108,4:11854568,6864896
k108,4:12013528,6864896:158960
x108,4:13593245,6864896
k108,4:13752206,6864896:158961
k108,5:13919550,6864896:167344
x108,5:14198903,6864896
x108,5:14405835,6864896
k108,5:14564796,6864896:158961
x108,5:15391152,6864896
x108,5:15617224,6864896
k108,5:15776185,6864896:158961
x108,5:16186087,6864896
k108,5:16345047,6864896:158960
x108,5:16982361,6864896
k108,5:17141322,6864896:158961
x108,5:17525020,6864896
k108,5:17683981,6864896:158961
x108,5:18510337,6864896
x108,5:18846839,6864896
k108,5:18792706,6864896:0
)
(108,8:4554356,7389184:14238350,316767,108265
x108,8:6652570,7389184
k108,5:6766900,7389184:114330
x108,5:6970526,7389184
x108,5:7737631,7389184
k108,5:7851961,7389184:114330
x108,5:9728330,7389184
k108,5:9842660,7389184:114330
x108,5:10833001,7389184
k108,5:10947331,7389184:114330
x108,5:11353216,7389184
x108,5:11579137,7389184
x108,5:12393665,7389184
k108,5:12507994,7389184:114329
x108,5:13266922,7389184
k108,6:12507994,7389184:-3671
x108,6:13803522,7389184
k108,6:13917852,7389184:114330
k108,7:13968014,7389184:50162
x108,7:14350211,7389184
k108,7:14464541,7389184:114330
x108,7:15516383,7389184
k108,7:15630713,7389184:114330
x108,7:16684376,7389184
k108,7:16798706,7389184:114330
x108,7:17646010,7389184
x108,7:17895646,7389184
x108,7:18843169,7389184
k108,7:18792706,7389184:0
)
(108,8:4554356,7913472:14238350,283049,5275
x108,8:5508557,7913472
k108,8:18792706,7913472:13354797
g108,8:18792706,7913472
)
(108,14:4554356,8437760:14238350,316767,108265
(108,9:4554356,8437760:0,316767,88309
g108,9:4554356,8437760
g108,9:3801088,8437760
g108,9:3538944,8437760
(108,9:3538944,8437760:753268,316767,88309
k108,9:3645604,8437760:106660
k108,9:3752263,8437760:106659
(108,9:3752263,8437760:0,0,0
(108,9:3752263,7913472:0,0,0
)
)
x108,9:4292212,8437760
)
g108,9:4554356,8437760
)
x108,9:4981249,8437760
k108,10:5096066,8437760:114817
x108,10:6523707,8437760
k108,10:6638523,8437760:114816
x108,10:7340680,8437760
k108,10:7455497,8437760:114817
x108,10:7707901,8437760
x108,10:7799531,8437760
k108,10:7914347,8437760:114816
x108,10:9123644,8437760
k108,10:9238461,8437760:114817
k108,11:9289263,8437760:50802
x108,11:10368391,8437760
x108,11:11824492,8437760
k108,11:11939308,8437760:114816
x108,11:13449063,8437760
k108,11:13563880,8437760:114817
x108,11:15617631,8437760
k108,11:15732447,8437760:114816
x108,11:16285775,8437760
k108,11:16400592,8437760:114817
x108,11:17271641,8437760
x108,11:17503111,8437760
x108,11:18792706,8437760
k108,11:18792706,8437760:0
)
(108,14:4554356,8962048:14238350,316767,108265
x108,14:5388364,8962048
x108,11:5913632,8962048
g108,11:6028320,8962048
x108,11:7308693,8962048
x108,11:7715145,8962048
g108,11:7829833,8962048
x108,11:8202797,8962048
g108,11:8317485,8962048
x108,11:9164798,8962048
g108,12:9279486,8962048
x108,12:11514978,8962048
g108,12:11629666,8962048
g108,13:11680129,8962048
x108,13:13463293,8962048
g108,13:13577981,8962048
x108,13:13883968,8962048
x108,13:14620722,8962048
g108,13:14735410,8962048
x108,13:15689611,8962048
k108,14:18792706,8962048:3173743
g108,14:18792706,8962048
)
(108,19:4554356,9486336:14238350,316767,108265
(108,15:4554356,9486336:0,316767,88309
g108,15:4554356,9486336
g108,15:3801088,9486336
g108,15:3538944,9486336
(108,15:3538944,9486336:753268,316767,88309
k108,15:3645604,9486336:106660
k108,15:3752263,9486336:106659
(108,15:3752263,9486336:0,0,0
(108,15:3752263,8962048:0,0,0
)
)
x108,15:4292212,9486336
)
g108,15:4554356,9486336
)
x108,15:4965718,9486336
k108,16:5070063,9486336:104345
x108,16:5626188,9486336
x108,16:6445764,9486336
k108,16:6550110,9486336:104346
x108,16:7226721,9486336
k108,16:7331066,9486336:104345
x108,16:7563497,9486336
k108,16:7667843,9486336:104346
x108,16:7911064,9486336
x108,16:7998960,9486336
k108,16:8103305,9486336:104345
x108,16:9207912,9486336
x108,16:9968145,9486336
x108,16:10539042,9486336
k108,16:10643388,9486336:104346
k108,17:10685158,9486336:41770
x108,17:11234090,9486336
x108,17:11497991,9486336
x108,17:12177301,9486336
k108,17:12281647,9486336:104346
x108,17:13214067,9486336
x108,17:13875842,9486336
x108,17:15137864,9486336
k108,17:15242209,9486336:104345
x108,17:16106744,9486336
x108,17:16697037,9486336
k108,17:16801383,9486336:104346
x108,17:17334580,9486336
k108,17:17438925,9486336:104345
x108,17:17877711,9486336
x108,17:18278283,9486336
x108,17:18501198,9486336
x108,17:18718278,9486336
x108,17:18870235,9486336
k108,19:18792706,9486336:0
)
(108,19:4554356,10010624:14238350,316767,108265
x108,19:4678677,10010624
x108,19:5600766,10010624
g108,17:5715454,10010624
x108,17:6549462,10010624
g108,17:6664150,10010624
x108,17:7718359,10010624
x108,17:7944523,10010624
x108,17:8630813,10010624
g108,17:8745501,10010624
g108,18:8795964,10010624
x108,18:9180856,10010624
g108,18:9295544,10010624
x108,18:9753377,10010624
x108,18:10441045,10010624
g108,18:10555733,10010624
x108,18:11616824,10010624
g108,18:11731512,10010624
x108,18:12371469,10010624
x108,18:12622865,10010624
x108,18:13363747,10010624
g108,18:13478435,10010624
x108,18:14432636,10010624
k108,19:18792706,10010624:4430718
g108,19:18792706,10010624
)
(108,26:4554356,10534912:14238350,316767,108265
(108,20:4554356,10534912:0,316767,88309
g108,20:4554356,10534912
g108,20:3801088,10534912
g108,20:3538944,10534912
(108,20:3538944,10534912:753268,316767,88309
k108,20:3645604,10534912:106660
k108,20:3752263,10534912:106659
(108,20:3752263,10534912:0,0,0
(108,20:3752263,10010624:0,0,0
)
)
x108,20:4292212,10534912
)
g108,20:4554356,10534912
)
x108,20:4823414,10534912
k108,21:4554356,10534912:-20185
x108,21:4906173,10534912
k108,21:5092275,10534912:186102
x108,21:6976146,10534912
k108,21:7162319,10534912:186173
x108,21:7431377,10534912
x108,21:7514136,10534912
k108,21:7700239,10534912:186103
x108,21:8879879,10534912
x108,21:9902763,10534912
k108,21:10088936,10534912:186173
x108,21:10466553,10534912
k108,21:10652655,10534912:186102
x108,21:11832296,10534912
x108,21:13716167,10534912
k108,21:13902340,10534912:186173
x108,21:14252349,10534912
k108,21:14438452,10534912:186103
x108,21:14736522,10534912
x108,21:15590621,10534912
x108,21:15666498,10534912
k108,21:15852671,10534912:186173
x108,21:16282695,10534912
k108,21:16468797,10534912:186102
x108,21:16766867,10534912
x108,21:16993525,10534912
x108,21:17820285,10534912
x108,21:18843169,10534912
k108,21:18792706,10534912:0
)
(108,26:4554356,11059200:14238350,316767,108265
x108,26:4981007,11059200
k108,22:5095439,11059200:114432
x108,22:5951991,11059200
x108,22:6049539,11059200
k108,22:6163971,11059200:114432
x108,22:6862677,11059200
k108,22:6977109,11059200:114432
x108,22:7283983,11059200
x108,22:7375108,11059200
k108,22:7489541,11059200:114433
x108,22:7952869,11059200
x108,22:8889273,11059200
k108,22:9003705,11059200:114432
k108,23:9053953,11059200:50248
x108,23:9520066,11059200
x108,23:9730799,11059200
x108,23:9941532,11059200
x108,23:10179657,11059200
x108,23:10789226,11059200
k108,23:10903658,11059200:114432
x108,23:11391127,11059200
k108,23:11505559,11059200:114432
x108,23:12109556,11059200
k108,23:12223988,11059200:114432
x108,23:12680351,11059200
x108,23:12918923,11059200
x108,23:13143196,11059200
k108,23:13257628,11059200:114432
x108,23:13430331,11059200
x108,23:13634182,11059200
x108,23:13836095,11059200
x108,23:14436843,11059200
x108,23:15877894,11059200
k108,23:15992326,11059200:114432
x108,23:16593538,11059200
x108,23:17314528,11059200
k108,23:17428960,11059200:114432
x108,23:17856540,11059200
x108,23:18466109,11059200
k108,23:18580541,11059200:114432
x108,23:18792706,11059200
k108,23:18792706,11059200:0
)
(108,26:4554356,11583488:14238350,316767,108265
x108,26:4998078,11583488
x108,26:6320626,11583488
k108,23:6435660,11583488:115034
x108,23:7378004,11583488
x108,23:7916098,11583488
x108,23:8481868,11583488
x108,23:9222766,11583488
k108,24:9337801,11583488:115035
x108,24:9875895,11583488
k108,24:9990929,11583488:115034
x108,24:11130633,11583488
x108,24:11534884,11583488
x108,24:11759880,11583488
x108,24:12571139,11583488
k108,24:12686174,11583488:115035
x108,24:13979686,11583488
k108,24:14094720,11583488:115034
k108,25:14146098,11583488:51378
x108,25:14526756,11583488
k108,25:14641791,11583488:115035
x108,25:15075532,11583488
x108,25:15255234,11583488
x108,25:15949403,11583488
k108,25:16064438,11583488:115035
x108,25:17113857,11583488
k108,25:17228891,11583488:115034
x108,25:17861807,11583488
x108,25:18110438,11583488
x108,25:18843169,11583488
k108,25:18792706,11583488:0
)
(108,26:4554356,12107776:14238350,283049,5275
x108,26:5508557,12107776
k108,26:18792706,12107776:13354797
g108,26:18792706,12107776
)
(108,32:4554356,12632064:14238350,316767,108265
(108,27:4554356,12632064:0,316767,88309
g108,27:4554356,12632064
g108,27:3801088,12632064
g108,27:3538944,12632064
(108,27:3538944,12632064:753268,316767,88309
k108,27:3645604,12632064:106660
k108,27:3752263,12632064:106659
(108,27:3752263,12632064:0,0,0
(108,27:3752263,12107776:0,0,0
)
)
x108,27:4292212,12632064
)
g108,27:4554356,12632064
)
x108,27:4977830,12632064
k108,28:5111669,12632064:133839
x108,28:6235626,12632064
x108,28:6571670,12632064
k108,28:6705528,12632064:133858
x108,28:6984881,12632064
x108,28:7058923,12632064
k108,28:7192762,12632064:133839
x108,28:7616236,12632064
k108,28:7750075,12632064:133839
x108,28:8048145,12632064
x108,28:8951892,12632064
k108,28:9085750,12632064:133858
x108,28:9513903,12632064
k108,28:9647742,12632064:133839
x108,28:10669224,12632064
x108,28:10745101,12632064
k108,28:10878959,12632064:133858
x108,28:11583188,12632064
k108,28:11717027,12632064:133839
x108,28:12122251,12632064
k108,28:12256090,12632064:133839
x108,28:14232607,12632064
k108,28:14366446,12632064:133839
k108,29:14467468,12632064:101022
x108,29:16232017,12632064
k108,29:16365856,12632064:133839
x108,29:18112624,12632064
k108,29:18246463,12632064:133839
x108,29:18801422,12632064
k108,29:18792706,12632064:0
)
(108,32:4554356,13156352:14238350,330760,108265
x108,32:5414270,13156352
x108,29:5642734,13156352
x108,29:6915805,13156352
k108,29:7030015,13156352:114210
x108,29:8927171,13156352
k108,29:9041381,13156352:114210
x108,29:9650735,13156352
x108,29:10576052,13156352
k108,29:10690262,13156352:114210
x108,29:11456677,13156352
x108,29:11867059,13156352
x108,29:12095523,13156352
x108,29:12919038,13156352
k108,29:13033249,13156352:114211
x108,29:14199914,13156352
k108,30:13033249,13156352:-4588
x108,30:14332581,13156352
k108,30:14446790,13156352:114209
x108,30:15214126,13156352
x108,30:15756710,13156352
k108,30:15870920,13156352:114210
k108,31:15920982,13156352:50062
x108,31:16307414,13156352
k108,31:16421624,13156352:114210
x108,31:17613160,13156352
k108,31:17727370,13156352:114210
x108,31:18792706,13156352
k108,31:18792706,13156352:0
)
(108,32:4554356,13680640:14238350,283049,61243
x108,32:4970443,13680640
x108,32:5221839,13680640
x108,32:5749402,13680640
g108,31:5864090,13680640
x108,31:6818291,13680640
k108,32:18792706,13680640:12045063
g108,32:18792706,13680640
)
(108,36:4554356,14204928:14238350,316767,108265
(108,33:4554356,14204928:0,316767,88309
g108,33:4554356,14204928
g108,33:3801088,14204928
g108,33:3538944,14204928
(108,33:3538944,14204928:753268,316767,88309
k108,33:3645604,14204928:106660
k108,33:3752263,14204928:106659
(108,33:3752263,14204928:0,0,0
(108,33:3752263,13680640:0,0,0
)
)
x108,33:4292212,14204928
)
g108,33:4554356,14204928
)
x108,33:4802998,14204928
g108,34:4917686,14204928
x108,34:6384770,14204928
g108,34:6499458,14204928
x108,34:7189878,14204928
g108,34:7304566,14204928
x108,34:7627985,14204928
g108,34:7742673,14204928
x108,34:9395094,14204928
g108,34:9509782,14204928
g108,35:9560245,14204928
x108,35:10285989,14204928
g108,35:10400677,14204928
x108,35:10999346,14204928
x108,35:11596181,14204928
g108,35:11710869,14204928
x108,35:12643508,14204928
x108,35:12739845,14204928
g108,35:12854533,14204928
x108,35:13808734,14204928
k108,36:18792706,14204928:5054620
g108,36:18792706,14204928
)
(108,41:4554356,14729216:14238350,316767,108265
(108,37:4554356,14729216:0,316767,88309
g108,37:4554356,14729216
g108,37:3801088,14729216
g108,37:3538944,14729216
(108,37:3538944,14729216:753268,316767,88309
k108,37:3645604,14729216:106660
k108,37:3752263,14729216:106659
(108,37:3752263,14729216:0,0,0
(108,37:3752263,14204928:0,0,0
)
)
x108,37:4292212,14729216
)
g108,37:4554356,14729216
)
x108,37:4914013,14729216
k108,38:5028992,14729216:114979
x108,38:6268120,14729216
k108,38:6383098,14729216:114978
x108,38:7079732,14729216
k108,38:7194711,14729216:114979
x108,38:7519190,14729216
x108,38:7607719,14729216
k108,38:7722698,14729216:114979
x108,38:8047177,14729216
x108,38:8135706,14729216
k108,38:8250685,14729216:114979
x108,38:8701993,14729216
x108,38:9452348,14729216
k108,38:9567326,14729216:114978
k108,39:9618557,14729216:51231
x108,39:10592919,14729216
x108,39:10822539,14729216
x108,39:12502821,14729216
k108,39:12617800,14729216:114979
x108,39:13865724,14729216
k108,39:13980703,14729216:114979
x108,39:16639484,14729216
k108,39:16754462,14729216:114978
x108,39:17303437,14729216
k108,39:17418416,14729216:114979
x108,39:18792706,14729216
k108,39:18792706,14729216:0
)
(108,41:4554356,15253504:14238350,330760,108265
x108,41:4725011,15253504
x108,39:4926401,15253504
x108,39:6708647,15253504
g108,39:6823335,15253504
x108,39:7871581,15253504
g108,39:7986269,15253504
g108,40:8036732,15253504
x108,40:8327121,15253504
g108,40:8441809,15253504
x108,40:10585091,15253504
g108,40:10699779,15253504
x108,40:12361374,15253504
x108,40:12612770,15253504
x108,40:13353652,15253504
g108,40:13468340,15253504
x108,40:14422541,15253504
k108,41:18792706,15253504:4440813
g108,41:18792706,15253504
)
(108,46:4554356,15777792:14238350,316767,108265
(108,42:4554356,15777792:0,316767,88309
g108,42:4554356,15777792
g108,42:3801088,15777792
g108,42:3538944,15777792
(108,42:3538944,15777792:753268,316767,88309
k108,42:3645604,15777792:106660
k108,42:3752263,15777792:106659
(108,42:3752263,15777792:0,0,0
(108,42:3752263,15253504:0,0,0
)
)
x108,42:4292212,15777792
)
g108,42:4554356,15777792
)
x108,42:4807505,15777792
k108,43:4554356,15777792:-11011
x108,43:4899438,15777792
k108,43:5033125,15777792:133687
x108,43:5571239,15777792
x108,43:7155231,15777792
k108,43:7288938,15777792:133707
x108,43:7542553,15777792
k108,43:7676240,15777792:133687
x108,43:8001449,15777792
x108,43:9101653,15777792
k108,43:9235359,15777792:133706
x108,43:9939588,15777792
k108,43:10073276,15777792:133688
x108,43:10436854,15777792
k108,43:10570541,15777792:133687
x108,43:11902726,15777792
k108,43:12036414,15777792:133688
k108,44:12137035,15777792:100621
x108,44:12674214,15777792
x108,44:13129441,15777792
k108,44:13263129,15777792:133688
x108,44:14485818,15777792
k108,44:14619505,15777792:133687
x108,44:15579688,15777792
x108,44:16407989,15777792
k108,44:16541677,15777792:133688
x108,44:17096636,15777792
k108,44:17230323,15777792:133687
x108,44:17471305,15777792
x108,44:18578957,15777792
x108,44:18792706,15777792
k108,44:18792706,15777792:0
)
(108,46:4554356,16302080:14238350,316767,108265
x108,46:4725011,16302080
x108,44:4926401,16302080
x108,44:8006454,16302080
g108,44:8121142,16302080
g108,45:8171605,16302080
x108,45:8556497,16302080
g108,45:8671185,16302080
x108,45:9109751,16302080
x108,45:9993305,16302080
g108,45:10107993,16302080
x108,45:11169084,16302080
g108,45:11283772,16302080
x108,45:11923729,16302080
x108,45:12175125,16302080
x108,45:12916007,16302080
g108,45:13030695,16302080
x108,45:13984896,16302080
k108,46:18792706,16302080:4878458
g108,46:18792706,16302080
)
(108,51:4554356,16826368:14238350,316767,108265
(108,47:4554356,16826368:0,316767,88309
g108,47:4554356,16826368
g108,47:3801088,16826368
g108,47:3538944,16826368
(108,47:3538944,16826368:753268,316767,88309
k108,47:3645604,16826368:106660
k108,47:3752263,16826368:106659
(108,47:3752263,16826368:0,0,0
(108,47:3752263,16302080:0,0,0
)
)
x108,47:4292212,16826368
)
g108,47:4554356,16826368
)
x108,47:4807505,16826368
k108,48:4554356,16826368:-11011
x108,48:4899438,16826368
k108,48:5025996,16826368:126558
x108,48:5502344,16826368
x108,48:5707835,16826368
x108,48:7188351,16826368
k108,48:7314921,16826368:126570
x108,48:7583979,16826368
x108,48:7666738,16826368
k108,48:7793296,16826368:126558
x108,48:8091366,16826368
x108,48:8318024,16826368
x108,48:8492092,16826368
x108,48:9054143,16826368
k108,48:9180713,16826368:126570
x108,48:9884942,16826368
k108,48:10011500,16826368:126558
x108,48:10389117,16826368
k108,48:10515675,16826368:126558
x108,48:10795028,16826368
x108,48:11199673,16826368
x108,48:11857108,16826368
k108,48:11983666,16826368:126558
k108,49:12065466,16826368:81800
x108,49:12701845,16826368
x108,49:13256804,16826368
x108,49:14503359,16826368
k108,49:14629917,16826368:126558
x108,49:15010808,16826368
k108,49:15137366,16826368:126558
x108,49:15311434,16826368
x108,49:15516925,16826368
x108,49:15720409,16826368
x108,49:16325905,16826368
x108,49:17778346,16826368
k108,49:17904904,16826368:126558
x108,49:18242278,16826368
x108,49:18712076,16826368
x108,49:18870235,16826368
k108,51:18792706,16826368:0
)
(108,51:4554356,17350656:14238350,316767,108265
x108,51:5782432,17350656
g108,49:5897120,17350656
x108,49:6376973,17350656
g108,49:6491661,17350656
x108,49:7260986,17350656
x108,49:7509629,17350656
g108,49:7624317,17350656
x108,49:7794972,17350656
x108,49:7996362,17350656
x108,49:8195919,17350656
x108,49:8789543,17350656
x108,49:9605661,17350656
x108,49:10047438,17350656
x108,49:10796577,17350656
g108,49:10911265,17350656
x108,49:11959511,17350656
g108,49:12074199,17350656
g108,50:12124662,17350656
x108,50:12509554,17350656
g108,50:12624242,17350656
x108,50:13062808,17350656
x108,50:13244473,17350656
x108,50:13946362,17350656
g108,50:14061050,17350656
x108,50:15122141,17350656
g108,50:15236829,17350656
x108,50:15663467,17350656
x108,50:15914863,17350656
x108,50:16442426,17350656
g108,50:16557114,17350656
x108,50:17511315,17350656
k108,51:18792706,17350656:1352039
g108,51:18792706,17350656
)
(108,58:4554356,17874944:14238350,316767,108265
(108,52:4554356,17874944:0,316767,88309
g108,52:4554356,17874944
g108,52:3801088,17874944
g108,52:3538944,17874944
(108,52:3538944,17874944:753268,316767,88309
g108,52:3538944,17874944
g108,52:3538944,17874944
(108,52:3538944,17874944:0,0,0
(108,52:3538944,17350656:0,0,0
)
)
x108,52:4292212,17874944
)
g108,52:4554356,17874944
)
x108,52:4822754,17874944
k108,53:4554356,17874944:-28902
x108,53:4892759,17874944
k108,53:4985565,17874944:92806
x108,53:5321849,17874944
k108,53:5414656,17874944:92807
x108,53:6478802,17874944
k108,53:6571630,17874944:92828
x108,53:7047731,17874944
k108,53:7140538,17874944:92807
x108,53:7551900,17874944
k108,53:7644706,17874944:92806
x108,53:8907115,17874944
k108,53:8999944,17874944:92829
x108,53:9476045,17874944
k108,53:9568851,17874944:92806
x108,53:10635694,17874944
k108,53:10728522,17874944:92828
x108,53:10972192,17874944
k108,53:11064999,17874944:92807
x108,53:12362475,17874944
k108,53:12455303,17874944:92828
x108,53:12772254,17874944
k108,53:12865061,17874944:92807
x108,53:16308813,17874944
k108,53:16401641,17874944:92828
x108,53:17078252,17874944
k108,53:17171059,17874944:92807
x108,53:17414729,17874944
k108,54:17507535,17874944:92806
x108,54:17766041,17874944
x108,54:18863354,17874944
k108,54:18792706,17874944:0
)
(108,58:4554356,18399232:14238350,316767,108265
x108,58:5428441,18399232
k108,55:5568584,18399232:140143
x108,55:7176377,18399232
k108,55:7316494,18399232:140117
x108,55:8119453,18399232
x108,55:9087058,18399232
k108,55:9227176,18399232:140118
x108,55:9608067,18399232
k108,55:9748184,18399232:140117
x108,55:10503883,18399232
k108,55:10644026,18399232:140143
x108,55:11296781,18399232
k108,55:11436899,18399232:140118
x108,55:12239858,18399232
x108,55:12591206,18399232
k108,55:12731323,18399232:140117
x108,55:14025605,18399232
k108,55:14165723,18399232:140118
x108,55:14655173,18399232
k108,55:14795290,18399232:140117
x108,55:15009132,18399232
k108,55:15149250,18399232:140118
x108,55:16278822,18399232
k108,55:16418939,18399232:140117
x108,55:18044045,18399232
k108,56:16418939,18399232:-4588
x108,56:18142401,18399232
k108,56:18282519,18399232:140118
k108,57:18400116,18399232:117597
x108,57:18792706,18399232
k108,57:18792706,18399232:0
)
(108,58:4554356,18923520:14238350,303005,108265
x108,58:5695271,18923520
g108,57:5809959,18923520
x108,57:6871050,18923520
g108,57:6985738,18923520
x108,57:7839014,18923520
x108,57:8090410,18923520
x108,57:9044611,18923520
g108,57:9159299,18923520
x108,57:10113500,18923520
k108,58:18792706,18923520:8749854
g108,58:18792706,18923520
)
(108,64:4554356,19447808:14238350,319520,108265
(108,59:4554356,19447808:0,316767,88309
g108,59:4554356,19447808
g108,59:3801088,19447808
g108,59:3538944,19447808
(108,59:3538944,19447808:753268,316767,88309
g108,59:3538944,19447808
g108,59:3538944,19447808
(108,59:3538944,19447808:0,0,0
(108,59:3538944,18923520:0,0,0
)
)
x108,59:4292212,19447808
)
g108,59:4554356,19447808
)
x108,59:4890640,19447808
k108,60:4991284,19447808:100644
x108,60:5507397,19447808
x108,60:5894866,19447808
x108,60:6117781,19447808
x108,60:6346101,19447808
x108,60:6543390,19447808
x108,60:6637709,19447808
k108,60:6738352,19447808:100643
k108,61:6777012,19447808:38660
x108,61:7659979,19447808
x108,61:9156617,19447808
k108,61:9257260,19447808:100643
x108,61:10730969,19447808
k108,61:10831613,19447808:100644
x108,61:11100011,19447808
x108,61:12112354,19447808
k108,61:12212998,19447808:100644
x108,61:14317462,19447808
x108,61:16050419,19447808
k108,61:16151062,19447808:100643
x108,61:17636009,19447808
x108,61:17859062,19447808
k108,61:17959706,19447808:100644
x108,61:18863354,19447808
k108,62:18792706,19447808:0
)
(108,64:4554356,19972096:14238350,316767,108265
x108,64:6318711,19972096
x108,63:6595338,19972096
x108,63:7595413,19972096
g108,63:7710101,19972096
x108,63:8664302,19972096
k108,64:18792706,19972096:10199052
g108,64:18792706,19972096
)
(108,69:4554356,20496384:14238350,316767,108265
(108,65:4554356,20496384:0,316767,88309
g108,65:4554356,20496384
g108,65:3801088,20496384
g108,65:3538944,20496384
(108,65:3538944,20496384:753268,316767,88309
g108,65:3538944,20496384
g108,65:3538944,20496384
(108,65:3538944,20496384:0,0,0
(108,65:3538944,19972096:0,0,0
)
)
x108,65:4292212,20496384
)
g108,65:4554356,20496384
)
x108,65:4994119,20496384
k108,66:4554356,20496384:-40371
x108,66:5055480,20496384
k108,66:5170039,20496384:114559
x108,66:6310832,20496384
k108,66:6425390,20496384:114558
x108,66:6806425,20496384
k108,66:6920984,20496384:114559
x108,66:7360747,20496384
x108,66:8128122,20496384
k108,66:8242681,20496384:114559
x108,66:8682444,20496384
x108,66:8743805,20496384
k108,66:8858363,20496384:114558
x108,66:10881914,20496384
k108,66:10996473,20496384:114559
x108,66:11486176,20496384
k108,66:11600735,20496384:114559
x108,66:13277009,20496384
x108,66:13351674,20496384
k108,66:13466233,20496384:114559
x108,66:14162176,20496384
k108,66:14276734,20496384:114558
x108,66:14673029,20496384
k108,66:14787588,20496384:114559
x108,66:15258795,20496384
k108,66:15373354,20496384:114559
k108,67:15423708,20496384:50354
x108,67:16044739,20496384
x108,67:17217874,20496384
k108,67:17332432,20496384:114558
x108,67:18138432,20496384
k108,67:18252991,20496384:114559
x108,67:18801422,20496384
k108,67:18792706,20496384:0
)
(108,69:4554356,21020672:14238350,316767,108265
x108,69:4792448,21020672
x108,67:6937566,21020672
g108,67:7052254,21020672
x108,67:8392724,21020672
g108,67:8507412,21020672
g108,68:8557875,21020672
x108,68:8942767,21020672
g108,68:9057455,21020672
x108,68:10230482,21020672
g108,68:10345170,21020672
x108,68:11406261,21020672
g108,68:11520949,21020672
x108,68:12160906,21020672
x108,68:12412302,21020672
x108,68:13153184,21020672
g108,68:13267872,21020672
x108,68:14222073,21020672
k108,69:18792706,21020672:4641281
g108,69:18792706,21020672
)
(108,75:4554356,21544960:14238350,316767,108265
(108,70:4554356,21544960:0,316767,88309
g108,70:4554356,21544960
g108,70:3801088,21544960
g108,70:3538944,21544960
(108,70:3538944,21544960:753268,316767,88309
g108,70:3538944,21544960
g108,70:3538944,21544960
(108,70:3538944,21544960:0,0,0
(108,70:3538944,21020672:0,0,0
)
)
x108,70:4292212,21544960
)
g108,70:4554356,21544960
)
x108,70:4803534,21544960
k108,71:4554356,21544960:-11011
x108,71:4893852,21544960
k108,71:5008700,21544960:114848
x108,71:6574692,21544960
k108,71:6689540,21544960:114848
x108,71:7061233,21544960
k108,71:7176081,21544960:114848
x108,71:7469475,21544960
x108,71:8733812,21544960
k108,71:8848661,21544960:114849
x108,71:9541844,21544960
k108,71:9656692,21544960:114848
x108,71:10144453,21544960
k108,71:10259301,21544960:114848
x108,71:10697319,21544960
x108,71:10758277,21544960
k108,71:10873125,21544960:114848
x108,71:12405494,21544960
x108,71:12639484,21544960
x108,71:12713746,21544960
k108,71:12828594,21544960:114848
k108,72:12879480,21544960:50886
x108,72:13638526,21544960
k108,72:13753374,21544960:114848
x108,72:14950437,21544960
k108,72:15065285,21544960:114848
x108,72:15997971,21544960
k108,72:16112819,21544960:114848
x108,72:18140319,21544960
k108,72:18255167,21544960:114848
x108,72:18801422,21544960
k108,72:18792706,21544960:0
)
(108,75:4554356,22069248:14238350,330760,108265
x108,75:6133942,22069248
k108,72:6248824,22069248:114882
x108,72:6491382,22069248
k108,72:6606263,22069248:114881
x108,72:7455899,22069248
x108,72:7681588,22069248
x108,72:9333505,22069248
k108,72:9448387,22069248:114882
x108,72:10675285,22069248
k108,72:10790167,22069248:114882
x108,72:13504266,22069248
k108,73:13619148,22069248:114882
k108,74:13670122,22069248:50974
x108,74:14673575,22069248
k108,74:14788456,22069248:114881
x108,74:15076522,22069248
k108,74:15191404,22069248:114882
x108,74:16830603,22069248
k108,74:16945485,22069248:114882
x108,74:18593784,22069248
x108,74:18843169,22069248
k108,75:18792706,22069248:0
)
(108,75:4554356,22593536:14238350,283049,61243
x108,75:5284687,22593536
g108,74:5399375,22593536
x108,74:6353576,22593536
k108,75:18792706,22593536:12509778
g108,75:18792706,22593536
)
(108,80:4554356,23117824:14238350,316767,108265
(108,76:4554356,23117824:0,316767,88309
g108,76:4554356,23117824
g108,76:3801088,23117824
g108,76:3538944,23117824
(108,76:3538944,23117824:753268,316767,88309
g108,76:3538944,23117824
g108,76:3538944,23117824
(108,76:3538944,23117824:0,0,0
(108,76:3538944,22593536:0,0,0
)
)
x108,76:4292212,23117824
)
g108,76:4554356,23117824
)
x108,76:4910092,23117824
k108,77:5024944,23117824:114852
x108,77:6351286,23117824
k108,77:6466138,23117824:114852
x108,77:6787537,23117824
x108,77:6874956,23117824
k108,77:6989808,23117824:114852
x108,77:8323476,23117824
x108,77:8397132,23117824
k108,77:8511984,23117824:114852
x108,77:9201024,23117824
k108,77:9315876,23117824:114852
x108,77:9638648,23117824
k108,77:9753500,23117824:114852
x108,77:11217653,23117824
k108,77:11332505,23117824:114852
k108,78:11383401,23117824:50896
x108,78:12560492,23117824
k108,78:12675344,23117824:114852
x108,78:13530120,23117824
x108,78:13757197,23117824
x108,78:15420955,23117824
k108,78:15535807,23117824:114852
x108,78:16224847,23117824
k108,78:16339699,23117824:114852
x108,78:18198960,23117824
k108,78:18313812,23117824:114852
x108,78:18792706,23117824
k108,78:18792706,23117824:0
)
(108,80:4554356,23642112:14238350,316767,108265
x108,80:4764005,23642112
g108,78:4878693,23642112
x108,78:6260909,23642112
g108,78:6375597,23642112
g108,79:6426060,23642112
x108,79:6810952,23642112
g108,79:6925640,23642112
x108,79:7817910,23642112
x108,79:8101418,23642112
x108,79:8631274,23642112
g108,79:8745962,23642112
x108,79:9700163,23642112
k108,80:18792706,23642112:9163191
g108,80:18792706,23642112
)
(108,86:4554356,24166400:14238350,316767,108265
(108,81:4554356,24166400:0,316767,88309
g108,81:4554356,24166400
g108,81:3801088,24166400
g108,81:3538944,24166400
(108,81:3538944,24166400:753268,316767,88309
g108,81:3538944,24166400
g108,81:3538944,24166400
(108,81:3538944,24166400:0,0,0
(108,81:3538944,23642112:0,0,0
)
)
x108,81:4292212,24166400
)
g108,81:4554356,24166400
)
x108,81:4802501,24166400
k108,82:4917396,24166400:114895
x108,82:5670991,24166400
x108,82:5767126,24166400
k108,82:5882021,24166400:114895
x108,82:6316962,24166400
k108,82:6431856,24166400:114894
x108,82:6730364,24166400
x108,82:6790716,24166400
k108,82:6905611,24166400:114895
x108,82:8581738,24166400
k108,82:8696633,24166400:114895
x108,82:9066563,24166400
k108,82:9181457,24166400:114894
x108,82:9577940,24166400
k108,82:9692835,24166400:114895
x108,82:10469777,24166400
k108,82:10584672,24166400:114895
x108,82:11273712,24166400
k108,82:11388607,24166400:114895
x108,82:11711379,24166400
k108,82:11826273,24166400:114894
x108,82:12261673,24166400
x108,82:13021163,24166400
k108,82:13136058,24166400:114895
k108,83:13187066,24166400:51008
x108,83:13939285,24166400
x108,83:14634739,24166400
x108,83:14835719,24166400
k108,83:14950614,24166400:114895
x108,83:16540210,24166400
k108,83:16655105,24166400:114895
x108,83:18082171,24166400
k108,83:18197066,24166400:114895
x108,83:18792706,24166400
k108,83:18792706,24166400:0
)
(108,86:4554356,24690688:14238350,316767,108265
x108,86:5231473,24690688
g108,83:5346161,24690688
x108,83:5572325,24690688
x108,83:6269625,24690688
x108,83:6471015,24690688
x108,83:6927930,24690688
g108,83:7042618,24690688
x108,83:8201881,24690688
g108,83:8316569,24690688
x108,83:9080847,24690688
x108,83:9520330,24690688
g108,83:9635018,24690688
x108,83:10325438,24690688
g108,83:10440126,24690688
x108,83:10830065,24690688
x108,83:11327351,24690688
g108,83:11442039,24690688
x108,83:12206317,24690688
k108,84:11442039,24690688:-3671
x108,84:12746725,24690688
g108,84:12861413,24690688
g108,85:12911876,24690688
x108,85:13296768,24690688
g108,85:13411456,24690688
x108,85:14416580,24690688
g108,85:14531268,24690688
x108,85:15592359,24690688
g108,85:15707047,24690688
x108,85:16347004,24690688
x108,85:16598400,24690688
x108,85:17339282,24690688
g108,85:17453970,24690688
x108,85:18408171,24690688
k108,86:18792706,24690688:455183
g108,86:18792706,24690688
)
(108,92:4554356,25214976:14238350,316767,108265
(108,87:4554356,25214976:0,316767,88309
g108,87:4554356,25214976
g108,87:3801088,25214976
g108,87:3538944,25214976
(108,87:3538944,25214976:753268,316767,88309
g108,87:3538944,25214976
g108,87:3538944,25214976
(108,87:3538944,25214976:0,0,0
(108,87:3538944,24690688:0,0,0
)
)
x108,87:4292212,25214976
)
g108,87:4554356,25214976
)
x108,87:4884244,25214976
k108,88:5055927,25214976:171683
x108,88:5943582,25214976
x108,88:6738587,25214976
x108,88:7081513,25214976
k108,88:7253252,25214976:171739
x108,88:7506401,25214976
x108,88:7598334,25214976
k108,88:7770017,25214976:171683
x108,88:8982883,25214976
k108,88:9154622,25214976:171739
x108,88:9858851,25214976
k108,88:10030534,25214976:171683
x108,88:10408151,25214976
k108,88:10579833,25214976:171682
x108,88:12402871,25214976
k108,88:12574554,25214976:171683
k108,89:12775484,25214976:200930
x108,89:13760469,25214976
x108,89:13992632,25214976
x108,89:15286041,25214976
k108,89:15457723,25214976:171682
x108,89:16308411,25214976
x108,89:16844257,25214976
k108,89:17015940,25214976:171683
x108,89:18321920,25214976
x108,89:18846839,25214976
k108,89:18792706,25214976:0
)
(108,92:4554356,25739264:14238350,330760,108265
x108,92:4808991,25739264
x108,89:5006675,25739264
x108,89:5711994,25739264
x108,89:6111143,25739264
k108,89:6205817,25739264:94674
x108,89:6373059,25739264
x108,89:7152100,25739264
x108,89:7962620,25739264
k108,89:8057294,25739264:94674
x108,89:8642192,25739264
k108,89:8736866,25739264:94674
x108,89:9711547,25739264
k108,89:9806222,25739264:94675
x108,89:10172177,25739264
k108,89:10266851,25739264:94674
x108,89:13002970,25739264
k108,90:10266851,25739264:-27067
x108,90:13074810,25739264
k108,90:13169484,25739264:94674
k108,91:13203126,25739264:33642
x108,91:13861305,25739264
x108,91:14225975,25739264
x108,91:14458993,25739264
k108,91:14553667,25739264:94674
x108,91:14895794,25739264
k108,91:14990468,25739264:94674
x108,91:17082793,25739264
k108,91:17177488,25739264:94695
x108,91:18596801,25739264
x108,91:18843169,25739264
k108,92:18792706,25739264:0
)
(108,92:4554356,26263552:14238350,283049,61243
x108,92:5295238,26263552
g108,91:5409926,26263552
x108,91:6364127,26263552
k108,92:18792706,26263552:12499227
g108,92:18792706,26263552
)
(108,97:4554356,26787840:14238350,316767,108265
(108,93:4554356,26787840:0,316767,88309
g108,93:4554356,26787840
g108,93:3801088,26787840
g108,93:3538944,26787840
(108,93:3538944,26787840:753268,316767,88309
g108,93:3538944,26787840
g108,93:3538944,26787840
(108,93:3538944,26787840:0,0,0
(108,93:3538944,26263552:0,0,0
)
)
x108,93:4292212,26787840
)
g108,93:4554356,26787840
)
x108,93:4815500,26787840
k108,94:4554356,26787840:-20185
x108,94:4895231,26787840
k108,94:5010436,26787840:115205
x108,94:5683052,26787840
k108,94:5798257,26787840:115205
x108,94:6059401,26787840
x108,94:6139132,26787840
k108,94:6254337,26787840:115205
x108,94:6543640,26787840
x108,94:6932310,26787840
x108,94:7477722,26787840
k108,94:7592928,26787840:115206
x108,94:8276445,26787840
k108,94:8391650,26787840:115205
x108,94:8784955,26787840
k108,94:8900160,26787840:115205
x108,94:9196275,26787840
x108,94:10521156,26787840
x108,94:10594005,26787840
k108,94:10709210,26787840:115205
k108,95:10761037,26787840:51827
x108,95:11954577,26787840
x108,95:13056875,26787840
x108,95:13256214,26787840
k108,95:13371419,26787840:115205
x108,95:14857440,26787840
k108,95:14972645,26787840:115205
x108,95:15511282,26787840
k108,95:15626487,26787840:115205
x108,95:17048019,26787840
k108,95:17163224,26787840:115205
x108,95:17507025,26787840
x108,95:17713246,26787840
x108,95:18804634,26787840
k108,95:18792706,26787840:0
)
(108,97:4554356,27312128:14238350,316767,108265
x108,97:6159524,27312128
g108,95:6274212,27312128
g108,96:6324675,27312128
x108,96:6709567,27312128
g108,96:6824255,27312128
x108,96:8011044,27312128
g108,96:8125732,27312128
x108,96:9186823,27312128
g108,96:9301511,27312128
x108,96:9941468,27312128
x108,96:10192864,27312128
x108,96:10933746,27312128
g108,96:11048434,27312128
x108,96:12002635,27312128
k108,97:18792706,27312128:6860719
g108,97:18792706,27312128
)
(108,103:4554356,27836416:14238350,316767,108265
(108,98:4554356,27836416:0,316767,88309
g108,98:4554356,27836416
g108,98:3801088,27836416
g108,98:3538944,27836416
(108,98:3538944,27836416:753268,316767,88309
g108,98:3538944,27836416
g108,98:3538944,27836416
(108,98:3538944,27836416:0,0,0
(108,98:3538944,27312128:0,0,0
)
)
x108,98:4292212,27836416
)
g108,98:4554356,27836416
)
x108,98:4882840,27836416
k108,99:4554356,27836416:-13304
x108,99:4972480,27836416
k108,99:5121569,27836416:149089
x108,99:6515990,27836416
k108,99:6665114,27836416:149124
x108,99:7088588,27836416
k108,99:7237677,27836416:149089
x108,99:7947053,27836416
k108,99:8096177,27836416:149124
x108,99:8349792,27836416
k108,99:8498881,27836416:149089
x108,99:9525511,27836416
k108,99:9674634,27836416:149123
x108,99:10003118,27836416
x108,99:10092758,27836416
k108,99:10241848,27836416:149090
x108,99:11273158,27836416
k108,99:11422281,27836416:149123
x108,99:12126510,27836416
k108,99:12275599,27836416:149089
x108,99:12703752,27836416
k108,99:12852842,27836416:149090
x108,99:13253856,27836416
k108,99:13402945,27836416:149089
x108,99:13847475,27836416
k108,99:13996564,27836416:149089
x108,99:14275917,27836416
x108,99:15097018,27836416
k108,99:15246108,27836416:149090
k108,100:15387390,27836416:141282
x108,100:15712599,27836416
x108,100:17101044,27836416
k108,100:17250134,27836416:149090
x108,100:17954363,27836416
k108,100:18103452,27836416:149089
x108,100:18792706,27836416
k108,100:18792706,27836416:0
)
(108,103:4554356,28360704:14238350,316767,108265
x108,103:6789169,28360704
k108,100:6909201,28360704:120032
x108,100:7268567,28360704
x108,100:8483237,28360704
x108,100:9945034,28360704
x108,100:10150525,28360704
k108,100:10270556,28360704:120031
x108,100:11784764,28360704
k108,100:11904796,28360704:120032
x108,100:13327290,28360704
k108,100:13447322,28360704:120032
x108,100:14002281,28360704
k108,100:14122313,28360704:120032
x108,100:16049701,28360704
k108,101:16169732,28360704:120031
x108,101:17187001,28360704
k108,101:17307033,28360704:120032
x108,101:17723955,28360704
x108,101:17956118,28360704
x108,101:18792706,28360704
k108,101:18792706,28360704:0
)
(108,103:4554356,28884992:14238350,316767,108265
x108,103:5318634,28884992
x108,101:5859042,28884992
g108,101:5973730,28884992
g108,102:6024193,28884992
x108,102:6409085,28884992
g108,102:6523773,28884992
x108,102:7528897,28884992
g108,102:7643585,28884992
x108,102:8704676,28884992
g108,102:8819364,28884992
x108,102:9672640,28884992
x108,102:9924036,28884992
x108,102:10878237,28884992
g108,102:10992925,28884992
x108,102:11947126,28884992
k108,103:18792706,28884992:6916228
g108,103:18792706,28884992
)
]
g1,1454:18792706,29802889
)
k1,1454:19579138,29802889:786432
r1,1454:19579138,29802889:0,24297865,0
k1,1454:20365570,29802889:786432
(1,1454:20365570,29802889:15253762,24297865,0
[1,1454:20365570,29802889:15253762,24297865,0
(108,109:21380982,6160384:14238350,316767,108265
(108,104:21380982,6160384:0,316767,88309
g108,104:21380982,6160384
g108,104:20627714,6160384
g108,104:20365570,6160384
(108,104:20365570,6160384:753268,316767,88309
g108,104:20365570,6160384
g108,104:20365570,6160384
(108,104:20365570,6160384:0,0,0
(108,104:20365570,5636096:0,0,0
)
)
x108,104:21118838,6160384
)
g108,104:21380982,6160384
)
x108,104:21798780,6160384
k108,105:21913415,6160384:114635
x108,105:22203010,6160384
x108,105:22422963,6160384
x108,105:23226308,6160384
x108,105:24220110,6160384
k108,105:24334746,6160384:114636
x108,105:24746180,6160384
k108,105:24860815,6160384:114635
x108,105:25348625,6160384
x108,105:25743202,6160384
x108,105:25816152,6160384
k108,105:25930788,6160384:114636
x108,105:26614994,6160384
k108,105:26729629,6160384:114635
x108,105:26991037,6160384
x108,105:27070869,6160384
k108,105:27185505,6160384:114636
x108,105:27475100,6160384
x108,105:27695053,6160384
x108,105:27864172,6160384
x108,105:28410138,6160384
k108,105:28524773,6160384:114635
k108,106:28575192,6160384:50419
x108,106:28836600,6160384
x108,106:29016836,6160384
x108,106:29490552,6160384
x108,106:29853823,6160384
k108,106:29968459,6160384:114636
x108,106:30569016,6160384
x108,106:31064100,6160384
k108,106:31178735,6160384:114635
x108,106:31347854,6160384
x108,106:31547398,6160384
x108,106:31745188,6160384
x108,106:32333469,6160384
x108,106:33142241,6160384
x108,106:33580042,6160384
x108,106:34607032,6160384
k108,106:34721668,6160384:114636
x108,106:35309949,6160384
x108,106:35543199,6160384
x108,106:35696861,6160384
k108,109:35619332,6160384:0
)
(108,109:21380982,6684672:14238350,316767,108265
x108,109:21712698,6684672
x108,109:22325277,6684672
k108,106:22440018,6684672:114741
x108,106:23056331,6684672
x108,106:23564404,6684672
k108,106:23679146,6684672:114742
x108,106:24213344,6684672
x108,106:25007878,6684672
k108,106:25122619,6684672:114741
x108,106:25995999,6684672
k108,106:26110740,6684672:114741
x108,106:26835291,6684672
x108,106:27077431,6684672
x108,106:27315783,6684672
x108,106:27825721,6684672
k108,106:27940463,6684672:114742
x108,106:28416810,6684672
x108,106:29251468,6684672
x108,106:29759541,6684672
k108,107:29874282,6684672:114741
x108,107:30576439,6684672
k108,107:30691180,6684672:114741
x108,107:31542165,6684672
k108,107:31656907,6684672:114742
x108,107:32246158,6684672
x108,107:32734169,6684672
x108,107:33578158,6684672
x108,107:33653732,6684672
k108,107:33768473,6684672:114741
k108,108:33819077,6684672:50604
x108,108:34210512,6684672
k108,108:34325253,6684672:114741
x108,108:34771274,6684672
x108,108:34955973,6684672
x108,108:35669795,6684672
k108,108:35619332,6684672:0
)
(108,109:21380982,7208960:14238350,283049,108265
x108,109:22442073,7208960
g108,108:22556761,7208960
x108,108:23196718,7208960
x108,108:23448114,7208960
x108,108:24188996,7208960
g108,108:24303684,7208960
x108,108:25257885,7208960
k108,109:35619332,7208960:10432095
g108,109:35619332,7208960
)
(108,114:21380982,7733248:14238350,316767,108265
(108,110:21380982,7733248:0,316767,88309
g108,110:21380982,7733248
g108,110:20627714,7733248
g108,110:20365570,7733248
(108,110:20365570,7733248:753268,316767,88309
g108,110:20365570,7733248
g108,110:20365570,7733248
(108,110:20365570,7733248:0,0,0
(108,110:20365570,7208960:0,0,0
)
)
x108,110:21118838,7733248
)
g108,110:21380982,7733248
)
x108,110:21650040,7733248
k108,111:21380982,7733248:-20185
x108,111:21732799,7733248
k108,111:21873205,7733248:140406
x108,111:22171275,7733248
x108,111:22572001,7733248
x108,111:23134052,7733248
k108,111:23274458,7733248:140406
k108,112:23392817,7733248:118359
x108,112:24622524,7733248
x108,112:25758085,7733248
x108,112:25963576,7733248
k108,112:26103982,7733248:140406
x108,112:27635034,7733248
k108,112:27775440,7733248:140406
x108,112:28651396,7733248
k108,112:28791801,7733248:140405
x108,112:29761343,7733248
x108,112:30511830,7733248
k108,112:30652236,7733248:140406
x108,112:32579624,7733248
k108,112:32720030,7733248:140406
k108,113:32838389,7733248:118359
x108,113:33230979,7733248
k108,113:33371385,7733248:140406
x108,113:34396613,7733248
k108,113:34537019,7733248:140406
x108,113:35619332,7733248
k108,113:35619332,7733248:0
)
(108,114:21380982,8257536:14238350,283049,61243
x108,114:22010388,8257536
x108,114:22261784,8257536
x108,114:23002666,8257536
g108,113:23117354,8257536
x108,113:24071555,8257536
k108,114:35619332,8257536:11618425
g108,114:35619332,8257536
)
(108,119:21380982,8781824:14238350,316767,108265
(108,115:21380982,8781824:0,316767,88309
g108,115:21380982,8781824
g108,115:20627714,8781824
g108,115:20365570,8781824
(108,115:20365570,8781824:753268,316767,88309
g108,115:20365570,8781824
g108,115:20365570,8781824
(108,115:20365570,8781824:0,0,0
(108,115:20365570,8257536:0,0,0
)
)
x108,115:21118838,8781824
)
g108,115:21380982,8781824
)
x108,115:21650040,8781824
k108,116:21380982,8781824:-20185
x108,116:21732799,8781824
k108,116:21879056,8781824:146257
x108,116:22177126,8781824
x108,116:22577852,8781824
x108,116:23139903,8781824
k108,116:23286191,8781824:146288
x108,116:23663808,8781824
k108,116:23810065,8781824:146257
x108,116:24305599,8781824
k108,116:24451856,8781824:146257
x108,116:25286167,8781824
k108,116:25432455,8781824:146288
x108,116:26136684,8781824
k108,116:26282941,8781824:146257
x108,116:26688165,8781824
k108,116:26834422,8781824:146257
x108,116:27139510,8781824
x108,116:28505650,8781824
x108,116:28581527,8781824
k108,116:28727784,8781824:146257
k108,117:28861589,8781824:133805
x108,117:30146044,8781824
k108,117:30292301,8781824:146257
x108,117:32712409,8781824
k108,117:32858666,8781824:146257
x108,117:33215692,8781824
x108,117:34926832,8781824
k108,117:35073089,8781824:146257
x108,117:35628048,8781824
k108,117:35619332,8781824:0
)
(108,119:21380982,9306112:14238350,330760,108265
x108,119:21551637,9306112
x108,117:21753027,9306112
x108,117:23970170,9306112
g108,117:24084858,9306112
x108,117:25671219,9306112
g108,117:25785907,9306112
g108,118:25836370,9306112
x108,118:26688729,9306112
g108,118:26803417,9306112
x108,118:28703103,9306112
g108,118:28817791,9306112
x108,118:30266067,9306112
x108,118:30517463,9306112
x108,118:31045026,9306112
g108,118:31159714,9306112
x108,118:32113915,9306112
k108,119:35619332,9306112:3576065
g108,119:35619332,9306112
)
(108,125:21380982,9830400:14238350,316767,88309
(108,120:21380982,9830400:0,316767,88309
g108,120:21380982,9830400
g108,120:20627714,9830400
g108,120:20365570,9830400
(108,120:20365570,9830400:753268,316767,88309
g108,120:20365570,9830400
g108,120:20365570,9830400
(108,120:20365570,9830400:0,0,0
(108,120:20365570,9306112:0,0,0
)
)
x108,120:21118838,9830400
)
g108,120:21380982,9830400
)
x108,120:21812001,9830400
k108,121:21927010,9830400:115009
x108,121:22389335,9830400
k108,121:22504344,9830400:115009
x108,121:22775206,9830400
x108,121:22846119,9830400
k108,121:22961128,9830400:115009
x108,121:23378083,9830400
k108,121:23493092,9830400:115009
x108,121:24583344,9830400
k108,121:24698353,9830400:115009
x108,121:25178826,9830400
k108,121:25293835,9830400:115009
x108,121:25633207,9830400
k108,121:25748216,9830400:115009
x108,121:26472781,9830400
k108,121:26587790,9830400:115009
x108,121:27270616,9830400
k108,121:27385625,9830400:115009
x108,121:27802580,9830400
k108,121:27917589,9830400:115009
x108,121:29853092,9830400
k108,121:29968100,9830400:115008
k108,122:30019411,9830400:51311
x108,122:31863721,9830400
k108,122:31978729,9830400:115008
x108,122:32647036,9830400
k108,122:32762045,9830400:115009
x108,122:33444871,9830400
k108,122:33559880,9830400:115009
x108,122:33762685,9830400
x108,122:34526687,9830400
k108,122:34641696,9830400:115009
x108,122:35628048,9830400
k108,122:35619332,9830400:0
)
(108,125:21380982,10354688:14238350,316767,108265
x108,125:21786459,10354688
x108,122:22012148,10354688
x108,122:22825858,10354688
k108,122:22940494,10354688:114636
x108,122:23109784,10354688
x108,122:23949376,10354688
x108,122:24500452,10354688
k108,122:24615088,10354688:114636
x108,122:24985068,10354688
k108,122:25099704,10354688:114636
x108,122:25268994,10354688
x108,122:25468744,10354688
x108,122:27668177,10354688
k108,122:27782813,10354688:114636
x108,122:29356485,10354688
k108,123:29471121,10354688:114636
k108,124:29521540,10354688:50419
x108,124:29903353,10354688
k108,124:30017989,10354688:114636
x108,124:31727728,10354688
k108,124:31842364,10354688:114636
x108,124:32894967,10354688
k108,124:33009603,10354688:114636
x108,124:33644439,10354688
x108,124:33893824,10354688
x108,124:34628778,10354688
k108,124:34743414,10354688:114636
x108,124:35689980,10354688
k108,125:35619332,10354688:0
k108,125:35619332,10354688:0
)
(108,131:21380982,10878976:14238350,316767,108265
(108,126:21380982,10878976:0,316767,88309
g108,126:21380982,10878976
g108,126:20627714,10878976
g108,126:20365570,10878976
(108,126:20365570,10878976:753268,316767,88309
g108,126:20365570,10878976
g108,126:20365570,10878976
(108,126:20365570,10878976:0,0,0
(108,126:20365570,10354688:0,0,0
)
)
x108,126:21118838,10878976
)
g108,126:21380982,10878976
)
x108,126:21821181,10878976
k108,127:21380982,10878976:-40371
x108,127:21882643,10878976
k108,127:21997308,10878976:114665
x108,127:22468982,10878976
k108,127:22583647,10878976:114665
x108,127:22849803,10878976
x108,127:22931451,10878976
k108,127:23046116,10878976:114665
x108,127:24370415,10878976
k108,127:24485080,10878976:114665
x108,127:24751236,10878976
x108,127:24832884,10878976
k108,127:24947548,10878976:114664
x108,127:25770547,10878976
k108,127:25885212,10878976:114665
x108,127:26325411,10878976
x108,127:26386873,10878976
k108,127:26501538,10878976:114665
x108,127:26941737,10878976
x108,127:27709901,10878976
k108,127:27824566,10878976:114665
x108,127:28264765,10878976
x108,127:28326227,10878976
k108,127:28440892,10878976:114665
x108,127:29765191,10878976
k108,127:29879856,10878976:114665
x108,127:30576490,10878976
k108,127:30691155,10878976:114665
x108,127:31098489,10878976
k108,127:31213154,10878976:114665
x108,127:31935709,10878976
k108,127:32050374,10878976:114665
k108,128:32100817,10878976:50443
x108,128:32662753,10878976
x108,128:33075179,10878976
x108,128:33304799,10878976
x108,128:33528398,10878976
x108,128:33653838,10878976
x108,128:34584227,10878976
k108,128:34698892,10878976:114665
x108,128:35368216,10878976
x108,128:35696861,10878976
k108,131:35619332,10878976:0
)
(108,131:21380982,11403264:14238350,316767,108265
x108,131:21920499,11403264
k108,128:22041490,11403264:120991
x108,128:23116783,11403264
x108,128:23347470,11403264
x108,128:23761959,11403264
k108,128:23882950,11403264:120991
x108,128:24662513,11403264
x108,128:25110859,11403264
k108,128:25231850,11403264:120991
x108,128:25721300,11403264
k108,128:25842291,11403264:120991
x108,128:26706550,11403264
k108,128:26827541,11403264:120991
x108,128:27191119,11403264
x108,128:28023559,11403264
x108,128:29159681,11403264
k108,128:29280672,11403264:120991
x108,128:30092991,11403264
k108,128:30213982,11403264:120991
x108,128:30372141,11403264
k108,128:30493132,11403264:120991
x108,128:30702294,11403264
x108,128:30928366,11403264
x108,128:31171220,11403264
x108,128:31557661,11403264
x108,128:31684468,11403264
x108,128:32950207,11403264
k108,129:33071204,11403264:120997
x108,129:33876036,11403264
x108,129:34117018,11403264
x108,129:34794106,11403264
k108,129:34915103,11403264:120997
x108,129:35619332,11403264
k108,129:35619332,11403264:0
)
(108,131:21380982,11927552:14238350,330760,108265
x108,131:21867717,11927552
x108,131:22276464,11927552
x108,131:22504003,11927552
x108,131:22728790,11927552
x108,131:22930180,11927552
x108,131:23891263,11927552
g108,129:24005951,11927552
x108,129:24142659,11927552
x108,129:25128055,11927552
g108,129:25242743,11927552
g108,130:25293206,11927552
x108,130:26390997,11927552
g108,130:26505685,11927552
x108,130:27459886,11927552
k108,131:35619332,11927552:8230094
g108,131:35619332,11927552
)
(108,136:21380982,12451840:14238350,316767,108265
(108,132:21380982,12451840:0,316767,88309
g108,132:21380982,12451840
g108,132:20627714,12451840
g108,132:20365570,12451840
(108,132:20365570,12451840:753268,316767,88309
g108,132:20365570,12451840
g108,132:20365570,12451840
(108,132:20365570,12451840:0,0,0
(108,132:20365570,11927552:0,0,0
)
)
x108,132:21118838,12451840
)
g108,132:21380982,12451840
)
x108,132:21710870,12451840
k108,133:21869469,12451840:158599
x108,133:22148822,12451840
x108,133:22222864,12451840
k108,133:22381464,12451840:158600
x108,133:23217647,12451840
k108,133:23376290,12451840:158643
x108,133:23788066,12451840
k108,133:23946665,12451840:158599
x108,133:24497413,12451840
x108,133:24595769,12451840
k108,133:24754412,12451840:158643
x108,133:25184436,12451840
k108,133:25343036,12451840:158600
x108,133:26627493,12451840
k108,133:26786136,12451840:158643
x108,133:27191360,12451840
k108,133:27349959,12451840:158599
x108,133:27603108,12451840
x108,133:28450411,12451840
k108,133:28609054,12451840:158643
x108,133:29313283,12451840
k108,133:29471882,12451840:158599
x108,133:29877106,12451840
k108,133:30035706,12451840:158600
x108,133:31271031,12451840
k108,133:31429630,12451840:158599
k108,134:31596020,12451840:166390
x108,134:31921229,12451840
x108,134:32623226,12451840
x108,134:32828717,12451840
k108,134:32987316,12451840:158599
x108,134:34543168,12451840
x108,134:35379350,12451840
x108,134:35619332,12451840
k108,134:35619332,12451840:0
)
(108,136:21380982,12976128:14238350,316767,108265
x108,136:23344894,12976128
g108,134:23459582,12976128
g108,135:23510045,12976128
x108,135:23894937,12976128
g108,135:24009625,12976128
x108,135:25196414,12976128
g108,135:25311102,12976128
x108,135:26372193,12976128
g108,135:26486881,12976128
x108,135:27126838,12976128
x108,135:27378234,12976128
x108,135:28119116,12976128
g108,135:28233804,12976128
x108,135:29188005,12976128
k108,136:35619332,12976128:6501975
g108,136:35619332,12976128
)
(108,141:21380982,13500416:14238350,316767,108265
(108,137:21380982,13500416:0,316767,88309
g108,137:21380982,13500416
g108,137:20627714,13500416
g108,137:20365570,13500416
(108,137:20365570,13500416:753268,316767,88309
g108,137:20365570,13500416
g108,137:20365570,13500416
(108,137:20365570,13500416:0,0,0
(108,137:20365570,12976128:0,0,0
)
)
x108,137:21118838,13500416
)
g108,137:21380982,13500416
)
x108,137:21789094,13500416
k108,138:21904036,13500416:114942
x108,138:23810210,13500416
k108,138:23925153,13500416:114943
x108,138:24354009,13500416
x108,138:24412847,13500416
k108,138:24527790,13500416:114943
x108,138:24956646,13500416
x108,138:25015484,13500416
k108,138:25130426,13500416:114942
x108,138:25399645,13500416
x108,138:26328224,13500416
k108,138:26443167,13500416:114943
x108,138:27121850,13500416
k108,138:27236792,13500416:114942
x108,138:27481207,13500416
k108,138:27596150,13500416:114943
x108,138:28025006,13500416
x108,138:28772667,13500416
k108,138:28887609,13500416:114942
k108,139:28938744,13500416:51135
x108,139:29681913,13500416
k108,139:29796856,13500416:114943
x108,139:31863568,13500416
k108,139:31978510,13500416:114942
x108,139:32345584,13500416
k108,139:32460527,13500416:114943
x108,139:33435486,13500416
x108,139:33977466,13500416
k108,139:34092408,13500416:114942
x108,139:35619332,13500416
k108,139:35619332,13500416:0
)
(108,141:21380982,14024704:14238350,330760,108265
x108,141:21664949,14024704
x108,139:23183870,14024704
g108,139:23298558,14024704
g108,140:23349021,14024704
x108,140:24729401,14024704
g108,140:24844089,14024704
x108,140:25193198,14024704
g108,140:25307886,14024704
x108,140:27100223,14024704
g108,140:27214911,14024704
x108,140:28615477,14024704
x108,140:28896690,14024704
g108,140:29011378,14024704
x108,140:30363316,14024704
g108,140:30478004,14024704
x108,140:31432205,14024704
k108,141:35619332,14024704:4257775
g108,141:35619332,14024704
)
(108,146:21380982,14548992:14238350,316767,108265
(108,142:21380982,14548992:0,316767,88309
g108,142:21380982,14548992
g108,142:20627714,14548992
g108,142:20365570,14548992
(108,142:20365570,14548992:753268,316767,88309
g108,142:20365570,14548992
g108,142:20365570,14548992
(108,142:20365570,14548992:0,0,0
(108,142:20365570,14024704:0,0,0
)
)
x108,142:21118838,14548992
)
g108,142:21380982,14548992
)
x108,142:21710870,14548992
k108,143:21863588,14548992:152718
x108,143:23960365,14548992
k108,143:24113083,14548992:152718
x108,143:24817312,14548992
k108,143:24970029,14548992:152717
x108,143:25299917,14548992
k108,143:25452635,14548992:152718
x108,143:26849393,14548992
k108,143:27002111,14548992:152718
k108,144:27152973,14548992:150862
x108,144:28865113,14548992
k108,144:29017831,14548992:152718
x108,144:29722060,14548992
k108,144:29874778,14548992:152718
x108,144:30783488,14548992
x108,144:31652030,14548992
k108,144:31804747,14548992:152717
x108,144:32377955,14548992
k108,144:32530673,14548992:152718
x108,144:34458061,14548992
k108,144:34610779,14548992:152718
x108,144:35628048,14548992
k108,144:35619332,14548992:0
)
(108,146:21380982,15073280:14238350,316767,108265
x108,146:21789729,15073280
x108,144:22017268,15073280
x108,144:22837515,15073280
g108,144:22952203,15073280
x108,144:23716481,15073280
x108,144:24256889,15073280
g108,144:24371577,15073280
g108,145:24422040,15073280
x108,145:24806932,15073280
g108,145:24921620,15073280
x108,145:26040514,15073280
g108,145:26155202,15073280
x108,145:27216293,15073280
g108,145:27330981,15073280
x108,145:28184257,15073280
x108,145:28435653,15073280
x108,145:29389854,15073280
g108,145:29504542,15073280
x108,145:30458743,15073280
k108,146:35619332,15073280:5231237
g108,146:35619332,15073280
)
(108,151:21380982,15597568:14238350,316767,105971
(108,147:21380982,15597568:0,316767,88309
g108,147:21380982,15597568
g108,147:20627714,15597568
g108,147:20365570,15597568
(108,147:20365570,15597568:753268,316767,88309
g108,147:20365570,15597568
g108,147:20365570,15597568
(108,147:20365570,15597568:0,0,0
(108,147:20365570,15073280:0,0,0
)
)
x108,147:21118838,15597568
)
g108,147:21380982,15597568
)
x108,147:21759067,15597568
k108,148:21884826,15597568:125759
x108,148:22421068,15597568
x108,148:23960139,15597568
k108,148:24085898,15597568:125759
x108,148:24790127,15597568
k108,148:24915886,15597568:125759
x108,148:25345910,15597568
k108,148:25471669,15597568:125759
x108,148:25872681,15597568
x108,148:26482927,15597568
x108,148:26715090,15597568
x108,148:26813446,15597568
k108,148:26939205,15597568:125759
k108,149:27018895,15597568:79690
x108,149:27600995,15597568
k108,149:27726754,15597568:125759
x108,149:29747725,15597568
k108,149:29873484,15597568:125759
x108,149:30577713,15597568
k108,149:30703472,15597568:125759
x108,149:32938285,15597568
k108,149:33064044,15597568:125759
x108,149:33804302,15597568
k108,149:33930061,15597568:125759
x108,149:34485020,15597568
k108,149:34610779,15597568:125759
x108,149:35628048,15597568
k108,149:35619332,15597568:0
)
(108,151:21380982,16121856:14238350,316767,108265
x108,151:21789729,16121856
x108,149:22017268,16121856
x108,149:22837515,16121856
g108,149:22952203,16121856
x108,149:23716481,16121856
x108,149:24256889,16121856
g108,149:24371577,16121856
g108,150:24422040,16121856
x108,150:24806932,16121856
g108,150:24921620,16121856
x108,150:26040514,16121856
g108,150:26155202,16121856
x108,150:27216293,16121856
g108,150:27330981,16121856
x108,150:28184257,16121856
x108,150:28435653,16121856
x108,150:29389854,16121856
g108,150:29504542,16121856
x108,150:30458743,16121856
k108,151:35619332,16121856:5231237
g108,151:35619332,16121856
)
(108,157:21380982,16646144:14238350,316767,108265
(108,152:21380982,16646144:0,316767,88309
g108,152:21380982,16646144
g108,152:20627714,16646144
g108,152:20365570,16646144
(108,152:20365570,16646144:753268,316767,88309
g108,152:20365570,16646144
g108,152:20365570,16646144
(108,152:20365570,16646144:0,0,0
(108,152:20365570,16121856:0,0,0
)
)
x108,152:21118838,16646144
)
g108,152:21380982,16646144
)
x108,152:21807633,16646144
k108,153:21922010,16646144:114377
x108,153:22173173,16646144
x108,153:23109512,16646144
k108,153:23223888,16646144:114376
k108,154:23274090,16646144:50202
x108,154:24614397,16646144
k108,154:24728774,16646144:114377
x108,154:25647537,16646144
k108,154:25761913,16646144:114376
x108,154:26825988,16646144
k108,154:26940365,16646144:114377
x108,154:27784382,16646144
k108,154:27898759,16646144:114377
x108,154:29194498,16646144
x108,154:29786833,16646144
k108,154:29901210,16646144:114377
x108,154:30073913,16646144
x108,154:30518713,16646144
x108,154:31684886,16646144
k108,154:31799262,16646144:114376
x108,154:32176702,16646144
k108,154:32291079,16646144:114377
x108,154:33305480,16646144
x108,154:35619332,16646144
k108,154:35619332,16646144:0
)
(108,157:21380982,17170432:14238350,303005,108265
x108,157:22409043,17170432
x108,155:22505380,17170432
g108,155:22620068,17170432
g108,156:22670531,17170432
x108,156:23055423,17170432
g108,156:23170111,17170432
x108,156:24323410,17170432
g108,156:24438098,17170432
x108,156:25499189,17170432
g108,156:25613877,17170432
x108,156:26253834,17170432
x108,156:26505230,17170432
x108,156:27246112,17170432
g108,156:27360800,17170432
x108,156:28315001,17170432
k108,157:35619332,17170432:7374979
g108,157:35619332,17170432
)
(108,162:21380982,17694720:14238350,316767,108265
(108,158:21380982,17694720:0,316767,88309
g108,158:21380982,17694720
g108,158:20627714,17694720
g108,158:20365570,17694720
(108,158:20365570,17694720:753268,316767,88309
g108,158:20365570,17694720
g108,158:20365570,17694720
(108,158:20365570,17694720:0,0,0
(108,158:20365570,17170432:0,0,0
)
)
x108,158:21118838,17694720
)
g108,158:21380982,17694720
)
x108,158:21624700,17694720
k108,159:21380982,17694720:-11011
x108,159:21712797,17694720
k108,159:21827218,17694720:114421
x108,159:22752532,17694720
k108,159:22866953,17694720:114421
x108,159:23182749,17694720
x108,159:23268553,17694720
k108,159:23382973,17694720:114420
x108,159:23822204,17694720
x108,159:24026785,17694720
x108,159:24121305,17694720
k108,159:24235726,17694720:114421
x108,159:24913718,17694720
k108,159:25028139,17694720:114421
x108,159:25440340,17694720
k108,159:25554760,17694720:114420
x108,159:25962457,17694720
k108,159:26076878,17694720:114421
x108,159:26990929,17694720
x108,159:27062970,17694720
k108,159:27177391,17694720:114421
k108,160:27227629,17694720:50238
x108,160:28117352,17694720
x108,160:28785367,17694720
x108,160:30042692,17694720
x108,160:30441910,17694720
k108,160:30556331,17694720:114421
x108,160:31306852,17694720
x108,160:31738358,17694720
k108,160:31852778,17694720:114420
x108,160:32323993,17694720
k108,160:32438414,17694720:114421
x108,160:32644289,17694720
k108,160:32758710,17694720:114421
x108,160:33580410,17694720
k108,160:33694830,17694720:114420
x108,160:34953058,17694720
k108,160:35067479,17694720:114421
x108,160:35619332,17694720
k108,160:35619332,17694720:0
)
(108,162:21380982,18219008:14238350,303005,108265
x108,162:22332891,18219008
x108,162:23677949,18219008
g108,160:23792637,18219008
x108,160:24108257,18219008
x108,160:24309647,18219008
x108,160:24797757,18219008
g108,160:24912445,18219008
g108,161:24962908,18219008
x108,161:25347800,18219008
g108,161:25462488,18219008
x108,161:26446509,18219008
g108,161:26561197,18219008
x108,161:27622288,18219008
g108,161:27736976,18219008
x108,161:28590252,18219008
x108,161:28841648,18219008
x108,161:29795849,18219008
g108,161:29910537,18219008
x108,161:30864738,18219008
k108,162:35619332,18219008:4825242
g108,162:35619332,18219008
)
(108,167:21380982,18743296:14238350,316767,105971
(108,163:21380982,18743296:0,316767,88309
g108,163:21380982,18743296
g108,163:20627714,18743296
g108,163:20365570,18743296
(108,163:20365570,18743296:753268,316767,88309
g108,163:20365570,18743296
g108,163:20365570,18743296
(108,163:20365570,18743296:0,0,0
(108,163:20365570,18219008:0,0,0
)
)
x108,163:21118838,18743296
)
g108,163:21380982,18743296
)
x108,163:21697933,18743296
k108,164:21790738,18743296:92805
x108,164:23046402,18743296
x108,164:23140721,18743296
k108,164:23233549,18743296:92828
x108,164:23622882,18743296
k108,164:23715688,18743296:92806
x108,164:24100974,18743296
x108,164:26285387,18743296
x108,164:26357227,18743296
k108,164:26450054,18743296:92827
x108,164:26820505,18743296
k108,164:26913311,18743296:92806
x108,164:28424335,18743296
x108,164:28496175,18743296
k108,164:28589002,18743296:92827
x108,164:29265613,18743296
k108,164:29358419,18743296:92806
x108,164:29694703,18743296
k108,164:29787508,18743296:92805
x108,164:31438352,18743296
x108,164:32827543,18743296
x108,164:32921862,18743296
k108,164:33014668,18743296:92806
k108,165:33046740,18743296:32072
x108,165:33924313,18743296
k108,165:34017118,18743296:92805
x108,165:34675747,18743296
x108,165:35619332,18743296
k108,165:35619332,18743296:0
)
(108,167:21380982,19267584:14238350,316767,108265
x108,167:21619074,19267584
x108,165:23511418,19267584
x108,165:23746757,19267584
g108,165:23861445,19267584
x108,165:25327613,19267584
g108,165:25442301,19267584
x108,165:25755169,19267584
x108,165:26345122,19267584
g108,165:26459810,19267584
x108,165:27895700,19267584
g108,165:28010388,19267584
x108,165:28357662,19267584
x108,165:28565934,19267584
x108,165:29769238,19267584
g108,165:29883926,19267584
g108,166:29934389,19267584
x108,166:30319281,19267584
g108,166:30433969,19267584
x108,166:30724817,19267584
x108,166:31233112,19267584
g108,166:31347800,19267584
x108,166:32408891,19267584
g108,166:32523579,19267584
x108,166:33163536,19267584
x108,166:33414932,19267584
x108,166:34155814,19267584
g108,166:34270502,19267584
x108,166:35224703,19267584
k108,167:35619332,19267584:465277
g108,167:35619332,19267584
)
(108,173:21380982,19791872:14238350,316767,108265
(108,168:21380982,19791872:0,316767,88309
g108,168:21380982,19791872
g108,168:20627714,19791872
g108,168:20365570,19791872
(108,168:20365570,19791872:753268,316767,88309
g108,168:20365570,19791872
g108,168:20365570,19791872
(108,168:20365570,19791872:0,0,0
(108,168:20365570,19267584:0,0,0
)
)
x108,168:21118838,19791872
)
g108,168:21380982,19791872
)
x108,168:21709466,19791872
k108,169:21380982,19791872:-13304
x108,169:21799106,19791872
k108,169:21975578,19791872:176472
x108,169:22681211,19791872
x108,169:23552957,19791872
x108,169:24445356,19791872
x108,169:24521233,19791872
k108,169:24697766,19791872:176533
x108,169:24951381,19791872
k108,169:25127853,19791872:176472
x108,169:26255556,19791872
k108,169:26432089,19791872:176533
x108,169:26876619,19791872
k108,169:27053091,19791872:176472
x108,169:27631448,19791872
k108,169:27807982,19791872:176534
x108,169:28061597,19791872
k108,169:28238068,19791872:176471
x108,169:29564170,19791872
x108,169:29662526,19791872
k108,169:29839060,19791872:176534
x108,169:30168948,19791872
k108,169:30345420,19791872:176472
x108,169:31394976,19791872
x108,169:32144528,19791872
k108,169:32321061,19791872:176533
x108,169:32650949,19791872
k108,169:32827421,19791872:176472
x108,169:33536797,19791872
k108,169:33713330,19791872:176533
x108,169:34098902,19791872
k108,169:34275374,19791872:176472
x108,169:35669795,19791872
k108,169:35619332,19791872:0
)
(108,173:21380982,20316160:14238350,316767,108265
x108,173:21793079,20316160
k108,170:21954485,20316160:161406
x108,170:22252555,20316160
x108,170:23090279,20316160
x108,170:23730869,20316160
x108,170:23806746,20316160
k108,170:23968199,20316160:161453
x108,170:24396352,20316160
k108,170:24557758,20316160:161406
x108,170:25966215,20316160
k108,170:26127667,20316160:161452
x108,170:26623201,20316160
k108,170:26784608,20316160:161407
x108,170:27114496,20316160
k108,170:27275902,20316160:161406
x108,170:28187889,20316160
x108,170:29210773,20316160
k108,170:29372225,20316160:161452
x108,170:29800378,20316160
k108,170:29961784,20316160:161406
x108,170:30367008,20316160
k108,170:30528414,20316160:161406
x108,170:31523693,20316160
k108,170:31685146,20316160:161453
x108,170:32389375,20316160
k108,170:32550781,20316160:161406
x108,170:32777725,20316160
x108,170:32869658,20316160
k108,170:33031064,20316160:161406
x108,170:33507880,20316160
k108,170:33669286,20316160:161406
k108,171:33843086,20316160:173800
x108,171:34351722,20316160
x108,171:34565564,20316160
x108,171:35619332,20316160
k108,171:35619332,20316160:0
)
(108,173:21380982,20840448:14238350,330760,108265
x108,173:22316833,20840448
g108,171:22431521,20840448
x108,171:23342600,20840448
g108,171:23457288,20840448
x108,171:23809608,20840448
x108,171:24562877,20840448
g108,171:24677565,20840448
x108,171:24848220,20840448
x108,171:25049610,20840448
x108,171:25709753,20840448
x108,171:26082717,20840448
x108,171:26831856,20840448
g108,171:26946544,20840448
x108,171:27720457,20840448
x108,171:28729708,20840448
x108,171:28826045,20840448
g108,171:28940733,20840448
g108,172:28991196,20840448
x108,172:29966960,20840448
g108,172:30081648,20840448
x108,172:31956562,20840448
x108,172:32207958,20840448
x108,172:32948840,20840448
g108,172:33063528,20840448
x108,172:34017729,20840448
k108,173:35619332,20840448:1672251
g108,173:35619332,20840448
)
(108,178:21380982,21364736:14238350,316767,108265
(108,174:21380982,21364736:0,316767,88309
g108,174:21380982,21364736
g108,174:20627714,21364736
g108,174:20365570,21364736
(108,174:20365570,21364736:753268,316767,88309
g108,174:20365570,21364736
g108,174:20365570,21364736
(108,174:20365570,21364736:0,0,0
(108,174:20365570,20840448:0,0,0
)
)
x108,174:21118838,21364736
)
g108,174:21380982,21364736
)
x108,174:21701415,21364736
k108,175:21380982,21364736:-13304
x108,175:21788531,21364736
k108,175:21903587,21364736:115056
x108,175:23233247,21364736
k108,175:23348303,21364736:115056
x108,175:24035271,21364736
k108,175:24150328,21364736:115057
x108,175:24569812,21364736
k108,175:24684868,21364736:115056
x108,175:25964774,21364736
x108,175:26038127,21364736
k108,175:26153183,21364736:115056
k108,176:26204618,21364736:51435
x108,176:26662902,21364736
x108,176:26870149,21364736
x108,176:27711871,21364736
k108,176:27826927,21364736:115056
x108,176:29680598,21364736
k108,176:29795654,21364736:115056
x108,176:30273108,21364736
k108,176:30388164,21364736:115056
x108,176:30596765,21364736
k108,176:30711822,21364736:115057
x108,176:32087126,21364736
k108,176:32202182,21364736:115056
k108,177:32253617,21364736:51435
x108,177:32636585,21364736
k108,177:32751641,21364736:115056
x108,177:33639450,21364736
x108,177:33921428,21364736
x108,177:34448490,21364736
k108,177:34563546,21364736:115056
x108,177:35619332,21364736
k108,177:35619332,21364736:0
)
(108,178:21380982,21889024:14238350,283049,61243
x108,178:22020939,21889024
x108,178:22272335,21889024
x108,178:23013217,21889024
g108,177:23127905,21889024
x108,177:24082106,21889024
k108,178:35619332,21889024:11607874
g108,178:35619332,21889024
)
(108,184:21380982,22413312:14238350,330760,105971
(108,179:21380982,22413312:0,316767,88309
g108,179:21380982,22413312
g108,179:20627714,22413312
g108,179:20365570,22413312
(108,179:20365570,22413312:753268,316767,88309
g108,179:20365570,22413312
g108,179:20365570,22413312
(108,179:20365570,22413312:0,0,0
(108,179:20365570,21889024:0,0,0
)
)
x108,179:21118838,22413312
)
g108,179:21380982,22413312
)
x108,179:21792344,22413312
k108,180:21876262,22413312:83918
x108,180:24005902,22413312
k108,180:24089819,22413312:83917
x108,180:24766430,22413312
k108,180:24850348,22413312:83918
x108,180:25093569,22413312
x108,180:25181465,22413312
k108,180:25265383,22413312:83918
x108,180:25723502,22413312
k108,180:25807419,22413312:83917
k108,181:25832021,22413312:24602
x108,181:26144476,22413312
x108,181:28080691,22413312
k108,181:28164609,22413312:83918
x108,181:28948220,22413312
k108,181:29032107,22413312:83887
x108,181:29166081,22413312
x108,181:30385110,22413312
k108,181:30468997,22413312:83887
x108,181:31002194,22413312
k108,181:31086112,22413312:83918
x108,181:32779664,22413312
k108,181:32863581,22413312:83917
x108,181:33683608,22413312
k108,181:33767526,22413312:83918
x108,181:35619332,22413312
k108,181:35619332,22413312:0
)
(108,184:21380982,22937600:14238350,330760,108265
x108,184:22378305,22937600
g108,181:22492993,22937600
x108,181:22901740,22937600
x108,181:23129279,22937600
x108,181:23949526,22937600
g108,181:24064214,22937600
x108,181:24828492,22937600
k108,182:24064214,22937600:-3671
x108,182:25267975,22937600
g108,182:25382663,22937600
x108,182:26748824,22937600
g108,182:26863512,22937600
g108,183:26913975,22937600
x108,183:27298867,22937600
g108,183:27413555,22937600
x108,183:28385649,22937600
g108,183:28500337,22937600
x108,183:29561428,22937600
g108,183:29676116,22937600
x108,183:30529392,22937600
x108,183:30780788,22937600
x108,183:31734989,22937600
g108,183:31849677,22937600
x108,183:32803878,22937600
k108,184:35619332,22937600:2886102
g108,184:35619332,22937600
)
(108,189:21380982,23461888:14238350,316767,108265
(108,185:21380982,23461888:0,316767,88309
g108,185:21380982,23461888
g108,185:20627714,23461888
g108,185:20365570,23461888
(108,185:20365570,23461888:753268,316767,88309
g108,185:20365570,23461888
g108,185:20365570,23461888
(108,185:20365570,23461888:0,0,0
(108,185:20365570,22937600:0,0,0
)
)
x108,185:21118838,23461888
)
g108,185:21380982,23461888
)
x108,185:21758599,23461888
k108,186:21913748,23461888:155149
x108,186:23172001,23461888
k108,186:23327150,23461888:155149
x108,186:24031379,23461888
k108,186:24186528,23461888:155149
x108,186:24614681,23461888
k108,186:24769830,23461888:155149
x108,186:27089336,23461888
k108,186:27244485,23461888:155149
k108,187:27401766,23461888:157281
x108,187:28943580,23461888
k108,187:29098729,23461888:155149
x108,187:29802958,23461888
k108,187:29958107,23461888:155149
x108,187:32090910,23461888
k108,187:32246059,23461888:155149
x108,187:32691992,23461888
x108,187:33147219,23461888
k108,187:33302368,23461888:155149
x108,187:34890975,23461888
k108,187:35046124,23461888:155149
x108,187:35619332,23461888
k108,187:35619332,23461888:0
)
(108,189:21380982,23986176:14238350,316767,108265
x108,189:23359573,23986176
x108,187:23594912,23986176
g108,187:23709600,23986176
x108,187:25295043,23986176
g108,187:25409731,23986176
g108,188:25460194,23986176
x108,188:25845086,23986176
g108,188:25959774,23986176
x108,188:26964898,23986176
g108,188:27079586,23986176
x108,188:28140677,23986176
g108,188:28255365,23986176
x108,188:28895322,23986176
x108,188:29146718,23986176
x108,188:29887600,23986176
g108,188:30002288,23986176
x108,188:30956489,23986176
k108,189:35619332,23986176:4733491
g108,189:35619332,23986176
)
(108,194:21380982,24510464:14238350,316767,108265
(108,190:21380982,24510464:0,316767,88309
g108,190:21380982,24510464
g108,190:20627714,24510464
g108,190:20365570,24510464
(108,190:20365570,24510464:753268,316767,88309
g108,190:20365570,24510464
g108,190:20365570,24510464
(108,190:20365570,24510464:0,0,0
(108,190:20365570,23986176:0,0,0
)
)
x108,190:21118838,24510464
)
g108,190:21380982,24510464
)
x108,190:21773095,24510464
k108,191:21888309,24510464:115214
x108,191:22158624,24510464
x108,191:22332117,24510464
x108,191:23519777,24510464
k108,191:23634990,24510464:115213
x108,191:24316435,24510464
k108,191:24431649,24510464:115214
x108,191:24797048,24510464
k108,191:24912261,24510464:115213
x108,191:26568558,24510464
k108,191:26683772,24510464:115214
k108,192:26735622,24510464:51850
x108,192:27753488,24510464
k108,192:27868702,24510464:115214
x108,192:28550147,24510464
k108,192:28665360,24510464:115213
x108,192:29510714,24510464
x108,192:29735247,24510464
x108,192:30986708,24510464
k108,192:31101922,24510464:115214
x108,192:32966956,24510464
k108,192:33082169,24510464:115213
x108,192:34066527,24510464
k108,192:34181741,24510464:115214
x108,192:34585174,24510464
x108,192:34809707,24510464
x108,192:35619332,24510464
k108,192:35619332,24510464:0
)
(108,194:21380982,25034752:14238350,330760,92667
x108,194:22145260,25034752
x108,192:22584743,25034752
g108,192:22699431,25034752
x108,192:23558212,25034752
g108,192:23672900,25034752
x108,192:24904647,25034752
g108,192:25019335,25034752
g108,193:25069798,25034752
x108,193:25319358,25034752
x108,193:26238695,25034752
g108,193:26353383,25034752
x108,193:27909924,25034752
x108,193:28161320,25034752
x108,193:29010467,25034752
g108,193:29125155,25034752
x108,193:30079356,25034752
k108,194:35619332,25034752:5610624
g108,194:35619332,25034752
)
(108,200:21380982,25559040:14238350,316767,108265
(108,195:21380982,25559040:0,316767,88309
g108,195:21380982,25559040
g108,195:20627714,25559040
g108,195:20365570,25559040
(108,195:20365570,25559040:753268,316767,88309
g108,195:20365570,25559040
g108,195:20365570,25559040
(108,195:20365570,25559040:0,0,0
(108,195:20365570,25034752:0,0,0
)
)
x108,195:21118838,25559040
)
g108,195:21380982,25559040
)
x108,195:21758599,25559040
k108,196:21887666,25559040:129067
x108,196:22332664,25559040
x108,196:22735812,25559040
x108,196:23123629,25559040
x108,196:23199506,25559040
k108,196:23328588,25559040:129082
x108,196:23773118,25559040
k108,196:23902185,25559040:129067
x108,196:25132831,25559040
k108,196:25261913,25559040:129082
x108,196:25966142,25559040
k108,196:26095209,25559040:129067
x108,196:26425097,25559040
k108,196:26554164,25559040:129067
x108,196:27587343,25559040
k108,196:27716411,25559040:129068
k108,197:27804835,25559040:88424
x108,197:28130044,25559040
k108,197:28259097,25559040:129053
x108,197:30353998,25559040
x108,197:30559489,25559040
k108,197:30688556,25559040:129067
x108,197:32226159,25559040
k108,197:32355227,25559040:129068
x108,197:33059456,25559040
k108,197:33188523,25559040:129067
x108,197:33431377,25559040
x108,197:35619332,25559040
k108,197:35619332,25559040:0
)
(108,200:21380982,26083328:14238350,316767,108265
x108,200:22437559,26083328
k108,197:22570491,26083328:132932
x108,197:23125450,26083328
k108,197:23258383,26083328:132933
x108,197:25249404,26083328
x108,197:26028967,26083328
x108,197:26477313,26083328
k108,197:26610245,26083328:132932
x108,197:27824511,26083328
k108,198:26610245,26083328:3211
x108,198:28246984,26083328
k108,198:28379917,26083328:132933
x108,198:28760340,26083328
k108,198:28893272,26083328:132932
x108,198:29915690,26083328
x108,198:32247830,26083328
k108,198:32380763,26083328:132933
x108,198:33714820,26083328
k108,198:33847752,26083328:132932
k108,199:33946381,26083328:98629
x108,199:34338971,26083328
k108,199:34471903,26083328:132932
x108,199:35669795,26083328
k108,199:35619332,26083328:0
)
(108,200:21380982,26607616:14238350,283049,108265
x108,200:22442073,26607616
g108,199:22556761,26607616
x108,199:23196718,26607616
x108,199:23448114,26607616
x108,199:24188996,26607616
g108,199:24303684,26607616
x108,199:25257885,26607616
k108,200:35619332,26607616:10432095
g108,200:35619332,26607616
)
(108,205:21380982,27023639:14238350,316767,108265
(108,201:21380982,27023639:0,316767,88309
g108,201:21380982,27023639
g108,201:20627714,27023639
g108,201:20365570,27023639
(108,201:20365570,27023639:753268,316767,88309
g108,201:20365570,27023639
g108,201:20365570,27023639
(108,201:20365570,27023639:0,0,0
(108,201:20365570,26499351:0,0,0
)
)
x108,201:21118838,27023639
)
g108,201:21380982,27023639
)
x108,201:21777416,27023639
k108,202:21892350,27023639:114934
x108,202:22151384,27023639
x108,202:22673008,27023639
k108,202:22787941,27023639:114933
x108,202:23032107,27023639
k108,202:23147041,27023639:114934
x108,202:23606093,27023639
k108,202:23721027,27023639:114934
x108,202:24117461,27023639
k108,202:24232394,27023639:114933
x108,202:24975256,27023639
k108,202:25090190,27023639:114934
x108,202:25518158,27023639
k108,202:25633091,27023639:114933
x108,202:26711120,27023639
k108,202:26826054,27023639:114934
x108,202:27504046,27023639
k108,202:27618980,27023639:114934
x108,202:27863146,27023639
k108,202:27978079,27023639:114933
x108,202:29281355,27023639
k108,202:29396289,27023639:114934
k108,203:29447400,27023639:51111
x108,203:30665084,27023639
x108,203:32099453,27023639
k108,203:32214386,27023639:114933
x108,203:32999596,27023639
k108,203:33114529,27023639:114933
x108,203:33648813,27023639
k108,203:33763747,27023639:114934
x108,203:35619332,27023639
k108,203:35619332,27023639:0
)
(108,205:21380982,27547927:14238350,316767,108265
x108,205:22378305,27547927
g108,203:22492993,27547927
x108,203:22901740,27547927
x108,203:23129279,27547927
x108,203:23949526,27547927
g108,203:24064214,27547927
x108,203:24828492,27547927
x108,203:25368900,27547927
g108,203:25483588,27547927
g108,204:25534051,27547927
x108,204:25918943,27547927
g108,204:26033631,27547927
x108,204:27592467,27547927
g108,204:27707155,27547927
x108,204:28768246,27547927
g108,204:28882934,27547927
x108,204:29736210,27547927
x108,204:29987606,27547927
x108,204:30941807,27547927
g108,204:31056495,27547927
x108,204:32010696,27547927
k108,205:35619332,27547927:3679284
g108,205:35619332,27547927
)
(108,210:21380982,28072215:14238350,316767,108265
(108,206:21380982,28072215:0,316767,88309
g108,206:21380982,28072215
g108,206:20627714,28072215
g108,206:20365570,28072215
(108,206:20365570,28072215:753268,316767,88309
g108,206:20365570,28072215
g108,206:20365570,28072215
(108,206:20365570,28072215:0,0,0
(108,206:20365570,27547927:0,0,0
)
)
x108,206:21118838,28072215
)
g108,206:21380982,28072215
)
x108,206:21825512,28072215
k108,207:21956682,28072215:131170
x108,207:22225740,28072215
x108,207:22559261,28072215
k108,207:22690448,28072215:131187
x108,207:23095672,28072215
k108,207:23226842,28072215:131170
x108,207:24441576,28072215
k108,207:24572762,28072215:131186
x108,207:24901246,28072215
x108,207:24990886,28072215
k108,207:25122057,28072215:131171
x108,207:25808035,28072215
k108,207:25939221,28072215:131186
x108,207:26643450,28072215
k108,207:26774620,28072215:131170
x108,207:27016538,28072215
k108,207:27147709,28072215:131171
x108,207:27477597,28072215
k108,207:27608767,28072215:131170
x108,207:29154793,28072215
k108,207:29285963,28072215:131170
k108,208:29379939,28072215:93976
x108,208:29705148,28072215
k108,208:29836302,28072215:131154
x108,208:30244334,28072215
x108,208:30449825,28072215
x108,208:30662198,28072215
x108,208:31143162,28072215
k108,208:31274332,28072215:131170
x108,208:32147950,28072215
x108,208:33045972,28072215
k108,208:33177142,28072215:131170
x108,208:33732101,28072215
k108,208:33863271,28072215:131170
x108,208:35379350,28072215
x108,208:35619332,28072215
k108,208:35619332,28072215:0
)
(108,210:21380982,28596503:14238350,316767,108265
x108,210:23270579,28596503
g108,208:23385267,28596503
x108,208:24382590,28596503
g108,208:24497278,28596503
x108,208:24906025,28596503
x108,208:25133564,28596503
x108,208:25953811,28596503
g108,208:26068499,28596503
x108,208:26832777,28596503
x108,208:27373185,28596503
g108,208:27487873,28596503
g108,209:27538336,28596503
x108,209:27923228,28596503
g108,209:28037916,28596503
x108,209:29010010,28596503
g108,209:29124698,28596503
x108,209:30185789,28596503
g108,209:30300477,28596503
x108,209:31153753,28596503
x108,209:31405149,28596503
x108,209:32359350,28596503
g108,209:32474038,28596503
x108,209:33428239,28596503
k108,210:35619332,28596503:2261741
g108,210:35619332,28596503
)
(108,215:21380982,29120791:14238350,316767,108265
(108,211:21380982,29120791:0,316767,88309
g108,211:21380982,29120791
g108,211:20627714,29120791
g108,211:20365570,29120791
(108,211:20365570,29120791:753268,316767,88309
g108,211:20365570,29120791
g108,211:20365570,29120791
(108,211:20365570,29120791:0,0,0
(108,211:20365570,28596503:0,0,0
)
)
x108,211:21118838,29120791
)
g108,211:21380982,29120791
)
x108,211:21701167,29120791
k108,212:21816135,29120791:114968
x108,212:22557329,29120791
x108,212:23926674,29120791
k108,212:24041641,29120791:114967
k108,213:24092842,29120791:51201
x108,213:25166486,29120791
k108,213:25281454,29120791:114968
x108,213:26797451,29120791
k108,213:26912418,29120791:114967
x108,213:28911645,29120791
k108,213:29026613,29120791:114968
x108,213:29395848,29120791
k108,213:29510815,29120791:114967
x108,213:31409215,29120791
k108,213:31524183,29120791:114968
x108,213:33094680,29120791
k108,213:33209648,29120791:114968
k108,214:33260849,29120791:51201
x108,214:33690942,29120791
k108,214:33805909,29120791:114967
x108,214:35669795,29120791
k108,214:35619332,29120791:0
)
(108,215:21380982,29645079:14238350,330760,92667
x108,215:22818707,29645079
x108,215:23070103,29645079
x108,215:23597666,29645079
g108,214:23712354,29645079
x108,214:24666555,29645079
k108,215:35619332,29645079:11023425
g108,215:35619332,29645079
)
]
g1,1454:35619332,29802889
)
)
]
(1,1454:3538944,50921472:32080388,242614,1179
(1,1454:3538944,50921472:32080388,242614,1179
k1,1454:19396293,50921472:15857349
x1,1454:19761983,50921472
k1,1454:35619332,50921472:15857349
)
)
]
]
]
!82869
}12
Input:109:C:\_Data\Dropbox\Working\SamMIPS\SamMIPS.aux
!66
Postamble:
Count:21516
!27
Post scriptum:

